A First Look into DeFi Oracles

Recently emerging Decentralized Finance (DeFi) takes the promise of cryptocurrencies a step further, leveraging their decentralized networks to transform traditional financial products into trustless and transparent protocols that run without intermediaries. However, these protocols often require critical external information, like currency or commodity exchange rates, and in this respect they rely on special oracle nodes. In this paper, we present the first study of DeFi oracles deployed in practice. First, we investigate designs of mainstream DeFi platforms that rely on data from oracles. We find that these designs, surprisingly, position oracles as trusted parties with no or low accountability. Then, we present results of large-scale measurements of deployed oracles. We find and report that prices reported by oracles regularly deviate from current exchange rates, oracles are not free from operational issues, and their reports include anomalies. Finally, we compare the oracle designs and propose potential improvements.

==> fig/deviation/baseline-bitfinex-ampleforth.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    % xlabel={Timestamp},
    symbolic x coords={01-Jul-2019, 1561971016, 1561989018, 1562007020, 1562023859, 1562038208, 1562056227, 1562074222, 1562092212, 1562110221, 1562124621, 1562142660, 1562160762, 1562178610, 1562196650, 1562211035, 1562229202, 1562247014, 1562265019, 1562283007, 1562297512, 1562315469, 1562333396, 1562351416, 1562369485, 1562383856, 1562401820, 1562419802, 1562437914, 1562455852, 1562470270, 1562488211, 1562506288, 1562524231, 1562542228, 1562556686, 1562574613, 1562592621, 1562610649, 1562628628, 1562643061, 1562661035, 1562679008, 1562697011, 1562715007, 1562729447, 1562747559, 1562765461, 1562783544, 1562797852, 1562812261, 1562826731, 1562840996, 1562869775, 1562884224, 1562898652, 1562913005, 1562927476, 1562942136, 1562956230, 1562970612, 1562985012, 1562999442, 1563013903, 1563028210, 1563042651, 1563057021, 1563071431, 1563085809, 1563100239, 1563114662, 1563129019, 1563143486, 1563157840, 1563172337, 1563186640, 1563201036, 1563215415, 1563229866, 1563244395, 1563258600, 1563273007, 1563287413, 1563301812, 1563316218, 1563330613, 1563345053, 1563359540, 1563373786, 1563388218, 1563402612, 1563417010, 1563431456, 1563435071, 1563446115, 1563449820, 1563460212, 1563474633, 1563489014, 1563503486, 1563517818, 1563532213, 1563546579, 1563561026, 1563575419, 1563589852, 1563604247, 1563618614, 1563633028, 1563647404, 1563661877, 1563676228, 1563690633, 1563705019, 1563719417, 1563733838, 1563748224, 1563762635, 1563777099, 1563791499, 1563805832, 1563820269, 1563834611, 1563849072, 1563863414, 1563877851, 1563892384, 1563906651, 1563921014, 1563935497, 1563949820, 1563964207, 1563989194, 1563993011, 1564007400, 1564021869, 1564036216, 1564050622, 1564065011, 1564079405, 1564093799, 1564108274, 1564122656, 1564137040, 1564151483, 1564165810, 1564180196, 1564194632, 1564209085, 1564223413, 1564237812, 1564252208, 1564266721, 1564281002, 1564295416, 1564309876, 1564324217, 1564338638, 1564353102, 1564367449, 1564381819, 1564396262, 1564410649, 1564425026, 1564439408, 1564453815, 1564468214, 1564482621, 1564497023, 1564511457, 1564525850, 1564540231, 1564554657, 1564569046, 1564583639, 1564597810, 1564612219, 1564626705, 1564641041, 1564663098, 1564669829, 1564684211, 1564698660, 1564713074, 1564727409, 1564741815, 1564756328, 1564770615, 1564785044, 1564799357, 1564813816, 1564828268, 1564842603, 1564857022, 1564871417, 1564885820, 1564900243, 1564914616, 1564929014, 1564943415, 04-Aug-2019, 1564972254, 1564986696, 1565001017, 1565015412, 1565029827, 1565044246, 1565058608, 1565073021, 1565087429, 1565101810, 1565116234, 1565130608, 1565145057, 1565159527, 1565173819, 1565188253, 1565202609, 1565217026, 1565231461, 1565245836, 1565260260, 1565274695, 1565289043, 1565303421, 1565317819, 1565332307, 1565346616, 1565361040, 1565375562, 1565389816, 1565404216, 1565418684, 1565433026, 1565447436, 1565461823, 1565476250, 1565490665, 1565505070, 1565519440, 1565533827, 1565548211, 1565562620, 1565577006, 1565591449, 1565605858, 1565620330, 1565634606, 1565649029, 1565663409, 1565677817, 1565692279, 1565706609, 1565721067, 1565735402, 1565749818, 1565764322, 1565778625, 1565793056, 1565807413, 1565821880, 1565836260, 1565850611, 1565865055, 1565879424, 1565893810, 1565908223, 1565922631, 1565937053, 1565951427, 1565965807, 1565980215, 1565994600, 1566009204, 1566023436, 1566037859, 1566052352, 1566066609, 1566081037, 1566095621, 1566109809, 1566124259, 1566138684, 1566153088, 1566167415, 1566181850, 1566196322, 1566210620, 1566225016, 1566239416, 1566253828, 1566268415, 1566282609, 1566297053, 1566311437, 1566325810, 1566340215, 1566354730, 1566369280, 1566383429, 1566397806, 1566412243, 1566426665, 1566441311, 1566455431, 1566469805, 1566484244, 1566498614, 1566513010, 1566527414, 1566541781, 1566556235, 1566570584, 1566585016, 1566599446, 1566614041, 1566628222, 1566642773, 1566657017, 1566671406, 1566685815, 1566700308, 1566714659, 1566729013, 1566743439, 1566757810, 1566772225, 1566786640, 1566801009, 1566815426, 1566829843, 1566844237, 1566858626, 1566873323, 1566887467, 1566901814, 1566916326, 1566930616, 1566945013, 1566959461, 1566973840, 1566988301, 1567002619, 1567017053, 1567031411, 1567045868, 1567060214, 1567074628, 1567089046, 1567103481, 1567117821, 1567132244, 1567146613, 1567161012, 1567175448, 1567189906, 1567204216, 1567218628, 1567233340, 1567247422, 1567261824, 1567276211, 1567290607, 1567305017, 1567319412, 1567333848, 1567348272, 1567362845, 1567377049, 1567391412, 1567405830, 1567420208, 1567434654, 1567449037, 1567463425, 1567477833, 1567492222, 1567506593, 1567521056, 1567535461, 1567549830, 1567564255, 1567578596, 1567593024, 1567607408, 1567621842, 1567636208, 1567650611, 1567665316, 1567679479, 1567693869, 1567708224, 1567722606, 1567737024, 1567751499, 1567765859, 1567780217, 1567794599, 1567809015, 1567823470, 07-Sep-2019, 1567852273, 1567866615, 1567881005, 1567895414, 1567909820, 1567924218, 1567938703, 1567953041, 1567967424, 1567981823, 1567996219, 1568010610, 1568025069, 1568039403, 1568053815, 1568068236, 1568082606, 1568097052, 1568111410, 1568125840, 1568140186, 1568154626, 1568169009, 1568183410, 1568212094, 1568215726, 1568226645, 1568240999, 1568255464, 1568269822, 1568284212, 1568298671, 1568313013, 1568327406, 1568341869, 1568356211, 1568370701, 1568385007, 1568399423, 1568413835, 1568428213, 1568442614, 1568457022, 1568471408, 1568485839, 1568500214, 1568514625, 1568529001, 1568543392, 1568572212, 1568586623, 1568601026, 1568629812, 1568644204, 1568658618, 1568673019, 1568687403, 1568701810, 1568716236, 1568730593, 1568745063, 1568759419, 1568773824, 1568788212, 1568802624, 1568817048, 1568831544, 1568845816, 1568860201, 1568874655, 1568889019, 1568903417, 1568917817, 1568932226, 1568946635, 1568960994, 1568975404, 1568989817, 1569004217, 1569018609, 1569033081, 1569047418, 1569061833, 1569076208, 1569090605, 1569105014, 1569119447, 1569133838, 1569148215, 1569162662, 1569177006, 1569191408, 1569205839, 1569220260, 1569234612, 1569249006, 1569263391, 1569277822, 1569292201, 1569306591, 1569321024, 1569335502, 1569349780, 1569364240, 1569393049, 1569436196, 1569479416, 1569522619, 1569565816, 1569609007, 1569652227, 1569695413, 1569738686, 1569742310, 1569781821, 1569825039, 1569868235, 1569911437, 1569954617, 1569997817, 1570041038, 1570084260, 1570127517, 1570170624, 1570213830, 1570257013, 1570300239, 1570343416, 1570386649, 1570429882, 1570473017, 1570516217, 1570559414, 1570602634, 1570645887, 1570689012, 1570732212, 1570775437, 1570818675, 1570861822, 1570905082, 1570948236, 1570991433, 1571034614, 1571077896, 1571121113, 1571164259, 1571207412, 1571250657, 1571293823, 1571336998, 1571380313, 1571423443, 1571466642, 1571509811, 1571553028, 1571596226, 1571639592, 1571682620, 1571725828, 1571769018, 1571812234, 1571855424, 1571898646, 1571941805, 1571985052, 1572028242, 1572071518, 1572114616, 1572157902, 1572201028, 1572244271, 1572287461, 1572330666, 1572373886, 1572417013, 1572460237, 1572482066, 1572525081, 1572568605, 1572611492, 1572654782, 1572697818, 1572741039, 1572784208, 1572827420, 1572870609, 1572913846, 1572957029, 1573000218, 1573043408, 1573086627, 1573129856, 1573173016, 1573216224, 1573259417, 1573302674, 1573345852, 1573388995, 11-Nov-2019, 1573475503, 1573518800, 1573561807, 1573605062, 1573648348, 1573691428, 1573734626, 1573777809, 1573821040, 1573864218, 1573907463, 1573950626, 1573993817, 1574037078, 1574080318, 1574123464, 1574166774, 1574209813, 1574253012, 1574296226, 1574339479, 1574382658, 1574425813, 1574469110, 1574512275, 1574555477, 1574598635, 1574641894, 1574685018, 1574728336, 1574771410, 1574814651, 1574857827, 1574901113, 1574944212, 1574987426, 1575030605, 1575073846, 1575117321, 1575160241, 1575203410, 1575246615, 1575289945, 1575333021, 1575376265, 1575419424, 1575462641, 1575505814, 1575549022, 1575592231, 1575635544, 1575678635, 1575721816, 1575765078, 1575808212, 1575851455, 1575894698, 1575925743, 1575937818, 1575937852, 1575944056, 1575981032, 1576024212, 1576024231, 1576067409, 1576110707, 1576110785, 1576153808, 1576197012, 1576197060, 1576240224, 1576283447, 1576283477, 1576326689, 1576369862, 1576369871, 1576413126, 1576456238, 1576456266, 1576499493, 1576542615, 1576542642, 1576585845, 1576629037, 1576629052, 1576672477, 1576715490, 1576715767, 1576758642, 1576801810, 1576801850, 1576845109, 1576888225, 1576888234, 1576931416, 1576974612, 1576974637, 1577017832, 1577061013, 1577061026, 1577104302, 1577147463, 1577147495, 1577190684, 1577233876, 1577233954, 1577277106, 1577320254, 1577320276, 1577363501, 1577406626, 1577406669, 1577449812, 1577493036, 1577493104, 1577536295, 1577579424, 1577579474, 1577622683, 1577665826, 1577665843, 1577709288, 1577752262, 1577752281, 1577795456, 1577838612, 1577838660, 1577881823, 1577925022, 1577925057, 1577968217, 1578011412, 1578011447, 1578054633, 1578097810, 1578097831, 1578141066, 1578184219, 1578184276, 1578227419, 1578270652, 1578270680, 1578313848, 1578357038, 1578357062, 1578400204, 1578443413, 1578443442, 1578486695, 1578529828, 1578529833, 1578573051, 1578616261, 1578616269, 1578659473, 1578702637, 1578702647, 1578745840, 1578789023, 1578789056, 1578832223, 1578875440, 1578875441, 1578918626, 1578961823, 1578961830, 1579005018, 1579048230, 1579048252, 1579091415, 1579134638, 1579134638, 1579177933, 1579221048, 1579221069, 1579264219, 1579307431, 1579307444, 1579350718, 1579393812, 1579393819, 1579437013, 1579480283, 1579480442, 1579523463, 1579566620, 1579566662, 1579609817, 1579653014, 1579653049, 1579696233, 1579739442, 1579739463, 1579782652, 1579825817, 1579825826, 1579869046, 1579912239, 1579912250, 25-Jan-2020, 1579998608, 1579998648, 1580041833, 1580085013, 1580085013, 1580128316, 1580171478, 1580171478, 1580214659, 1580257825, 1580257840, 1580301038, 1580344297, 1580344297, 1580387479, 1580430635, 1580430666, 1580473837, 1580517011, 1580517030, 1580560224, 1580603426, 1580603436, 1580646627, 1580689816, 1580689827, 1580733040, 1580776249, 1580776255, 1580819419, 1580862629, 1580862685, 1580905815, 1580949036, 1580949122, 1580992253, 1581035410, 1581035422, 1581078746, 1581121858, 1581121873, 1581165065, 1581208172, 1581208223, 1581251446, 1581294613, 1581294632, 1581337820, 1581381024, 1581381048, 1581424425, 1581467451, 1581467451, 1581510717, 1581553811, 1581553811, 1581597036, 1581640215, 1581640223, 1581683420, 1581726613, 1581726613, 1581769923, 1581813030, 1581813046, 1581856215, 1581899426, 1581899426, 1581942628, 1581985826, 1581985826, 1582029122, 1582072215, 1582072215, 1582115433, 1582158638, 1582158641, 1582202067, 1582244999, 1582245019, 1582288221, 1582331424, 1582331429, 1582374618, 1582417914, 1582417914, 1582461016, 1582504211, 1582504211, 1582547485, 1582590621, 1582590631, 1582633818, 1582677022, 1582677024, 1582720214, 1582763463, 1582763463, 1582806639, 1582849815, 1582849827, 1582893006, 1582936221, 1582936315, 1582979408, 1583022632, 1583022643, 1583065831, 1583109046, 1583109053, 1583152420, 1583195410, 1583195410, 1583238622, 1583281817, 1583281832, 1583325075, 1583368259, 1583368282, 1583448591, 1583454632, 1583455203, 1583541044, 1583541309, 1583627433, 1583627888, 1583713819, 1583713967, 1583800275, 1583801018, 1583886637, 1583888309, 1583973010, 1583973278, 1584059552, 1584059957, 1584145837, 1584146290, 1584232239, 1584235060, 1584318632, 1584318643, 1584361799, 1584405042, 1584405052, 1584448239, 1584491409, 1584491409, 1584534933, 1584577824, 1584577840, 1584621019, 1584664281, 1584664281, 1584707416, 1584750623, 1584750672, 1584793923, 1584837044, 1584837070, 1584880217, 1584923411, 1584923430, 1584966627, 1585009815, 1585009815, 1585053005, 1585096212, 1585096222, 1585139730, 1585182623, 1585182623, 1585226120, 1585269012, 1585269300, 1585312233, 1585355418, 1585355418, 28-Mar-2020
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(01-Jul-2019,1.9636376762173249)(1561971016,5.017245437566981)(1561989018,4.829209801672434)(1562007020,3.194780333024786)(1562023859,0.49757289589910025)(1562038208,0.5863096938181405)(1562056227,6.149188418538976)(1562074222,4.475685075362583)(1562092212,6.0894959436896805)(1562110221,8.92291366293985)(1562124621,12.54374955971554)(1562142660,12.82063151398824)(1562160762,9.141909410750467)(1562178610,-1.8207346043662511)(1562196650,1.4201058321838698)(1562211035,-3.1012837705147183)(1562229202,-1.449529390040482)(1562247014,-10.4704029120763)(1562265019,-6.7921669003424)(1562283007,1.0045886551521297)(1562297512,1.0915930723273348)(1562315469,1.3028612569975528)(1562333396,5.01459591811694)(1562351416,2.6582042339747702)(1562369485,-5.9005211452667545)(1562383856,-2.4574712369393454)(1562401820,-3.7865168726670966)(1562419802,-0.7777312110154552)(1562437914,6.556379707589036)(1562455852,4.842949082708672)(1562470270,3.5169432238468237)(1562488211,3.373799692594401)(1562506288,1.489993952809595)(1562524231,-0.46935557628155333)(1562542228,0.7927909902000793)(1562556686,0.7570073807961519)(1562574613,-0.04643490141022157)(1562592621,0.18786341868542694)(1562610649,-1.4222068544487962)(1562628628,-1.9932948096193603)(1562643061,-2.2777468177290494)(1562661035,0.11779652853878213)(1562679008,-0.5210432847677516)(1562697011,-1.0513720025462727)(1562715007,-1.0389834164180476)(1562729447,-0.02757929378097853)(1562747559,-1.601937474664528)(1562765461,-3.2611635885355734)(1562783544,-8.93875546699798)(1562797852,-7.9215724558189375)(1562812261,-6.607074929228728)(1562826731,-3.7533119171149383)(1562840996,-2.033608357977288)(1562869775,5.667208407654247)(1562884224,8.178604982644758)(1562898652,5.679898530857331)(1562913005,-0.5895325324359925)(1562927476,-5.898095898969574)(1562942136,-6.464169294500989)(1562956230,-0.7751342815495748)(1562970612,1.5999283608714636)(1562985012,3.288905769400711)(1562999442,5.685945854891148)(1563013903,7.148924843087198)(1563028210,0.10769681338527223)(1563042651,0.005844131662014565)(1563057021,4.197129566640723)(1563071431,-0.5470818883366985)(1563085809,-0.5700040443130155)(1563100239,-3.1740659401982576)(1563114662,-1.92165730763303)(1563129019,-0.11389188515795157)(1563143486,-3.506518593391511)(1563157840,3.101179864433651)(1563172337,5.195655492151798)(1563186640,4.588791763857371)(1563201036,1.84471225977668)(1563215415,-0.2824512823010371)(1563229866,-0.5460872595224514)(1563244395,0.33823724835015617)(1563258600,0.2477538953725649)(1563273007,3.391695918263661)(1563287413,6.230534661750474)(1563301812,4.624435431088447)(1563316218,4.583500737933152)(1563330613,-4.999963841571434)(1563345053,-1.945399743280076)(1563359540,-1.7070031006409487)(1563373786,8.022399039804274)(1563388218,0.18196377719802032)(1563402612,-7.219707713558764)(1563417010,-2.324373008266092)(1563431456,-2.5833026020820693)(1563435071,0.9232215197848939)(1563446115,1.275240159197765)(1563449820,0.6706747996616661)(1563460212,2.3393718789097835)(1563474633,1.6947152133925534)(1563489014,3.0582678489678248)(1563503486,4.856958181438625)(1563517818,3.023639738968021)(1563532213,0.5832445286410662)(1563546579,3.8333098067690416)(1563561026,4.426793074499713)(1563575419,4.796066950361369)(1563589852,3.3529677577116903)(1563604247,3.9851061356755353)(1563618614,6.3985459103127305)(1563633028,3.2400727543749257)(1563647404,3.264712170152859)(1563661877,-4.1440890148629)(1563676228,-2.542497938806129)(1563690633,1.2167404542238085)(1563705019,1.0973314319750749)(1563719417,2.645980364800149)(1563733838,2.853743107894743)(1563748224,3.0714200878405595)(1563762635,0.9652433091139249)(1563777099,2.5450038310711265)(1563791499,-3.7141010170697744)(1563805832,0.4831656317927814)(1563820269,-0.21657122289253689)(1563834611,2.5006946340939056)(1563849072,0.45169497494402117)(1563863414,2.3254079778793812)(1563877851,2.2916001228967575)(1563892384,0.5022067265523001)(1563906651,0.9037878860040436)(1563921014,-0.062232590968990385)(1563935497,1.3234732004866205)(1563949820,1.9806990605841261)(1563964207,2.029820551294804)(1563989194,5.575465261784629)(1563993011,1.7167355962514335)(1564007400,2.015954264645139)(1564021869,1.1516134840813592)(1564036216,-2.0163837453411144)(1564050622,-1.5741237045378391)(1564065011,-2.02193303865526)(1564079405,2.352876461509537)(1564093799,2.5506707982390893)(1564108274,5.193008966501201)(1564122656,3.9994457100376564)(1564137040,3.1129939458421685)(1564151483,3.6107363677566084)(1564165810,1.790024234527601)(1564180196,-0.8641333803439881)(1564194632,-0.14157551235593732)(1564209085,-0.3710191618218013)(1564223413,2.407409276546752)(1564237812,2.0087232560504287)(1564252208,1.7234056369762056)(1564266721,1.75099376835342)(1564281002,1.8525521620085255)(1564295416,8.130922559828214)(1564309876,6.068095985087208)(1564324217,4.9569064923696535)(1564338638,6.706292438723886)(1564353102,3.33866649073725)(1564367449,7.808985042842563)(1564381819,1.058007372136777)(1564396262,0.5775575004622067)(1564410649,1.3371237424537483)(1564425026,1.4851812093724222)(1564439408,0.2538953495245845)(1564453815,-0.4837615814456862)(1564468214,-1.0582703660209423)(1564482621,-1.0171751630097707)(1564497023,0.2454271792234578)(1564511457,-2.7971098008704436)(1564525850,2.8427906128618314)(1564540231,4.864749370071545)(1564554657,9.17598110165086)(1564569046,8.180445214422093)(1564583639,7.976513443339737)(1564597810,23.15649719171113)(1564612219,12.54811914956534)(1564626705,9.947697040805549)(1564641041,3.9580153048381432)(1564663098,0.5429771949420291)(1564669829,-0.8719070817860143)(1564684211,-3.0305247957365222)(1564698660,-2.267989844809727)(1564713074,-3.7122286610226167)(1564727409,-2.9564989258683045)(1564741815,-2.3884286863142012)(1564756328,-1.3708420669676706)(1564770615,-1.063702629479697)(1564785044,-1.3588207702724933)(1564799357,-1.0336655943548019)(1564813816,-0.22428410821354172)(1564828268,-0.24277131537339372)(1564842603,-1.0785121927650805)(1564857022,-0.7389873994656452)(1564871417,-0.6226312331200292)(1564885820,-1.0643944093313076)(1564900243,-0.8101090235458954)(1564914616,-1.8145991303612492)(1564929014,-2.7734232705769433)(1564943415,-5.750361823186037)(04-Aug-2019,-7.368588818016152)(1564972254,-6.298405600690099)(1564986696,-4.544972585763361)(1565001017,-3.6676031005305196)(1565015412,0.4928174158354794)(1565029827,-2.2212948282290212)(1565044246,-1.6070916427639563)(1565058608,-0.280087331332145)(1565073021,0.2574019467438759)(1565087429,0.9855289483127336)(1565101810,1.7355165944990683)(1565116234,3.1455209469151257)(1565130608,0.913637850987271)(1565145057,1.0572561574816854)(1565159527,0.3899153500994536)(1565173819,1.4220303537077155)(1565188253,1.2559665902716997)(1565202609,2.4438984097862977)(1565217026,1.9997844228290502)(1565231461,3.1914318139658304)(1565245836,2.092862402064807)(1565260260,5.565738813221621)(1565274695,7.2377444302198075)(1565289043,6.901513129498264)(1565303421,5.45192822760476)(1565317819,4.25270465005742)(1565332307,2.718469085629095)(1565346616,1.4235643329202847)(1565361040,0.7509032087447638)(1565375562,-0.5745372366600797)(1565389816,0.32085560644757394)(1565404216,0.015095316540085502)(1565418684,-0.01833239820409391)(1565433026,0.7049709966684153)(1565447436,0.527941445375468)(1565461823,0.5307293384802209)(1565476250,-0.04711457839655546)(1565490665,-0.101643810036768)(1565505070,-0.12915195835617072)(1565519440,0.6697625742209244)(1565533827,0.4141362776214167)(1565548211,0.5164995182998516)(1565562620,0.953188227926889)(1565577006,0.9302579572053444)(1565591449,0.813193789846157)(1565605858,-0.2194828624895958)(1565620330,-0.2658920524298222)(1565634606,-0.4237711115670256)(1565649029,1.3936413414413007)(1565663409,1.7487784086968758)(1565677817,2.824795617653955)(1565692279,2.4643629955172943)(1565706609,3.028932856428915)(1565721067,3.025676090103887)(1565735402,3.3486868869201443)(1565749818,3.9983973385974987)(1565764322,3.507944867827047)(1565778625,3.3739209892768462)(1565793056,3.38432445264121)(1565807413,3.999017287741021)(1565821880,3.344136904598094)(1565836260,2.6654586843581805)(1565850611,1.7135577707295007)(1565865055,0.7838325773879695)(1565879424,0.36281217036737456)(1565893810,-1.6888805299954228)(1565908223,-0.906442689019058)(1565922631,-0.6035907833769649)(1565937053,-0.2570998956624932)(1565951427,0.2633130976907355)(1565965807,0.35709631899123534)(1565980215,0.8671998048077275)(1565994600,0.4084980974635986)(1566009204,0.43630719096070436)(1566023436,0.3424316447752725)(1566037859,-0.10218256635439864)(1566052352,1.3855397385307282)(1566066609,1.9368840864782435)(1566081037,1.5820895781281086)(1566095621,1.6279144689342453)(1566109809,-0.6580875034913585)(1566124259,0.7115373461466259)(1566138684,-1.253496546861184)(1566153088,-1.1101268983419927)(1566167415,0.8013248701021002)(1566181850,0.032405310065328354)(1566196322,1.4577403558604718)(1566210620,1.2475459808752112)(1566225016,0.6461970603949168)(1566239416,0.3949546453470366)(1566253828,-0.8104433459871975)(1566268415,-1.166806257372969)(1566282609,-0.8866380302551429)(1566297053,-0.5604802465613943)(1566311437,0.05404626834148043)(1566325810,-0.15773456761619759)(1566340215,1.4029575414100608)(1566354730,1.3737489461977923)(1566369280,0.9267881502663163)(1566383429,0.7581791320102941)(1566397806,0.4271773416493448)(1566412243,0.4253485080676191)(1566426665,0.6341958827751235)(1566441311,0.2738136530561683)(1566455431,0.5356169520938712)(1566469805,4.009963851031993)(1566484244,2.4702452151235574)(1566498614,2.962841048099165)(1566513010,4.225884153395083)(1566527414,5.144302264362148)(1566541781,3.3156092783674302)(1566556235,3.9579727888134526)(1566570584,3.2590522939714726)(1566585016,2.0757522533601462)(1566599446,1.0273810770247955)(1566614041,0.5283057861210992)(1566628222,-0.02321780066863594)(1566642773,-0.2583384801164712)(1566657017,0.0007612233879294639)(1566671406,0.4575111592873035)(1566685815,0.5351197278368293)(1566700308,0.5991902159916597)(1566714659,0.663204988465395)(1566729013,0.3095406625114566)(1566743439,-0.2804170639783202)(1566757810,0.10059600504329692)(1566772225,0.6860137786441004)(1566786640,0.6002268724985553)(1566801009,0.632072229112544)(1566815426,1.4711357902264863)(1566829843,1.5062268526380211)(1566844237,2.064753855490953)(1566858626,1.834513184705254)(1566873323,1.184340561373683)(1566887467,1.141724487511233)(1566901814,0.5440653016684237)(1566916326,1.2273008132747711)(1566930616,1.4830169436792275)(1566945013,0.9428201785672725)(1566959461,0.8290828279174289)(1566973840,1.2790851888282444)(1566988301,1.4929101416933497)(1567002619,0.46026011672272577)(1567017053,2.241145483389512)(1567031411,2.123121550709186)(1567045868,4.174331592839158)(1567060214,4.123038194384938)(1567074628,5.105474529390607)(1567089046,5.165480527756141)(1567103481,3.2450420396376223)(1567117821,3.7397185966968047)(1567132244,2.0528169811474184)(1567146613,0.4489529212929976)(1567161012,0.23636462190357657)(1567175448,0.21534543868594827)(1567189906,0.20049147088910527)(1567204216,0.2217406041287558)(1567218628,1.1366980323356954)(1567233340,0.7301679548407165)(1567247422,1.919020414606793)(1567261824,1.2553198975568363)(1567276211,1.4327814661193348)(1567290607,2.000749123279982)(1567305017,1.7475448411300827)(1567319412,1.721475875319768)(1567333848,0.6430848857351317)(1567348272,0.25536498650265627)(1567362845,0.5897249758257695)(1567377049,0.4387945747754833)(1567391412,1.0049954435517647)(1567405830,1.362491869156451)(1567420208,1.1015884875098134)(1567434654,1.6305987783527698)(1567449037,1.4050977325232972)(1567463425,0.8612238397761669)(1567477833,0.06996568765509004)(1567492222,1.1892180296518062)(1567506593,1.2658877825701629)(1567521056,0.18095159994722962)(1567535461,-0.08671656992862999)(1567549830,0.06165658645523325)(1567564255,3.0742045210244746)(1567578596,2.9663084150230423)(1567593024,1.1669685232107712)(1567607408,1.0099569397850487)(1567621842,0.6627551206060952)(1567636208,0.6069723029755797)(1567650611,-0.36685622304826493)(1567665316,-0.32743762224834594)(1567679479,0.05971162623009568)(1567693869,0.008403913645957052)(1567708224,-10.397577703613369)(1567722606,-9.237267561874836)(1567737024,-7.863128499819124)(1567751499,1.6476575046628688)(1567765859,3.9073259735099306)(1567780217,4.503710095305113)(1567794599,5.01682661437952)(1567809015,5.016311381618655)(1567823470,3.7481922791169033)(07-Sep-2019,1.2297235040540755)(1567852273,1.6961667662571827)(1567866615,0.3533689843540584)(1567881005,-0.41867707084519296)(1567895414,-0.9777702737279166)(1567909820,-0.9101910336703658)(1567924218,-2.1915672474117955)(1567938703,-1.9359157188619496)(1567953041,-1.6620263333673575)(1567967424,-0.8498904170453724)(1567981823,-1.001497443295287)(1567996219,-0.7657617323884868)(1568010610,-0.7113861200976364)(1568025069,-0.3722684943307235)(1568039403,-0.5632104374943417)(1568053815,-0.28152644591538745)(1568068236,-0.4613341412718399)(1568082606,-0.5329859910146374)(1568097052,-0.319219431534218)(1568111410,-0.7489630148364599)(1568125840,-0.7486385171065982)(1568140186,-0.6265259039424655)(1568154626,0.31357777798921904)(1568169009,0.002811635841518423)(1568183410,3.4279128989105714)(1568212094,1.2914433500369698)(1568215726,1.6978456982498773)(1568226645,5.460555968348789)(1568240999,6.164390222179471)(1568255464,5.236520144390775)(1568269822,8.400738578788705)(1568284212,6.593421903078103)(1568298671,4.872671850268253)(1568313013,2.5119594578993234)(1568327406,3.1817489729426995)(1568341869,1.3213170306228517)(1568356211,2.1207098484669555)(1568370701,1.2560483040658048)(1568385007,0.7575080335356315)(1568399423,0.3168093084730676)(1568413835,-0.14865515360441148)(1568428213,-0.26852500657448114)(1568442614,-0.4812430937984673)(1568457022,-0.3123404496182243)(1568471408,0.21865905882670938)(1568485839,1.0485740241326238)(1568500214,0.8822503942135058)(1568514625,-1.5288239401680421)(1568529001,-1.0844364994970277)(1568543392,1.8145793926807614)(1568572212,2.1829571982740754)(1568586623,1.2230983648870433)(1568601026,1.0946866224378755)(1568629812,-0.7578382712379341)(1568644204,-1.2461807570199948)(1568658618,-1.2430591781589788)(1568673019,-1.6879912019092966)(1568687403,-1.3608269691702557)(1568701810,-0.7043739898714286)(1568716236,0.4754743978634916)(1568730593,2.5221357144023058)(1568745063,1.0958097572424847)(1568759419,0.6421300715773863)(1568773824,0.341409302135789)(1568788212,-0.23508110519557465)(1568802624,-1.9188543057074081)(1568817048,-2.407669146567297)(1568831544,-0.7610593500871363)(1568845816,-0.9855737453016705)(1568860201,-1.0392761364240137)(1568874655,-5.093914078160887)(1568889019,-8.29772547431423)(1568903417,-7.542920669829151)(1568917817,-5.582748064024842)(1568932226,-4.307298086582699)(1568946635,-3.817931687371259)(1568960994,-5.227879196819653)(1568975404,-2.4894053858892065)(1568989817,-0.718435497075225)(1569004217,0.343435625181511)(1569018609,-0.05761981490466668)(1569033081,0.15351286893328103)(1569047418,1.7704562419654297)(1569061833,0.9409863364896258)(1569076208,4.797021067414805)(1569090605,5.392708171909314)(1569105014,5.397673139424807)(1569119447,5.39741219760656)(1569133838,5.379019059079241)(1569148215,3.2123697617002263)(1569162662,1.500932214705438)(1569177006,0.42831310073155526)(1569191408,0.44656585203825105)(1569205839,0.01793982487301817)(1569220260,1.2447136359878268)(1569234612,-0.16144898382325723)(1569249006,-0.3173871685036454)(1569263391,-3.6710991775392996)(1569277822,8.156210661467075)(1569292201,8.138824204939713)(1569306591,9.612942548714425)(1569321024,8.650878418384785)(1569335502,6.683154533792421)(1569349780,3.8229686717051266)(1569364240,0.7881397882386237)(1569393049,-0.5871517912361666)(1569436196,0.030821793176486166)(1569479416,0.10390526829333949)(1569522619,0.4337306605169293)(1569565816,-0.1722758531889672)(1569609007,-0.7196477739864008)(1569652227,1.0599909794753442)(1569695413,0.486823620877228)(1569738686,-0.16417249058207842)(1569742310,0.07073487199886012)(1569781821,1.9495274620270655)(1569825039,0.6868012953719295)(1569868235,-0.37633112897431825)(1569911437,-0.593166388049814)(1569954617,-0.6189166515482956)(1569997817,-0.31582704953152113)(1570041038,1.5643953915783364)(1570084260,1.3200148311429551)(1570127517,-0.02803921915398269)(1570170624,-0.7920157684302913)(1570213830,-0.26570085610921756)(1570257013,-0.4163501578897237)(1570300239,-0.28879341177682066)(1570343416,0.1285543164092846)(1570386649,-0.7916812758375811)(1570429882,-3.3893711439603713)(1570473017,3.8742913154848355)(1570516217,0.32724974646699695)(1570559414,0.1423117576743674)(1570602634,-9.411464122193166)(1570645887,2.5013090503649154)(1570689012,-4.0634948115670015)(1570732212,-6.8498419798595)(1570775437,-3.733683884137548)(1570818675,-7.2715596419943)(1570861822,-7.125160071514807)(1570905082,14.279618106048082)(1570948236,15.692685860078234)(1570991433,-5.899473698922191)(1571034614,-5.428287871440399)(1571077896,4.060580324251936)(1571121113,0.32548830621157016)(1571164259,-1.162035690897998)(1571207412,-1.4783947818226333)(1571250657,-0.9377900041696415)(1571293823,-3.764023492103437)(1571336998,-3.421302202622599)(1571380313,-0.770321998031571)(1571423443,-0.5735428447394905)(1571466642,8.942082408112457)(1571509811,5.723621586049534)(1571553028,-1.399123104141543)(1571596226,0.4889687408688753)(1571639592,-2.3072667534866067)(1571682620,-2.4896655864906694)(1571725828,-0.6231179249261088)(1571769018,-0.22425841783831027)(1571812234,-0.4301535996091354)(1571855424,-0.2964554759417598)(1571898646,-0.4057542368088108)(1571941805,-0.6950308770671053)(1571985052,3.0406402044429637)(1572028242,1.1267596057189622)(1572071518,0.8518216027930282)(1572114616,1.1357811362207788)(1572157902,-0.6448693249245645)(1572201028,6.141350325463083)(1572244271,4.678305485652579)(1572287461,5.781533050870772)(1572330666,5.181995069684967)(1572373886,2.1854477755723476)(1572417013,-6.422645821547783)(1572460237,4.50673547253937)(1572482066,2.994763086400408)(1572525081,-5.601042032471738)(1572568605,0.11826280338072113)(1572611492,-7.131664068989209)(1572654782,-4.582008526554004)(1572697818,-1.2487284442938604)(1572741039,3.8630684240500153)(1572784208,-17.436296881995737)(1572827420,-17.226990251040423)(1572870609,-14.949208917230186)(1572913846,-0.14573679332225828)(1572957029,1.3566103984522675)(1573000218,17.145231431716685)(1573043408,16.94947358617853)(1573086627,3.199368050561496)(1573129856,-18.625280173046065)(1573173016,1.078132559796552)(1573216224,-0.252706937649952)(1573259417,5.577864177236513)(1573302674,3.2530160588768897)(1573345852,1.1921286891522003)(1573388995,0.727673196053572)(11-Nov-2019,-2.5725934184780996)(1573475503,-4.08401884118459)(1573518800,-1.242395168268839)(1573561807,-2.6903384289825425)(1573605062,0.1826673705831564)(1573648348,-17.564531494790316)(1573691428,-6.218995055403916)(1573734626,7.0957061988911665)(1573777809,4.213580956535861)(1573821040,-0.6476792052135174)(1573864218,0.359622621168979)(1573907463,-8.882358323020867)(1573950626,-7.028792434309314)(1573993817,-9.847215114146971)(1574037078,-7.843922935293005)(1574080318,20.792620319355926)(1574123464,7.736201280577608)(1574166774,3.2019995415532465)(1574209813,-3.4102548427940262)(1574253012,-0.5927178983957304)(1574296226,0.2374951138431952)(1574339479,5.056943879758431)(1574382658,7.006861560987381)(1574425813,1.2504801011919415)(1574469110,-3.5229446871237564)(1574512275,-1.3481782859005083)(1574555477,-3.142736069235307)(1574598635,0.7178166737577844)(1574641894,3.6162286693629238)(1574685018,3.8960166392032995)(1574728336,-3.6029782272667745)(1574771410,-0.29074527945548406)(1574814651,0.47426575918403197)(1574857827,-1.3468699484020221)(1574901113,4.136239018953015)(1574944212,-2.058522277215035)(1574987426,-2.9826014451174685)(1575030605,-1.0540594666410796)(1575073846,0.444578620234743)(1575117321,-0.16141788453554692)(1575160241,3.4738985677662306)(1575203410,0.7898664873610781)(1575246615,-1.2930459411889628)(1575289945,0.9034026757906177)(1575333021,1.7905960262184784)(1575376265,0.7554438699107219)(1575419424,1.7856965900444455)(1575462641,0.5171815558867723)(1575505814,-1.9709628458052182)(1575549022,1.768545208835904)(1575592231,-1.0599798977371624)(1575635544,-1.6328353363553074)(1575678635,-2.012737060682385)(1575721816,-3.6975328265076444)(1575765078,-5.021541565962549)(1575808212,-0.8597069026636582)(1575851455,3.020492710003377)(1575894698,-2.722910218867608)(1575925743,-3.643756321225074)(1575937818,-0.6391848833709943)(1575937852,-0.8162112084702408)(1575944056,2.6980791040544334)(1575981032,2.520485465184112)(1576024212,0.3853228465538085)(1576024231,-0.7199966928092296)(1576067409,-0.02184857584407968)(1576110707,-0.18138451255609475)(1576110785,-0.25410906916505144)(1576153808,-1.0085782412330548)(1576197012,-0.997737885413429)(1576197060,-0.6884847563871244)(1576240224,-0.50216603003458)(1576283447,1.9276718594078472)(1576283477,1.545647863916326)(1576326689,1.5880981466861925)(1576369862,-0.8392011400034181)(1576369871,-0.6530004819277145)(1576413126,-0.07981718037792225)(1576456238,-0.4071711958816455)(1576456266,-0.9615622168674792)(1576499493,-0.25781563530752205)(1576542615,-0.8153110680644948)(1576542642,-0.7535488202570433)(1576585845,0.5488313385512736)(1576629037,1.8601919288544524)(1576629052,1.7890695134061583)(1576672477,0.3782231158344571)(1576715490,0.45093481717011563)(1576715767,-0.004605674146161303)(1576758642,0.13086048877704914)(1576801810,-0.3223314513510326)(1576801850,-0.32303403244952933)(1576845109,-2.0201284288598638)(1576888225,-0.5238229676374357)(1576888234,-0.7310555227987472)(1576931416,-1.5472400162766977)(1576974612,0.609179294128136)(1576974637,-0.1269315942028992)(1577017832,0.9718513335927496)(1577061013,-0.43509080062274386)(1577061026,-0.4830135160860529)(1577104302,1.0121380132269544)(1577147463,1.2860369581107356)(1577147495,1.4149399824338873)(1577190684,-0.1848835754606262)(1577233876,1.5695348261170965)(1577233954,1.3526833666911395)(1577277106,0.45388416022577427)(1577320254,-1.2732318139977044)(1577320276,-1.7753579364312582)(1577363501,1.1969366274986062)(1577406626,0.8040303293866088)(1577406669,0.6972281912272074)(1577449812,-0.200015282953067)(1577493036,0.6644001912742777)(1577493104,0.8122253937007856)(1577536295,1.8238822267872485)(1577579424,0.20786110648105854)(1577579474,-0.5415053233438496)(1577622683,-0.18218793319110307)(1577665826,-0.765652259342661)(1577665843,-1.2005611398458098)(1577709288,0.13910034600712176)(1577752262,0.9553937292216073)(1577752281,0.39641715130606625)(1577795456,-0.08683929023720084)(1577838612,0.7546397468052307)(1577838660,0.5608116100766802)(1577881823,1.8597813714268336)(1577925022,1.125973841860115)(1577925057,1.0518578482145413)(1577968217,-0.8563099821250095)(1578011412,0.32986857697306177)(1578011447,0.27581441656710615)(1578054633,0.2675284935591156)(1578097810,-0.2850502410675354)(1578097831,-0.13680522424838487)(1578141066,-0.18130123114056804)(1578184219,-2.031251410563806)(1578184276,-2.435338020086101)(1578227419,-1.6584994584001624)(1578270652,1.0091626099996402)(1578270680,0.7899310245862503)(1578313848,-0.26067724380358115)(1578357038,0.527366951033134)(1578357062,0.49609394432221776)(1578400204,2.7056641959687733)(1578443413,-0.02396812710869274)(1578443442,-0.002117095570634512)(1578486695,-0.528059422218749)(1578529828,1.355443502320049)(1578529833,1.2280222504147504)(1578573051,0.37097760346635444)(1578616261,0.7739705738106815)(1578616269,0.481633081249343)(1578659473,4.370907774440782)(1578702637,2.3691788028876393)(1578702647,3.6184029285785324)(1578745840,7.374154206174506)(1578789023,5.402987209767542)(1578789056,5.457480986639257)(1578832223,3.8087038786309613)(1578875440,2.857733513758486)(1578875441,2.758360739979442)(1578918626,2.5894332843172214)(1578961823,0.9220994976659286)(1578961830,0.9622128734555002)(1579005018,-0.36135683414082326)(1579048230,2.5012486667726734)(1579048252,3.322400716112527)(1579091415,0.5330007872145757)(1579134638,1.486237437273933)(1579134638,1.4643213552361414)(1579177933,1.695203307012794)(1579221048,1.1977546598050008)(1579221069,1.08033868723002)(1579264219,0.8508505029807446)(1579307431,0.6546374362905816)(1579307444,0.7749028669807433)(1579350718,0.839708245648634)(1579393812,-0.6437916559809026)(1579393819,-0.675315539630972)(1579437013,1.8383603097093737)(1579480283,0.7621790000000049)(1579480442,0.5337779482477637)(1579523463,-0.26637115653525734)(1579566620,-0.1922526910807675)(1579566662,-0.2910309278350536)(1579609817,-1.520864771717486)(1579653014,0.10802372095724251)(1579653049,-0.14754899434027027)(1579696233,-0.76020681542362)(1579739442,-0.3811263488760225)(1579739463,-0.5943408163265296)(1579782652,0.4070290161183623)(1579825817,-2.180007951068069)(1579825826,-2.356273718207509)(1579869046,-0.3114894922720273)(1579912239,1.1703752096215017)(1579912250,1.1498568661306563)(25-Jan-2020,0.7717188243599965)(1579998608,-0.07376295717299124)(1579998648,-0.14042428420046013)(1580041833,-0.5094727084044606)(1580085013,-0.3223721649484464)(1580085013,-0.11336632086141553)(1580128316,0.453261172742825)(1580171478,1.1962419528944999)(1580171478,1.2543884266998868)(1580214659,1.1527229547654976)(1580257825,0.6827959433222344)(1580257840,0.5143765432098797)(1580301038,0.9578998352612657)(1580344297,1.2230856095413938)(1580344297,1.0611835557972304)(1580387479,-1.6542387219659869)(1580430635,-1.3770997256979498)(1580430666,-1.647426470588242)(1580473837,1.5487954004295603)(1580517011,1.2249582361526359)(1580517030,1.0777440973296242)(1580560224,-0.5208891032237514)(1580603426,1.0983220292211358)(1580603436,1.0395683359546357)(1580646627,1.2966520414606502)(1580689816,4.6204461860918355)(1580689827,4.6234652311563345)(1580733040,4.464937725867204)(1580776249,0.4837678870809327)(1580776255,0.27946921082402126)(1580819419,-0.4662309272234709)(1580862629,0.24476887648592394)(1580862685,0.2214854880727441)(1580905815,-0.46850394323216726)(1580949036,-0.7457251006242198)(1580949122,0.24750746735870358)(1580992253,-0.5414361580886693)(1581035410,1.072071697918597)(1581035422,0.9599745857476876)(1581078746,0.5692485025400206)(1581121858,0.4323038066651906)(1581121873,0.3833831730380612)(1581165065,-0.08437321083443519)(1581208172,0.09462912053474837)(1581208223,0.08882666908819037)(1581251446,-0.5520333172114354)(1581294613,-0.9539634940691011)(1581294632,-0.9267610497237599)(1581337820,1.2370979982167587)(1581381024,-0.645358784729154)(1581381048,-0.8553748299987608)(1581424425,-1.3936032064369586)(1581467451,-1.4386110769435114)(1581467451,-1.6729959514169994)(1581510717,-4.195144577444868)(1581553811,0.19942783168710737)(1581553811,-0.34567884994832915)(1581597036,2.6514878507391306)(1581640215,1.2363089975424513)(1581640223,1.1340565143182342)(1581683420,-0.36246220192739725)(1581726613,2.742850292824889)(1581726613,3.0677748014923947)(1581769923,2.4725803488565883)(1581813030,1.472292663866361)(1581813046,1.3972309177949243)(1581856215,-3.1645439503787247)(1581899426,-1.2129643192488266)(1581899426,-1.2728118629939293)(1581942628,-2.3941650168603537)(1581985826,-2.5932065997062703)(1581985826,-2.5435869862389526)(1582029122,1.0318230004350761)(1582072215,-0.023766499349319608)(1582072215,-0.11285395656349051)(1582115433,-3.0962376306272668)(1582158638,3.9043707730077184)(1582158641,3.9054295467475755)(1582202067,2.336847153080126)(1582244999,-1.062195756742359)(1582245019,-0.9384886697639195)(1582288221,-3.3501464050494487)(1582331424,-4.804715160682902)(1582331429,-4.7459729448491235)(1582374618,-1.976693332712666)(1582417914,0.2226031911203664)(1582417914,-0.09228904269606822)(1582461016,-2.6225961511360993)(1582504211,-3.7564787853625603)(1582504211,-3.773088117060615)(1582547485,-2.88973631956972)(1582590621,-4.1396629629775115)(1582590631,-3.900861602658229)(1582633818,0.7982782274094826)(1582677022,3.450282375497053)(1582677024,3.8148296064031766)(1582720214,2.948224123800496)(1582763463,4.035506413091546)(1582763463,3.478262268664444)(1582806639,-1.8821470660290274)(1582849815,-3.141593300227251)(1582849827,-3.293418021131897)(1582893006,0.7305918899740185)(1582936221,-3.9670507687379732)(1582936315,-3.967505521868189)(1582979408,3.8994061598915915)(1583022632,2.9984092084842207)(1583022643,3.072290992560248)(1583065831,0.8220535184796894)(1583109046,0.11640788969949907)(1583109053,-0.04133253198248177)(1583152420,-2.4494603258000627)(1583195410,-2.336930629963094)(1583195410,-2.923595226653855)(1583238622,-5.259570295217585)(1583281817,-6.852857852529981)(1583281832,-6.825167696158477)(1583325075,-7.246425515451193)(1583368259,-7.848238207404723)(1583368282,276.04710368258736)(1583448591,5.120184004097759)(1583454632,7.341014073126377)(1583455203,5.071109194259648)(1583541044,-2.1631432286711045)(1583541309,-3.189960182186439)(1583627433,-0.28969569856619937)(1583627888,0.7029647590548866)(1583713819,11.686047913950453)(1583713967,11.597586124991283)(1583800275,0.8384368108566581)(1583801018,1.2721955846632884)(1583886637,3.4492426974396)(1583888309,1.9102426579138319)(1583973010,8.049980142363971)(1583973278,6.942132583644893)(1584059552,28.640043070187883)(1584059957,34.629060456718484)(1584145837,-2.075008130081297)(1584146290,-1.269808571433009)(1584232239,7.511105918420754)(1584235060,8.23537876782287)(1584318632,3.0963010708961525)(1584318643,2.795779761570571)(1584361799,24.497435056827804)(1584405042,0.8281103251500933)(1584405052,0.1301371956972021)(1584448239,-1.0876968272239596)(1584491409,-1.8533943396226369)(1584491409,-2.179750674322906)(1584534933,3.695121370624325)(1584577824,-1.441047118438975)(1584577840,-1.7250551079296417)(1584621019,-6.05330278599269)(1584664281,-13.091684663618341)(1584664281,-7.83347231431087)(1584707416,-6.716142684731337)(1584750623,1.724578218540243)(1584750672,3.0759587978674214)(1584793923,-1.3487266888516842)(1584837044,4.99897430360612)(1584837070,4.036278988505481)(1584880217,3.7475622950565417)(1584923411,-3.836364788732386)(1584923430,-8.078174961473918)(1584966627,-0.4829658851352466)(1585009815,-1.6166495621181196)(1585009815,-24.72902529681468)(1585053005,-23.838191500811114)(1585096212,-2.7550889308778523)(1585096222,-0.501778771823153)(1585139730,2.4521928960297186)(1585182623,0.293598811292726)(1585182623,-0.4197777862407099)(1585226120,-1.3141983432362023)(1585269012,-6.706818523606387)(1585269300,-12.42656156740549)(1585312233,-0.569085976875725)(1585355418,2.0641886652576704)(1585355418,-0.8254971084894711)(28-Mar-2020,0.9802801554264622)
};
\legend{AMLP/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/baseline-bitfinex-maker.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    % xlabel={Timestamp},
    symbolic x coords={01-Jan-2018, 1514781306, 1514789676, 1514795866, 1514804029, 1514907121, 1514919398, 1514920702, 1514921181, 1514921661, 1514923080, 1514939849, 1514950043, 1514956612, 1514974306, 1514978192, 1514996205, 1515004463, 1515005679, 1515018261, 1515036503, 1515054612, 1515056752, 1515061394, 1515067399, 1515073508, 1515077130, 1515091588, 1515097360, 1515098494, 1515099365, 1515114783, 1515121205, 1515133571, 1515144336, 1515145260, 1515149835, 1515153581, 1515159940, 1515170760, 1515174535, 1515179190, 1515183840, 1515186433, 1515205040, 1515214778, 1515232748, 1515250742, 1515269078, 1515287076, 1515296005, 1515298016, 1515303325, 1515321536, 1515333062, 1515351769, 1515369640, 1515371610, 1515372986, 1515377687, 1515379572, 1515382946, 1515386613, 1515388344, 1515389272, 1515390921, 1515394425, 1515398396, 1515399448, 1515403098, 1515403728, 1515404283, 1515418354, 1515419045, 1515419531, 1515421621, 1515422968, 1515424519, 1515425362, 1515426655, 1515427167, 1515428028, 1515430613, 1515433155, 1515435274, 1515438386, 1515439640, 1515442759, 1515447163, 1515452565, 1515457445, 1515459643, 1515467661, 1515476691, 1515478644, 1515486459, 1515493050, 1515494763, 1515495364, 1515504914, 1515505693, 1515508670, 1515512286, 1515529731, 1515536091, 1515537694, 1515543732, 1515546801, 1515553896, 1515558961, 1515564248, 1515564773, 1515571918, 1515572734, 1515574183, 1515577728, 1515578891, 1515584564, 1515585435, 1515595728, 1515596839, 1515599656, 1515603143, 1515604420, 1515609483, 1515610742, 1515614159, 1515621392, 1515622820, 1515624814, 1515625455, 1515626360, 1515629140, 1515630959, 1515640520, 1515641930, 1515642507, 1515642704, 1515643516, 1515643938, 1515644257, 1515645497, 1515646233, 1515646517, 1515647505, 1515648856, 1515650518, 1515651057, 1515653147, 1515653612, 1515655427, 1515656922, 1515666365, 1515668199, 1515670225, 1515671295, 1515679819, 1515682432, 1515683233, 1515688991, 1515691735, 1515699910, 1515702313, 1515702767, 1515710580, 1515711371, 1515716942, 1515718344, 1515721398, 1515723690, 1515729142, 1515747199, 1515756047, 1515761352, 1515764693, 1515767675, 1515772770, 1515786514, 1515805263, 1515823727, 1515834662, 1515847805, 1515864003, 1515868271, 1515872312, 1515876235, 1515884060, 1515891704, 1515894792, 1515897483, 1515905000, 1515923099, 1515933585, 1515935803, 1515943472, 1515953727, 1515971868, 1515981910, 1516000107, 1516003867, 1516018010, 1516021247, 1516039255, 1516057636, 1516059710, 1516062874, 1516066773, 1516070446, 1516088256, 1516090122, 1516091143, 1516091550, 1516092135, 1516092617, 1516092879, 1516093636, 1516095035, 1516095555, 1516096600, 1516097027, 1516099291, 1516100653, 1516101493, 1516103258, 1516103870, 1516104234, 1516105494, 1516106283, 1516108424, 1516109795, 1516110156, 1516110673, 1516111962, 1516112516, 1516116793, 1516118331, 1516118880, 1516123031, 1516123527, 1516124239, 1516125128, 1516126319, 1516126673, 1516128049, 1516129633, 1516130329, 1516133104, 1516133871, 1516134819, 1516135527, 1516137918, 1516138210, 1516138671, 1516139204, 1516139408, 1516139810, 1516141211, 1516141679, 1516142230, 1516142723, 1516143567, 1516145833, 1516146332, 1516147656, 1516149517, 1516150527, 1516151155, 1516151889, 1516153069, 1516154912, 1516156978, 1516157567, 1516158106, 1516158847, 1516160010, 1516161456, 1516162305, 1516163595, 1516164612, 1516165404, 1516170000, 1516170185, 1516174072, 1516177738, 1516180326, 1516182274, 1516182630, 1516183918, 1516184835, 1516185662, 1516186682, 1516187480, 1516188341, 1516189442, 1516190011, 1516191303, 1516192606, 1516193571, 1516196191, 1516196818, 1516198021, 1516198877, 1516199336, 1516199902, 1516200804, 1516202752, 1516203459, 1516203792, 1516205028, 1516205682, 1516206268, 1516206499, 1516207329, 1516207648, 1516208259, 1516209164, 1516209476, 1516210403, 1516211035, 1516211579, 1516213047, 1516215879, 1516216282, 1516218296, 1516219185, 1516220194, 1516221237, 1516221474, 1516221974, 1516223575, 1516227829, 1516228892, 1516229345, 1516229763, 1516230592, 1516231266, 1516232465, 1516234302, 1516236988, 1516238299, 1516242354, 1516243230, 1516244193, 1516246866, 1516249770, 1516251651, 1516252661, 1516253145, 1516255747, 1516257567, 1516259408, 1516260784, 1516266465, 1516273365, 1516275348, 1516278390, 1516280294, 1516283050, 1516288267, 1516293314, 1516298901, 1516305730, 1516313056, 1516313481, 1516317601, 1516319370, 1516322863, 1516330138, 1516339534, 1516351686, 1516364596, 1516373571, 1516383266, 1516387725, 1516406589, 1516415034, 1516418716, 1516424894, 1516427376, 1516445504, 1516463706, 1516466924, 1516484918, 1516495251, 1516511160, 1516517702, 1516521409, 1516534936, 1516549008, 1516550423, 1516552907, 1516567999, 1516573767, 1516574797, 1516579137, 1516583050, 1516585608, 1516594636, 1516609219, 1516621166, 1516623545, 1516626847, 1516627818, 1516632681, 1516634985, 1516636326, 1516638940, 1516642864, 1516645347, 1516652837, 1516655866, 1516658441, 1516661440, 1516664820, 1516682795, 1516684153, 1516691383, 1516696513, 1516703669, 1516706976, 1516710969, 1516720373, 1516722731, 1516724330, 1516725304, 1516727879, 1516731117, 1516734453, 1516752461, 1516754372, 1516764451, 1516767267, 1516774854, 1516777923, 1516796140, 1516798154, 1516804148, 1516806913, 1516810609, 1516817282, 1516835324, 1516838149, 1516847888, 1516865849, 1516868321, 1516884413, 1516902542, 1516906616, 1516924613, 1516933369, 1516951321, 1516954926, 1516955897, 1516956884, 1516958818, 1516969994, 1516979971, 1516998154, 1517016167, 1517031774, 1517049943, 1517052885, 1517060824, 1517068356, 1517083872, 1517101895, 1517113654, 1517121861, 1517135401, 1517139337, 1517157370, 1517175376, 1517189416, 1517207713, 1517213676, 1517221111, 1517238993, 1517257032, 1517275063, 1517276978, 1517282791, 1517285978, 1517299016, 1517317424, 1517319908, 1517337743, 1517339271, 1517340643, 1517341337, 1517343934, 1517351735, 1517353963, 1517359462, 1517360618, 1517361416, 1517362789, 1517364836, 1517367324, 1517373723, 1517380472, 1517383431, 1517391855, 1517393312, 1517402861, 1517410314, 1517420563, 1517429937, 1517444532, 1517454127, 1517456377, 1517463346, 1517472854, 1517480397, 1517484772, 1517491015, 1517495607, 1517499778, 1517501278, 1517502288, 1517503200, 1517503421, 1517506698, 1517509449, 1517512704, 1517513693, 1517517941, 1517518458, 1517529097, 1517530693, 1517531776, 1517533340, 1517548087, 1517552312, 1517552935, 1517554413, 1517555572, 1517557000, 1517559128, 1517559680, 1517560508, 1517562746, 1517563671, 1517566338, 1517571289, 1517572653, 1517573845, 1517575547, 1517576266, 1517577047, 1517577576, 1517577681, 1517578067, 1517578703, 1517579176, 1517579788, 1517580439, 1517580993, 1517581863, 1517582612, 1517582870, 1517583248, 1517586168, 1517586587, 1517588182, 1517590958, 1517592524, 1517594089, 1517596031, 1517598835, 1517600253, 1517602729, 1517604813, 1517611417, 1517612993, 1517621369, 1517627215, 1517627806, 1517632407, 1517639408, 1517640810, 1517647142, 1517659347, 1517665866, 1517673401, 1517676791, 1517694835, 1517709112, 1517724185, 1517732144, 1517735257, 1517737760, 1517745798, 1517747426, 1517748363, 1517753195, 1517757868, 1517761517, 1517761843, 1517764163, 1517769488, 1517772895, 1517774812, 1517776600, 1517777266, 1517783257, 1517793806, 1517800169, 1517807905, 1517813704, 1517814710, 1517820410, 1517822652, 1517823399, 1517826939, 1517828500, 1517831997, 1517832197, 1517839817, 1517841346, 1517842554, 1517844953, 1517845737, 1517846202, 1517848959, 1517851041, 1517853960, 1517854300, 1517855082, 1517856803, 1517858556, 1517859270, 1517861461, 1517863104, 1517863977, 1517865337, 1517865700, 1517866179, 1517869338, 1517870667, 1517871485, 1517872028, 1517872701, 1517872990, 1517873729, 1517875858, 1517877094, 1517879994, 1517880613, 1517881577, 1517884007, 1517884940, 1517885932, 1517886700, 1517888297, 1517889553, 1517890093, 1517892103, 1517893330, 1517893855, 1517894014, 1517894248, 1517894478, 1517895453, 1517895664, 1517896506, 1517897107, 1517898534, 1517900371, 1517902490, 1517904284, 1517906943, 1517907954, 1517908081, 1517908700, 1517909592, 1517909934, 1517910705, 1517911172, 1517911820, 1517912242, 1517913601, 1517914549, 1517915143, 1517916236, 1517919322, 1517920272, 1517920819, 1517921831, 1517922557, 1517923007, 1517923524, 1517924144, 1517924885, 1517925165, 1517927336, 1517927708, 1517928033, 1517929099, 1517930915, 1517931786, 1517932525, 1517934238, 1517935303, 1517936205, 1517938187, 1517938589, 1517940213, 1517942658, 1517946466, 1517947034, 1517949008, 1517949940, 1517950888, 1517951392, 1517952823, 1517954793, 1517955537, 1517955804, 1517957224, 1517958795, 1517963623, 1517966226, 1517970634, 1517971361, 1517972293, 1517974458, 1517974902, 1517978997, 1517984032, 1517987176, 1517989563, 1517991430, 1517996430, 1517998625, 1518001342, 1518002365, 1518007334, 1518009572, 1518012174, 1518013930, 1518016244, 1518017647, 1518024338, 1518027012, 1518030174, 1518042399, 1518043053, 1518044565, 1518045461, 1518046872, 1518048654, 1518050883, 1518052023, 1518053793, 1518056238, 1518064273, 1518068817, 1518076210, 1518085567, 1518092241, 1518104916, 1518113267, 1518117439, 1518135443, 1518137398, 1518144842, 1518151374, 1518160635, 1518169761, 1518186110, 1518197719, 1518215788, 1518219680, 1518233454, 1518251486, 1518259537, 1518271767, 1518275487, 1518277353, 1518281148, 1518283258, 1518289876, 1518292314, 1518295919, 1518302036, 1518311699, 1518319361, 1518335133, 1518342847, 1518351916, 1518360077, 1518370069, 1518376700, 1518390921, 1518393266, 1518395988, 1518403016, 1518421328, 1518424257, 1518442543, 1518445750, 1518458309, 1518476664, 1518487656, 1518505822, 1518513498, 1518528119, 1518546514, 1518564576, 1518581428, 1518599443, 1518610331, 1518614504, 1518618207, 1518622747, 1518626105, 1518635757, 1518648780, 1518667009, 1518685495, 1518688559, 1518705964, 1518724177, 1518742137, 1518760148, 1518764338, 1518782578, 1518800654, 1518818907, 1518834927, 1518853022, 1518871023, 1518889221, 1518907490, 1518925601, 1518931615, 1518937017, 1518955032, 1518973337, 1518991275, 1518999278, 1519003708, 1519021931, 1519025607, 1519043660, 1519061949, 1519079837, 1519098244, 1519116230, 1519134412, 1519152717, 1519166563, 1519167515, 1519171653, 1519175617, 1519185912, 1519194642, 1519212549, 1519221623, 1519226974, 1519231490, 1519237354, 1519245015, 1519253151, 1519265805, 1519284026, 1519290232, 1519294945, 1519301922, 1519302733, 1519306110, 1519313457, 1519320714, 1519331411, 1519345388, 1519352712, 1519357344, 1519358691, 1519366343, 1519373073, 1519379740, 1519395204, 1519402644, 1519405533, 1519416665, 1519425029, 1519431647, 1519449767, 1519454600, 1519466863, 1519485068, 1519503204, 1519512758, 1519530903, 1519539369, 1519557577, 1519565652, 1519583993, 1519590410, 1519608448, 1519626675, 1519644081, 1519654743, 1519672755, 1519690762, 1519708816, 1519718619, 1519736605, 1519754884, 1519773039, 1519791085, 1519807920, 1519826171, 1519844218, 1519862503, 1519880576, 1519898698, 1519917156, 1519935052, 1519953332, 1519971254, 1519989645, 1520007855, 1520026108, 1520044860, 1520062741, 1520080815, 1520098908, 1520117081, 1520135116, 1520153836, 1520172287, 1520190115, 1520208470, 1520226448, 1520244477, 1520262630, 1520280861, 1520298957, 1520316842, 1520333234, 1520351222, 1520362739, 1520380763, 1520399952, 1520403397, 1520421329, 1520439658, 1520441950, 1520443881, 1520444761, 1520461038, 1520477186, 1520494505, 1520512755, 1520527925, 1520528665, 1520546799, 1520559804, 1520561630, 1520574901, 1520577817, 1520580844, 1520587261, 1520589085, 1520590860, 1520596850, 1520606155, 1520609572, 1520627541, 1520635282, 1520638713, 1520640922, 1520659001, 1520676975, 1520691338, 1520703349, 1520705872, 1520715475, 1520727054, 1520745448, 1520747974, 1520766440, 1520769314, 1520770991, 1520783766, 1520789038, 1520791784, 1520798868, 1520817187, 1520835201, 1520847972, 1520864280, 1520864891, 1520869982, 1520885479, 1520887471, 1520905472, 1520923556, 1520926973, 13-Mar-2018, 1520963224, 1520981217, 1520989625, 1521008042, 1521021303, 1521025888, 1521044077, 1521045548, 1521047487, 1521062127, 1521063932, 1521066045, 1521076603, 1521080767, 1521083297, 1521084427, 1521094497, 1521097478, 1521103730, 1521121778, 1521127338, 1521145185, 1521162353, 1521175249, 1521193454, 1521207174, 1521225111, 1521235766, 1521249877, 1521267912, 1521285975, 1521289388, 1521299667, 1521312327, 1521315447, 1521317411, 1521320963, 1521332555, 1521333938, 1521340359, 1521358462, 1521368941, 1521370464, 1521373581, 1521377828, 1521379422, 1521380757, 1521382227, 1521383669, 1521384106, 1521384715, 1521386942, 1521389319, 1521390999, 1521391947, 1521392877, 1521394034, 1521395411, 1521397157, 1521399100, 1521400014, 1521400965, 1521405934, 1521407395, 1521408206, 1521409898, 1521410406, 1521410651, 1521411871, 1521414523, 1521420048, 1521421250, 1521421936, 1521422695, 1521427223, 1521431557, 1521436753, 1521450868, 1521454608, 1521458086, 1521467114, 1521479241, 1521493811, 1521504486, 1521521935, 1521533308, 1521545342, 1521563441, 1521576737, 1521589509, 1521604017, 1521605674, 1521606520, 1521618742, 1521636554, 1521645878, 1521648408, 1521651939, 1521654266, 1521656131, 1521674514, 1521679177, 1521688895, 1521702205, 1521711117, 1521713120, 1521727349, 1521730748, 1521732861, 1521741790, 1521747315, 1521757538, 1521771274, 1521773190, 1521791765, 1521793694, 1521809787, 1521814632, 1521818611, 1521836553, 1521847451, 1521865556, 1521883611, 1521887681, 1521896228, 1521914514, 1521932352, 1521946797, 1521964929, 1521983237, 1522001160, 1522016347, 1522020150, 1522038317, 1522056335, 1522062276, 1522063244, 1522081500, 1522084935, 1522092963, 1522098900, 1522102211, 1522103057, 1522115719, 1522117091, 1522125899, 1522132781, 1522141723, 1522148501, 1522155152, 1522159070, 1522177067, 1522195150, 1522213069, 1522221284, 1522240076, 1522250514, 1522268794, 1522286886, 1522296080, 1522297001, 1522298585, 1522310610, 1522328798, 1522333089, 1522335220, 1522340352, 1522346716, 1522354313, 1522357747, 1522358350, 1522361019, 1522362505, 1522363981, 1522368188, 1522370126, 1522373279, 1522374800, 1522377931, 1522381018, 1522383560, 1522387615, 1522388487, 1522389416, 1522392861, 1522394601, 1522397542, 1522400082, 1522407056, 1522421149, 1522423206, 1522425750, 1522428762, 1522429567, 1522442964, 1522446737, 1522451622, 1522453390, 1522457373, 1522461224, 1522473909, 1522475661, 1522492415, 1522505708, 1522512288, 1522524270, 1522542529, 1522560790, 1522564081, 1522567628, 1522585703, 1522589349, 1522592248, 1522599193, 1522603502, 1522621585, 1522639842, 1522655647, 1522673735, 1522691737, 1522700626, 1522707680, 1522725771, 1522730924, 1522748963, 1522767198, 1522780628, 1522799003, 1522806095, 1522824134, 1522833667, 1522836909, 1522851092, 1522869242, 1522887616, 1522891913, 1522900217, 1522916203, 1522930531, 1522936545, 1522946184, 1522964343, 1522969780, 1522987269, 1522995970, 1523014262, 1523032360, 1523050452, 1523063556, 1523082007, 1523100073, 1523116859, 1523134818, 1523142626, 1523160621, 1523178980, 1523188865, 1523206895, 1523224926, 1523235107, 1523253167, 1523263676, 1523268986, 1523270171, 1523271858, 1523282756, 1523287548, 1523305600, 1523323692, 1523341769, 1523360092, 1523372718, 1523390844, 1523407442, 1523425404, 1523443467, 1523454510, 1523472537, 1523490463, 1523508429, 1523515149, 1523516699, 1523527459, 1523530534, 1523531360, 1523532532, 1523533504, 1523535680, 1523538686, 1523552299, 1523552698, 1523568269, 1523569404, 1523576126, 1523580523, 1523598543, 1523604235, 1523606097, 1523608545, 1523614287, 1523618003, 1523636289, 1523651717, 1523652292, 1523671086, 1523689373, 1523690922, 1523702698, 1523709399, 1523727449, 1523736060, 1523754178, 1523757187, 1523775533, 1523791633, 1523809756, 1523827628, 1523837946, 1523845300, 1523863427, 1523881722, 1523885524, 1523903921, 1523922133, 1523940503, 1523954495, 1523972747, 1523990630, 1523991800, 1524009763, 1524028056, 1524046366, 1524064419, 1524082649, 1524101347, 1524106030, 1524125363, 1524142131, 1524154541, 1524160640, 1524178708, 1524183011, 1524190944, 1524191958, 1524200761, 1524207106, 1524221082, 1524239073, 1524257521, 1524262873, 1524264942, 1524273066, 1524291327, 1524302440, 1524304359, 1524310294, 1524311798, 1524320600, 1524327273, 1524343398, 1524361948, 1524378645, 1524387350, 1524405589, 1524408979, 1524427036, 1524438941, 1524449362, 1524467479, 1524485548, 1524503567, 1524522083, 1524530064, 1524535277, 1524549034, 1524567409, 1524575297, 1524593255, 1524611855, 1524616297, 1524628471, 1524629112, 1524631247, 1524633589, 1524646250, 1524651758, 1524653227, 1524653964, 1524657881, 1524664230, 1524667171, 1524668349, 1524676801, 1524678291, 1524696322, 1524697804, 1524702446, 1524706232, 1524718769, 1524725732, 1524728639, 1524735499, 1524739181, 1524757398, 1524773409, 1524781562, 1524799771, 1524818895, 1524822289, 1524842316, 1524859245, 1524863039, 1524878547, 1524897804, 1524913637, 1524931638, 1524949641, 1524965802, 1524983976, 1524992026, 1525010328, 1525028329, 1525046622, 1525064537, 1525082829, 1525101202, 1525121241, 1525134128, 1525135566, 1525149273, 1525163204, 1525176675, 1525194666, 1525212282, 1525230499, 1525239267, 1525257217, 1525266612, 1525284489, 1525296924, 1525315040, 1525317438, 1525323124, 1525326742, 1525333170, 1525335514, 1525350113, 1525352106, 1525366396, 1525384526, 1525388331, 1525393117, 1525411320, 1525422116, 1525440162, 1525447382, 1525449211, 1525465189, 1525483254, 1525495538, 1525513729, 1525526302, 1525543256, 1525561235, 1525568750, 1525584043, 1525587216, 1525596775, 1525609343, 1525612956, 1525631243, 1525649324, 1525655962, 1525661023, 1525678965, 1525685507, 1525686477, 1525688193, 1525693482, 1525700410, 1525701866, 1525703846, 1525712853, 1525721293, 1525733354, 1525737399, 1525741983, 1525758201, 1525776342, 1525780984, 1525786096, 1525804115, 1525817749, 1525832594, 1525835618, 1525854497, 1525863410, 1525881874, 1525899966, 1525912178, 1525930697, 1525948735, 1525966832, 1525972890, 1525991476, 1526009951, 1526022804, 1526024560, 1526026511, 1526031778, 1526040767, 1526050720, 1526068539, 1526071730, 1526090175, 1526102158, 1526105225, 1526119777, 1526122541, 1526138423, 1526155001, 1526173102, 1526191028, 1526203977, 1526221891, 1526227065, 1526245066, 1526256983, 1526268656, 1526271982, 1526279378, 1526297641, 1526303497, 1526305993, 1526307096, 1526325206, 1526337179, 1526343625, 1526361881, 1526379946, 1526394946, 1526413278, 1526424959, 1526437523, 1526455579, 1526470259, 1526477091, 1526495298, 1526513230, 1526526751, 1526543254, 1526561566, 1526579898, 1526594767, 1526612957, 1526630871, 1526648942, 1526667062, 1526681656, 1526699728, 1526718148, 1526730813, 1526748820, 1526766905, 1526785644, 1526803837, 1526821975, 1526840109, 1526857979, 1526876314, 1526894619, 1526912543, 1526930552, 1526948523, 1526953673, 1526971891, 1526989958, 1527008083, 1527017449, 1527026079, 1527037582, 1527055929, 1527061322, 1527065117, 1527079710, 1527089623, 1527090491, 1527092352, 1527097545, 1527100509, 1527106108, 1527108688, 1527112737, 1527116472, 1527118206, 1527120712, 1527125297, 1527143311, 1527149314, 1527150588, 1527153704, 1527154950, 1527166273, 1527167280, 1527185343, 1527188794, 1527197453, 1527204002, 1527222312, 1527231983, 1527250352, 1527260926, 1527273649, 1527291811, 1527298813, 1527317004, 1527319735, 1527337748, 1527355825, 1527373868, 1527375220, 1527394677, 1527412806, 1527427596, 1527445524, 1527463528, 1527481774, 1527483119, 1527486103, 1527486413, 1527489237, 1527507154, 1527525280, 1527541687, 1527546500, 1527555136, 1527573259, 1527591250, 1527593773, 1527595666, 1527596756, 1527599837, 1527606773, 1527616828, 1527634926, 1527640859, 1527643130, 1527649268, 1527662818, 1527675840, 1527692096, 1527697692, 1527715982, 1527728688, 1527742920, 1527760979, 1527779220, 1527797362, 1527815512, 1527834101, 1527852034, 1527854498, 1527872513, 1527890596, 1527908709, 1527926780, 1527945418, 1527963319, 1527981323, 1527999870, 1528010881, 1528015731, 1528034247, 1528052382, 1528070596, 1528088656, 1528094312, 1528112327, 1528121746, 1528139842, 1528158171, 1528165468, 1528184514, 1528203120, 1528214848, 1528232960, 1528251000, 1528268994, 1528287086, 1528303975, 1528320576, 1528339424, 1528357457, 1528376193, 1528394107, 1528412102, 1528430273, 1528448261, 1528466213, 1528484452, 1528502496, 1528520736, 1528538992, 1528557340, 1528575437, 1528589453, 1528592222, 1528610274, 1528617548, 1528635565, 1528651166, 1528652722, 1528654459, 1528659827, 1528664246, 1528665956, 1528669475, 1528672443, 1528683743, 1528702211, 1528703933, 1528705178, 1528723204, 1528731004, 1528749350, 1528760746, 1528778718, 1528796714, 1528808050, 1528826124, 1528827503, 1528830737, 1528848739, 1528866851, 1528877131, 1528881580, 1528883054, 1528884610, 1528902824, 1528907076, 1528911243, 1528929268, 1528942801, 1528944289, 1528960881, 1528978760, 1528982584, 1528991976, 1528994083, 1528994377, 1528995469, 1528996381, 1529014508, 1529033967, 1529038601, 1529054162, 1529060835, 1529062180, 1529078831, 1529094431, 1529112807, 1529127452, 1529145510, 1529154924, 1529167784, 1529185650, 1529203803, 1529221802, 1529239954, 1529257885, 1529276537, 1529284153, 1529302649, 1529320686, 1529338723, 1529339442, 1529342112, 1529360198, 1529378561, 1529396569, 1529406923, 1529413912, 1529424339, 1529442384, 1529457351, 1529475667, 1529494001, 1529502074, 1529520315, 1529538515, 1529556877, 1529576151, 1529594487, 1529612684, 1529631066, 1529649389, 1529651622, 1529662528, 1529672380, 1529673433, 1529674588, 1529677391, 1529695728, 1529698777, 1529699907, 1529701717, 1529705413, 1529707611, 1529720379, 1529734081, 1529746977, 1529765363, 1529783413, 1529801489, 1529813938, 1529815465, 1529820906, 1529839441, 1529853334, 1529856502, 1529857467, 1529858596, 1529859053, 1529859289, 1529861496, 1529879669, 1529897769, 1529919230, 1529925823, 1529931482, 1529936937, 1529955113, 1529973395, 1529991693, 1530001319, 1530019489, 1530038103, 1530051707, 1530058468, 1530076978, 1530095030, 1530109592, 1530127844, 1530140950, 1530154504, 1530172715, 1530192176, 1530210163, 1530222714, 1530228957, 1530247283, 1530250022, 1530251274, 1530269836, 1530279076, 1530297533, 1530311297, 1530311601, 1530315633, 1530322556, 1530344285, 1530362906, 1530373015, 1530391092, 1530405515, 1530430474, 1530448499, 1530456245, 1530474980, 1530503453, 1530523071, 1530540929, 1530565540, 1530585364, 1530604399, 1530613092, 1530632117, 1530648484, 1530664027, 1530700130, 1530710190, 1530745004, 1530781093, 1530816513, 1530852704, 1530860351, 1530878955, 1530915238, 1530951500, 1530987525, 1531006015, 1531007365, 1531043501, 1531079579, 1531102439, 1531138555, 1531174616, 1531179050, 1531191340, 1531215661, 1531222669, 1531222965, 1531229220, 1531265061, 1531268538, 1531288101, 1531299171, 1531335371, 1531353795, 1531377290, 1531413356, 1531431724, 1531441343, 1531477210, 1531512203, 1531548256, 1531584321, 1531620493, 1531649841, 1531670377, 1531706735, 1531724602, 1531733282, 1531740649, 1531776695, 1531812770, 1531848861, 1531849376, 1531850606, 1531851447, 1531852805, 1531883023, 1531902377, 1531938730, 1531943751, 1531946198, 1531982221, 1532016094, 1532052434, 1532068940, 1532074379, 1532106257, 1532115167, 1532140967, 1532156214, 1532170705, 1532182434, 1532218546, 1532254575, 1532290897, 1532326898, 1532362999, 1532375993, 1532412246, 1532416880, 1532441479, 1532443931, 1532477265, 1532512986, 1532549123, 1532585081, 1532621123, 1532641426, 1532677297, 1532709501, 1532745604, 1532781565, 1532817523, 1532853662, 1532889675, 1532925762, 1532961797, 1532973013, 1533009011, 1533032876, 1533034876, 1533070907, 1533088264, 1533089550, 1533110783, 1533147030, 1533156711, 1533162466, 1533198620, 1533214159, 1533250153, 1533256668, 1533292773, 1533318343, 1533354618, 1533386626, 1533422622, 1533458784, 1533494874, 1533530896, 1533562910, 1533598922, 1533634915, 1533671007, 07-Aug-2018, 1533672849, 1533677017, 1533705759, 1533737418, 1533742198, 1533745450, 1533746677, 1533755093, 1533767666, 1533783172, 1533817531, 1533822532, 1533850699, 1533867481, 1533903762, 1533933010, 1533934279, 1533935215, 1533938401, 1533958371, 1533964596, 1533990573, 1534008084, 1534008939, 1534031898, 1534052794, 1534073788, 1534109954, 1534145896, 1534173946, 1534175296, 1534178762, 1534180914, 1534185727, 1534188174, 1534205974, 1534206952, 1534209265, 1534211950, 1534212478, 1534212770, 1534213503, 1534219815, 1534226659, 1534232459, 1534237496, 1534256874, 1534262030, 1534263389, 1534276527, 1534287237, 1534289191, 1534291892, 1534292451, 1534299541, 1534312149, 1534321229, 1534326592, 1534339104, 1534345842, 1534349840, 1534360253, 1534363029, 1534375120, 1534376120, 1534388787, 1534404409, 1534416524, 1534422759, 1534424207, 1534428013, 1534452090, 1534469491, 1534474491, 1534510438, 1534515957, 1534523312, 1534527651, 1534529087, 1534542516, 1534543829, 1534553728, 1534561383, 1534575874, 1534583609, 1534597923, 1534604576, 1534604796, 1534628344, 1534631017, 1534632812, 1534669087, 1534679352, 1534701106, 1534711226, 1534747246, 1534754602, 1534770717, 1534783182, 1534794589, 1534803171, 1534803734, 1534832781, 1534839389, 1534857616, 1534860805, 1534886391, 1534899888, 1534900647, 1534913569, 1534924710, 1534953770, 1534970511, 1534971901, 1534976944, 1535013041, 1535041997, 1535052580, 1535088852, 1535124910, 1535136435, 1535172630, 1535208895, 1535245343, 1535252929, 1535289083, 1535325167, 1535343870, 1535379910, 1535411152, 1535413642, 1535449669, 1535464579, 1535498802, 1535512218, 1535548198, 1535556007, 1535591908, 1535609164, 1535622096, 1535658231, 1535660253, 1535662041, 1535681967, 1535717919, 1535754017, 1535772324, 1535808220, 1535813858, 1535830379, 1535848670, 1535885036, 1535921055, 1535950758, 1535986805, 1536023079, 1536035519, 1536062922, 1536090777, 1536126803, 1536141313, 1536141959, 1536144873, 1536145740, 1536165967, 1536166383, 1536185670, 1536191126, 1536191514, 1536193115, 1536193389, 1536194335, 1536195110, 1536199168, 1536212523, 1536219684, 1536226630, 1536241338, 1536255710, 1536276348, 1536285702, 1536302470, 1536308277, 1536315857, 1536322702, 1536336262, 1536336629, 1536344322, 1536380655, 1536416723, 1536425904, 1536428208, 1536429339, 1536438485, 1536439180, 1536445615, 1536460375, 1536462073, 1536472919, 1536485583, 1536485892, 1536486248, 1536488204, 1536500896, 1536506163, 1536513736, 1536521735, 1536530669, 1536542377, 1536570097, 1536598617, 1536607107, 1536612378, 1536642184, 1536676785, 1536679388, 1536685766, 1536690799, 1536702550, 1536717184, 1536723937, 1536735939, 1536746962, 1536750321, 1536774253, 1536778143, 1536787169, 1536797951, 1536800847, 1536817903, 1536831438, 1536840171, 1536845015, 1536846389, 1536848894, 1536856667, 1536867185, 1536872204, 1536880046, 1536891035, 1536894963, 1536900307, 1536911582, 1536915260, 1536934306, 1536938031, 1536942563, 1536943899, 1536955992, 1536959744, 1536968289, 1536975727, 1537011767, 1537017793, 1537020842, 1537046338, 1537070168, 1537070751, 1537071880, 1537087157, 1537123169, 1537128206, 1537160842, 1537193956, 1537197273, 1537199146, 1537200437, 1537204912, 1537214238, 1537216275, 1537220291, 1537256285, 1537274077, 1537276565, 1537300820, 1537310089, 1537346275, 1537354903, 1537382298, 1537383916, 1537384890, 1537420919, 1537444538, 1537480624, 1537483785, 1537484663, 1537487232, 1537517830, 1537522873, 1537535979, 1537555780, 1537556155, 1537557038, 1537563823, 1537570130, 1537574807, 1537576067, 1537580935, 1537586478, 1537605405, 1537611029, 1537642802, 1537653339, 1537689478, 1537694083, 1537714479, 1537750555, 1537771730, 1537807827, 1537829080, 1537834942, 1537841291, 1537857876, 1537861782, 1537865939, 1537875584, 1537879605, 1537908113, 1537925302, 1537946517, 1537974172, 1537998700, 1538010123, 1538034235, 1538051187, 1538077927, 1538078465, 1538114475, 1538126098, 1538161888, 1538162610, 1538163880, 1538185126, 1538208217, 1538208922, 1538211984, 1538248117, 1538284181, 1538298477, 1538334447, 1538338985, 1538347658, 1538384018, 1538402403, 1538438676, 1538474673, 1538510766, 1538533426, 1538540129, 1538576340, 1538612342, 1538615382, 1538651531, 1538687668, 1538723921, 1538760071, 1538777311, 1538813321, 1538849498, 1538885435, 1538921480, 1538957542, 1538993566, 1539001071, 1539037165, 1539073191, 1539109301, 1539145395, 1539181483, 1539217501, 1539219458, 1539220076, 1539220441, 1539221160, 1539221694, 1539239181, 1539244962, 1539264246, 1539265069, 1539300047, 1539301408, 1539307995, 1539324927, 1539361119, 1539397197, 1539433358, 1539469369, 1539505435, 1539541553, 1539559805, 1539580961, 1539581437, 1539582423, 1539583441, 1539584148, 1539587574, 1539594913, 1539631013, 1539642900, 1539678955, 1539715003, 1539751042, 1539774525, 1539810532, 1539846931, 1539875394, 1539911669, 1539947655, 1539983841, 1540019866, 1540055959, 1540092047, 1540128042, 1540164223, 1540200187, 1540236469, 1540272351, 1540308419, 1540344453, 1540380537, 1540416669, 1540452704, 1540488762, 1540524876, 1540544314, 1540563118, 1540599211, 1540635314, 1540671549, 1540707517, 1540743708, 1540779826, 1540815737, 1540816683, 1540852867, 1540888720, 1540925029, 1540960932, 1540997254, 1541001436, 1541037497, 1541073569, 1541109560, 1541145619, 1541181752, 1541217749, 1541253767, 1541289848, 1541325943, 1541347055, 1541355681, 1541356081, 1541357536, 1541382422, 1541418463, 1541454701, 1541490886, 1541498010, 1541534022, 1541543470, 1541550708, 1541566780, 1541602664, 1541638805, 1541648337, 1541684240, 1541720321, 1541756353, 1541792446, 1541828592, 1541864762, 1541900688, 1541936693, 1541972771, 1542008761, 1542044793, 1542080853, 1542116928, 1542134748, 1542170791, 1542189527, 1542208513, 1542211075, 1542212599, 1542213141, 1542213424, 1542217612, 1542220799, 1542221654, 1542223850, 1542227573, 1542228308, 1542230103, 1542231884, 1542233292, 1542242334, 1542247755, 1542276948, 1542293620, 1542294476, 1542294819, 1542310369, 1542317572, 1542325212, 1542361218, 1542397350, 1542406232, 1542442326, 1542478335, 1542510938, 1542547073, 1542567731, 1542574386, 1542594152, 1542606561, 1542615199, 1542633784, 1542641514, 1542645564, 1542662213, 1542664048, 1542664436, 1542689594, 1542691780, 1542695829, 1542697075, 1542697889, 1542700950, 1542702664, 1542703359, 1542703681, 1542704319, 1542704723, 1542705085, 1542705505, 1542710386, 1542711164, 1542725020, 1542725886, 1542729939, 1542730400, 1542734828, 1542744118, 1542744496, 1542745245, 1542745504, 1542745795, 1542747064, 1542748495, 1542749700, 1542753991, 1542755333, 1542755940, 1542758296, 1542760875, 1542765986, 1542771531, 1542779886, 1542784893, 1542789175, 1542790256, 1542795886, 1542803979, 1542808786, 1542814765, 1542820098, 1542836178, 1542836534, 1542872589, 1542880415, 1542891861, 1542896403, 1542915983, 1542929297, 1542935205, 1542935940, 1542939575, 1542942541, 1542948552, 1542956235, 1542977062, 1542991753, 1543009742, 1543019515, 1543043431, 1543079535, 1543139524, 1543140753, 1543143181, 1543143533, 1543143837, 1543144200, 1543145679, 1543153574, 1543159315, 1543166268, 1543173528, 1543177801, 1543179308, 1543181406, 1543186845, 1543208968, 1543214099, 1543219534, 1543239497, 1543241647, 1543248305, 1543251621, 1543265049, 1543276471, 1543281915, 1543295991, 1543307796, 1543313832, 1543324080, 1543339218, 1543355878, 1543359170, 1543361914, 1543379480, 1543380080, 1543414723, 1543431947, 1543433668, 1543442685, 1543455057, 1543464336, 1543468593, 1543482193, 1543490968, 1543494914, 1543496416, 1543510968, 1543517631, 1543525883, 1543532793, 1543572599, 1543573770, 1543576435, 1543597331, 1543614330, 1543654058, 1543659447, 1543664322, 1543673255, 1543680344, 1543696951, 1543717291, 1543721540, 1543761197, 1543800945, 1543805113, 1543844805, 1543849416, 1543854459, 1543873901, 1543906580, 1543946540, 1543975658, 1544015447, 1544026291, 1544027241, 1544053917, 1544072767, 1544073014, 1544074225, 1544092999, 1544104209, 1544116863, 1544136192, 1544140130, 1544143758, 1544144451, 1544150629, 1544151949, 1544154067, 1544161360, 1544165001, 1544171972, 1544181958, 1544194108, 1544198376, 1544200141, 1544210130, 1544210562, 1544215087, 1544227788, 1544230261, 1544233013, 1544245634, 1544249985, 1544259928, 1544263604, 1544271740, 1544277812, 1544282368, 1544299904, 1544309933, 1544310240, 1544337216, 1544363287, 1544365084, 1544370873, 1544375995, 1544377096, 1544391399, 1544409391, 1544422953, 1544440467, 1544454135, 1544493821, 1544507156, 1544513542, 1544525297, 1544562552, 1544573140, 1544598893, 1544613161, 1544652884, 1544665550, 1544705279, 1544730416, 1544733234, 1544748854, 1544788525, 1544807016, 1544846734, 1544866087, 1544905777, 1544926359, 1544930159, 1544969999, 1545009716, 1545033963, 1545049120, 1545064546, 1545070892, 1545072715, 1545081797, 1545093021, 1545096167, 1545135906, 1545140330, 1545158768, 1545171225, 1545175180, 1545182186, 1545203290, 1545216033, 1545225174, 1545230351, 1545250292, 1545255193, 1545293372, 1545294225, 1545296949, 1545312128, 1545319982, 1545323328, 1545324273, 1545331611, 1545337346, 1545343666, 1545352476, 1545353982, 1545356596, 1545358507, 1545362496, 1545371255, 1545373363, 1545379700, 1545388183, 1545390673, 1545406963, 1545414242, 1545425126, 1545428464, 1545456374, 1545461101, 1545471229, 1545481802, 1545493905, 1545509140, 1545523605, 1545526955, 1545534801, 1545538450, 1545541183, 1545556939, 1545568745, 1545572404, 1545576329, 1545599691, 1545610266, 1545610596, 1545612409, 1545620429, 1545632487, 1545648482, 1545658156, 1545663025, 1545663340, 1545666998, 1545667340, 1545677008, 1545678840, 1545686123, 1545688523, 1545695527, 1545697435, 1545709439, 1545724026, 1545725010, 1545737334, 1545738607, 1545750849, 1545763999, 1545768261, 1545779745, 1545785516, 1545786706, 1545808855, 1545813133, 1545818560, 1545827328, 1545835551, 1545841881, 1545851625, 1545876921, 1545888008, 1545905850, 1545926435, 1545937807, 1545938860, 1545941590, 1545981262, 1546011457, 1546011586, 1546013105, 1546024017, 1546026771, 1546038295, 1546041500, 1546042565, 1546044589, 1546078820, 1546091225, 1546099844, 1546115536, 1546118192, 1546119096, 1546127318, 1546129103, 1546145779, 1546162114, 1546201779, 1546225113, 1546264815, 1546285743, 1546316012, 1546355684, 1546372638, 1546373578, 1546382055, 1546384882, 1546413262, 1546416921, 1546428392, 1546462932, 1546465928, 1546475331, 1546505962, 1546534504, 1546548920, 1546574686, 1546583776, 1546592526, 1546612518, 1546635273, 1546647592, 1546683103, 1546688238, 1546726737, 1546740074, 1546771257, 1546795217, 1546815178, 1546854556, 1546894229, 1546913653, 1546947892, 1546987519, 1546999030, 1547038692, 1547078410, 1547101716, 1547102399, 1547111192, 1547114185, 1547119906, 1547136978, 1547149273, 1547189088, 1547203972, 1547215631, 1547219894, 1547238963, 1547278681, 1547318461, 1547358183, 1547395825, 1547435546, 1547475169, 1547480332, 1547481531, 1547521193, 1547545120, 1547559938, 1547565827, 1547584530, 1547624212, 1547628900, 1547640782, 1547646809, 1547686451, 1547720021, 1547721224, 1547741556, 1547781194, 1547820914, 1547860812, 1547892418, 1547932065, 1547971789, 1547983955, 1547986634, 1548026309, 1548044820, 1548063286, 1548102961, 1548143053, 1548157383, 1548158342, 1548161484, 1548173219, 1548212729, 1548252770, 1548273662, 1548313405, 1548353041, 1548392709, 1548432419, 1548472104, 1548511788, 1548551487, 1548591214, 1548630886, 1548640580, 1548644859, 1548655774, 1548679503, 1548689857, 1548691012, 1548716862, 1548739517, 1548778281, 1548807409, 1548847171, 1548852059, 1548891724, 1548896287, 1548922783, 1548945607, 1548985391, 1549019955, 1549059617, 1549099463, 1549139134, 1549151262, 1549182800, 1549222569, 1549262282, 1549302035, 1549341748, 1549381435, 1549415910, 1549455600, 1549469097, 1549473526, 1549513210, 1549552904, 1549592673, 1549617246, 1549640587, 1549643912, 1549644865, 1549645202, 1549667405, 1549701016, 09-Feb-2019, 1549780444, 1549820158, 1549837878, 1549841668, 1549843609, 1549883288, 1549890883, 1549902058, 1549941938, 1549981662, 1549997336, 1550036857, 1550039893, 1550048431, 1550088251, 1550105649, 1550142715, 1550182442, 1550222115, 1550261927, 1550301588, 1550341297, 1550381093, 1550398940, 1550399603, 1550400532, 1550434112, 1550438485, 1550446844, 1550458408, 1550490837, 1550494731, 1550507170, 1550509628, 1550535418, 1550575150, 1550614982, 1550622803, 1550657933, 1550668194, 1550708037, 1550744631, 1550784611, 1550824684, 1550864370, 1550904238, 1550941012, 1550941598, 1550954084, 1550976831, 1551016576, 1551017386, 1551018103, 1551020328, 1551021231, 1551022946, 1551024486, 1551042626, 1551047469, 1551052329, 1551062922, 1551102752, 1551120549, 1551126608, 1551166350, 1551206060, 1551245753, 1551255134, 1551294218, 1551300093, 1551308796, 1551314616, 1551354583, 1551368084, 1551368669, 1551371860, 1551424790, 1551461101, 1551483497, 1551513770, 1551553413, 1551572233, 1551611873, 1551628186, 1551655747, 1551693411, 1551733005, 1551772715, 1551792087, 1551793915, 1551802711, 1551842364, 1551868409, 1551908075, 1551931664, 1551950769, 1551990414, 1552030124, 1552069755, 1552082784, 1552094310, 1552112526, 1552152174, 1552191851, 1552231522, 1552271227, 1552295534, 1552335232, 1552363610, 1552378400, 1552417843, 1552457592, 1552497237, 1552536941, 1552576584, 1552616204, 1552655913, 1552666411, 1552705920, 1552709748, 1552749430, 1552789135, 1552828755, 1552868520, 1552908089, 1552947834, 1552987444, 1553027103, 1553066802, 1553106459, 1553146149, 1553179767, 1553219351, 1553259027, 1553298683, 1553338275, 1553377978, 1553417613, 1553457307, 1553497014, 1553537045, 1553576609, 1553616282, 1553651028, 1553690454, 1553730110, 1553769743, 1553809546, 1553849036, 1553851264, 1553890828, 1553905028, 1553943261, 1553982791, 1554022557, 1554062436, 1554102352, 1554141985, 1554179797, 1554181083, 1554182705, 1554183145, 1554204646, 1554208928, 1554212211, 1554214321, 1554230938, 1554236099, 1554247320, 1554252079, 1554258796, 1554260000, 1554264261, 1554265346, 1554275784, 1554279063, 1554293811, 1554307820, 1554322576, 1554330797, 1554331366, 1554332576, 1554332949, 1554333244, 1554337785, 1554349604, 1554354442, 1554374438, 1554396836, 1554436467, 1554440383, 1554470381, 1554509986, 1554540253, 1554554771, 1554568690, 1554579626, 1554583553, 1554585045, 1554605890, 1554645538, 1554667924, 1554682761, 1554683965, 1554707585, 1554724267, 1554736893, 1554776542, 1554787433, 1554827109, 1554864922, 1554904604, 1554921443, 1554928456, 1554929069, 1554930287, 1554953035, 1554970791, 1554981973, 1555021669, 1555033508, 1555041119, 1555067422, 1555100413, 1555140150, 1555179712, 1555219393, 1555259031, 1555280329, 1555319896, 1555349569, 1555350127, 1555370226, 1555409892, 1555435937, 1555475732, 1555515251, 1555550977, 1555590641, 1555609133, 1555636007, 1555675649, 1555715289, 1555747998, 1555754942, 1555794581, 1555834230, 1555848163, 1555887803, 1555927727, 1555967386, 1556003144, 1556042826, 1556058861, 1556091843, 1556127888, 1556146030, 1556185713, 1556225316, 1556229557, 1556230219, 1556231704, 1556237599, 1556245938, 1556285678, 1556325378, 1556365061, 1556387135, 1556426802, 1556466476, 1556506160, 1556541050, 1556556825, 1556596432, 1556634690, 1556670044, 1556699102, 1556738763, 1556778410, 1556818141, 1556857762, 1556875008, 1556914636, 1556943084, 1556982738, 1557006344, 1557046030, 1557079789, 1557086461, 1557125944, 1557135674, 1557152323, 1557158694, 1557188076, 1557227778, 1557238612, 1557273537, 1557274688, 1557278233, 1557317895, 1557357568, 1557397368, 1557424169, 1557442975, 1557462382, 1557499629, 1557509624, 1557521796, 1557533902, 1557556252, 1557563234, 1557569270, 1557597300, 1557613435, 1557616470, 1557618320, 1557618897, 1557621392, 1557624982, 1557642662, 1557646384, 1557648891, 1557660776, 1557672817, 1557698201, 1557699714, 1557709434, 1557749060, 1557758642, 1557761704, 1557788384, 1557789174, 1557790722, 1557797475, 1557802089, 1557806553, 1557820780, 1557823625, 1557824709, 1557843261, 1557845082, 1557872561, 1557874986, 1557879225, 1557890173, 1557900421, 1557905633, 1557912942, 1557935837, 1557941305, 1557952487, 1557959483, 1557962572, 1557966147, 1557967338, 1557968551, 1557980654, 1557981887, 1557982501, 1557988402, 1558000786, 1558001669, 1558015907, 1558017658, 1558021082, 1558022223, 1558023794, 1558027322, 1558030089, 1558032792, 1558035862, 1558037013, 1558040082, 1558041560, 1558042519, 1558047931, 1558052111, 1558054742, 1558057972, 1558061273, 1558062469, 1558063432, 1558072761, 1558079145, 1558087893, 1558092295, 1558095780, 1558097058, 1558097915, 1558101842, 1558105262, 1558108532, 1558110107, 1558111895, 1558126976, 1558130609, 1558138172, 1558139447, 1558144280, 1558152274, 1558163292, 1558171920, 1558177836, 1558217785, 1558229598, 1558236512, 1558252410, 1558268984, 1558287954, 1558307002, 1558310912, 1558325402, 1558333956, 1558356843, 1558368060, 1558384992, 1558415272, 1558422848, 1558462783, 1558470985, 1558477062, 1558516663, 1558524865, 1558538783, 1558546079, 1558556663, 1558557216, 1558561149, 1558590047, 1558599570, 1558609047, 1558624679, 1558664338, 1558685693, 1558714424, 1558739165, 1558778206, 1558814172, 1558853943, 1558893508, 1558898945, 1558900448, 1558901676, 1558920169, 1558924748, 1558962376, 1558974937, 1558975519, 1558978927, 1558999147, 1559038823, 1559064895, 1559089772, 1559108594, 1559119792, 1559138091, 1559177823, 1559187778, 1559188480, 1559228215, 1559233329, 1559235939, 1559248232, 1559251275, 1559252009, 1559254029, 1559256141, 1559277405, 1559283222, 1559307749, 1559345453, 1559350202, 1559369640, 1559409397, 1559449184, 1559461234, 1559501049, 1559540747, 1559546162, 1559557835, 1559573506, 1559604472, 1559606614, 1559607265, 1559610613, 1559621587, 1559623663, 1559630323, 1559643401, 1559670189, 1559675694, 1559692864, 1559721103, 1559745646, 1559756090, 1559795674, 1559835649, 1559845069, 1559855732, 1559864542, 1559904614, 1559925857, 1559937249, 1559976888, 1560015529, 1560055172, 1560087989, 1560097954, 1560130725, 1560166217, 1560168640, 1560208407, 1560212086, 1560248151, 1560287620, 1560327359, 1560352798, 1560383770, 1560421738, 1560438736, 1560465957, 1560505551, 1560545235, 1560548662, 1560588359, 1560617226, 1560656954, 1560664622, 1560674892, 1560692768, 1560712434, 1560731894, 1560771762, 1560811755, 1560835997, 1560875793, 1560915825, 1560955481, 1560995099, 1561034883, 1561062865, 1561080712, 1561096284, 1561135913, 1561143292, 1561165962, 1561173350, 1561208749, 1561214280, 1561214748, 1561251897, 1561281528, 1561317153, 1561328964, 1561335714, 1561352090, 1561391752, 1561431669, 1561471275, 1561503723, 1561519916, 1561521317, 1561528024, 1561541074, 1561551093, 1561567326, 1561580520, 1561581456, 1561581815, 1561582676, 1561584092, 1561585514, 1561592107, 1561595746, 1561599845, 1561608312, 1561612744, 1561617190, 1561626166, 1561626728, 1561630043, 1561641265, 1561647104, 1561652196, 1561652805, 1561654034, 1561654924, 1561655399, 1561657114, 1561667096, 1561668012, 1561668381, 1561671694, 1561683521, 1561690942, 1561703973, 1561712089, 1561726338, 1561732413, 1561750339, 1561774010, 1561781192, 1561784296, 1561807708, 1561830809, 1561851447, 1561878712, 1561891468, 1561903113, 1561913283, 1561933982, 1561939054, 1561943175, 1561982756, 1561984637, 1561993130, 1562013740, 1562022913, 1562032232, 1562041620, 1562046490, 1562056596, 1562066286, 1562070268, 1562081691, 1562108691, 1562131449, 1562142950, 1562182681, 1562192964, 1562232983, 1562272687, 1562282047, 1562282748, 1562305459, 1562323757, 1562357676, 1562371595, 1562411443, 1562426919, 1562442386, 1562457945, 1562497609, 1562502155, 1562521297, 1562522552, 1562562240, 1562601986, 1562626871, 1562666586, 1562684806, 1562724618, 1562764296, 1562768237, 1562770969, 1562806448, 1562819319, 1562820068, 1562826154, 1562865922, 1562876903, 1562891169, 1562903643, 1562915251, 1562954836, 1562994592, 1563018646, 1563033847, 1563045322, 1563085077, 1563098873, 1563108529, 1563119393, 1563120336, 1563147915, 1563149382, 1563150152, 1563151001, 1563154377, 1563160382, 1563175572, 1563181632, 1563185068, 1563194493, 1563199513, 1563209253, 1563213533, 1563215025, 1563248793, 1563280309, 1563281968, 1563293653, 1563296053, 1563296909, 1563300006, 1563307274, 1563310928, 1563311730, 1563318227, 1563323081, 1563329562, 1563338707, 1563350392, 1563358937, 1563363209, 1563367251, 1563368659, 1563373783, 1563377718, 1563379547, 1563383189, 1563384701, 1563392273, 1563409302, 1563413261, 1563424766, 1563440375, 1563446049, 1563452399, 1563456342, 1563460652, 1563461177, 1563501120, 1563525178, 1563537914, 1563538439, 1563541920, 1563568346, 1563590754, 1563630473, 1563638662, 1563642098, 1563666298, 1563678404, 1563718136, 1563729064, 1563743019, 1563782770, 1563787912, 1563806748, 1563846524, 1563871083, 1563905684, 1563924174, 1563927143, 1563966723, 1563978275, 1564002186, 1564015350, 1564055099, 1564084556, 1564104470, 1564139131, 1564178907, 1564189190, 1564223234, 1564228017, 1564267769, 1564293836, 1564333563, 1564351505, 1564354578, 1564364896, 1564392425, 1564432188, 1564455332, 1564485164, 1564499911, 1564518724, 1564558493, 1564598872, 1564638610, 1564678404, 1564718144, 1564729451, 1564763973, 1564798975, 1564839034, 1564878647, 1564893281, 1564933437, 1564966069, 1565000659, 1565040197, 1565079928, 1565088435, 1565127255, 1565153068, 1565192842, 1565232768, 1565272396, 1565285510, 1565325192, 1565342249, 1565372006, 1565395579, 1565435338, 1565436673, 1565468774, 1565490688, 1565530377, 1565546173, 1565585920, 1565626052, 1565665848, 1565705631, 1565745236, 1565785434, 1565799892, 1565802599, 1565842474, 1565849844, 1565862806, 1565884521, 1565924295, 1565932534, 1565944236, 1565944418, 1565984268, 1566023946, 1566063700, 1566103489, 1566123185, 1566129873, 1566145687, 1566185469, 1566201954, 1566241939, 1566282042, 1566321806, 1566356129, 1566361455, 1566390990, 1566410794, 1566432316, 1566437186, 1566476898, 1566486341, 1566526084, 1566565849, 1566569203, 1566609202, 1566636810, 1566676547, 1566716273, 1566756061, 1566768129, 1566779070, 1566819099, 1566845437, 1566885476, 1566924975, 1566964795, 1567004545, 1567015803, 1567016764, 1567056401, 1567064301, 1567102372, 1567127534, 1567159972, 1567192021, 1567231812, 1567271280, 1567288387, 1567328041, 1567367728, 1567407481, 1567445228, 1567484987, 1567521067, 1567554225, 1567593949, 1567633637, 1567673333, 1567678811, 1567718853, 1567746206, 1567785910, 1567792378, 1567801087, 1567841150, 1567867287, 1567874275, 1567913386, 1567941351, 1567981128, 1568000909, 1568026632, 1568028228, 1568040606, 1568080557, 1568120106, 1568145005, 1568161083, 1568180823, 1568220926, 1568260760, 1568300454, 1568340280, 1568380252, 1568420023, 1568459808, 1568470378, 1568482246, 1568521965, 1568561772, 1568595415, 1568635175, 1568638801, 1568666695, 1568667346, 1568707257, 1568736832, 1568750960, 1568790719, 1568830352, 1568851594, 1568862542, 1568884114, 1568909351, 1568910533, 1568950344, 1568990392, 1569028275, 1569053865, 1569093933, 1569116050, 1569155846, 1569170656, 1569210562, 1569250503, 1569272749, 1569310333, 1569332558, 1569337393, 1569350743, 1569351842, 1569352056, 1569352938, 1569353942, 1569354597, 1569355294, 1569356388, 1569517465, 1569536091, 1569576135, 1569598900, 1569600744, 1569616787, 1569619870, 1569659584, 1569682701, 1569694747, 1569710222, 1569749987, 1569760067, 1569796403, 1569813329, 1569837128, 1569855282, 1569888108, 1569899904, 1569910195, 1569942946, 1569982704, 1570022631, 1570057917, 1570088910, 1570112805, 1570152553, 1570192242, 1570207697, 1570235604, 1570275317, 1570315076, 1570351748, 1570387271, 1570419720, 1570446462, 1570466809, 1570498888, 1570537141, 1570576846, 1570616303, 1570629947, 1570639053, 1570678828, 1570699101, 1570722169, 1570761893, 1570769194, 1570771176, 1570793211, 1570818990, 1570845996, 1570885689, 1570906964, 1570929673, 13-Oct-2019, 1570997954, 1571030988, 1571070818, 1571071069, 1571110824, 1571150653, 1571173014, 1571212763, 1571229123, 1571268852, 1571308594, 1571348353, 1571385991, 1571388745, 1571390488, 1571430211, 1571470051, 1571509673, 1571549427, 1571589110, 1571628908, 1571668651, 1571672242, 1571712032, 1571751857, 1571791546, 1571801999, 1571835041, 1571846707, 1571846983, 1571853910, 1571893633, 1571933380, 1571973192, 1572000956, 1572018647, 1572020516, 1572023750, 1572024979, 1572049269, 1572050765, 1572053196, 1572054515, 1572055930, 1572060794, 1572078071, 1572080802, 1572113578, 1572133313, 1572173068, 1572188708, 1572228405, 1572245343, 1572263328, 1572282521, 1572297044, 1572336742, 1572376439, 1572379762, 1572409751, 1572431542, 1572471250, 1572511057, 1572516378, 1572523643, 1572563364, 1572602969, 1572642685, 1572682344, 1572722025, 1572761704, 1572801383, 1572841018, 1572869227, 1572898932, 1572935830, 1572964885, 1573004546, 1573018244, 1573057884, 1573097520, 1573121441, 1573161122, 1573200933, 1573240627, 1573280174, 1573319831, 1573359507, 1573364361, 1573404080, 1573443743, 1573465846, 1573505527, 1573545224, 1573584948, 1573624660, 1573664372, 1573704106, 1573743756, 1573783563, 1573823243, 1573828372, 1573868079, 1573907763, 1573947433, 1573987425, 1574027174, 1574066889, 1574099890, 1574102017, 1574142027, 1574170781, 1574210468, 1574250138, 1574289858, 1574326221, 1574335310, 1574349022, 1574388646, 1574404111, 1574405595, 1574409952, 1574413452, 1574414561, 1574415267, 1574417087, 1574419519, 1574420737, 1574429980, 1574431944, 1574432365, 1574435402, 1574439851, 1574450717, 1574463847, 1574503499, 1574520514, 1574560170, 1574599827, 1574607093, 1574612410, 1574615298, 1574638297, 1574640418, 1574644198, 1574645923, 1574654652, 1574660230, 1574664668, 1574677090, 1574679635, 1574681678, 1574684703, 1574687132, 1574714079, 1574740126, 1574766522, 1574802899, 1574826778, 1574846861, 1574854721, 1574856486, 1574873526, 1574913216, 1574952893, 1574965946, 1574980900, 1575020047, 1575059625, 1575099271, 1575123668, 1575163165, 1575202888, 1575208021, 1575247752, 1575287464, 1575327139, 1575367017, 1575406591, 1575420271, 1575459952, 1575466076, 1575492840, 1575515278, 1575547655, 1575587641, 1575627485, 1575667097, 1575706827, 1575746559, 1575786365, 1575818017, 1575857562, 1575897282, 1575923644, 1575963507, 1576003353, 1576043031, 1576082728, 1576116058, 1576145144, 1576185135, 1576224992, 1576264874, 1576304506, 1576339560, 1576379312, 1576418904, 1576458659, 1576498372, 1576521114, 1576560777, 1576592647, 1576611128, 1576612311, 1576652020, 1576674731, 1576677087, 1576678040, 1576682588, 1576688053, 1576701644, 1576713824, 1576717305, 1576717852, 1576757493, 1576797269, 1576837169, 1576876727, 1576916472, 1576956429, 1576996430, 1577002126, 1577041588, 1577081398, 1577121243, 1577122860, 1577138931, 1577178632, 1577218280, 1577256352, 1577295880, 1577335580, 1577375245, 1577379039, 1577389104, 1577391850, 1577399404, 1577439143, 1577479125, 1577513218, 1577552719, 1577592564, 1577624477, 1577642925, 1577651321, 1577654176, 1577693795, 1577711063, 1577750718, 1577790402, 1577813719, 1577853398, 1577893041, 1577931895, 1577971480, 1577984695, 1578024175, 1578027490, 1578041171, 1578080815, 1578120472, 1578160152, 1578199919, 1578239494, 1578279165, 1578307923, 1578347613, 1578387276, 1578411195, 1578419687, 1578444892, 1578469358, 1578501678, 1578541264, 1578580866, 1578620526, 1578660214, 1578670115, 1578705640, 1578745335, 1578761452, 1578780528, 1578810139, 1578849852, 1578889431, 1578929144, 1578963038, 1578974575, 1579005114, 1579012063, 1579021567, 1579024528, 1579036069, 1579040036, 1579049529, 1579050710, 1579060701, 1579065221, 1579070117, 1579084391, 1579103224, 1579120849, 1579137885, 1579176800, 1579181020, 1579208020, 1579238546, 1579248842, 1579263369, 1579286743, 1579293989, 1579300976, 1579322765, 1579353624, 1579356959, 1579365422, 1579395792, 1579432051, 1579471723, 1579511418, 1579525312, 1579531377, 1579560522, 1579567455, 1579607151, 1579647079, 1579686780, 1579726465, 1579745531, 1579785227, 1579824873, 1579834658, 1579870633, 1579910349, 1579912616, 1579952140, 1579991173, 1580031017, 1580058730, 1580084782, 1580114808, 1580128727, 1580168437, 1580208192, 1580247756, 1580256900, 1580296610, 1580336235, 1580343227, 1580371021, 1580402054, 1580405188, 1580416257, 1580455911, 1580474750, 1580508910, 1580548613, 1580588298, 1580627031, 1580638582, 1580678325, 1580688298, 1580690762, 1580693774, 1580695326, 1580735006, 1580774694, 1580792575, 1580832259, 1580872169, 1580898566, 1580903694, 1580925286, 1580938886, 1580948886, 1580967402, 1580991065, 1580994665, 1580997096, 1580999036, 1581038263, 1581074028, 1581077804, 1581086591, 1581126145, 1581130765, 1581140350, 1581151872, 1581191515, 1581231259, 1581270876, 1581310519, 1581326020, 1581347676, 1581381391, 1581421094, 1581434699, 1581437133, 1581445292, 1581468320, 1581492264, 1581493477, 1581499293, 1581503090, 1581526246, 1581539302, 1581541752, 1581543841, 1581545032, 1581551096, 1581552598, 1581581932, 1581583684, 1581598644, 1581601115, 1581602583, 1581628929, 1581642857, 1581660174, 1581675575, 1581697698, 1581703861, 1581725542, 1581731640, 1581771297, 1581782496, 1581785101, 1581812001, 1581813728, 1581820424, 1581855126, 1581866754, 1581870249, 1581872122, 1581873055, 1581877282, 1581882507, 1581892715, 1581895463, 1581901533, 1581910326, 1581913016, 1581913365, 1581930291, 1581934837, 1581951332, 1581956669, 1581981212, 1581989975, 1582017497, 1582038433, 1582042008, 1582044179, 1582083855, 1582123508, 1582145007, 1582149565, 1582188503, 1582203532, 1582206806, 1582217069, 1582235836, 1582275495, 1582287650, 1582327305, 1582351743, 1582391209, 1582430872, 1582449320, 1582488990, 1582503825, 1582512002, 1582551657, 1582567127, 1582568010, 1582571632, 1582611385, 1582641899, 1582649505, 1582669776, 1582675399, 1582680685, 1582706346, 1582720664, 1582724887, 1582727611, 1582733408, 1582735884, 1582740413, 1582743070, 1582753975, 1582762751, 1582766124, 1582766772, 1582770029, 1582774349, 1582780925, 1582787951, 1582792799, 1582797260, 1582805582, 1582820941, 1582838450, 1582839794, 1582849980, 1582869906, 1582883134, 1582892341, 1582895390, 1582904138, 1582911747, 1582921125, 1582936556, 1582967694, 1582985561, 1583024651, 1583027431, 1583064230, 1583067249, 1583080722, 1583117798, 1583154727, 1583166604, 1583206358, 1583246017, 1583253468, 1583284005, 1583323647, 1583363298, 1583387249, 1583411172, 1583449279, 1583472872, 1583492465, 1583532147, 1583571791, 1583598164, 1583600685, 1583604271, 1583626941, 1583649373, 1583665730, 1583671456, 1583678118, 1583680845, 1583682168, 1583684481, 1583685266, 1583686667, 1583689995, 1583694810, 1583704500, 1583710883, 1583711788, 1583712681, 1583714192, 1583715163, 1583726919, 1583732412, 1583741751, 1583752127, 1583766895, 1583768184, 1583771087, 1583776203, 1583781541, 1583798257, 1583837857, 1583855005, 1583873015, 1583905620, 1583937994, 1583946837, 1583949203, 1583951993, 1583957070, 1583971589, 1583977049, 1583978283, 1583986437, 1583995422, 1583997946, 1584006110, 1584008848, 1584009202, 1584009889, 1584010468, 1584010786, 1584011489, 1584011868, 1584013285, 1584014528, 1584017631, 1584018349, 1584019112, 1584020020, 1584020654, 1584021538, 1584022968, 1584023959, 1584025785, 1584033437, 1584038267, 1584044594, 1584045221, 1584046711, 1584048255, 1584050036, 1584050956, 1584052177, 1584053812, 1584054591, 1584055212, 1584055539, 1584056143, 1584057357, 1584059837, 1584060121, 1584060443, 1584061392, 1584064074, 1584064775, 1584065075, 1584065627, 1584066545, 1584066987, 1584067480, 1584068140, 1584069375, 1584069720, 1584070291, 1584070652, 1584071275, 1584072804, 1584074026, 1584074362, 1584075538, 1584075870, 1584076299, 1584077749, 1584079536, 1584080170, 1584082782, 1584085453, 1584085915, 1584092569, 1584106828, 1584111458, 1584114063, 1584117412, 1584123885, 1584128930, 1584135896, 1584175520, 1584215224, 1584227602, 1584267287, 1584274845, 1584303423, 1584308904, 1584316984, 1584338572, 1584344209, 1584369050, 1584409309, 1584448788, 1584488652, 1584517734, 1584557658, 1584597349, 1584611897, 1584634310, 1584640105, 1584679747, 1584692988, 1584710600, 1584730640, 1584736085, 1584741815, 1584781485, 1584821153, 1584861037, 1584878687, 1584918350, 1584958151, 1584965900, 1585005559, 1585039541, 1585066118, 1585105931, 1585145471, 1585185141, 1585224806, 1585264445, 27-Mar-2020
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(01-Jan-2018,0.7828223243160695)(1514781306,0.7645612939147433)(1514789676,-0.19512709629786126)(1514795866,0.5826983415508691)(1514804029,2.7077726123481054)(1514907121,0.7517482517482438)(1514919398,2.4592814371257585)(1514920702,2.54774726150902)(1514921181,-1.7725808777580294)(1514921661,0.9361630534057681)(1514923080,1.9002008342345136)(1514939849,1.0782604680158427)(1514950043,0.17779857293250462)(1514956612,0.3232337175328478)(1514974306,0.8004743551734361)(1514978192,0.6120248982856317)(1514996205,0.28627151313313237)(1515004463,0.5571748878923669)(1515005679,0.874362673303313)(1515018261,0.33050602718920474)(1515036503,0.23283640009053178)(1515054612,3.1118452308610154)(1515056752,1.7005508038153303)(1515061394,0.7712026416406003)(1515067399,0.9154343511939099)(1515073508,0.40605236102313585)(1515077130,0.4949186991870039)(1515091588,0.6216751851465445)(1515097360,2.913164038096913)(1515098494,-0.6434011106456577)(1515099365,0.8323360971023248)(1515114783,-0.14844496117593983)(1515121205,-0.11621979814455974)(1515133571,-0.7149240393208267)(1515144336,-0.22199715598113118)(1515145260,1.0796372093968043)(1515149835,-0.34104601057855616)(1515153581,0.1548921789507527)(1515159940,0.2529458942562811)(1515170760,0.6800927878532194)(1515174535,0.6375784897762093)(1515179190,0.35373039046394245)(1515183840,0.237704918032792)(1515186433,0.23261662265811928)(1515205040,0.9229593332495645)(1515214778,0.08650959238715819)(1515232748,0.2594477182679392)(1515250742,-0.060325759099137614)(1515269078,-0.04194966040751825)(1515287076,0.4382033661985836)(1515296005,0.13627956779909384)(1515298016,1.1171032357472945)(1515303325,1.008949599623178)(1515321536,0.28716998610466965)(1515333062,0.05188189793415286)(1515351769,0.22209883398113003)(1515369640,0.38679499865071104)(1515371610,0.1663602136415455)(1515372986,1.5984354628422313)(1515377687,0.08676599474145566)(1515379572,0.7597996891728505)(1515382946,0.6551141166525781)(1515386613,1.0545998504113732)(1515388344,-0.4770672915969048)(1515389272,2.6716266486303804)(1515390921,0.23669137466306817)(1515394425,-0.0016460905349966407)(1515398396,3.3626086956521806)(1515399448,0.7710320901994686)(1515403098,3.447332421340625)(1515403728,0.08223386951021887)(1515404283,2.131486644482401)(1515418354,4.339250493096651)(1515419045,2.874160915193331)(1515419531,0.5493050959629333)(1515421621,1.575494452484337)(1515422968,1.3358289823662752)(1515424519,1.5258899351496824)(1515425362,1.2758489850123143)(1515426655,3.716460513796379)(1515427167,0.7335980336547543)(1515428028,0.17508293402136596)(1515430613,1.9562816382880912)(1515433155,0.6641860465116372)(1515435274,0.45425609312478343)(1515438386,0.7592675301473872)(1515439640,2.6280623608017817)(1515442759,1.7971433737117954)(1515447163,0.39284155390659103)(1515452565,2.8242391006306637)(1515457445,-0.2953953084274623)(1515459643,0.48872502786590466)(1515467661,0.4873949579831895)(1515476691,0.3760493404145856)(1515478644,0.962850644427602)(1515486459,0.073643728009172)(1515493050,1.4203389830508466)(1515494763,1.4304291287386215)(1515495364,0.7183714670255881)(1515504914,1.806821140328034)(1515505693,2.340273434009477)(1515508670,-0.6924505995608888)(1515512286,1.7647557666214335)(1515529731,0.5066404328578509)(1515536091,0.10347846851866231)(1515537694,1.8555229561493827)(1515543732,1.642543503008623)(1515546801,0.3363842603457682)(1515553896,0.46981906644367216)(1515558961,0.2065049044914783)(1515564248,0.1509433962264151)(1515564773,-0.41170416115278163)(1515571918,2.528781901618234)(1515572734,0.486482175612083)(1515574183,1.768771599120325)(1515577728,1.9401778496362168)(1515578891,1.0546198646308904)(1515584564,0.6381518755718297)(1515585435,2.6101204084743177)(1515595728,0.9353078721745909)(1515596839,1.43812451960031)(1515599656,1.9701923808075494)(1515603143,0.36429731611105337)(1515604420,0.4148092179826225)(1515609483,2.481889763779526)(1515610742,-0.7558366518310171)(1515614159,0.7673823734594288)(1515621392,3.579804560260589)(1515622820,0.8094186902133997)(1515624814,-0.4532344458178822)(1515625455,2.843016069221261)(1515626360,0.9748867846850489)(1515629140,2.431976884180107)(1515630959,1.426356589147294)(1515640520,1.4115468234157316)(1515641930,7.155899487001147)(1515642507,4.293539692200688)(1515642704,1.9998261020780803)(1515643516,3.83878964014017)(1515643938,8.210909090909086)(1515644257,5.699545454545449)(1515645497,2.426411738550454)(1515646233,2.267674522009782)(1515646517,0.9450390757730206)(1515647505,3.5167706050901755)(1515648856,0.48825503355706074)(1515650518,1.2507642588872334)(1515651057,1.7483660130718892)(1515653147,2.9476466575716183)(1515653612,0.288175876411169)(1515655427,-0.08771203971865499)(1515656922,0.9465661366988981)(1515666365,0.8530884808013379)(1515668199,1.4095858698447936)(1515670225,0.7730434782608585)(1515671295,0.6213369574450059)(1515679819,1.925272879932816)(1515682432,-0.6801670146137773)(1515683233,1.4283924843423814)(1515688991,1.4482194023741346)(1515691735,0.07334157395962917)(1515699910,2.0565874730021654)(1515702313,-1.8348271446863098)(1515702767,0.3034571062740131)(1515710580,3.6992969172525654)(1515711371,1.9369614512471673)(1515716942,2.005765296633805)(1515718344,2.4394921910676595)(1515721398,0.3594007101411504)(1515723690,1.3507494646680926)(1515729142,0.6879012757441841)(1515747199,2.1800563476479193)(1515756047,1.0906234496444562)(1515761352,1.117004178720676)(1515764693,2.3594562175129856)(1515767675,0.4832417801130433)(1515772770,0.6601466992665148)(1515786514,0.7592814371257478)(1515805263,0.44482026272319464)(1515823727,1.497945895667024)(1515834662,0.7009168750473592)(1515847805,0.13102376193648543)(1515864003,0.7306036055762513)(1515868271,0.3922127932682023)(1515872312,0.1301330248698637)(1515876235,0.40147277490618655)(1515884060,0.8831452493629494)(1515891704,-0.22058823529411764)(1515894792,1.2399708242159009)(1515897483,0.5496518871381458)(1515905000,0.8870846489249703)(1515923099,0.49380851706432827)(1515933585,2.6029342167534315)(1515935803,1.8276923076923068)(1515943472,3.3471337579617804)(1515953727,0.5080761355880826)(1515971868,0.8452062926684552)(1515981910,1.313307984790873)(1516000107,1.5151515151515151)(1516003867,0.2652117905584602)(1516018010,0.2308880308880316)(1516021247,1.1067887109077035)(1516039255,0.6096901321381732)(1516057636,0.5500038732667061)(1516059710,0.23677979479084454)(1516062874,1.3697848761408038)(1516066773,1.1400299351405507)(1516070446,0.8123476848090982)(1516088256,6.578947368421052)(1516090122,13.446893787575153)(1516091143,11.819191919191919)(1516091550,5.05050505050505)(1516092135,7.458084409327433)(1516092617,10.811331663133556)(1516092879,6.2799616490891665)(1516093636,2.914669223394064)(1516095035,6.7124756335282765)(1516095555,10.278904245634363)(1516096600,1.3172175629008296)(1516097027,3.477059694129256)(1516099291,8.349504950495042)(1516100653,4.712087486693125)(1516101493,4.11665098777046)(1516103258,2.820746132848044)(1516103870,3.608968609865472)(1516104234,5.755156950672632)(1516105494,8.301815786997837)(1516106283,4.240730389416805)(1516108424,3.1755102040816316)(1516109795,4.15689218354133)(1516110156,5.339805825242718)(1516110673,3.0097087378640777)(1516111962,1.1170512099043408)(1516112516,4.014256237103728)(1516116793,3.962021832859376)(1516118331,6.250228644594833)(1516118880,3.250976473794144)(1516123031,6.435508935508935)(1516123527,2.1268442230312363)(1516124239,3.5648591684230735)(1516125128,4.110946012877662)(1516126319,2.356513084478564)(1516126673,4.600428274135659)(1516128049,3.628992386037778)(1516129633,4.058337384540594)(1516130329,3.265247957438735)(1516133104,2.4574303405572846)(1516133871,4.700318502075094)(1516134819,5.936909085451863)(1516135527,3.9963410915743522)(1516137918,7.645892975115606)(1516138210,4.76767231887249)(1516138671,0.375458471688699)(1516139204,3.0872235605616734)(1516139408,7.096816198971298)(1516139810,4.063192904656317)(1516141211,3.362168396770483)(1516141679,0.6888633754305395)(1516142230,2.755453501722158)(1516142723,1.5600460684745028)(1516143567,3.9337474120082816)(1516145833,4.6759443339960205)(1516146332,5.433503334641034)(1516147656,6.552761867779827)(1516149517,5.581157194060419)(1516150527,2.849229139936052)(1516151155,5.526364025172602)(1516151889,3.8762019230769162)(1516153069,4.748244138886153)(1516154912,4.14825649307779)(1516156978,5.614736842105267)(1516157567,3.3684210526315788)(1516158106,5.809473684210532)(1516158847,7.174365285961684)(1516160010,4.370491803278689)(1516161456,7.052417645716272)(1516162305,3.7623570250428617)(1516163595,3.5846957835750377)(1516164612,4.540932642487052)(1516165404,3.18789144050104)(1516170000,3.60703782266081)(1516170185,3.8535063889727406)(1516174072,3.2400000000000033)(1516177738,4.631701139721388)(1516180326,4.376134059131178)(1516182274,5.769060773480654)(1516182630,3.4806629834254146)(1516183918,5.653179190751442)(1516184835,1.4771368373099514)(1516185662,7.001801592375196)(1516186682,4.883720930232558)(1516187480,2.7842874679165197)(1516188341,6.836817184432388)(1516189442,5.988178752306075)(1516190011,3.5169988276670576)(1516191303,3.8117852185782968)(1516192606,4.698427811972198)(1516193571,4.547830632514373)(1516196191,4.305721625685149)(1516196818,2.9283133675603708)(1516198021,1.9393131851492933)(1516198877,3.047794117647073)(1516199336,4.689171974522286)(1516199902,1.7736745326386743)(1516200804,3.212789866176316)(1516202752,1.9948051948051964)(1516203459,-0.8912655971479444)(1516203792,1.9418212159138188)(1516205028,-0.14854426619131927)(1516205682,0.49258651127763964)(1516206268,0.1392189337749896)(1516206499,3.5212788939295643)(1516207329,-1.064607882974409)(1516207648,1.5835606896151373)(1516208259,1.6769708087053081)(1516209164,3.1892816419612218)(1516209476,5.427594070695556)(1516210403,4.04475853945819)(1516211035,1.757650225264757)(1516211579,4.0779601406799495)(1516213047,1.847250029442933)(1516215879,1.3632443798655614)(1516216282,2.192840646651271)(1516218296,0.3998223011994695)(1516219185,2.5865949387934286)(1516220194,0.7760917409938612)(1516221237,3.7082595463558987)(1516221474,-1.0818652849740988)(1516221974,1.0290155440414455)(1516223575,1.1611486765069667)(1516227829,4.567512690355331)(1516228892,2.369473792183816)(1516229345,5.469791773515226)(1516229763,5.152471083070452)(1516230592,1.0896504125403872)(1516231266,4.33454986562373)(1516232465,2.8212028665598265)(1516234302,2.3336766220391314)(1516236988,1.6511929719476852)(1516238299,1.1552276478011931)(1516242354,3.734717640209588)(1516243230,1.5518913676042678)(1516244193,2.5877277085330785)(1516246866,3.477386934673358)(1516249770,3.522414430702219)(1516251651,3.720050441361914)(1516252661,1.6782334384858082)(1516253145,3.286873309756607)(1516255747,2.3545454545454607)(1516257567,1.3031479967293658)(1516259408,5.844332419938502)(1516260784,2.2999999999999905)(1516266465,0.5425101214574912)(1516273365,1.1603312381522493)(1516275348,1.779237329673559)(1516278390,2.2837204856132396)(1516280294,3.404339250493095)(1516283050,3.183795803925366)(1516288267,4.668133129303744)(1516293314,3.296078620290975)(1516298901,3.404901960784316)(1516305730,2.2351604657767803)(1516313056,6.000585521467432)(1516313481,4.329844527995124)(1516317601,3.1362467866323906)(1516319370,3.3268417706830298)(1516322863,3.436973957817598)(1516330138,4.431226459752604)(1516339534,3.7029643677013695)(1516351686,2.6062704366224407)(1516364596,2.155270117113708)(1516373571,1.8626410726343152)(1516383266,2.1739130434782608)(1516387725,0.4925623091321052)(1516406589,1.0445005829770695)(1516415034,1.0438613292472576)(1516418716,1.3260398000565827)(1516424894,0.7972749033327061)(1516427376,1.6333938294010888)(1516445504,0.40937781785391913)(1516463706,-0.010650572468280663)(1516466924,0.7510504201680608)(1516484918,0.5165217391304395)(1516495251,2.172850678733031)(1516511160,1.3377313542239242)(1516517702,1.594746716697936)(1516521409,0.904730555816808)(1516534936,0.3900612039828247)(1516549008,1.7125555870943239)(1516550423,3.1586679725759055)(1516552907,0.7636398875859949)(1516567999,1.0879284649776384)(1516573767,2.1392454297938546)(1516574797,1.6562530992760136)(1516579137,0.29794979881204514)(1516583050,1.0282947208507336)(1516585608,0.3870656370656362)(1516594636,0.4292738275340574)(1516609219,0.6514657980456027)(1516621166,1.9973009446693464)(1516623545,1.7659804983748708)(1516626847,2.459016393442623)(1516627818,1.9877198459777317)(1516632681,1.4113275716954408)(1516634985,1.4087424901595218)(1516636326,1.5134445743437146)(1516638940,2.1856036827788228)(1516642864,2.007361007166222)(1516645347,0.6840397611027305)(1516652837,0.5724587260421227)(1516655866,0.9637929357867633)(1516658441,0.5056890012642177)(1516661440,0.43743536711478986)(1516664820,0.4914572864321594)(1516682795,2.199070495975943)(1516684153,2.346296355278108)(1516691383,1.8831049636660016)(1516696513,1.0164518495232155)(1516703669,0.5605225860764596)(1516706976,1.3503128773740332)(1516710969,0.5455519828510095)(1516720373,-0.6733762191325894)(1516722731,1.2149900563473548)(1516724330,0.5264431804429412)(1516725304,1.6120655213743493)(1516727879,-0.048163756773030114)(1516731117,1.1772894501342268)(1516734453,-0.03416055460664304)(1516752461,1.5818941561515822)(1516754372,1.239530988274698)(1516764451,0.789363505468361)(1516767267,0.5563689604685146)(1516774854,0.42686047701914964)(1516777923,0.5897719280618914)(1516796140,0.009924573243352792)(1516798154,0.5291005291005269)(1516804148,0.10366143604376088)(1516806913,0.43554516223326784)(1516810609,0.21829728120659314)(1516817282,0.6669921875000151)(1516835324,0.28196214754732263)(1516838149,1.019727437339183)(1516847888,0.03700277520814902)(1516865849,0.8100558659217919)(1516868321,0.7132667617689016)(1516884413,1.4041062566896796)(1516902542,0.23563495895703085)(1516906616,-0.04139228598307192)(1516924613,0.5996742983044344)(1516933369,-0.1770736253494959)(1516951321,0.4285714285714286)(1516954926,2.1130438275820476)(1516955897,-0.33150821304131817)(1516956884,1.6611956629861777)(1516958818,1.390971349839922)(1516969994,0.9198578760363143)(1516979971,0.6051845427387464)(1516998154,0.20215633423181908)(1517016167,0.27515420200462787)(1517031774,0.08378836377328872)(1517049943,-0.19496268656715654)(1517052885,0.010526315789485869)(1517060824,0.6284204566899493)(1517068356,0.7031177722268395)(1517083872,-0.4152093982602352)(1517101895,-0.2695417789757413)(1517113654,-0.7618213660245223)(1517121861,-2.372253556696697)(1517135401,-2.9677895254487368)(1517139337,-2.2690437601296596)(1517157370,-1.2426960743971616)(1517175376,-2.007787782915551)(1517189416,0.4080938615881614)(1517207713,0.10162601626016646)(1517213676,-1.761300757640253)(1517221111,-1.1880607026075352)(1517238993,-0.46769851951547325)(1517257032,-0.7926046392193778)(1517275063,0.32146858571059367)(1517276978,1.8966750089381508)(1517282791,0.21962196219622454)(1517285978,-0.14417582417583297)(1517299016,-0.5960548885077226)(1517317424,0.498122762594947)(1517319908,0.6917930419268608)(1517337743,0.4338725023786818)(1517339271,-1.4813931297709793)(1517340643,-1.0350599832604956)(1517341337,-0.8680365296803544)(1517343934,-1.2030708735137075)(1517351735,-1.2634752420975635)(1517353963,-1.012882748319633)(1517359462,0.21235706735851217)(1517360618,-0.7941463414634133)(1517361416,-0.1849544801150037)(1517362789,-2.83629078420149)(1517364836,-1.312019732473193)(1517367324,-1.0634935390908298)(1517373723,-1.7565536033073321)(1517380472,-0.9659301893798713)(1517383431,-0.44881170018282285)(1517391855,-1.474217311233885)(1517393312,-0.2197802197802281)(1517402861,-0.6505808757819458)(1517410314,0.3058769088385066)(1517420563,0.5181818181818223)(1517429937,-1.0499999999999958)(1517444532,-0.7448226824282181)(1517454127,-0.4796016423517086)(1517456377,-1.0536585365853754)(1517463346,-1.1198888792429977)(1517472854,-0.618269921033749)(1517480397,-1.1844153465799785)(1517484772,-0.9708781362007202)(1517491015,-0.4121800529567584)(1517495607,0.1753988397389363)(1517499778,1.0413741458391836)(1517501278,1.2514373323112469)(1517502288,0.7502679528403046)(1517503200,-1.9523901871424407)(1517503421,0.21332299040046984)(1517506698,-0.16603595080417305)(1517509449,-0.8675777114810773)(1517512704,-0.32595811932042223)(1517513693,-2.504684880165695)(1517517941,-3.2342502218278573)(1517518458,-2.0898058252427165)(1517529097,-0.5314827352742159)(1517530693,0.3294670532946664)(1517531776,-1.1786412857171833)(1517533340,-1.0545713577799833)(1517548087,-2.219270833333328)(1517552312,-0.22842135463793958)(1517552935,-1.5927777777777818)(1517554413,-3.7386092141150606)(1517555572,-0.5470928985196334)(1517557000,-2.899195710455773)(1517559128,-2.4979050895298673)(1517559680,-0.33904472082562026)(1517560508,-1.082602273744512)(1517562746,-0.4069123147250286)(1517563671,-0.00965327700362695)(1517566338,-1.4209622191221791)(1517571289,-1.7388235294117613)(1517572653,-1.4654608847243293)(1517573845,-1.6561133071461331)(1517575547,-2.929036458333334)(1517576266,-3.968420195250232)(1517577047,6.321153824106025)(1517577576,0.0791075748369055)(1517577681,2.300998589821485)(1517578067,-0.5558701191228052)(1517578703,-3.018286440878869)(1517579176,-0.8906154028512608)(1517579788,-0.01749067164178719)(1517580439,0.1881572252374467)(1517580993,4.913607501557352)(1517581863,2.3217972888050924)(1517582612,-2.9109890109889998)(1517582870,-0.5131868131868212)(1517583248,1.6639163916391637)(1517586168,-1.0932668643907464)(1517586587,0.9349824362129515)(1517588182,0.29913251570446436)(1517590958,1.2166010105335285)(1517592524,0.9785942736134342)(1517594089,0.01990049751243228)(1517596031,-0.7687991021324252)(1517598835,-1.54158400036487)(1517600253,-0.8169806457397053)(1517602729,-0.2424942263279366)(1517604813,0.004519978304100029)(1517611417,-0.3803504102905371)(1517612993,0.08916241695390047)(1517621369,-0.1333748277241859)(1517627215,1.6771780665992937)(1517627806,0.7111262734395305)(1517632407,-0.3121504713643331)(1517639408,-1.060937309258793)(1517640810,-1.635675675675663)(1517647142,-0.02770909710973917)(1517659347,-0.16038325348886454)(1517665866,0.06498091505406997)(1517673401,0.42194092827004215)(1517676791,0.046224961479203436)(1517694835,0.9316379861118366)(1517709112,0.8685009406533266)(1517724185,0.3697916666666738)(1517732144,0.2981822047411449)(1517735257,0.6382511260024234)(1517737760,0.37128574464040637)(1517745798,1.257030013973428)(1517747426,-0.03321291224798604)(1517748363,0.1699882095719976)(1517753195,1.395021509892276)(1517757868,1.8380190565815784)(1517761517,-2.5836989148002765)(1517761843,-0.3053567305472156)(1517764163,0.10747770409329303)(1517769488,-0.3066588785046729)(1517772895,0.7606829454406709)(1517774812,2.8293299620733245)(1517776600,1.830090791180287)(1517777266,1.374546989028452)(1517783257,-0.13299624974539168)(1517793806,0.9103052490971174)(1517800169,1.1008441015828456)(1517807905,0.42371383110376726)(1517813704,2.1499718558038285)(1517814710,0.09059634431509443)(1517820410,0.8288823944371569)(1517822652,1.7090796788140874)(1517823399,-0.3440395305744247)(1517826939,-0.1017686249225754)(1517828500,0.10750181328360285)(1517831997,-0.48357424441523655)(1517832197,1.9862023653088055)(1517839817,3.2342525875387924)(1517841346,0.6372950819672082)(1517842554,1.3616381792390468)(1517844953,-0.5259467040673371)(1517845737,3.0163177847371077)(1517846202,0.5054794520547864)(1517848959,1.047552447552433)(1517851041,-0.6957746478873316)(1517853960,1.6644927536231904)(1517854300,-0.49339245348634625)(1517855082,-2.9595532531998083)(1517856803,0.11299852289512353)(1517858556,1.3811137865983643)(1517859270,-1.20626984248708)(1517861461,-0.6171910281499186)(1517863104,1.0319420605350165)(1517863977,7.41439859525901)(1517865337,0.4089652161257545)(1517865700,1.893465288895356)(1517866179,0.7908266905759371)(1517869338,0.7994245787094173)(1517870667,4.441739742499334)(1517871485,2.7894033837934216)(1517872028,0.5498664292074861)(1517872701,3.2593375616631497)(1517872990,-0.3948847462080905)(1517873729,1.9247894191325763)(1517875858,2.271100549702246)(1517877094,0.11654676258992022)(1517879994,2.132132132132139)(1517880613,1.8259779568002277)(1517881577,1.1612181131371586)(1517884007,0.2962682803832749)(1517884940,2.7530803971863174)(1517885932,2.150176112712146)(1517886700,0.7825763577861548)(1517888297,-0.36029411764704694)(1517889553,2.2934426229508214)(1517890093,0.24754098360657453)(1517892103,1.0646258503401345)(1517893330,2.3809102804399394)(1517893855,-5.460236688371471)(1517894014,-1.4311779180127475)(1517894248,3.2297751962638657)(1517894478,0.0937379688990719)(1517895453,0.4583346901559892)(1517895664,3.9280015630596896)(1517896506,4.069192198688619)(1517897107,1.6065469302879447)(1517898534,-0.005172413793098744)(1517900371,-0.1247997301627663)(1517902490,-1.1686956521739178)(1517904284,0.7732539009057431)(1517906943,-1.8344267955801103)(1517907954,-1.0834125798125247)(1517908081,-2.0179039517285924)(1517908700,-0.2678998301927417)(1517909592,-1.0023472689208806)(1517909934,0.765091904332422)(1517910705,1.9780424843716025)(1517911172,0.7382803891320175)(1517911820,2.8141732283464753)(1517912242,0.6716535433070845)(1517913601,0.7066653774253837)(1517914549,-0.6567304726186352)(1517915143,1.6763268553244763)(1517916236,1.166983872583374)(1517919322,-0.623263135913128)(1517920272,-0.8461526374506987)(1517920819,-0.019983398407476167)(1517921831,0.7007432124981048)(1517922557,0.8763961280714805)(1517923007,3.3492181682799718)(1517923524,-0.9781391785987841)(1517924144,1.4289081374108674)(1517924885,0.7583352428964357)(1517925165,1.905815289062824)(1517927336,3.0278592375366538)(1517927708,0.6488269794721341)(1517928033,0.29290364675679137)(1517929099,2.4037984551059672)(1517930915,2.810257954981102)(1517931786,3.0239099859353025)(1517932525,1.0446577515245967)(1517934238,3.829181699271246)(1517935303,0.6774951300561503)(1517936205,1.7654048548633536)(1517938187,3.03473491773309)(1517938589,0.8548446069469875)(1517940213,0.5739542539304102)(1517942658,1.4363636363636496)(1517946466,0.13656423228028447)(1517947034,2.1801426072918124)(1517949008,0.7782783107660758)(1517949940,3.401193633952252)(1517950888,-0.0899516755961689)(1517951392,0.6460031783356375)(1517952823,2.767263427109973)(1517954793,2.2172949002217295)(1517955537,0.861517976031961)(1517955804,2.683763627452278)(1517957224,0.3972384352890007)(1517958795,1.2795747715045056)(1517963623,0.8456464379947187)(1517966226,1.0520415920423605)(1517970634,3.087610440412759)(1517971361,2.726522755396663)(1517972293,1.4031513740489752)(1517974458,3.2911479944675066)(1517974902,1.1853388658367823)(1517978997,1.2391857164000426)(1517984032,0.9972857377858169)(1517987176,0.980115734214104)(1517989563,0.39665425080049244)(1517991430,1.3106708573783947)(1517996430,0.996855345911944)(1517998625,1.5005868907147688)(1518001342,2.4602689486552567)(1518002365,3.278801901265001)(1518007334,2.0319843740462793)(1518009572,2.086250014957335)(1518012174,1.795984014036457)(1518013930,1.2922120540413293)(1518016244,2.4382912945333204)(1518017647,1.7374830177861351)(1518024338,1.219927095990275)(1518027012,1.9765572511757394)(1518030174,1.7128643376965569)(1518042399,2.147095959595959)(1518043053,2.051895237608057)(1518044565,1.9667101827676163)(1518045461,1.1301152585386578)(1518046872,-0.15327568204331635)(1518048654,0.3686611846835873)(1518050883,1.3970816516609836)(1518052023,0.795403749572726)(1518053793,0.27884257894128983)(1518056238,0.35118306351183687)(1518064273,0.5189024390243897)(1518068817,0.7422899238356769)(1518076210,0.788977573205359)(1518085567,0.5898768744310778)(1518092241,0.5995306426772891)(1518104916,0.4841724825523418)(1518113267,0.6051726334564913)(1518117439,0.8000995458221941)(1518135443,0.5403821941885444)(1518137398,0.29254642584583496)(1518144842,0.5275300866745674)(1518151374,0.36408539457438005)(1518160635,0.40193524376628326)(1518169761,0.04118666036752046)(1518186110,0.5905769895471957)(1518197719,0.3628943432539907)(1518215788,0.3243635682334593)(1518219680,0.18189075151100778)(1518233454,0.12832673101601041)(1518251486,2.5870797304688886)(1518259537,0.8769580154894279)(1518271767,1.3703971284733025)(1518275487,2.2642760711494283)(1518277353,1.8084466369871086)(1518281148,1.1841655266757927)(1518283258,1.2067005683517842)(1518289876,0.0054347169720260335)(1518292314,0.7634043060774248)(1518295919,1.1483429130487797)(1518302036,0.07228430245648292)(1518311699,1.2812178008929807)(1518319361,0.791900311526482)(1518335133,0.7757961783439387)(1518342847,0.5542962605130379)(1518351916,-0.37652776441149577)(1518360077,0.3008759228048617)(1518370069,0.035747609757274826)(1518376700,0.3898472800104892)(1518390921,1.7344962435696647)(1518393266,-0.2659902737663202)(1518395988,0.9053452660406852)(1518403016,0.7647761194029818)(1518421328,0.577123625331817)(1518424257,0.3493950771798197)(1518442543,1.0667149854459295)(1518445750,0.8443491723234525)(1518458309,0.8104956268221495)(1518476664,0.07376416214286044)(1518487656,-0.019509772622477304)(1518505822,0.13371198674712997)(1518513498,0.7840515407524519)(1518528119,0.36155307527902625)(1518546514,0.41814946619216814)(1518564576,0.21571298819254625)(1518581428,0.3769973271706547)(1518599443,0.7613768961493556)(1518610331,0.3025030420888595)(1518614504,1.003064764192771)(1518618207,-0.1836734693877556)(1518622747,0.6305579822144436)(1518626105,1.379123850730125)(1518635757,0.16368252271512862)(1518648780,0.020704384970814258)(1518667009,0.3564869828238041)(1518685495,0.7131268358376747)(1518688559,1.4425940222785845)(1518705964,0.5116786914727447)(1518724177,0.36186875506346455)(1518742137,0.28925353233403456)(1518760148,0.5306622794283627)(1518764338,0.43354818907305537)(1518782578,0.12861282655177173)(1518800654,0.7021580877213704)(1518818907,-0.09433660580090082)(1518834927,0.3745279060008326)(1518853022,0.2550754815200464)(1518871023,0.2003030491728484)(1518889221,0.5512284668277596)(1518907490,0.44923026023304424)(1518925601,1.4505621519386307)(1518931615,2.173370785298292)(1518937017,0.3465723612622357)(1518955032,0.7733768267787093)(1518973337,0.38059299191375595)(1518991275,0.30434595246815754)(1518999278,0.30679231589712863)(1519003708,0.4809976247030923)(1519021931,0.3302696477847993)(1519025607,0.24096001021287317)(1519043660,0.19047619047618566)(1519061949,0.7971037674483107)(1519079837,0.16477108588424977)(1519098244,-0.02968585998877094)(1519116230,1.0999999999999965)(1519134412,0.10344169071466396)(1519152717,0.48753240273755727)(1519166563,2.6821765045183654)(1519167515,2.00658948428133)(1519171653,1.5633720930232484)(1519175617,0.29471316085489363)(1519185912,0.2307249712312998)(1519194642,0.7066757338773804)(1519212549,0.05637169239094896)(1519221623,0.8184999593075395)(1519226974,1.1954056097648837)(1519231490,0.48798661243236036)(1519237354,-0.25950118764844954)(1519245015,0.7517140058766039)(1519253151,0.5847602842318426)(1519265805,0.4372391803816646)(1519284026,0.3462441314554044)(1519290232,0.43159775089616753)(1519294945,0.8038367175845563)(1519301922,2.0480735155743868)(1519302733,1.5968944099378903)(1519306110,0.399823421832624)(1519313457,0.5889259671239632)(1519320714,0.9543147208121805)(1519331411,0.15174506828526893)(1519345388,0.3873655333578819)(1519352712,0.33903356804888274)(1519357344,-0.3258766626360399)(1519358691,0.9037405648527997)(1519366343,0.8164263016377352)(1519373073,0.5132760244655686)(1519379740,0.8071512309495886)(1519395204,0.2712652586708127)(1519402644,2.3454221165279456)(1519405533,0.7127447825413307)(1519416665,0.2800169707254919)(1519425029,0.3166926120901804)(1519431647,0.634591649006782)(1519449767,0.5467674184477618)(1519454600,0.9072101208028286)(1519466863,1.0958485958485986)(1519485068,0.4920606170379817)(1519503204,0.7229019791833885)(1519512758,0.8239695839589226)(1519530903,0.2606769171492995)(1519539369,0.606448250538934)(1519557577,0.37880592747890957)(1519565652,0.7913713028599392)(1519583993,-0.48673100120628254)(1519590410,1.1498391665466468)(1519608448,0.15380263762685048)(1519626675,0.7458230327350034)(1519644081,0.20780218628854447)(1519654743,0.11157010607742654)(1519672755,0.14562374537310957)(1519690762,0.21151912340927692)(1519708816,-0.06658018894997615)(1519718619,0.2949553626712604)(1519736605,0.23755938984747843)(1519754884,-0.11900518563658785)(1519773039,0.6024510365364781)(1519791085,-0.020889084606445032)(1519807920,0.5914446572639055)(1519826171,0.47641153600650127)(1519844218,0.07685462341235422)(1519862503,0.5732371036440976)(1519880576,0.1680064402468825)(1519898698,-0.03805613857047777)(1519917156,0.4700482249724099)(1519935052,-0.2931127084071415)(1519953332,-0.061618197523751014)(1519971254,-0.016654415142881306)(1519989645,0.043079359165412036)(1520007855,0.04514063947285007)(1520026108,-0.20190231662484895)(1520044860,0.02309442154246854)(1520062741,0.03193589594704184)(1520080815,-0.11764570189501643)(1520098908,-0.09569433489536627)(1520117081,0.004100953764671826)(1520135116,0.011823545408342271)(1520153836,-0.1387789811851081)(1520172287,0.13732394366196704)(1520190115,-0.0995497111900705)(1520208470,-0.1926592765730906)(1520226448,-0.17497863297222285)(1520244477,-0.030158914279084896)(1520262630,0.4904654452771568)(1520280861,0.09126543029311256)(1520298957,0.09302769362879239)(1520316842,-0.030000352945328233)(1520333234,0.019810777062717753)(1520351222,0.12424458088563138)(1520362739,0.6782140775916614)(1520380763,0.19547818389702748)(1520399952,0.21175715220585903)(1520403397,0.14764656467175138)(1520421329,0.286271791316838)(1520439658,1.7523730051110802)(1520441950,1.9667910396387334)(1520443881,-0.05624837085510807)(1520444761,1.0130452507134178)(1520461038,0.4549729135485166)(1520477186,1.1123826650863173)(1520494505,0.689700996677733)(1520512755,0.31892990270619487)(1520527925,1.5009380863039439)(1520528665,0.9798611803942249)(1520546799,-0.014283673760894549)(1520559804,0.8070454478513178)(1520561630,0.4114702002638213)(1520574901,2.367360381412422)(1520577817,0.4141192060958348)(1520580844,1.4387739919654752)(1520587261,0.869434189708428)(1520589085,0.43673475642458415)(1520590860,1.3522278198437234)(1520596850,0.34162899237734606)(1520606155,0.8262225957634822)(1520609572,0.248806596267905)(1520627541,0.9466161026837653)(1520635282,0.08350317028987568)(1520638713,-0.3342402939104834)(1520640922,1.286969434475933)(1520659001,1.1325364399293187)(1520676975,0.37275028512614394)(1520691338,0.33255804464031363)(1520703349,0.8232634722183431)(1520705872,1.1538297175253946)(1520715475,1.4205129711784175)(1520727054,1.8528857035081232)(1520745448,0.32027212086406537)(1520747974,0.5780346820809248)(1520766440,0.707384655983821)(1520769314,-0.012786997044771275)(1520770991,0.9622813795041122)(1520783766,0.5056926131737159)(1520789038,0.4223031927517543)(1520791784,0.8177041173323139)(1520798868,0.9422454044504307)(1520817187,-0.027535314040262892)(1520835201,0.1536587391677372)(1520847972,0.3058103975535168)(1520864280,2.738392907882038)(1520864891,1.144492131616595)(1520869982,1.1159117780145646)(1520885479,-0.5923022723269452)(1520887471,0.16439745075320172)(1520905472,1.4122578779994193)(1520923556,0.3915360368637513)(1520926973,-0.02446113557225715)(13-Mar-2018,1.2241427335766992)(1520963224,0.6325436825516572)(1520981217,0.18004490188646435)(1520989625,0.1421428571428578)(1521008042,0.20187840986381989)(1521021303,0.20979957444908537)(1521025888,-0.03261083893277892)(1521044077,0.6866436242439099)(1521045548,1.361252383979647)(1521047487,0.44919354838709163)(1521062127,1.4242878560719565)(1521063932,1.7263776835771953)(1521066045,1.998496114963643)(1521076603,-0.05849614761085399)(1521080767,1.0946085164835166)(1521083297,-0.8083261058109226)(1521084427,0.8680525801641938)(1521094497,0.4059233449477423)(1521097478,0.5521273140630106)(1521103730,1.224752900730568)(1521121778,0.2258133385886256)(1521127338,0.635107816711568)(1521145185,0.628261808995128)(1521162353,0.1934121621621591)(1521175249,-0.06271869016966981)(1521193454,0.8110238862050518)(1521207174,0.5292433537832333)(1521225111,0.5702776159968902)(1521235766,-0.041037426132632955)(1521249877,0.010112586799694167)(1521267912,0.21866255592233103)(1521285975,0.5379746835443258)(1521289388,1.0032788005054816)(1521299667,0.4852346313431987)(1521312327,1.5519713261648689)(1521315447,0.4261440746973596)(1521317411,-0.3780371430668622)(1521320963,0.2348265895953675)(1521332555,2.8118124573249244)(1521333938,1.1108986615678673)(1521340359,0.5885918770410041)(1521358462,1.1951882033372077)(1521368941,2.5317986655647164)(1521370464,1.4510913500404217)(1521373581,0.5033853400058871)(1521377828,1.8181818181818161)(1521379422,2.1356052095035842)(1521380757,0.5942025947894573)(1521382227,2.3829367255181633)(1521383669,0.7107799787760948)(1521384106,-0.09059322575832102)(1521384715,2.207277300535025)(1521386942,0.6204301075268798)(1521389319,-0.9629983082462148)(1521390999,0.8720867559235222)(1521391947,1.6961589178612495)(1521392877,-1.1299494746633463)(1521394034,-0.3439578078422333)(1521395411,1.1238972790942823)(1521397157,1.1984640258690393)(1521399100,1.451277789320581)(1521400014,0.9736686140038996)(1521400965,0.8239995031158813)(1521405934,-0.3263473053892311)(1521407395,-1.6065140845070391)(1521408206,0.9786188907716592)(1521409898,2.9784358988795683)(1521410406,4.671150971599402)(1521410651,2.388826606875928)(1521411871,1.9361620795107024)(1521414523,1.2932316846411382)(1521420048,2.704473315125136)(1521421250,2.4845707873573906)(1521421936,3.353034341561404)(1521422695,0.6789720344191922)(1521427223,1.1167282879347995)(1521431557,-0.36438860526464845)(1521436753,0.8090584825741284)(1521450868,0.6047700170357846)(1521454608,0.8005104704449189)(1521458086,0.23822975517890513)(1521467114,1.3203703703703695)(1521479241,0.48893997060708205)(1521493811,0.43044648453342854)(1521504486,0.46605504587155294)(1521521935,0.5248226950354566)(1521533308,-0.5439770554493142)(1521545342,0.562115134738153)(1521563441,0.5330976160968267)(1521576737,0.770907401782992)(1521589509,0.356363636363643)(1521604017,0.1030854542869403)(1521605674,0.22844188682534577)(1521606520,1.7579240742984705)(1521618742,0.482340537691072)(1521636554,0.5210526315789521)(1521645878,0.9498316207581384)(1521648408,1.0442455966612387)(1521651939,0.40296466863351965)(1521654266,0.17599501347460406)(1521656131,0.28154064799324563)(1521674514,0.4678150498640146)(1521679177,0.24363017824869768)(1521688895,0.724814653292625)(1521702205,0.23930654281814878)(1521711117,1.6540373924371112)(1521713120,0.5191819176355099)(1521727349,0.9954277005143881)(1521730748,0.23246803564508559)(1521732861,0.49097967572503753)(1521741790,0.5769230769230829)(1521747315,0.242469192149699)(1521757538,0.6548175865294669)(1521771274,1.8114119922630578)(1521773190,0.4807879851765005)(1521791765,0.5406040662827465)(1521793694,1.1896491837443486)(1521809787,0.07388143507299487)(1521814632,0.7572966159216691)(1521818611,0.8343333904794551)(1521836553,0.36923665582551174)(1521847451,0.036519589482367595)(1521865556,0.07426661715558434)(1521883611,-0.0594828707920609)(1521887681,0.34092640560720655)(1521896228,0.8585216220260422)(1521914514,0.284517728365382)(1521932352,0.3123512046471955)(1521946797,0.20097087378642364)(1521964929,0.3466842268360636)(1521983237,0.35312100924885487)(1522001160,0.5885294457052631)(1522016347,0.35801541063709313)(1522020150,0.6515444015444015)(1522038317,0.34989234081821946)(1522056335,0.8128712871287053)(1522062276,0.8385722977083737)(1522063244,0.5311218784942224)(1522081500,-0.04029841492899964)(1522084935,0.33471640003420755)(1522092963,1.355155895453409)(1522098900,0.09649234423378378)(1522102211,-0.7305327868852338)(1522103057,1.1902572590367695)(1522115719,2.5030915525990385)(1522117091,0.13434554527231532)(1522125899,2.401391335369792)(1522132781,0.9185673364777935)(1522141723,0.02960591241034542)(1522148501,0.936747647187575)(1522155152,0.569737164222287)(1522159070,0.9800074127368146)(1522177067,0.07588254701419274)(1522195150,0.386139278758987)(1522213069,0.6724141801935177)(1522221284,0.8542768959435626)(1522240076,0.8847509916262766)(1522250514,0.4542512109645233)(1522268794,0.5808988764044898)(1522286886,0.29099048684947093)(1522296080,2.1666278799162213)(1522297001,0.8632013510977685)(1522298585,0.23928571428571319)(1522310610,0.624451165967412)(1522328798,0.20656076329119535)(1522333089,0.10566037735849455)(1522335220,1.513560804899375)(1522340352,0.7258005689693074)(1522346716,-0.01357655945298976)(1522354313,0.555837563451776)(1522357747,-0.9819061591125373)(1522358350,1.2817543046869015)(1522361019,0.9167860398489488)(1522362505,2.3150046120734045)(1522363981,1.0711424658242195)(1522368188,-0.01826484018264662)(1522370126,0.3989183689861072)(1522373279,-0.07022282241728316)(1522374800,0.4264448800127024)(1522377931,-0.16869551134984934)(1522381018,1.3521081686534904)(1522383560,0.6307418072123986)(1522387615,1.546916890080424)(1522388487,0.11003521126759386)(1522389416,1.2637867647058794)(1522392861,0.2026277070803606)(1522394601,0.28607594936708747)(1522397542,0.7765697803416851)(1522400082,0.8557241518374852)(1522407056,1.227391857176225)(1522421149,0.6775930198636726)(1522423206,0.5298872637811339)(1522425750,1.5934124692546194)(1522428762,-0.18918407610604812)(1522429567,1.9823788546255452)(1522442964,0.6746900072939543)(1522446737,1.4742963001080536)(1522451622,0.09069002150648198)(1522453390,0.8029159869494377)(1522457373,1.2195121951219525)(1522461224,-0.02900302114803735)(1522473909,0.9996256083863851)(1522475661,0.5874590808739558)(1522492415,1.1652173913043473)(1522505708,0.18811706183876512)(1522512288,0.7350563418820388)(1522524270,0.38344138644332426)(1522542529,0.6050979502306879)(1522560790,-0.022825259954357552)(1522564081,-0.13060907797749785)(1522567628,0.8185319922961701)(1522585703,0.4778430325680628)(1522589349,0.5876243577129051)(1522592248,1.4739545530679394)(1522599193,0.6656405271116804)(1522603502,1.0710975771216928)(1522621585,0.8967058698313034)(1522639842,0.21522309711285909)(1522655647,0.37886597938145034)(1522673735,0.16668389497622024)(1522691737,0.7351594589644983)(1522700626,0.30719719133997275)(1522707680,0.825601509671326)(1522725771,0.2765557870906302)(1522730924,0.647609410574248)(1522748963,0.2850385860094553)(1522767198,0.08209976365219158)(1522780628,0.5115903360830373)(1522799003,0.7137490608564971)(1522806095,0.17151600404728243)(1522824134,0.5866336633663377)(1522833667,0.6246183594545044)(1522836909,0.4865132780299497)(1522851092,1.910810810810809)(1522869242,1.0053191489361628)(1522887616,-0.05300821627351938)(1522891913,0.08997464350956756)(1522900217,0.8810394920908149)(1522916203,0.6930380579153602)(1522930531,0.40306382067009083)(1522936545,0.3790462200304119)(1522946184,0.16310160427807852)(1522964343,0.41385202787493963)(1522969780,0.7150340492404299)(1522987269,0.2651918976546006)(1522995970,0.8667196100446423)(1523014262,0.40390578251644366)(1523032360,0.3646060078363169)(1523050452,0.4173554838884424)(1523063556,0.3930734091150585)(1523082007,0.2492587830923802)(1523100073,0.0407037815126128)(1523116859,0.523715926136637)(1523134818,0.339065458825935)(1523142626,0.17604715455636413)(1523160621,0.06182220962881149)(1523178980,-0.03187718358707571)(1523188865,0.727911646586354)(1523206895,0.3282828282828311)(1523224926,0.16213770392902105)(1523235107,0.2690285489656595)(1523253167,0.937675737793095)(1523263676,0.10710922787194938)(1523268986,2.8358024691357917)(1523270171,0.6919560113678516)(1523271858,0.4023408924652449)(1523282756,0.31631678157358506)(1523287548,0.47303450369321176)(1523305600,1.0462455977995408)(1523323692,0.2445266572065617)(1523341769,0.13924082390426423)(1523360092,0.18635430136151637)(1523372718,0.9975000000000022)(1523390844,0.35711664995231185)(1523407442,0.7115213576596804)(1523425404,0.5269587295504056)(1523443467,0.6221253933672217)(1523454510,0.9690014761201831)(1523472537,0.2693402942572491)(1523490463,0.3620404647155945)(1523508429,0.06326493052361142)(1523515149,2.1574091870074996)(1523516699,0.7493946731234933)(1523527459,0.010610705022390726)(1523530534,-0.0945332134375431)(1523531360,-1.4144318865779504)(1523532532,1.0197368421052582)(1523533504,2.1632777862712187)(1523535680,0.12321232123212371)(1523538686,0.11166280002601556)(1523552299,-0.9811221584687526)(1523552698,1.5538084183785263)(1523568269,-1.5160955347871259)(1523569404,0.3661445908100909)(1523576126,0.8973679921773087)(1523580523,0.29068564571522587)(1523598543,0.5754950495049429)(1523604235,0.1719941260485529)(1523606097,0.28543307086613945)(1523608545,0.8284127454245962)(1523614287,0.32702339551059706)(1523618003,0.8852312301795666)(1523636289,0.38406938529450035)(1523651717,2.61165245635403)(1523652292,0.682513772699443)(1523671086,0.3679825431462047)(1523689373,0.2601717133308006)(1523690922,0.013697825959346814)(1523702698,2.0069133794225302)(1523709399,0.8634496919917831)(1523727449,0.3011437378325675)(1523736060,0.10317665033036008)(1523754178,0.3771605060484329)(1523757187,0.1995389294639518)(1523775533,0.5170387779083404)(1523791633,0.674557351809083)(1523809756,0.31825219335972577)(1523827628,0.041021922878769365)(1523837946,0.5612590252707393)(1523845300,0.539812815226982)(1523863427,0.04510688370269037)(1523881722,1.4024086792077268)(1523885524,0.0781046602447366)(1523903921,0.9583996815286733)(1523922133,-0.03521540086864789)(1523940503,0.03458771444384304)(1523954495,0.0678031770631362)(1523972747,-0.009711566475685775)(1523990630,1.5817779183802596)(1523991800,0.3110667996011969)(1524009763,-0.06979062811565757)(1524028056,-0.12622278321237834)(1524046366,0.08176933260648686)(1524064419,0.241906934665464)(1524082649,-0.09845559845559669)(1524101347,-0.061817628485550224)(1524106030,0.3724150837466097)(1524125363,0.13393951970418658)(1524142131,0.1304347826086822)(1524154541,0.11607029507245079)(1524160640,0.5112875881145729)(1524178708,0.6365860344806249)(1524183011,-0.11143807351430175)(1524190944,1.1944300294066723)(1524191958,0.4473056413134918)(1524200761,0.12549975796476065)(1524207106,0.1912414906309071)(1524221082,0.47724312838439376)(1524239073,0.10868635002139339)(1524257521,0.03971405877679008)(1524262873,1.021719895156848)(1524264942,0.7737849355660422)(1524273066,0.6997550857199866)(1524291327,0.004901320088872813)(1524302440,0.89097915159265)(1524304359,-0.3581248514884925)(1524310294,-0.12586587038419866)(1524311798,0.06740614334470679)(1524320600,0.5199059297833072)(1524327273,1.634193376778834)(1524343398,0.16970406286573925)(1524361948,0.20372233400402948)(1524378645,0.34396985296934585)(1524387350,0.5847905915848406)(1524405589,-0.10284292934929634)(1524408979,1.5809272868684503)(1524427036,-0.13741891253396762)(1524438941,0.19189351124642676)(1524449362,0.059397472043589826)(1524467479,-0.1780137414116156)(1524485548,-0.22089580297973843)(1524503567,0.41529282461924666)(1524522083,0.04828585224530134)(1524530064,1.0551610468429748)(1524535277,-0.014925595904419879)(1524549034,0.310190073917636)(1524567409,-0.18651841960112173)(1524575297,-0.5112794804602985)(1524593255,0.4335900110004669)(1524611855,0.14502232206329538)(1524616297,1.631244376926603)(1524628471,2.414883379920259)(1524629112,0.7324077044097144)(1524631247,1.8303118661257716)(1524633589,1.2897360432685645)(1524646250,0.755689991165769)(1524651758,1.6451665578053634)(1524653227,0.3471074380165327)(1524653964,0.34385113268608414)(1524657881,0.8324057878836085)(1524664230,0.6926910843689393)(1524667171,0.6139909411172568)(1524668349,2.6316230577113147)(1524676801,0.5322489733472824)(1524678291,1.1594133892010388)(1524696322,1.9012841091492638)(1524697804,1.0269607843137203)(1524702446,0.6582236293950894)(1524706232,0.13403301273718674)(1524718769,-0.2481921804482999)(1524725732,-0.5721063843521978)(1524728639,0.07222222222222871)(1524735499,-0.28421018635145023)(1524739181,0.09450444726811107)(1524757398,0.2688387127746497)(1524773409,0.12273679602238471)(1524781562,0.15167532288459026)(1524799771,0.8662167770894488)(1524818895,0.000757231561410791)(1524822289,0.26261754553027505)(1524842316,1.0077819851516132)(1524859245,-0.03801703163017031)(1524863039,-0.12558139534882873)(1524878547,0.24709435343644254)(1524897804,0.051437261450368796)(1524913637,0.4716981132075545)(1524931638,0.4123349563538969)(1524949641,0.22201311494692136)(1524965802,0.36777962068218856)(1524983976,-0.2256831783113497)(1524992026,1.2876469882409292)(1525010328,0.1776251082632261)(1525028329,0.114864665861645)(1525046622,-0.1203020596292272)(1525064537,-0.04409495112810585)(1525082829,0.21503174278106454)(1525101202,-0.17032273221154792)(1525121241,1.2667995145558397)(1525134128,1.1520737327188941)(1525135566,1.7484126984126962)(1525149273,1.007812861171479)(1525163204,0.12499812877051582)(1525176675,0.5421677494662754)(1525194666,0.889400921658998)(1525212282,-0.0544394230912657)(1525230499,0.37601350333063843)(1525239267,0.2146049351760243)(1525257217,0.0043923222207541196)(1525266612,-0.15054404531226576)(1525284489,-0.35248736366054667)(1525296924,-0.012354651162779461)(1525315040,-0.21984789676457914)(1525317438,0.33738191632928155)(1525323124,0.8086253369272149)(1525326742,0.031033558561723434)(1525333170,0.522205613411527)(1525335514,0.30606488011282923)(1525350113,0.386706697843015)(1525352106,0.04517077248761818)(1525366396,0.19671052631579006)(1525384526,-0.38708077128944657)(1525388331,-0.33105387614239556)(1525393117,-0.05170157068062589)(1525411320,-0.3234077643632978)(1525422116,-0.11772002886038785)(1525440162,-0.7263363966233207)(1525447382,1.738199945191915)(1525449211,0.34929422978989516)(1525465189,0.06492762479471297)(1525483254,0.13350036696784143)(1525495538,0.39567901234567004)(1525513729,-0.4369561192371879)(1525526302,-0.39620609975924914)(1525543256,0.19651741293532846)(1525561235,-0.5466364621294265)(1525568750,-0.7259123603898952)(1525584043,-0.6311256311256339)(1525587216,1.1688161396921626)(1525596775,-0.789976010524415)(1525609343,0.30537890832009323)(1525612956,-0.6240028819926804)(1525631243,-0.7607130569961281)(1525649324,-0.7685792660573705)(1525655962,1.2199804061747068)(1525661023,-0.3548279318409586)(1525678965,0.7275862068965486)(1525685507,3.0981634671904366)(1525686477,2.6049562682215917)(1525688193,2.585714285714289)(1525693482,0.4873935754534543)(1525700410,2.7549999999999955)(1525701866,2.5766951749905265)(1525703846,0.7357070650342593)(1525712853,-0.517278734698306)(1525721293,0.3217554658459522)(1525733354,0.19135953801312586)(1525737399,0.005987147589850156)(1525741983,-0.06551634665281289)(1525758201,0.4878896433727179)(1525776342,-0.2125541474964405)(1525780984,0.6989851873446848)(1525786096,0.23638880133748408)(1525804115,-0.2410454330015536)(1525817749,-0.023936488517143)(1525832594,0.6966876539830165)(1525835618,0.47684586617731767)(1525854497,-0.21331117113374573)(1525863410,-0.22705091362577512)(1525881874,0.03412010276172065)(1525899966,-0.1864064602960957)(1525912178,0.2896687038485582)(1525930697,0.9047474494172949)(1525948735,-0.08188452317004469)(1525966832,-0.003289343841687468)(1525972890,0.5951494305794388)(1525991476,-0.0553407212057563)(1526009951,0.23861111872960275)(1526022804,2.7858771904500808)(1526024560,1.271198830409364)(1526026511,0.13347799397563784)(1526031778,0.12263310801931734)(1526040767,0.3609865470852134)(1526050720,0.6792380784538506)(1526068539,0.19538910760202033)(1526071730,0.9895522388059864)(1526090175,0.05286343612335002)(1526102158,1.098634294385434)(1526105225,1.6844744875708764)(1526119777,0.6136638452236919)(1526122541,0.6071285779864097)(1526138423,1.6151129513487203)(1526155001,0.31378903948143716)(1526173102,0.7115433077869622)(1526191028,0.29194267846293326)(1526203977,0.2110070528384837)(1526221891,0.6561716947208956)(1526227065,0.48980892602291337)(1526245066,0.17891156462585778)(1526256983,0.5590608336357793)(1526268656,1.729682182615217)(1526271982,0.012342452227454899)(1526279378,0.3102135124727161)(1526297641,0.4285311530871268)(1526303497,1.1455604075691583)(1526305993,-0.7834757834757785)(1526307096,1.2785230258608618)(1526325206,0.05446697258950843)(1526337179,-0.02221759355689345)(1526343625,0.6500971724194564)(1526361881,-0.000686115761450648)(1526379946,0.1375780755578791)(1526394946,0.7852367018645044)(1526413278,0.18908393068804424)(1526424959,0.0071544063988945765)(1526437523,0.2157680015317366)(1526455579,0.6380628470102593)(1526470259,0.1757469244288238)(1526477091,0.6686131386861374)(1526495298,0.10177606398991362)(1526513230,0.1096694250188691)(1526526751,0.6422378170917954)(1526543254,1.3992012802583644)(1526561566,0.04523262492821002)(1526579898,0.1828259670913411)(1526594767,1.1693743205701006)(1526612957,0.015648519352004973)(1526630871,0.23133776792312505)(1526648942,0.2482321744254654)(1526667062,0.06947524020693475)(1526681656,0.05866674392328023)(1526699728,-0.09209037909330726)(1526718148,0.1494408724431164)(1526730813,-0.7941896154226968)(1526748820,0.08357142857141753)(1526766905,-0.03043390046665841)(1526785644,-0.05743458838544604)(1526803837,-0.28316409394552927)(1526821975,-0.07620660457240719)(1526840109,0.043699017812559596)(1526857979,0.16403325528903118)(1526876314,-0.1215638877958142)(1526894619,0.5354432514475161)(1526912543,0.0164603163243411)(1526930552,-0.007213654004292776)(1526948523,-0.012180617055735117)(1526953673,0.31725795342976765)(1526971891,0.13192231721910114)(1526989958,1.5496600650310226)(1527008083,0.14100936124974764)(1527017449,0.46072141862857224)(1527026079,0.2029446262114854)(1527037582,0.7431235133538694)(1527055929,0.029766567444765926)(1527061322,1.2383449883449849)(1527065117,0.09714444317456834)(1527079710,0.265258366457252)(1527089623,2.151237503963682)(1527090491,0.6207827260458947)(1527092352,1.1666753215281038)(1527097545,1.4804177082779324)(1527100509,0.6887931034482766)(1527106108,1.5969238114725965)(1527108688,0.32003303566818075)(1527112737,0.9936528409476645)(1527116472,1.3123131474657501)(1527118206,-0.07086366181410497)(1527120712,-0.19334747792760745)(1527125297,1.1930567315833969)(1527143311,0.9509357612544236)(1527149314,4.221748400852878)(1527150588,1.3266108846456337)(1527153704,2.263576822457638)(1527154950,0.7001824230067742)(1527166273,2.916569626829569)(1527167280,1.429412477706013)(1527185343,-0.2621869982577941)(1527188794,1.0848026014938412)(1527197453,0.08059814109819723)(1527204002,1.0580135668725292)(1527222312,0.23870093828464653)(1527231983,1.5249632641902666)(1527250352,0.4844929029684668)(1527260926,0.13609467455620455)(1527273649,0.38049507696575546)(1527291811,-0.11618228480265644)(1527298813,0.3174494811578396)(1527317004,0.3926992094794096)(1527319735,0.10324041695807185)(1527337748,0.4527813712807137)(1527355825,-0.08580759105601427)(1527373868,2.2887806885201165)(1527375220,0.7401854341157538)(1527394677,0.028321318228624034)(1527412806,0.581120995508336)(1527427596,0.05413176203321559)(1527445524,0.6366028878298672)(1527463528,0.20562751542205646)(1527481774,2.4355714259950574)(1527483119,0.7169107663341666)(1527486103,10.00203045685279)(1527486413,5.64771573604062)(1527489237,1.883224636282945)(1527507154,0.47771303163311213)(1527525280,0.7031694818751264)(1527541687,0.45453666273380067)(1527546500,0.44718657453109306)(1527555136,0.3859099350046434)(1527573259,0.47591522157996674)(1527591250,-0.4242310224814001)(1527593773,1.2482076546931806)(1527595666,2.2370836134988386)(1527596756,-0.41816766532103794)(1527599837,0.3367332433008912)(1527606773,0.7767538427915553)(1527616828,0.10455246229909658)(1527634926,0.10303182339450355)(1527640859,0.2768014059754034)(1527643130,1.1283266181327867)(1527649268,0.4118110926136902)(1527662818,-0.17290808098907576)(1527675840,0.21829448630378304)(1527692096,2.0111578562282793)(1527697692,0.5067629823462205)(1527715982,0.10682004930156787)(1527728688,0.16013025119875754)(1527742920,0.5462369368578227)(1527760979,0.25820730357802035)(1527779220,0.0722166150419513)(1527797362,-0.28355387523629333)(1527815512,0.12034215265273064)(1527834101,0.9575875757364719)(1527852034,0.10769046682962606)(1527854498,0.3371615214413583)(1527872513,0.23855213816658477)(1527890596,-0.1998212125992509)(1527908709,-0.02069465043286389)(1527926780,-0.11981645139359744)(1527945418,-0.17258007207755643)(1527963319,-0.005084659582036358)(1527981323,-0.13065834949000713)(1527999870,0.21794958437520504)(1528010881,0.04216060711272287)(1528015731,0.8035297338207129)(1528034247,0.5097499797718225)(1528052382,0.16034031413611002)(1528070596,0.02179563764348648)(1528088656,0.38625703945341533)(1528094312,0.1090548578982102)(1528112327,0.6256323777403097)(1528121746,0.2762430939226551)(1528139842,-0.005083022704182718)(1528158171,0.22776353084087306)(1528165468,0.10666666666666745)(1528184514,0.05650007704554714)(1528203120,0.22970512667810808)(1528214848,0.9383243730590527)(1528232960,0.8698539176626842)(1528251000,-0.06098566012858385)(1528268994,-0.17003449975358664)(1528287086,0.4209409853996582)(1528303975,-0.21764705882354163)(1528320576,0.5729356129501689)(1528339424,0.1003442705868931)(1528357457,-0.13723846621631455)(1528376193,-0.1568093001871927)(1528394107,-0.2165001070152523)(1528412102,-0.12123426445677388)(1528430273,0.758992685615036)(1528448261,-0.03906185070062227)(1528466213,1.2177966101694824)(1528484452,0.6139613120269287)(1528502496,-0.07167861310217537)(1528520736,-0.17975526897325633)(1528538992,-0.14204310843174722)(1528557340,-0.02329683495858156)(1528575437,-0.02503128911138544)(1528589453,1.1328003859274398)(1528592222,0.8328798862579214)(1528610274,0.37659835347696224)(1528617548,0.06788381149737316)(1528635565,0.2513991294305701)(1528651166,0.9117792015771117)(1528652722,1.907914591821339)(1528654459,0.5862614630798139)(1528659827,0.852453494030009)(1528664246,2.3246124031007764)(1528665956,2.4841637046009746)(1528669475,0.5836653386454197)(1528672443,0.5785236465463641)(1528683743,0.7506993206599399)(1528702211,0.8997332021419507)(1528703933,0.8905038759689975)(1528705178,0.8124371215428878)(1528723204,0.36330177761756816)(1528731004,1.735483617506108)(1528749350,0.5048543689320433)(1528760746,0.6244087038788939)(1528778718,0.1454394348639283)(1528796714,0.161688287412594)(1528808050,0.5716595449821048)(1528826124,2.1930255885766052)(1528827503,1.9559118236472928)(1528830737,1.997441294209898)(1528848739,0.16082699465933323)(1528866851,0.8040994895892349)(1528877131,0.21875064490166585)(1528881580,0.721077486711427)(1528883054,-0.4245374043182661)(1528884610,0.17335785712775484)(1528902824,0.06480537140914644)(1528907076,2.1073094867807054)(1528911243,0.6020869490690155)(1528929268,0.11555178628221623)(1528942801,0.8844561535566466)(1528944289,1.0539412260678342)(1528960881,0.262757283173117)(1528978760,0.7275104819627206)(1528982584,-0.13180092787852027)(1528991976,-0.1669467063030533)(1528994083,1.2955508474576292)(1528994377,0.2964710709889194)(1528995469,2.5619999999999887)(1528996381,0.7206749736338531)(1529014508,0.9043071526018293)(1529033967,0.3540757839550856)(1529038601,0.46968488232949246)(1529054162,0.8918514877843913)(1529060835,1.0200200200200256)(1529062180,-0.07913639868511553)(1529078831,0.1314060446780602)(1529094431,1.0015582072415496)(1529112807,0.18006957233476478)(1529127452,0.5855484234460768)(1529145510,0.8224280249647633)(1529154924,0.16198150540280504)(1529167784,1.1931394481729969)(1529185650,-0.13194194554396566)(1529203803,-0.0825854211856408)(1529221802,0.07985785302162833)(1529239954,0.6872782564622375)(1529257885,0.26099176872113117)(1529276537,0.6164867319140248)(1529284153,0.11987704918032369)(1529302649,0.034450614031535674)(1529320686,0.4490070820662466)(1529338723,-0.06536079156946116)(1529339442,0.49569219874896375)(1529342112,0.8637125194985295)(1529360198,0.0038669012586728425)(1529378561,0.1319568423503745)(1529396569,0.0)(1529406923,0.2871939736346473)(1529413912,1.2057728119180675)(1529424339,0.9576364394887462)(1529442384,0.19056963338930752)(1529457351,0.551733467321149)(1529475667,0.05477082732775404)(1529494001,0.011487650775427747)(1529502074,0.10890587152861167)(1529520315,0.18767507002801037)(1529538515,-0.2275058275058326)(1529556877,0.1849201776720298)(1529576151,0.11424932574168672)(1529594487,0.11442946038471338)(1529612684,0.390520821427202)(1529631066,2.162215600774833)(1529649389,0.5283203124999858)(1529651622,0.49302549302550036)(1529662528,0.9174217250418051)(1529672380,2.534290612944692)(1529673433,1.880445096178722)(1529674588,1.4583649818789406)(1529677391,1.1555979239487308)(1529695728,1.3405051056855897)(1529698777,1.8286209511428877)(1529699907,0.2564324511479955)(1529701717,-0.11389017890709356)(1529705413,0.4135948744953465)(1529707611,0.8416668474370367)(1529720379,0.264298551643937)(1529734081,1.4868907267288385)(1529746977,0.39671566229180594)(1529765363,0.5257679398394066)(1529783413,0.16425548044727456)(1529801489,0.38222392572718705)(1529813938,2.6042592921927867)(1529815465,1.763607054485504)(1529820906,1.3070396698005018)(1529839441,-0.1437855218169035)(1529853334,0.29037353651737596)(1529856502,-1.011343927248876)(1529857467,-0.6710091700736909)(1529858596,-0.2273081808660082)(1529859053,2.6530430325585606)(1529859289,0.5089599319895248)(1529861496,0.9082270788677025)(1529879669,0.8664083032651757)(1529897769,0.5964325529542946)(1529919230,0.17594262934010835)(1529925823,0.8246574749464303)(1529931482,0.3337004405286439)(1529936937,-0.007531902989082651)(1529955113,0.22451337271400257)(1529973395,0.10336712925290359)(1529991693,0.33752150338609294)(1530001319,0.36191536748328357)(1530019489,1.4615193476247548)(1530038103,0.3669165462427746)(1530051707,-0.005756654692806581)(1530058468,-0.01996945847528166)(1530076978,-0.5081789925307663)(1530095030,0.08000365731004067)(1530109592,2.4570434451037872)(1530127844,-0.05653106901405306)(1530140950,1.4364477251497976)(1530154504,0.12371984328819016)(1530172715,-0.08158668872955005)(1530192176,0.042506261057372485)(1530210163,-0.2391030774510962)(1530222714,0.15962441314554152)(1530228957,0.021546048694077672)(1530247283,0.8328512197473823)(1530250022,-0.037927912496628746)(1530251274,0.38748495788207304)(1530269836,-0.11078998073217235)(1530279076,0.18584615384615275)(1530297533,0.16203703703702818)(1530311297,-1.3695096498839274)(1530311601,1.3272987360176272)(1530315633,1.566666666666679)(1530322556,1.6217603857401133)(1530344285,-0.012187015289178742)(1530362906,0.20746430069081148)(1530373015,-0.07879688414607203)(1530391092,-0.31303294138767584)(1530405515,0.029885108361174608)(1530430474,-0.1847099942485591)(1530448499,-0.09019314532094862)(1530456245,0.0022470900184240945)(1530474980,0.04125320548557456)(1530503453,-0.042110332481675915)(1530523071,-0.06240805955512628)(1530540929,1.4050675962928352)(1530565540,-0.08311415044712926)(1530585364,0.5594582088924464)(1530604399,0.11210153182891518)(1530613092,-0.02988706957282547)(1530632117,0.10045310763444201)(1530648484,-0.02558526288857715)(1530664027,1.4798780757167445)(1530700130,0.0139784946236432)(1530710190,0.33977935316078794)(1530745004,0.5872971400245743)(1530781093,-0.0805357748389275)(1530816513,0.17283360146093654)(1530852704,-0.033206932750599376)(1530860351,1.4763101140583061)(1530878955,0.40717484945245214)(1530915238,0.1321961620469093)(1530951500,0.11190212294311544)(1530987525,0.004295809437889428)(1531006015,-0.8648028374713086)(1531007365,0.6529773274644926)(1531043501,-0.008243003750559209)(1531079579,-0.18643411642453261)(1531102439,-0.3209189290239528)(1531138555,0.0956519930964171)(1531174616,1.2060850563119871)(1531179050,0.5623012739804814)(1531191340,1.470329476971791)(1531215661,1.0896616667787749)(1531222669,2.1501372923162863)(1531222965,0.06050169870153835)(1531229220,0.2989911900305844)(1531265061,-0.47952186805040614)(1531268538,0.6701030927834947)(1531288101,0.6341554733935594)(1531299171,0.08441321409016347)(1531335371,0.45087529617446953)(1531353795,0.6505387273836136)(1531377290,0.5671669488969937)(1531413356,0.13630902874041953)(1531431724,0.3297872340425623)(1531441343,0.3418229009756358)(1531477210,-0.08690282891577182)(1531512203,0.6927263730826319)(1531548256,0.09712105445716636)(1531584321,0.4261266008385103)(1531620493,0.041667631195168135)(1531649841,0.37108488424874964)(1531670377,0.18506615838116527)(1531706735,-0.12240314430095811)(1531724602,0.4514772601526974)(1531733282,-0.09378840473468562)(1531740649,0.08668259371233392)(1531776695,-0.02101944298476568)(1531812770,0.12450409386343206)(1531848861,0.04446326487401642)(1531849376,-0.1073027162916251)(1531850606,0.7434869335697443)(1531851447,1.474885209405875)(1531852805,-0.5875311720698354)(1531883023,0.17033594580756023)(1531902377,0.5648919644118084)(1531938730,0.5319909326689439)(1531943751,2.111730069046584)(1531946198,0.48489886395122817)(1531982221,0.047246078575483005)(1532016094,0.21030042918455324)(1532052434,0.15089784216085464)(1532068940,0.6725217352830609)(1532074379,0.12177249019353009)(1532106257,0.13780178591114542)(1532115167,0.19589741280313538)(1532140967,0.6419211068981533)(1532156214,0.38231599012258577)(1532170705,0.4324240200982665)(1532182434,0.08030385241454249)(1532218546,-0.05658570558021914)(1532254575,-0.04972327914216927)(1532290897,-0.2497362698874088)(1532326898,-0.21413276231263384)(1532362999,0.619712768050347)(1532375993,-0.007759843916287914)(1532412246,0.23238218763510346)(1532416880,-0.12741017582604747)(1532441479,1.2610526315789492)(1532443931,0.07966688619319752)(1532477265,-0.4399585921324934)(1532512986,0.6969237018192682)(1532549123,0.10472865756902666)(1532585081,-0.09017699857393466)(1532621123,0.0770188432402796)(1532641426,0.3059790247594256)(1532677297,0.07095450179022177)(1532709501,0.30236098899921193)(1532745604,-0.07244369633306522)(1532781565,-0.006419721384098256)(1532817523,-0.1529968116748283)(1532853662,0.023709451449512586)(1532889675,-0.18979197941239348)(1532925762,0.07009597756929699)(1532961797,-0.15015995299340554)(1532973013,0.41579112084768044)(1533009011,0.11321006015671622)(1533032876,1.1772789738891403)(1533034876,0.07642958056373554)(1533070907,-0.0613170438243293)(1533088264,2.001107766624152)(1533089550,0.6406204415054089)(1533110783,0.3443280852983754)(1533147030,0.04904188895003491)(1533156711,0.34290193004801467)(1533162466,0.3347200306029824)(1533198620,0.021425510641330997)(1533214159,0.12161899202179413)(1533250153,0.09123643618316793)(1533256668,0.3959459122942531)(1533292773,0.023239884534488997)(1533318343,0.06593143131144429)(1533354618,0.13407072230601697)(1533386626,0.8979380681398366)(1533422622,0.038181101586370475)(1533458784,-0.12693796061224263)(1533494874,0.050653554396985725)(1533530896,0.44368600682593695)(1533562910,-0.035901752995934885)(1533598922,0.5170068027210822)(1533634915,-0.11823788975840797)(1533671007,2.4984494014586742)(07-Aug-2018,2.922976501305496)(1533672849,0.3782542912297296)(1533677017,2.290760869565219)(1533705759,0.4028197381671596)(1533737418,-0.14520411549949588)(1533742198,0.8647540983606458)(1533745450,2.725071225071208)(1533746677,1.6977046340407087)(1533755093,1.0007267848157837)(1533767666,0.31047095182737544)(1533783172,0.47726387265543274)(1533817531,-0.03674392312040572)(1533822532,1.3708432720639794)(1533850699,0.22135911782280343)(1533867481,0.7129304090630235)(1533903762,0.04834120604401937)(1533933010,0.6604175543246827)(1533934279,1.0293858877353483)(1533935215,1.4684846455854295)(1533938401,0.1440745509165503)(1533958371,0.36213707907444337)(1533964596,0.9395138135647271)(1533990573,0.498366013071888)(1534008084,2.662721893491129)(1534008939,1.9579019797954493)(1534031898,1.524846401171496)(1534052794,0.3317972350230366)(1534073788,0.20201703833625087)(1534109954,-0.3125)(1534145896,0.01737756714060247)(1534173946,2.843959731543632)(1534175296,0.3812819134641386)(1534178762,0.44693505689827456)(1534180914,0.05964912280702313)(1534185727,0.7388054536646103)(1534188174,-0.7690433935344606)(1534205974,1.1870897155361035)(1534206952,0.6501467474087008)(1534209265,0.27335889745245734)(1534211950,2.9548273516584604)(1534212478,-2.1854615054099447)(1534212770,0.7948908245771747)(1534213503,0.6362489969047425)(1534219815,-0.04646149271483794)(1534226659,0.8092286501377446)(1534232459,0.2611453087110571)(1534237496,0.7644731281933115)(1534256874,1.3569030219237503)(1534262030,2.224901785367003)(1534263389,1.179319577886272)(1534276527,0.8269230769230682)(1534287237,0.752205716009331)(1534289191,0.7481884057971006)(1534291892,2.927992541060017)(1534292451,0.7548590690669014)(1534299541,0.7096050741142997)(1534312149,1.1129460759675327)(1534321229,0.9519126066949943)(1534326592,0.13890372903089476)(1534339104,0.8008992553041916)(1534345842,0.9445951980215025)(1534349840,1.098172906012586)(1534360253,1.1654572836801464)(1534363029,1.364559977578469)(1534375120,1.2955682630450323)(1534376120,0.6191335740072113)(1534388787,0.24133314543404819)(1534404409,0.2986579556103743)(1534416524,1.2137780185168086)(1534422759,1.3474194665742938)(1534424207,0.06806045164217417)(1534428013,0.9260217278841187)(1534452090,1.422404642275841)(1534469491,0.2927179978773728)(1534474491,0.7427993936331426)(1534510438,0.16596814752722472)(1534515957,-0.0802294220067644)(1534523312,0.6138580558358331)(1534527651,1.3176942817661366)(1534529087,0.269060375344053)(1534542516,0.8953213300039314)(1534543829,0.7379895813235628)(1534553728,-0.03773703575584281)(1534561383,1.8538587848932617)(1534575874,0.11201159649468768)(1534583609,0.42272683100646685)(1534597923,0.5678807947019973)(1534604576,2.2934824125837765)(1534604796,0.07639154137295408)(1534628344,0.9596928982725567)(1534631017,2.255741269194179)(1534632812,-0.15097853544923642)(1534669087,-0.1926586899209062)(1534679352,0.8316043102871149)(1534701106,0.44349315068493694)(1534711226,-0.09170029010636477)(1534747246,1.0983050847457658)(1534754602,0.6942520775623253)(1534770717,0.852471704398498)(1534783182,1.0574959327079536)(1534794589,0.41974007727432144)(1534803171,3.050451918802791)(1534803734,1.226107571492074)(1534832781,0.2783364459129354)(1534839389,0.7243816254417001)(1534857616,0.6348290290001409)(1534860805,0.003663272034577956)(1534886391,0.5770267841093002)(1534899888,3.654729438782834)(1534900647,0.8824434791531225)(1534913569,0.17518906542704346)(1534924710,0.591231256900675)(1534953770,0.7889438037708328)(1534970511,0.9244357947528079)(1534971901,0.44508118433620647)(1534976944,1.1566535654127015)(1535013041,0.16983199415630934)(1535041997,1.195291058789543)(1535052580,1.1718750000000075)(1535088852,-0.12379391953394321)(1535124910,0.31203840472672467)(1535136435,0.6348464139270712)(1535172630,0.07515299001538114)(1535208895,0.44379761391404837)(1535245343,0.3556781475701442)(1535252929,0.08329322918595593)(1535289083,-0.10571209856740556)(1535325167,0.0752293577981593)(1535343870,0.16542597187757743)(1535379910,-0.2136674754644461)(1535411152,0.007131904575110298)(1535413642,0.305017003821479)(1535449669,-0.04915902946031925)(1535464579,0.2895553257497328)(1535498802,0.0521569419207314)(1535512218,0.12717835905544445)(1535548198,0.12044105173876785)(1535556007,0.5022243848185712)(1535591908,0.4325319622012245)(1535609164,0.7794941314972716)(1535622096,-0.2473906605511222)(1535658231,-0.1481888035126343)(1535660253,0.22460200524670287)(1535662041,0.7186495744605601)(1535681967,0.07720205393370497)(1535717919,0.44087601706154994)(1535754017,0.08265993273842778)(1535772324,-0.017385257301812018)(1535808220,-0.04213033291866458)(1535813858,-0.12058014333752867)(1535830379,0.08002934409283707)(1535848670,0.5580280725778827)(1535885036,-0.1837141087739413)(1535921055,0.03580806875147882)(1535950758,-0.21360841929770033)(1535986805,-0.031151569692994988)(1536023079,-0.26087557444457765)(1536035519,0.6576360427932667)(1536062922,-0.3767029035365444)(1536090777,0.2420494699646651)(1536126803,-0.019407879754405125)(1536141313,4.0769230769230855)(1536141959,0.9211538461538391)(1536144873,-0.233303017122059)(1536145740,1.2965877070108203)(1536165967,4.171487603305785)(1536166383,1.963114215885126)(1536185670,0.043982742009809485)(1536191126,3.647887948229241)(1536191514,0.693674925756836)(1536193115,5.301245550785326)(1536193389,1.2263838249917152)(1536194335,-0.054794520547947284)(1536195110,1.9657534246575372)(1536199168,0.7192982456140291)(1536212523,0.4099837808614149)(1536219684,0.36083608360835784)(1536226630,0.7766639573737916)(1536241338,-0.013151549690939079)(1536255710,1.4599700286090564)(1536276348,-0.362667132744915)(1536285702,0.3753559409785161)(1536302470,0.44556202576318643)(1536308277,0.25624887610141756)(1536315857,0.20999684950819814)(1536322702,0.5089929699625715)(1536336262,0.29226951964135645)(1536336629,0.7395234182415797)(1536344322,0.013684490144233211)(1536380655,0.049669181982302864)(1536416723,0.6336753168376626)(1536425904,2.601941747572822)(1536428208,1.1826640548481981)(1536429339,0.7068208209218992)(1536438485,3.3947368421052575)(1536439180,0.3878406708595286)(1536445615,-0.2694732560504378)(1536460375,-0.05463343566262021)(1536462073,0.9993517718236788)(1536472919,0.3577252880214671)(1536485583,-0.7223889708500725)(1536485892,-0.5031818854521287)(1536486248,1.6994721523358458)(1536488204,1.1566771819137762)(1536500896,0.6121951219512173)(1536506163,0.6154076141120118)(1536513736,0.30224525043177836)(1536521735,0.3859177372771665)(1536530669,0.667693888032877)(1536542377,0.8499369482976051)(1536570097,0.1819020291043194)(1536598617,0.9925093632958746)(1536607107,0.2080840659626519)(1536612378,0.7972606940256567)(1536642184,1.1308180720994916)(1536676785,2.83664640490662)(1536679388,1.0334296777008134)(1536685766,-0.43968123110743773)(1536690799,1.1734321486721548)(1536702550,0.2946150908396642)(1536717184,0.18993352326685853)(1536723937,0.04300951944031257)(1536735939,1.6775117903408767)(1536746962,0.9170052234474659)(1536750321,0.08229485069362)(1536774253,0.35201107969300804)(1536778143,1.0440053884149156)(1536787169,0.4347826086956609)(1536797951,0.5849208478669189)(1536800847,0.18113088675381891)(1536817903,0.16371443907674632)(1536831438,1.2056141676326146)(1536840171,0.8641025641025653)(1536845015,0.20908004778973313)(1536846389,1.738597351642956)(1536848894,0.14582845511249942)(1536856667,0.06506964862389306)(1536867185,0.340051628276411)(1536872204,0.7897696708885426)(1536880046,1.5546784751636593)(1536891035,0.5322952866770827)(1536894963,-0.11046983497159553)(1536900307,0.3798406522141899)(1536911582,1.5620514783274262)(1536915260,1.6592433067397514)(1536934306,-0.2776685669353242)(1536938031,0.39022734984730567)(1536942563,0.40808579292017894)(1536943899,1.584655836228754)(1536955992,1.7941758292312673)(1536959744,0.6176279372155586)(1536968289,1.1257035647279565)(1536975727,-0.12339930151338131)(1537011767,-0.3251845018450242)(1537017793,-0.39018449185800397)(1537020842,0.6557595696438867)(1537046338,0.6929816914902118)(1537070168,5.699507389162558)(1537070751,2.4581280788177384)(1537071880,0.9215276458293737)(1537087157,0.06912760956725068)(1537123169,0.007838733221103424)(1537128206,0.5801616325793474)(1537160842,0.5308345642540647)(1537193956,0.31746778289906075)(1537197273,0.6857281318148738)(1537199146,0.25860795034727635)(1537200437,0.8381924198250701)(1537204912,0.8424034590726073)(1537214238,1.984886910615382)(1537216275,0.21557321697575216)(1537220291,0.4251311033043164)(1537256285,0.017658930373372864)(1537274077,0.7397526073247663)(1537276565,0.6331825755772359)(1537300820,0.51067555080005)(1537310089,0.41402941036501434)(1537346275,0.14707277730335055)(1537354903,0.3956118635017707)(1537382298,3.306122448979586)(1537383916,1.9587002733070027)(1537384890,3.4395318442350247)(1537420919,0.04577210310768434)(1537444538,-0.3056809631301624)(1537480624,0.04715646515136957)(1537483785,1.097902097902093)(1537484663,0.047297297297292686)(1537487232,0.4059057049823795)(1537517830,0.8160302657047415)(1537522873,-0.09081021578057741)(1537535979,0.6583567415730337)(1537555780,1.8192870478919705)(1537556155,-0.4397610355127789)(1537557038,1.5480828378101317)(1537563823,0.41423813488759553)(1537570130,-0.01013951979234494)(1537574807,2.6735270379338174)(1537576067,0.49372723593686724)(1537580935,0.1915945611866516)(1537586478,0.44273784044651765)(1537605405,0.13305863164220202)(1537611029,0.25844679778113155)(1537642802,0.48247422680411856)(1537653339,0.19933694238112987)(1537689478,-0.22868072013636978)(1537694083,0.6116020291278043)(1537714479,-0.221844418643223)(1537750555,-0.2651811043045602)(1537771730,1.6629119238763856)(1537807827,0.3424804144012941)(1537829080,-0.0065639768948077964)(1537834942,0.05593842298397924)(1537841291,-0.40970546729183654)(1537857876,0.9439332131676356)(1537861782,0.5648899188875953)(1537865939,-0.12264150943395798)(1537875584,0.7983524979390075)(1537879605,0.31848647620857895)(1537908113,1.1201581399726999)(1537925302,0.9208191453647384)(1537946517,0.40509530276776523)(1537974172,0.5515212795293633)(1537998700,0.06319041378020003)(1538010123,-0.05027627042477781)(1538034235,0.7272727272727235)(1538051187,0.1355698529411838)(1538077927,1.4383094751192875)(1538078465,-0.0940754353723652)(1538114475,-0.032590275061916585)(1538126098,2.646830648473514)(1538161888,4.080491894913355)(1538162610,-0.2980591497227404)(1538163880,-0.6245209000315729)(1538185126,-0.46225673739194745)(1538208217,-0.018143058012424385)(1538208922,-0.16246049761872108)(1538211984,1.517817861856572)(1538248117,-0.20361304856387769)(1538284181,-0.1722483865340929)(1538298477,1.2937923884401075)(1538334447,-0.3023156089193757)(1538338985,0.8053097345132713)(1538347658,0.1684523328157528)(1538384018,-0.2025949394370442)(1538402403,1.3705357142857113)(1538438676,-0.31347284676582254)(1538474673,-0.3616993292121606)(1538510766,-0.36904446212321207)(1538533426,0.8627002288329478)(1538540129,-0.493064835721853)(1538576340,-0.6119756119756115)(1538612342,-0.4559755597099996)(1538615382,-0.44740239504963514)(1538651531,-0.5765620809868689)(1538687668,0.05454545454545661)(1538723921,-0.6745438906242839)(1538760071,-0.6576202049512596)(1538777311,0.06578658830753287)(1538813321,-0.5868389819332752)(1538849498,0.433513027852652)(1538885435,-0.5250332299512638)(1538921480,-0.40852974186307367)(1538957542,-0.700769298788579)(1538993566,-0.7751421464108051)(1539001071,-0.7258417140358533)(1539037165,-0.8194227090940667)(1539073191,-0.9946776023034645)(1539109301,-0.8388308794617447)(1539145395,-0.5929380413057996)(1539181483,-1.2291095587585115)(1539217501,-0.4298764105319629)(1539219458,8.269999999999996)(1539220076,3.2008221375576595)(1539220441,0.2506516944054542)(1539221160,-3.497141167192429)(1539221694,-1.562499999999994)(1539239181,-2.4992472146943645)(1539244962,-0.8529529130087689)(1539264246,-2.1114998795313227)(1539265069,-0.9400646605322132)(1539300047,-0.6552445056346055)(1539301408,0.029200955667643653)(1539307995,-0.9030458443695242)(1539324927,-0.8988083215512024)(1539361119,-1.4694800301431858)(1539397197,-1.4752450364413183)(1539433358,-1.4082041020510243)(1539469369,-2.0338140228741937)(1539505435,-2.1773437885288853)(1539541553,-2.4551253523216157)(1539559805,-0.3608061440131894)(1539580961,-4.933371818925288)(1539581437,-2.316351565882522)(1539582423,-2.7870370370370416)(1539583441,-2.639282979777514)(1539584148,-4.312296269467587)(1539587574,-7.4019479490163285)(1539594913,-5.965444781695076)(1539631013,-5.954680359918978)(1539642900,-3.722949023470909)(1539678955,-4.694394892498357)(1539715003,-4.342025186086796)(1539751042,-4.711823573017057)(1539774525,-4.296912114014246)(1539810532,-4.37715202113108)(1539846931,-4.228200545574269)(1539875394,-3.6704336907176636)(1539911669,-3.252347304229987)(1539947655,-3.072531088208252)(1539983841,-2.0310896025810243)(1540019866,-2.622872212898585)(1540055959,-2.9131355932203444)(1540092047,-2.769582183306364)(1540128042,-2.832120422471562)(1540164223,-2.3273780782230773)(1540200187,-2.676199217429106)(1540236469,-2.446974119478498)(1540272351,-2.6073470970243267)(1540308419,-2.6101860920665936)(1540344453,-2.5025437278937894)(1540380537,-2.5488962044926486)(1540416669,-2.2440562833575934)(1540452704,-2.2885425855140724)(1540488762,-2.3014396239349666)(1540524876,-2.107843137254908)(1540544314,-1.454879404514472)(1540563118,-1.891984864121098)(1540599211,-2.0916626036079924)(1540635314,-1.986254630532262)(1540671549,-1.3436641820321602)(1540707517,-1.4741113773040704)(1540743708,-1.3010789435141434)(1540779826,-1.3354778963786034)(1540815737,-0.5279147367896819)(1540816683,-0.961099558756394)(1540852867,-1.4051938811810818)(1540888720,-1.3649972091135119)(1540925029,-1.5267175572519083)(1540960932,-1.0289960788230426)(1540997254,0.38815857571679946)(1541001436,0.257315842583259)(1541037497,-0.9380200716122775)(1541073569,-0.9350741002117098)(1541109560,-1.1045434052997967)(1541145619,-1.037613488975363)(1541181752,-1.0260731634777542)(1541217749,-1.2663256691662172)(1541253767,-0.5614879430490823)(1541289848,-0.7032032032032037)(1541325943,-0.8968387672183146)(1541347055,-0.19745502413339236)(1541355681,0.8814980702339517)(1541356081,1.0045215121428244)(1541357536,-0.7578592814371279)(1541382422,-0.5741626794258319)(1541418463,-0.715174129353236)(1541454701,-1.1097823487204121)(1541490886,-1.081463990554896)(1541498010,0.3732219144641172)(1541534022,-0.9905133928571407)(1541543470,-0.4998402337152504)(1541550708,0.4377453856220943)(1541566780,-1.0148020341445758)(1541602664,-0.4520214767564523)(1541638805,-0.7551215951088203)(1541648337,-0.5044371788883625)(1541684240,-1.1176524698739667)(1541720321,-0.44811320754716444)(1541756353,-1.0493154578615773)(1541792446,-1.3818440388717668)(1541828592,-1.4329940428725583)(1541864762,-1.3582382644473543)(1541900688,-1.2427448043437432)(1541936693,-1.1115297663903472)(1541972771,-1.344621513944227)(1542008761,-1.3072049924357103)(1542044793,-1.6722408026755773)(1542080853,-2.3399131091801966)(1542116928,-2.31031704658547)(1542134748,-1.5535235541937977)(1542170791,-3.021586154431338)(1542189527,-2.7517994418057956)(1542208513,-0.5992490098245934)(1542211075,-0.27918106886466665)(1542212599,0.33426661333638535)(1542213141,-3.328381235357973)(1542213424,2.956973887206452)(1542217612,-2.9907773386034315)(1542220799,-2.815528723807455)(1542221654,-4.691659711548771)(1542223850,-4.2513966480447)(1542227573,-5.785310734463282)(1542228308,-5.535842989410663)(1542230103,-4.275143875034247)(1542231884,-3.1065329357549416)(1542233292,-3.8685409917083162)(1542242334,-3.345345022320227)(1542247755,-3.903172866520798)(1542276948,-2.628421233072393)(1542293620,-3.2425497171516895)(1542294476,-5.099871314272915)(1542294819,-2.6716275946958974)(1542310369,-2.583653318705435)(1542317572,-3.1961690517289436)(1542325212,-2.8107723465980574)(1542361218,-0.23011363636363702)(1542397350,-1.8958814581103212)(1542406232,-2.0632183908046)(1542442326,-2.0261474899541483)(1542478335,-2.3771382802219816)(1542510938,-2.1788990825687975)(1542547073,-1.908655201578794)(1542567731,-1.4016366250138366)(1542574386,-1.6569751030316728)(1542594152,-1.6227299355594507)(1542606561,-0.6512345679012388)(1542615199,0.6327470958530691)(1542633784,-1.6979065747382962)(1542641514,-1.3018506700701928)(1542645564,-3.6947381832080413)(1542662213,-2.496688741721861)(1542664048,-2.3706018204048425)(1542664436,-2.673726009265382)(1542689594,-1.959912436721856)(1542691780,-3.1286772340278333)(1542695829,-2.06785714285715)(1542697075,-3.6193414161704482)(1542697889,-2.7163120567375976)(1542700950,-2.079506209126323)(1542702664,-0.7986612915494116)(1542703359,-0.2834645669291334)(1542703681,-3.291338582677171)(1542704319,-5.330442583732054)(1542704723,-2.347488038277502)(1542705085,-6.275333480728131)(1542705505,-3.9096469894612773)(1542710386,-1.919708029197077)(1542711164,-3.0021391163236655)(1542725020,-3.7764242207094303)(1542725886,-2.8938906752411677)(1542729939,-1.2995087611387042)(1542730400,-3.788449681441393)(1542734828,-2.8880226789510908)(1542744118,-1.5919117647058765)(1542744496,0.030964835652470237)(1542745245,-3.151162206836532)(1542745504,-5.149501661129572)(1542745795,-1.970176929614472)(1542747064,-3.188711675681676)(1542748495,-2.9260780287474395)(1542749700,-4.425638799647236)(1542753991,-5.149400879720932)(1542755333,-5.723076923076921)(1542755940,-3.3115384615384666)(1542758296,-3.1711915535444826)(1542760875,-2.9302325581395356)(1542765986,-1.3339501889120242)(1542771531,-4.0728283123720335)(1542779886,-3.0474813574798216)(1542784893,-3.1631437927954744)(1542789175,-2.4186455584872557)(1542790256,-2.1139530767112413)(1542795886,-3.182930402231236)(1542803979,-2.6001002793496335)(1542808786,-1.6679021497405484)(1542814765,-1.6392846757778392)(1542820098,-1.6306895001461905)(1542836178,-2.3149200575888513)(1542836534,-1.4045692872359556)(1542872589,-2.196637426900602)(1542880415,-2.0556136941246823)(1542891861,-1.8653846153846132)(1542896403,-1.8345864661654117)(1542915983,-2.3146376922488265)(1542929297,-2.3021921898326334)(1542935205,-0.18911363262621605)(1542935940,-1.4516398929049525)(1542939575,-1.4179165642160512)(1542942541,-0.8407398510689383)(1542948552,-2.624989903884985)(1542956235,-2.683504340962909)(1542977062,-2.205523964256693)(1542991753,-2.775257731958759)(1543009742,-2.2462360369111263)(1543019515,-2.466793168880459)(1543043431,-2.367845867400629)(1543079535,-3.2191280344239694)(1543139524,-2.8664246130326774)(1543140753,-4.3667278523814215)(1543143181,-7.705185051126595)(1543143533,-4.293729074291923)(1543143837,3.50194552529182)(1543144200,-0.8122824243506173)(1543145679,-2.788737446197991)(1543153574,-2.344438568658555)(1543159315,-3.100983020554065)(1543166268,-3.710668745986608)(1543173528,-3.8668905780449)(1543177801,-3.432861730752538)(1543179308,-2.0623004573302275)(1543181406,-1.5568152974024905)(1543186845,-3.0569727891156457)(1543208968,-3.864027538726342)(1543214099,-1.267761422615498)(1543219534,-3.0371636052968753)(1543239497,-1.543921916592732)(1543241647,-2.1941309255079067)(1543248305,-2.500232363602563)(1543251621,-3.5019280781992657)(1543265049,-1.876172607879925)(1543276471,-2.6363802225871193)(1543281915,-2.0541506063739794)(1543295991,-2.382045162474756)(1543307796,-2.5972196130001888)(1543313832,-0.782778864970643)(1543324080,-2.9356681337203905)(1543339218,-2.418686077582235)(1543355878,-1.7741061755146292)(1543359170,-1.5381205673758862)(1543361914,-1.9868571704157099)(1543379480,-2.287581699346405)(1543380080,-1.36203488871703)(1543414723,-1.2150004204153766)(1543431947,-0.9233420879842417)(1543433668,-0.3869719445340245)(1543442685,-0.9742120343839639)(1543455057,-1.4083333333333314)(1543464336,-1.489726027397256)(1543468593,-1.7113281576091588)(1543482193,-1.2573964497041428)(1543490968,-1.113082755283118)(1543494914,-1.1564737838505237)(1543496416,0.059732059049413255)(1543510968,-0.6348547717842329)(1543517631,-0.3189046687643507)(1543525883,-1.0512597741094647)(1543532793,-0.9594158600781078)(1543572599,3.388959204050505)(1543573770,-0.9067071764940384)(1543576435,-1.79170344218888)(1543597331,-1.2728062554300514)(1543614330,-0.39493761780809417)(1543654058,-1.401089248067462)(1543659447,0.021660024259219784)(1543664322,-1.6047227072420327)(1543673255,-2.4356385663806126)(1543680344,-1.0894876912840885)(1543696951,-1.8371818641496653)(1543717291,-1.8533772652388796)(1543721540,-2.5217828418230606)(1543761197,-2.013278701809076)(1543800945,-1.5849153852761781)(1543805113,-0.6866914761651655)(1543844805,-1.3965744400526916)(1543849416,-0.013936634767258729)(1543854459,-1.9672588596409721)(1543873901,-1.4568444200109982)(1543906580,-1.5865212727922697)(1543946540,-1.549865229110507)(1543975658,-0.9073233959818572)(1544015447,-1.8650575973669703)(1544026291,0.42056968074937656)(1544027241,-1.8083786620860867)(1544053917,-1.1862745098039154)(1544072767,-1.6107243063493684)(1544073014,-2.8144716088328114)(1544074225,-1.2443880538746745)(1544092999,-1.4404444687441202)(1544104209,-2.4429638602866963)(1544116863,-2.4536082474226757)(1544136192,-2.9470582043995486)(1544140130,-1.2359205855283342)(1544143758,0.06239364719227749)(1544144451,-2.2763396911898224)(1544150629,-0.005942829975645883)(1544151949,-1.090856724549667)(1544154067,-2.0830908879320447)(1544161360,-1.024976705074886)(1544165001,-1.5487492204282378)(1544171972,-1.3018647053954655)(1544181958,-0.6381991181248681)(1544194108,-0.600358626325)(1544198376,-1.4709803057877167)(1544200141,-1.4503907174994013)(1544210130,-0.4121251559026034)(1544210562,-1.3057318171347196)(1544215087,0.09238126290619904)(1544227788,-2.3275145469659133)(1544230261,-0.8866793091076921)(1544233013,-1.917525773195876)(1544245634,-0.6643737583046718)(1544249985,-1.7556725045293764)(1544259928,-0.987775716807831)(1544263604,-0.6203337725076831)(1544271740,0.1894755950895205)(1544277812,-1.1584731917421607)(1544282368,-2.0958482034003563)(1544299904,-1.8657787473448533)(1544309933,-4.917127658444909)(1544310240,-2.729849969739117)(1544337216,-2.241349178608885)(1544363287,-2.5224727458189102)(1544365084,-2.9506326488280425)(1544370873,-1.8669047765667042)(1544375995,-1.5109599927570447)(1544377096,-2.4961316068083703)(1544391399,-2.6097333194977694)(1544409391,-2.151361358485739)(1544422953,-2.5690138406432377)(1544440467,-2.710141858987919)(1544454135,-1.8773397929971354)(1544493821,-3.041575492341358)(1544507156,-3.2402903539624246)(1544513542,-3.1268824270302873)(1544525297,-2.541511352084039)(1544562552,-2.2601880529745464)(1544573140,-1.8895183491456797)(1544598893,-2.7157573613935737)(1544613161,-2.6918918918918866)(1544652884,-2.3755164166123093)(1544665550,-2.552768261686361)(1544705279,-2.7138014948722455)(1544730416,-2.865232163080409)(1544733234,-2.285076033461703)(1544748854,-2.4947472795189465)(1544788525,-2.460416378156309)(1544807016,-1.9694871521736572)(1544846734,-2.4817348950481275)(1544866087,-3.0282328830049092)(1544905777,-3.1421884142773573)(1544926359,-3.4863557543123243)(1544930159,-3.0490624692867208)(1544969999,-2.7444665250462617)(1545009716,-2.869973793883689)(1545033963,-3.0520747566573836)(1545049120,-3.2131576081036957)(1545064546,-3.1337818274716875)(1545070892,-3.0834726491897904)(1545072715,-1.4865465981151764)(1545081797,-3.393552664291038)(1545093021,-2.0818340701141067)(1545096167,-3.242400623538572)(1545135906,-2.9186351706036757)(1545140330,-2.731006160164282)(1545158768,-2.902719665271958)(1545171225,-2.095808383233534)(1545175180,-1.281040599132831)(1545182186,-2.593605583325474)(1545203290,-2.574983122769796)(1545216033,-2.5398171708604216)(1545225174,-2.559648962428007)(1545230351,-2.311948977677737)(1545250292,-1.884434189020294)(1545255193,-1.7943692028371858)(1545293372,-4.294364229156963)(1545294225,-2.810637322329205)(1545296949,-1.9999999999999956)(1545312128,-3.3663366336633618)(1545319982,-2.1810883140053465)(1545323328,-4.015909674108283)(1545324273,-2.139994884474384)(1545331611,-2.6051148677936675)(1545337346,-2.7608445975792915)(1545343666,-2.3367668340853025)(1545352476,-2.3427920826764854)(1545353982,-2.624615909866851)(1545356596,-2.55199270859226)(1545358507,-2.207531485930889)(1545362496,-2.3883696780893087)(1545371255,-3.0837004405286343)(1545373363,-3.1845212445057376)(1545379700,-2.5723472668810343)(1545388183,-3.194325021496134)(1545390673,-2.8514700912470428)(1545406963,-2.2961410860834723)(1545414242,-2.8590664272890502)(1545425126,-2.715140358950762)(1545428464,-2.834681042228213)(1545456374,-3.110398534127357)(1545461101,-2.4353876739562565)(1545471229,-1.6512955643390386)(1545481802,-3.562934907073022)(1545493905,-3.0009554416746274)(1545509140,-2.0870909559391966)(1545523605,-1.7596281540504684)(1545526955,-2.566218659121277)(1545534801,-2.509563886763571)(1545538450,-2.054743157105347)(1545541183,-3.1817146328498733)(1545556939,-2.1463414634146445)(1545568745,-4.063937269094474)(1545572404,-2.9960450712633286)(1545576329,-2.7375756183475017)(1545599691,-2.687569988801788)(1545610266,-5.024311183144244)(1545610596,-1.673595941089423)(1545612409,-0.9132420091324225)(1545620429,-2.3361730013106143)(1545632487,-2.5165430118307697)(1545648482,-2.629245669076537)(1545658156,-2.6065725221063674)(1545663025,-1.5431096095120527)(1545663340,-1.3922212400555527)(1545666998,2.7525423728813574)(1545667340,-1.396610169491527)(1545677008,0.04668363632046987)(1545678840,0.35716915825908657)(1545686123,-2.4860060956976735)(1545688523,-0.4926624737945382)(1545695527,-1.0915317114931877)(1545697435,-2.2313432835820963)(1545709439,-0.3104369695064414)(1545724026,-1.1124610828460806)(1545725010,-2.9122137404580135)(1545737334,-2.617554858934161)(1545738607,-2.4821606690708307)(1545750849,-1.565217391304351)(1545763999,-4.090395480225994)(1545768261,-1.8614426180289647)(1545779745,-1.9057865211711287)(1545785516,-2.6227485559327173)(1545786706,-2.2622615305898686)(1545808855,-2.3115167705550466)(1545813133,-2.1465412621359317)(1545818560,-2.7490347490347506)(1545827328,-2.688986517194373)(1545835551,-2.9767040552200186)(1545841881,-2.5580677521413673)(1545851625,-2.973278133232961)(1545876921,-3.4416826003824093)(1545888008,0.19182107583054397)(1545905850,-2.7364341085271326)(1545926435,-3.078681803847368)(1545937807,-4.414143511788985)(1545938860,-2.6206322795341146)(1545941590,-3.5900673400673404)(1545981262,-3.8114550571097414)(1546011457,-7.825145711906757)(1546011586,-3.875558246915463)(1546013105,0.8145034156594696)(1546024017,-0.4856115107913751)(1546026771,-2.685238368753596)(1546038295,-3.33042148940818)(1546041500,-4.621286780233702)(1546042565,-2.0802689640680807)(1546044589,-3.061080048127956)(1546078820,-2.41681901279708)(1546091225,-2.9955385595921094)(1546099844,-3.5462269585253337)(1546115536,-3.2460176991150504)(1546118192,-2.7084916741518605)(1546119096,-2.265306122448988)(1546127318,-3.4750701489315867)(1546129103,-2.097014925373136)(1546145779,-3.780908568142604)(1546162114,-3.227745174291167)(1546201779,-3.34904664743544)(1546225113,-2.763454136102845)(1546264815,-3.072905487586761)(1546285743,-2.199924271109429)(1546316012,-3.3466279912980483)(1546355684,-3.5711690765094763)(1546372638,-3.6035585780143125)(1546373578,-2.2132867132867076)(1546382055,-3.8621028956986256)(1546384882,-2.4761772275161733)(1546413262,-2.8468741400748914)(1546416921,-2.951907131011601)(1546428392,-2.7689204138738828)(1546462932,-3.0708373433650964)(1546465928,-2.557921102066362)(1546475331,-3.4132841328413344)(1546505962,-3.831727349156039)(1546534504,-2.8260869565217352)(1546548920,-3.158238172920067)(1546574686,-3.153325673432911)(1546583776,-3.041527860969422)(1546592526,-3.092882221512926)(1546612518,-1.6102312636670908)(1546635273,-3.020155632095939)(1546647592,-3.132485719550392)(1546683103,-3.341266361871347)(1546688238,-2.669505763189229)(1546726737,-2.2565909253504706)(1546740074,-1.6875286716036548)(1546771257,-2.2312308478038663)(1546795217,-0.7687480389080604)(1546815178,-3.0663329161451847)(1546854556,-0.9369287020109704)(1546894229,-2.0872314342860916)(1546913653,-2.239349034136009)(1546947892,-2.1900839855669445)(1546987519,-2.6995305164319343)(1546999030,-2.7943382045059146)(1547038692,-2.0151051500748736)(1547078410,-2.0262295081967236)(1547101716,6.015256084271704)(1547102399,-0.8466569767441803)(1547111192,-1.9869011700640142)(1547114185,-1.9198790627362208)(1547119906,-1.853774284443126)(1547136978,-2.9020650813516955)(1547149273,-1.9230769230769225)(1547189088,-2.5411404515882183)(1547203972,-3.4768866060845447)(1547215631,-0.3469176170348531)(1547219894,-1.3073659853451656)(1547238963,-1.4194715319282736)(1547278681,-2.0578377114350195)(1547318461,-2.4481521908623005)(1547358183,-2.058164705566478)(1547395825,-1.8502872592091903)(1547435546,-2.3244147157190644)(1547475169,-1.8327028163093795)(1547480332,-3.24114088159032)(1547481531,-2.1954189178905645)(1547521193,-2.1845029684883577)(1547545120,-1.7679730892591763)(1547559938,-2.277748152662458)(1547565827,-2.701759826343138)(1547584530,0.356274624863775)(1547624212,-1.722304041891674)(1547628900,-1.8198544116470725)(1547640782,-1.133333333333328)(1547646809,-1.4602662363856411)(1547686451,-1.4790269134405545)(1547720021,-1.8908089156023045)(1547721224,-1.2905877517468207)(1547741556,-0.9737529148488635)(1547781194,-1.9048384504099056)(1547820914,-1.596502013056186)(1547860812,-1.7767952182101052)(1547892418,1.4544279250161578)(1547932065,-1.8499445412771303)(1547971789,-1.7887154861944772)(1547983955,11.384987443028551)(1547986634,-1.1957446808510648)(1548026309,-1.1008403361344556)(1548044820,-1.3957094856551997)(1548063286,-0.6352165700762812)(1548102961,-1.1655145971265108)(1548143053,-1.4692104590750314)(1548157383,-2.5028491277285787)(1548158342,-1.4605773373545827)(1548161484,-1.6016949152542377)(1548173219,-1.4109714475984294)(1548212729,-1.7215692766098314)(1548252770,-0.5974419387411712)(1548273662,-1.786472035984048)(1548313405,-1.8122121780658367)(1548353041,-1.7788747978551276)(1548392709,-2.049318296583057)(1548432419,-1.6175842936406404)(1548472104,-1.830770537762286)(1548511788,-2.060984880479768)(1548551487,-1.760925449871471)(1548591214,-1.4383502296161481)(1548630886,-1.2301203760653772)(1548640580,-0.6496435983037073)(1548644859,-1.9167729011108996)(1548655774,-2.624843561203428)(1548679503,-2.083728877919126)(1548689857,-2.9776198251848953)(1548691012,-1.4168495372578946)(1548716862,-1.9929387717179188)(1548739517,-0.878456221198149)(1548778281,-2.1434536512944256)(1548807409,-1.9132168628940245)(1548847171,-1.5059395753437466)(1548852059,-1.2603890766279986)(1548891724,-2.551805266491727)(1548896287,-1.9621833749554074)(1548922783,-2.329065649686732)(1548945607,-2.24630266951912)(1548985391,-1.4643161785612753)(1549019955,-1.891582445056014)(1549059617,-2.637845759296583)(1549099463,-2.6388632589038563)(1549139134,-2.6104417670682727)(1549151262,-2.430470846418271)(1549182800,-1.8680408576424046)(1549222569,-2.178117517038124)(1549262282,-2.097160766961657)(1549302035,-2.2541172140951358)(1549341748,-2.166882276843466)(1549381435,-2.0318430065722555)(1549415910,-0.6781149380427293)(1549455600,-1.9033836051205348)(1549469097,-0.2945368171021399)(1549473526,-2.259526309437266)(1549513210,-2.3009015777610844)(1549552904,-2.6397515527950373)(1549592673,-1.9411932629175053)(1549617246,-2.972727272727269)(1549640587,-2.8926353149955677)(1549643912,-4.729558687030633)(1549644865,1.644819236870668)(1549645202,-0.8098856140936787)(1549667405,-2.80307460940764)(1549701016,-1.3695219123506024)(09-Feb-2019,-2.5595287480295426)(1549780444,-2.28151260504202)(1549820158,-2.001169786096265)(1549837878,-2.143609692843825)(1549841668,-1.774587901254042)(1549843609,-2.2043843207562532)(1549883288,-2.4721220072154813)(1549890883,-1.350816623678333)(1549902058,-2.390112138822953)(1549941938,-2.485643970467597)(1549981662,-2.909016727866175)(1549997336,-1.7789583836432488)(1550036857,-2.862370354029898)(1550039893,-1.8379446640316228)(1550048431,-2.6797856171506345)(1550088251,-2.231924269626244)(1550105649,-2.3632734530938073)(1550142715,-2.452713571393041)(1550182442,-2.324732229795517)(1550222115,-2.4284335799292345)(1550261927,-2.547874066861409)(1550301588,-2.7704379854271712)(1550341297,-2.836059034702826)(1550381093,-2.765515645489173)(1550398940,-2.395466979288783)(1550399603,-2.226472838561578)(1550400532,-3.062015503875971)(1550434112,-2.2889076016229004)(1550438485,-1.2947679260997802)(1550446844,-2.185892725936807)(1550458408,-2.6345933562428456)(1550490837,-2.5775377810567326)(1550494731,-1.7379035033381551)(1550507170,0.14041095890411814)(1550509628,-2.4166609857522583)(1550535418,-2.485029940119769)(1550575150,-2.5509175236943036)(1550614982,-2.417500676223958)(1550622803,-1.7874530532758333)(1550657933,-2.8233396074213424)(1550668194,-2.023063591521128)(1550708037,-2.778704383214352)(1550744631,-1.869287334203834)(1550784611,-2.5369692036358575)(1550824684,-2.7801998792675633)(1550864370,-2.739280124188714)(1550904238,-2.504675394068929)(1550941012,-2.7702789561640326)(1550941598,-0.3727985602262582)(1550954084,-1.9116555308091903)(1550976831,-2.925881649731028)(1551016576,11.75838647075132)(1551017386,8.721556241475849)(1551018103,2.3436939200344455)(1551020328,-2.9201680672269017)(1551021231,-0.6778950310993073)(1551022946,-2.1095562899936713)(1551024486,-1.742723679482581)(1551042626,-2.5795078259611115)(1551047469,-1.572168657360773)(1551052329,-0.5349580206553227)(1551062922,-2.2704626334519555)(1551102752,-0.30752532561503837)(1551120549,-2.1733082968217543)(1551126608,-2.695187165775402)(1551166350,-2.6662372056402504)(1551206060,-2.49513232854978)(1551245753,-2.619458837075428)(1551255134,-2.609154929577474)(1551294218,-2.788544358311794)(1551300093,-1.4654251259349838)(1551308796,-1.3214550853749083)(1551314616,-2.104237349310613)(1551354583,-2.702606466315331)(1551368084,-1.669117647058831)(1551368669,-1.6853932584269589)(1551371860,-3.199103528050885)(1551424790,-2.2676148320150933)(1551461101,-2.5793650793650897)(1551483497,-2.571242586431346)(1551513770,-0.47877554097865554)(1551553413,-2.5653400653400746)(1551572233,-2.2038969568707656)(1551611873,-2.229043338449179)(1551628186,-2.324626865671649)(1551655747,-2.7655203895313383)(1551693411,-1.0315390087740153)(1551733005,-2.2713178294573697)(1551772715,-2.510556621880995)(1551792087,-2.0727136431784214)(1551793915,-2.1258628286092014)(1551802711,-2.1402877697841682)(1551842364,-2.3104693140794144)(1551868409,-2.2635636980972036)(1551908075,-2.429585035476252)(1551931664,-2.2485748469279985)(1551950769,-2.3925676160413087)(1551990414,-2.5662015945330223)(1552030124,-2.630631927450699)(1552069755,-2.806578476939566)(1552082784,0.14122137404580326)(1552094310,-2.1292914536157723)(1552112526,-2.143266065550311)(1552152174,-2.2607819137446805)(1552191851,-1.5395787944807382)(1552231522,-2.3311373343951343)(1552271227,-2.4163300634737412)(1552295534,-2.440011776829108)(1552335232,-2.2275939010784502)(1552363610,-1.4707008808885604)(1552378400,-3.0197145799617404)(1552417843,-2.1519363710696573)(1552457592,-2.3377685274660003)(1552497237,-2.5947435038344233)(1552536941,-2.384843982169397)(1552576584,-2.3452018137218476)(1552616204,-2.6085356880058983)(1552655913,-2.6965065502183494)(1552666411,-2.129948364888123)(1552705920,-2.5647357651873217)(1552709748,-2.232915599252229)(1552749430,-2.329398617028693)(1552789135,-1.9518449921641325)(1552828755,-2.5202898099106497)(1552868520,-2.2467953232849682)(1552908089,-2.222621184919209)(1552947834,-2.4277702846596263)(1552987444,-2.6405572535361457)(1553027103,-2.4303788615074975)(1553066802,-2.5973564525298474)(1553106459,-2.398694201972887)(1553146149,-2.3029104266741953)(1553179767,0.3851851851851928)(1553219351,-1.6065285808387568)(1553259027,-1.5610472367107937)(1553298683,-1.3859661853276224)(1553338275,-1.9892086330935155)(1553377978,-1.8923010380622836)(1553417613,-1.909860377631474)(1553457307,-1.540370857059414)(1553497014,-1.732637378570383)(1553537045,-1.3746850452052688)(1553576609,-1.5802687933835375)(1553616282,-1.7338262476894633)(1553651028,-0.994431185361973)(1553690454,-1.4188775796515003)(1553730110,-1.645712671281263)(1553769743,-1.8949396902433808)(1553809546,-1.9465676119723)(1553849036,-1.9816748348604247)(1553851264,-0.8990882277501049)(1553890828,-1.9708893376976198)(1553905028,-2.078610274970593)(1553943261,-1.9363137036779703)(1553982791,-1.6718587746625073)(1554022557,-1.904162723007009)(1554062436,-1.8304565701558986)(1554102352,-1.7584662773726958)(1554141985,-1.6118881118881168)(1554179797,0.9268292682926915)(1554181083,0.3052624593536452)(1554182705,3.6895418259877912)(1554183145,0.701012946937691)(1554204646,-1.1917799394446915)(1554208928,-0.9619644326308346)(1554212211,-0.08705926248368558)(1554214321,-1.3685550604710413)(1554230938,-0.9274565033512684)(1554236099,-0.28365295677374336)(1554247320,0.5617295196453582)(1554252079,-0.377280019012531)(1554258796,-0.12862488306828745)(1554260000,2.566860465116274)(1554264261,2.070796901795483)(1554265346,0.2821601941747421)(1554275784,0.6911485524442288)(1554279063,0.3683352454561833)(1554293811,-0.20454678277132998)(1554307820,0.48669508121184124)(1554322576,0.7411598302687424)(1554330797,8.762500000000006)(1554331366,4.127841967946335)(1554332576,6.445132393624027)(1554332949,-1.1419040287400573)(1554333244,2.293430844239169)(1554337785,1.7355063448619188)(1554349604,0.5943022451418286)(1554354442,0.030601628006616914)(1554374438,0.037474236462415746)(1554396836,0.40330324563087855)(1554436467,-0.9505823103556756)(1554440383,-1.1033434650455913)(1554470381,-0.6671054206054688)(1554509986,-0.7588075880758924)(1554540253,-0.6966240992448407)(1554554771,-0.33504376697857335)(1554568690,-0.0680916572917169)(1554579626,1.29862498530966)(1554583553,0.24988100904330524)(1554585045,-1.567587121668891)(1554605890,-0.4906625431188228)(1554645538,-0.664736468919877)(1554667924,-1.3262750455373478)(1554682761,-0.025268122859237418)(1554683965,-0.13828633405639665)(1554707585,0.0)(1554724267,0.7628571428571475)(1554736893,0.5515013091192742)(1554776542,0.05011135857461215)(1554787433,0.23928896991795096)(1554827109,-0.7331872577111112)(1554864922,-0.5733186328555634)(1554904604,-0.799358300602988)(1554921443,0.6045849975378835)(1554928456,5.378379977516126)(1554929069,0.33381712626994986)(1554930287,0.9087791495198921)(1554953035,2.8720238095238027)(1554970791,0.383854135428546)(1554981973,1.675057492696887)(1555021669,-0.3368945004249161)(1555033508,-0.12484394506865708)(1555041119,0.06116207951069989)(1555067422,0.6894682965014814)(1555100413,-0.3982489207758261)(1555140150,-0.5498137243119771)(1555179712,-0.5381574946792284)(1555219393,-0.2944965948831328)(1555259031,-0.6511205330102899)(1555280329,-0.1817531732316351)(1555319896,-0.5888300719681253)(1555349569,3.4266717811021694)(1555350127,-0.466523767494647)(1555370226,0.32110992840800995)(1555409892,-0.20545844832873839)(1555435937,0.28219753827679306)(1555475732,-0.5138930385419691)(1555515251,-0.7638598794533635)(1555550977,-0.4368960129622102)(1555590641,-0.6166049096804063)(1555609133,0.11700245419781066)(1555636007,-0.5213764337851962)(1555675649,-0.16710844762014065)(1555715289,-0.4228998849252092)(1555747998,0.18655661710668356)(1555754942,-0.2929855805135813)(1555794581,-0.16733987305252188)(1555834230,1.539350695077868)(1555848163,-0.38288020895168595)(1555887803,-0.3937705424506306)(1555927727,-0.5064912382837542)(1555967386,-0.7319754658025612)(1556003144,-0.7273072069922765)(1556042826,-0.6624407515276255)(1556058861,0.593620791494386)(1556091843,1.5440452755905454)(1556127888,-0.5657708628005755)(1556146030,-0.5456080062699711)(1556185713,-0.31209840279052137)(1556225316,-0.7349840351828416)(1556229557,8.03667383127351)(1556230219,-1.4320677338272394)(1556231704,0.2844624640334831)(1556237599,-0.8786997885835177)(1556245938,-3.142586152386974)(1556285678,-4.3475533249686364)(1556325378,-4.563591022443886)(1556365061,-3.897647647647641)(1556387135,-4.09424724602203)(1556426802,-4.664087447801522)(1556466476,-5.741393990998661)(1556506160,-5.841535733936546)(1556541050,-5.3249779569215345)(1556556825,-4.955763162779181)(1556596432,-6.027355623100299)(1556634690,-5.223342939481261)(1556670044,-5.02079793778194)(1556699102,-5.411203814064369)(1556738763,-5.115928937067151)(1556778410,-5.421830314585316)(1556818141,-6.057084971993799)(1556857762,-6.334429695759425)(1556875008,-5.2797523503783585)(1556914636,-5.8918642913877175)(1556943084,-5.992683351721747)(1556982738,-5.8080065839750885)(1557006344,-4.881871480814998)(1557046030,-5.52787384958087)(1557079789,-5.585186072990947)(1557086461,-4.8520710059171535)(1557125944,-5.703501159127384)(1557135674,-5.590803259604201)(1557152323,-5.449560150805433)(1557158694,-3.531608875013941)(1557188076,-5.314267420766184)(1557227778,-4.9918918918919)(1557238612,-5.058712226612502)(1557273537,-2.0764705882352947)(1557274688,-3.7404715475979344)(1557278233,-4.731158219530314)(1557317895,-4.548536557803132)(1557357568,-2.487419945105212)(1557397368,-3.363254175661865)(1557424169,-2.7596266044340827)(1557442975,-1.5104346823475179)(1557462382,-1.243203443588578)(1557499629,-1.7231459639836628)(1557509624,-0.745376955903273)(1557521796,-1.617995452347909)(1557533902,-0.9900990099009952)(1557556252,0.9072922555115828)(1557563234,-0.7105521071545283)(1557569270,-0.01573399066449947)(1557597300,0.3881313518206378)(1557613435,2.6862244897959116)(1557616470,3.094999999999999)(1557618320,5.666878710771854)(1557618897,2.843100988215412)(1557621392,2.331453129196886)(1557624982,0.7904421292696862)(1557642662,1.1962331382031166)(1557646384,2.047987149884556)(1557648891,2.6547274163813497)(1557660776,1.8055555555555687)(1557672817,1.7711171662125342)(1557698201,1.8517530284433683)(1557699714,0.22034718116837565)(1557709434,0.4004847973863049)(1557749060,0.737563425223636)(1557758642,1.6999948328424492)(1557761704,2.3933613317816214)(1557788384,2.7384003766281393)(1557789174,0.10922708831790698)(1557790722,1.1946446961895065)(1557797475,1.3055555555555596)(1557802089,3.050305030503062)(1557806553,1.2589062199114236)(1557820780,3.103232934620747)(1557823625,3.463224789398493)(1557824709,0.813425179539788)(1557843261,2.1966019417475757)(1557845082,1.138650306748463)(1557872561,-0.4431699687174151)(1557874986,1.0990030141432898)(1557879225,1.8212602388688006)(1557890173,1.073027978539435)(1557900421,2.0880856290577254)(1557905633,1.3008746876115636)(1557912942,0.7207596029348364)(1557935837,0.5735492577597778)(1557941305,1.5892393463604937)(1557952487,0.8554609748867193)(1557959483,1.3187499999999968)(1557962572,2.3124820777518256)(1557966147,2.368273542600905)(1557967338,0.9767136004951394)(1557968551,2.1648816556771)(1557980654,2.76437554377917)(1557981887,-0.03756574004507844)(1557982501,0.4005444293214193)(1557988402,0.3192217070760933)(1558000786,3.97144132083892)(1558001669,2.166953952228516)(1558015907,0.7104447148408266)(1558017658,1.3312178321272385)(1558021082,0.2700487950236398)(1558022223,2.083950800237107)(1558023794,2.848707908659601)(1558027322,0.37150517043277304)(1558030089,1.7243346007604656)(1558032792,-0.07657260997740672)(1558035862,-0.44456576843583623)(1558037013,1.2726430033602252)(1558040082,0.33861812487767046)(1558041560,1.315942253357579)(1558042519,1.6747224529869356)(1558047931,1.2399424360155227)(1558052111,2.1840873634945432)(1558054742,1.9311470313956987)(1558057972,0.8354883628406582)(1558061273,2.1007365952018513)(1558062469,-0.3600169419737375)(1558063432,1.7584033613445387)(1558072761,0.12268381419747527)(1558079145,0.24496574631513532)(1558087893,0.097383351680917)(1558092295,1.268131868131864)(1558095780,-1.8935605895908596)(1558097058,-1.681820122081358)(1558097915,-0.5078290308929398)(1558101842,0.020784835384108483)(1558105262,-0.43502249384602565)(1558108532,0.6989010989011004)(1558110107,0.4328358208955166)(1558111895,-0.6570415838160328)(1558126976,-0.3735302856657734)(1558130609,0.3965272560313835)(1558138172,2.1809802065758657)(1558139447,0.4483471074380198)(1558144280,0.33053010334296495)(1558152274,0.49090087499486224)(1558163292,0.5148573109738135)(1558171920,0.664502164502163)(1558177836,0.18548965052063476)(1558217785,0.8624708624708731)(1558229598,1.0414944618945206)(1558236512,0.5830083229463988)(1558252410,1.8797140939067327)(1558268984,0.5538731271915789)(1558287954,0.657807210370695)(1558307002,0.7038482136026222)(1558310912,0.5148030928248053)(1558325402,1.4922711058263916)(1558333956,0.21841061195046188)(1558356843,1.7244987652254007)(1558368060,0.46356275303644134)(1558384992,1.1474103585657351)(1558415272,-0.020138553246339362)(1558422848,0.378232801299055)(1558462783,0.2788578610423705)(1558470985,0.7594202898550627)(1558477062,0.3811394891944986)(1558516663,0.23977542984132288)(1558524865,0.040133803403340426)(1558538783,0.42820272172688834)(1558546079,0.3451715881883516)(1558556663,-0.7056410256410252)(1558557216,2.0594871794871836)(1558561149,0.6549586776859537)(1558590047,0.044062106588329736)(1558599570,0.4841000043031112)(1558609047,0.6869521240728235)(1558624679,0.3354737795340404)(1558664338,0.12878694958910739)(1558685693,-0.05393958766181513)(1558714424,0.3381699500609434)(1558739165,0.5615942028985433)(1558778206,-0.3995322549210702)(1558814172,0.5642570281124503)(1558853943,0.2751476895686683)(1558893508,-0.006008411776493002)(1558898945,0.6311939594148143)(1558900448,-0.4968967749305132)(1558901676,0.9368612309788651)(1558920169,0.9013687451314987)(1558924748,-0.5360077693112215)(1558962376,0.6365419488546047)(1558974937,4.452557491813762)(1558975519,1.8342085521380291)(1558978927,0.42286490976365043)(1558999147,0.2923009044782554)(1559038823,-0.12969207396154547)(1559064895,0.8195821594526396)(1559089772,0.3632096557890116)(1559108594,-0.16201585849344746)(1559119792,-0.36690754674810283)(1559138091,0.4261885516937204)(1559177823,-0.3281754180111611)(1559187778,-0.4303264052567617)(1559188480,0.6018992480672295)(1559228215,-0.1579612468407711)(1559233329,1.5023802446320826)(1559235939,2.777036048064097)(1559248232,0.12036927610554501)(1559251275,7.425164679396315)(1559252009,1.5037593984962425)(1559254029,1.0077550690685741)(1559256141,1.5794708573702003)(1559277405,0.7631578947368384)(1559283222,0.7350326022525133)(1559307749,0.7974913863187651)(1559345453,0.4270112987945416)(1559350202,0.9395075940435859)(1559369640,-0.12915543575921956)(1559409397,0.3870967741935415)(1559449184,0.10375792333231862)(1559461234,0.5380320230743572)(1559501049,0.05242463958059777)(1559540747,0.5262562245360037)(1559546162,-0.17025228292833838)(1559557835,0.07794973192896462)(1559573506,1.4823892161125938)(1559604472,2.1206447411266605)(1559606614,4.3873820253379785)(1559607265,0.028774612570392228)(1559610613,0.19368896779921643)(1559621587,-0.20509454858689857)(1559623663,0.23403139248677887)(1559630323,-0.888552986355099)(1559643401,0.08695652173913182)(1559670189,1.1276150627615036)(1559675694,-0.05797202940679929)(1559692864,-0.14480761274306758)(1559721103,-0.17647058823529505)(1559745646,0.870074458294982)(1559756090,0.2171795079970758)(1559795674,-0.06993166085734136)(1559835649,0.344656787881281)(1559845069,0.6442315843010978)(1559855732,-0.09472427000534976)(1559864542,-0.018143698088870217)(1559904614,0.10055101958733861)(1559925857,0.7233452239397498)(1559937249,0.5572830432500082)(1559976888,1.046511627906976)(1560015529,-0.237113402061851)(1560055172,0.06205013651029091)(1560087989,0.2674137272379963)(1560097954,0.35815680279537965)(1560130725,0.8208698641911624)(1560166217,-0.21364862061813514)(1560168640,0.7261880271549007)(1560208407,-0.012294578091062307)(1560212086,0.45380545380545756)(1560248151,0.5827263267429784)(1560287620,0.2599707413352345)(1560327359,-0.23387096774194052)(1560352798,0.7220997953722682)(1560383770,0.22217965906913772)(1560421738,0.05268909530871551)(1560438736,0.18573835784314247)(1560465957,-0.12346162890961737)(1560505551,0.09395552771688423)(1560545235,0.22930431403030507)(1560548662,0.5915127461456092)(1560588359,0.261373536876396)(1560617226,0.5724838411819063)(1560656954,0.0055275085676332525)(1560664622,0.896338130807082)(1560674892,1.204293751215477)(1560692768,0.11195713254336895)(1560712434,0.7152806535406308)(1560731894,0.23802351644734931)(1560771762,-0.06973500697349987)(1560811755,-0.15490031709006502)(1560835997,0.32344912687432564)(1560875793,0.0357748070043195)(1560915825,-0.10890791647888076)(1560955481,-0.06203007518797762)(1560995099,-0.18572861335017274)(1561034883,-0.06151895902463131)(1561062865,0.3720538103441906)(1561080712,-0.1105918447433207)(1561096284,0.4313216677771018)(1561135913,0.3486435856518405)(1561143292,1.3093767160900596)(1561165962,-0.4954255705651155)(1561173350,0.4273783113663064)(1561208749,0.844654269839739)(1561214280,-1.4145060715457836)(1561214748,0.8664259927797788)(1561251897,-0.46482850525114444)(1561281528,-0.047152938115846206)(1561317153,0.3163242483304956)(1561328964,-0.713707719695757)(1561335714,2.3194905679756164)(1561352090,-0.1847975403937979)(1561391752,-0.1475978849709434)(1561431669,-0.32061180641499826)(1561471275,0.19218346253230856)(1561503723,0.5111111111111155)(1561519916,0.12112848819380001)(1561521317,2.4822367813970634)(1561528024,1.1851347587956753)(1561541074,1.4397111475210889)(1561551093,4.014620681287335)(1561567326,0.5510233290396482)(1561580520,2.436407780695067)(1561581456,6.9575727523475965)(1561581815,0.8197229367465331)(1561582676,3.982068325861801)(1561584092,1.2678588324344724)(1561585514,1.4551083591331233)(1561592107,1.1758845550054458)(1561595746,1.2839226667461057)(1561599845,0.9658132760999645)(1561608312,0.8738738738738814)(1561612744,0.7237949502677916)(1561617190,1.9758524527823593)(1561626166,5.152941176470583)(1561626728,0.5440174614723136)(1561630043,0.7293354943273906)(1561641265,-1.1078431372548976)(1561647104,0.2226668267880896)(1561652196,2.411564625850332)(1561652805,-0.6965681277607921)(1561654034,1.2114537444933882)(1561654924,2.4689397148101104)(1561655399,-0.5189641826754002)(1561657114,-0.1862068965517312)(1561667096,2.8511865071256)(1561668012,-2.83216783216784)(1561668381,0.34965034965034963)(1561671694,-0.0034139014065242743)(1561683521,0.276076699126609)(1561690942,0.7344827586206881)(1561703973,-0.7188019966722213)(1561712089,0.0032761106014909266)(1561726338,0.011708818412961666)(1561732413,0.5696410931840692)(1561750339,1.0168996723863681)(1561774010,1.8292682926829384)(1561781192,0.02056061956000352)(1561784296,0.10082677959264452)(1561807708,-0.20197707642285534)(1561830809,0.31439442796337635)(1561851447,0.14984227129338257)(1561878712,-0.6702455959881637)(1561891468,-0.1458209054152574)(1561903113,0.4200537396687041)(1561913283,0.2389248382279643)(1561933982,0.6597790507365178)(1561939054,0.5545125851759238)(1561943175,0.050809565747570375)(1561982756,-0.3507404520654608)(1561984637,-0.41483734918933474)(1561993130,0.16163410301953252)(1562013740,-0.687339088133949)(1562022913,-0.6192055220951617)(1562032232,-0.4380018771508989)(1562041620,1.217089819061723)(1562046490,-0.5688405797101425)(1562056596,0.2524348324262536)(1562066286,-0.27818181818181326)(1562070268,-0.024919013207094803)(1562081691,-0.2294056308654738)(1562108691,0.022190359142427188)(1562131449,0.17545618608379132)(1562142950,0.10409201051158896)(1562182681,-0.2087143935733114)(1562192964,0.2632108369098606)(1562232983,0.03749526942433527)(1562272687,0.4110670687296986)(1562282047,2.0999107939339843)(1562282748,-0.9665339191898237)(1562305459,-0.14810426540282776)(1562323757,0.24049121610098617)(1562357676,-0.18022062537083194)(1562371595,1.542380156156283)(1562411443,-0.12534340659340973)(1562426919,0.11960513459787789)(1562442386,-0.1492281303602066)(1562457945,-0.07031607073796316)(1562497609,0.04331254331254331)(1562502155,0.4798856442720118)(1562521297,-0.6135272057372225)(1562522552,0.7384826057187712)(1562562240,0.1145812872389258)(1562601986,0.5619629496520493)(1562626871,0.28548644338119256)(1562666586,1.731888745148777)(1562684806,-0.04557291666666223)(1562724618,-0.017650834403101303)(1562764296,-0.2265885475674064)(1562768237,0.4245787643754954)(1562770969,2.0492673603737392)(1562806448,-0.5847023494082422)(1562819319,3.87977099236642)(1562820068,0.447862731017802)(1562826154,1.0392996833674877)(1562865922,0.40383273982158774)(1562876903,0.6974552309142404)(1562891169,0.7237594249415785)(1562903643,0.20813800862554166)(1562915251,0.055027699204067554)(1562954836,0.498302486036582)(1562994592,0.16755661940710148)(1563018646,0.5861664712778472)(1563033847,1.0061746763874577)(1563045322,0.5321768114844247)(1563085077,0.4106198672516483)(1563098873,0.0888466465556442)(1563108529,0.7763057969791592)(1563119393,0.5890052356021043)(1563120336,1.6906552094522027)(1563147915,3.4189954173780146)(1563149382,9.393317702227428)(1563150152,6.838913268576502)(1563151001,4.809920615354271)(1563154377,0.9879125987912599)(1563160382,0.22133887433372895)(1563175572,1.0100334448160475)(1563181632,0.5415406832438235)(1563185068,0.9145666327118109)(1563194493,1.1458002450424312)(1563199513,0.6837190777536786)(1563209253,0.730702515177798)(1563213533,1.795964125560536)(1563215025,1.4046662006291522)(1563248793,0.8254926327001659)(1563280309,0.6009941256213213)(1563281968,1.4720930232558103)(1563293653,2.80073908392492)(1563296053,8.437172774869115)(1563296909,0.7628865979381391)(1563300006,0.36981132075472384)(1563307274,0.9535102020651187)(1563310928,0.1841852954534032)(1563311730,-0.08343558282207976)(1563318227,1.024893361844271)(1563323081,0.22360248447204403)(1563329562,0.3798786895130224)(1563338707,1.0089516006675794)(1563350392,0.43538151227431043)(1563358937,1.2092357317893543)(1563363209,1.689891846921797)(1563367251,-0.7236645777379949)(1563368659,1.4541654953408203)(1563373783,1.127484720921355)(1563377718,0.8597135858300304)(1563379547,3.123820309550776)(1563383189,0.9787584717307707)(1563384701,0.9796201945344977)(1563392273,1.4775048695899973)(1563409302,0.7715614762460764)(1563413261,0.4682352941176492)(1563424766,0.7483651100672377)(1563440375,0.49614371708051486)(1563446049,1.3646262916454257)(1563452399,1.0136116023940178)(1563456342,0.14927529253142116)(1563460652,-1.7070409780393851)(1563461177,1.8791034638895203)(1563501120,1.35421839028574)(1563525178,0.7555636963091884)(1563537914,0.10009310986963454)(1563538439,1.5650025168169073)(1563541920,0.13483355030685884)(1563568346,0.46028346169620876)(1563590754,0.3613974032927329)(1563630473,0.35907043133057087)(1563638662,0.3946622476124029)(1563642098,1.1162730674925792)(1563666298,2.201048329779666)(1563678404,1.183884762547826)(1563718136,1.411315365888195)(1563729064,0.3330072334559314)(1563743019,0.3999281028129841)(1563782770,0.4305344873739642)(1563787912,0.3822873526600844)(1563806748,0.2311895754518594)(1563846524,0.3164851531229537)(1563871083,0.5571163277939222)(1563905684,0.6834764939503178)(1563924174,0.885603627432458)(1563927143,1.7762604522289716)(1563966723,0.10227438757121683)(1563978275,-0.11328235627301476)(1564002186,0.3018762771688676)(1564015350,0.5144217809326902)(1564055099,0.13251280208426355)(1564084556,0.783199334627124)(1564104470,-0.3622172368667067)(1564139131,0.3340551997419685)(1564178907,0.5848761167910153)(1564189190,0.20426487093154322)(1564223234,2.0700483091787425)(1564228017,0.16842413591095431)(1564267769,0.15764454792395083)(1564293836,0.5560859188544115)(1564333563,0.15182918012242624)(1564351505,0.4975247524752453)(1564354578,1.5769584806937627)(1564364896,0.8884919142534857)(1564392425,2.2417390460478455)(1564432188,0.05505809639429904)(1564455332,-0.42791150012156354)(1564485164,0.7666426339822152)(1564499911,1.0654885654885768)(1564518724,0.26683598576145845)(1564558493,0.15276863777380306)(1564598872,0.34877232142857145)(1564638610,0.19045379731953968)(1564678404,0.33938769778110395)(1564718144,0.03239690840930864)(1564729451,0.43111272463241446)(1564763973,0.4400796775837257)(1564798975,-0.10294051828313933)(1564839034,0.0358519315228164)(1564878647,0.34269982771020807)(1564893281,0.2688789814772294)(1564933437,0.4389338884112398)(1564966069,0.5790055248618795)(1565000659,0.2168685046809222)(1565040197,0.030194539101925193)(1565079928,0.14543587988707476)(1565088435,-0.4934497816593867)(1565127255,-0.15467383994619988)(1565153068,-0.12304987914744062)(1565192842,0.05133241083783828)(1565232768,-0.3712871287128728)(1565272396,0.35731943008673983)(1565285510,-0.2644511660426621)(1565325192,-0.42782466290377114)(1565342249,0.0023639544229565757)(1565372006,-0.16877230205419727)(1565395579,0.3770989469689858)(1565435338,5.683177197528404)(1565436673,0.8976080362026987)(1565468774,-0.12784022384098914)(1565490688,0.3180178469717047)(1565530377,0.08801979255876025)(1565546173,0.16557063569795707)(1565585920,-0.051500538414726175)(1565626052,-0.4267660096199194)(1565665848,-0.25013102101099494)(1565705631,-0.26599603424094953)(1565745236,0.2003475910012651)(1565785434,-0.14475271411339513)(1565799892,0.9323536863440606)(1565802599,1.6526900457416824)(1565842474,2.2278056951423837)(1565849844,2.6808266360505257)(1565862806,0.05757841631936267)(1565884521,0.7323640280021614)(1565924295,0.31145956395661717)(1565932534,-0.15599343185549897)(1565944236,-1.2188380962909646)(1565944418,1.4924548117848748)(1565984268,-0.12107188979767235)(1566023946,0.22427583225249703)(1566063700,0.2763942860270349)(1566103489,-0.21709633649932467)(1566123185,-0.23607427055702557)(1566129873,1.0287633844215722)(1566145687,-0.15756836433872232)(1566185469,-0.022710515837161296)(1566201954,0.052238805970144166)(1566241939,0.43745625437456254)(1566282042,0.02963683115815838)(1566321806,0.24203821656050667)(1566356129,-0.2692068751294317)(1566361455,-0.6168244177390176)(1566390990,1.058333333333334)(1566410794,-0.05386479935361935)(1566432316,0.9138868165831843)(1566437186,0.088996763754041)(1566476898,0.02933333333333697)(1566486341,1.0989775726566888)(1566526084,0.477690288713909)(1566565849,0.17212601710828945)(1566569203,1.1110538255310378)(1566609202,0.2957045030089342)(1566636810,-0.12656225280810476)(1566676547,0.029095159027723697)(1566716273,-0.08192389006342556)(1566756061,0.015994881637876487)(1566768129,0.4124330820495987)(1566779070,-0.09514397446076524)(1566819099,0.08673254835996216)(1566845437,0.061744966442957905)(1566885476,0.10986066452305064)(1566924975,0.15706375973869868)(1566964795,-0.03776027618944502)(1567004545,0.14953271028037443)(1567015803,6.891769671389815)(1567016764,0.7882816636272741)(1567056401,0.026437929616348915)(1567064301,-0.6462949725994805)(1567102372,0.26348758403951483)(1567127534,0.4696814596254598)(1567159972,0.044078754040545766)(1567192021,0.2620324076862854)(1567231812,0.10941401982897518)(1567271280,-0.2898550724637735)(1567288387,-0.4502164502164509)(1567328041,0.29940119760478506)(1567367728,0.15826494724502357)(1567407481,0.09952578888823106)(1567445228,0.10851033495533974)(1567484987,0.056000448003580845)(1567521067,0.04373052960461693)(1567554225,-0.4245335716679809)(1567593949,-0.29131652661065)(1567633637,-0.05383046237533934)(1567673333,-0.02575844304521322)(1567678811,0.3662252431735615)(1567718853,0.01158211721101564)(1567746206,0.2868992159981794)(1567785910,0.5106698619194399)(1567792378,0.10828211881767766)(1567801087,0.30904944791167477)(1567841150,-0.2879473467708648)(1567867287,0.08089679879809682)(1567874275,0.2222722412919823)(1567913386,0.4156115820764039)(1567941351,0.16494268940453782)(1567981128,-0.046764964788721136)(1568000909,-0.16832183134151543)(1568026632,0.0220276446940867)(1568028228,1.100577530783486)(1568040606,-0.10455070709293882)(1568080557,0.008187326019314642)(1568120106,0.33748271092670185)(1568145005,0.7023430391264702)(1568161083,0.3700022089684048)(1568180823,0.26402159295655936)(1568220926,-0.24748298554474252)(1568260760,-0.3111684234133252)(1568300454,-0.13342228152101906)(1568340280,-0.13564389325656326)(1568380252,0.15877437325905103)(1568420023,0.19298632554035855)(1568459808,-0.15996469744607647)(1568470378,0.12741961719892925)(1568482246,0.32705807275048343)(1568521965,0.013382581232271124)(1568561772,-0.05287368476708841)(1568595415,-0.13445030509876457)(1568635175,1.3149639234549906)(1568638801,0.5375205211036309)(1568666695,-0.22545603607296463)(1568667346,0.3122167388457932)(1568707257,-0.16835016835017233)(1568736832,0.20872130285553267)(1568750960,0.6544814127278785)(1568790719,-0.0023335044570046547)(1568830352,0.03046779788131514)(1568851594,0.22311789261551915)(1568862542,-0.08882126832848554)(1568884114,-0.06240998559770709)(1568909351,-0.1310186701604984)(1568910533,0.8732123212321239)(1568950344,-0.17090511348099535)(1568990392,-0.36842590034078615)(1569028275,0.08612483568287825)(1569053865,0.07178917141401563)(1569093933,-0.21206952192153794)(1569116050,0.10839686529610938)(1569155846,0.26751893939393834)(1569170656,-0.04574785707406283)(1569210562,-0.019262255610128114)(1569250503,-0.6031564392313863)(1569272749,0.2646026015134263)(1569310333,-0.04027183488548326)(1569332558,0.17775258900510013)(1569337393,1.0602589376098936)(1569350743,11.421212121212122)(1569351842,1.6599190283400758)(1569352056,0.08083832335328796)(1569352938,3.0479041916167686)(1569353942,9.397543380775984)(1569354597,2.0634301683238987)(1569355294,2.527607361963193)(1569356388,1.2957694210786732)(1569517465,-0.31112507856694194)(1569536091,-0.20041297218509904)(1569576135,-0.4356971153846119)(1569598900,-0.7445309148844925)(1569600744,0.08943089638816808)(1569616787,0.04354873954764504)(1569619870,-0.1514285714285636)(1569659584,-0.26309768931595057)(1569682701,1.0323000473260795)(1569694747,0.05438516143805751)(1569710222,0.7903055848261296)(1569749987,0.08774495466511009)(1569760067,1.1008565568826087)(1569796403,0.16076230562376106)(1569813329,-0.47443956825999956)(1569837128,1.4738631036099479)(1569855282,-0.4182103963174897)(1569888108,0.7901741155594894)(1569899904,0.5582353259985915)(1569910195,0.0798458149779792)(1569942946,-0.04511871862839801)(1569982704,0.11038152383108411)(1570022631,-0.2061797435462967)(1570057917,-0.22128789555210077)(1570088910,-0.3528083545018346)(1570112805,1.5898671682144192)(1570152553,-0.07505340338317386)(1570192242,-0.054766000620498446)(1570207697,0.2611772635362859)(1570235604,0.06581959706960228)(1570275317,0.0057227881423777644)(1570315076,0.10206974766090549)(1570351748,-0.0607076780758662)(1570387271,0.1215174866627223)(1570419720,0.008704735376053145)(1570446462,0.28771649954420886)(1570466809,0.24845067277091906)(1570498888,0.2543902839323833)(1570537141,-0.06404187781922407)(1570576846,-0.3517031293270669)(1570616303,-0.18457195591987588)(1570629947,0.4180779000846698)(1570639053,0.7580084107782459)(1570678828,-0.09038322487346935)(1570699101,-0.12684989429174456)(1570722169,0.015567432930310382)(1570761893,-0.08621140080463559)(1570769194,0.21150254804691526)(1570771176,0.28245576636111763)(1570793211,-0.1625928133976386)(1570818990,-0.0693365875305081)(1570845996,0.31376186838372644)(1570885689,0.11082946681238791)(1570906964,0.3455056179775332)(1570929673,0.6887052341597797)(13-Oct-2019,0.1525553012967207)(1570997954,0.2203380375969107)(1571030988,-0.032713592497684026)(1571070818,0.1730103806228361)(1571071069,0.33962264150943156)(1571110824,0.20210185933710587)(1571150653,0.8991615180935544)(1571173014,0.5498204667863497)(1571212763,-0.07634709749817431)(1571229123,0.28034682080925644)(1571268852,-0.06488442609623027)(1571308594,-0.16914749661705647)(1571348353,-0.21821685654368267)(1571385991,1.091613357591416)(1571388745,0.30017508962947087)(1571390488,-0.11327330816148311)(1571430211,-0.3383609565865707)(1571470051,-0.1008645533141276)(1571509673,-0.09841380108835007)(1571549427,-0.36455902939804014)(1571589110,-0.07447296058661518)(1571628908,-0.2368045649072708)(1571668651,-0.44428578096942795)(1571672242,-0.33555105582874406)(1571712032,-0.2398355413430881)(1571751857,-0.2992978013123116)(1571791546,-0.4071187623589558)(1571801999,-0.46037190828668617)(1571835041,2.219663532271476)(1571846707,-0.0293714509496873)(1571846983,-0.7694733522548084)(1571853910,0.012454851164517257)(1571893633,-0.04964627032393204)(1571933380,-0.02803226790941408)(1571973192,-0.22211253701876457)(1572000956,-0.1541717049576756)(1572018647,3.3360888049125985)(1572020516,0.7923619666255974)(1572023750,0.3073287177712652)(1572024979,0.4845124068784009)(1572049269,0.3039763391389957)(1572050765,0.8120211503183314)(1572053196,0.25467338794371647)(1572054515,1.0739299610894906)(1572055930,-0.4977992035212833)(1572060794,0.5656350053361805)(1572078071,0.4795640326975452)(1572080802,0.9139694784504554)(1572113578,0.7010943912448642)(1572133313,0.2892977267537584)(1572173068,-0.06032686190633632)(1572188708,1.4236622484045083)(1572228405,-0.1959415933004129)(1572245343,-0.10716052096499049)(1572263328,0.02964959568733521)(1572282521,-0.19816150162381532)(1572297044,0.18417203835110502)(1572336742,-0.14732010159222278)(1572376439,-0.09335822886102052)(1572379762,0.1358979719841205)(1572409751,0.5708619210977689)(1572431542,0.11234723516195128)(1572471250,-0.041168075529705264)(1572511057,-0.1669037977454344)(1572516378,0.19353752945136254)(1572523643,1.5467049660277363)(1572563364,-0.48767123287670483)(1572602969,-0.3237844363955677)(1572642685,-0.11644280762563637)(1572682344,-0.27527936767511335)(1572722025,-0.2167316861725215)(1572761704,-0.28515561349193724)(1572801383,0.113573407202223)(1572841018,-0.21201608018062168)(1572869227,-0.14038118892069504)(1572898932,0.964278438568557)(1572935830,0.013509862199393279)(1572964885,0.3061332207326001)(1573004546,-0.3014437569411355)(1573018244,-0.05444081505678343)(1573057884,-0.05275931201856828)(1573097520,0.05969872941785704)(1573121441,-0.2235991379310302)(1573161122,0.4675675675675725)(1573200933,0.11451006052675063)(1573240627,-0.12839542160054312)(1573280174,0.04859086491739737)(1573319831,0.12052053540078109)(1573359507,0.0815749401783803)(1573364361,0.15459246228476572)(1573404080,-0.3123359580052487)(1573443743,-0.39782906523342576)(1573465846,-0.218761071294581)(1573505527,-0.2607526881720504)(1573545224,-0.15037593984962466)(1573584948,-0.14280325483644252)(1573624660,-0.17545924307160712)(1573664372,-0.5156283223474372)(1573704106,-0.26101315719383195)(1573743756,0.42864894194248077)(1573783563,-0.1565510569304969)(1573823243,-0.1275787187839225)(1573828372,0.124230617200293)(1573868079,-0.13854253255749516)(1573907763,-0.14853119155023117)(1573947433,-0.298025920052505)(1573987425,-0.3557076137721151)(1574027174,-0.41475895502289806)(1574066889,-0.3560169583650403)(1574099890,-0.24439013552543754)(1574102017,-0.19658119658119594)(1574142027,-0.1184566787003655)(1574170781,-0.6329476457784501)(1574210468,-0.35781223377065685)(1574250138,-0.3984517304189532)(1574289858,-0.35911759676223876)(1574326221,-0.07879530730170975)(1574335310,0.19658068743669746)(1574349022,-0.4143302180685309)(1574388646,-0.5464145383104042)(1574404111,0.7074873096446759)(1574405595,0.7096105242693272)(1574409952,0.12275731822473603)(1574413452,1.0695174584635185)(1574414561,-2.2281525303839005)(1574415267,-0.05465886438169863)(1574417087,0.3716103113491844)(1574419519,-0.7253253796095591)(1574420737,0.4873949579831895)(1574429980,1.3640149937526054)(1574431944,-1.6720642072655592)(1574432365,1.07716136299634)(1574435402,0.5008194802324595)(1574439851,1.6911165444172644)(1574450717,1.2686319973501297)(1574463847,0.3190488984416942)(1574503499,0.1313927632908788)(1574520514,0.2843163184342623)(1574560170,-0.31010820797044)(1574599827,-0.533333333333341)(1574607093,0.11716057891110677)(1574612410,-0.09830080044936551)(1574615298,-0.08620095165850632)(1574638297,-0.6133894146512443)(1574640418,-0.20478551411941986)(1574644198,0.4168138466972624)(1574645923,0.010828761189710047)(1574654652,-0.35716915825906564)(1574660230,-1.0368318610570588)(1574664668,-0.6028082040726259)(1574677090,-0.5104608526853174)(1574679635,-0.3685080589612871)(1574681678,-0.44219549616491455)(1574684703,-1.1273841961852868)(1574687132,0.13227713917707418)(1574714079,-0.08567511994516792)(1574740126,-0.2614641995172877)(1574766522,0.06434872768791455)(1574802899,-0.020189783969312293)(1574826778,0.19874644962239807)(1574846861,-0.03520878811350112)(1574854721,-0.5395283758935897)(1574856486,0.2791417232797609)(1574873526,1.4824619457313097)(1574913216,0.08851298190400661)(1574952893,-0.08583124257229331)(1574965946,0.11993517017828349)(1574980900,0.2923199574807319)(1575020047,-0.15180878552972454)(1575059625,-0.5083327971172975)(1575099271,-0.5564132252669555)(1575123668,-0.03960918933192651)(1575163165,0.38697085941179665)(1575202888,-0.5381769256643197)(1575208021,-0.5211081794195198)(1575247752,-0.38831729173581675)(1575287464,-0.584180695316731)(1575327139,-0.5092191972309036)(1575367017,1.082117663173764)(1575406591,-0.4829123328380409)(1575420271,-0.5779153766769889)(1575459952,-0.43041606886656786)(1575466076,0.16563970052342145)(1575492840,0.25701186720683605)(1575515278,-0.4213289128332737)(1575547655,-0.7918323337151985)(1575587641,-0.6030858188448347)(1575627485,-0.44685172647257726)(1575667097,-0.47673403612435905)(1575706827,-0.44442959299605167)(1575746559,-0.4273504273504212)(1575786365,-0.41202296521446374)(1575818017,-0.029757968522673914)(1575857562,-0.5106778087279548)(1575897282,-0.46066149665274286)(1575923644,-0.17657045840406851)(1575963507,-0.7711038961039061)(1576003353,-0.6191524490919136)(1576043031,-0.27138440398489194)(1576082728,-0.34155862261258124)(1576116058,-0.368794326241142)(1576145144,0.1914241960183807)(1576185135,-0.17167971432495538)(1576224992,-0.6916523419150525)(1576264874,-0.26194251051216344)(1576304506,-0.4383845357266075)(1576339560,-0.22614840989398813)(1576379312,-0.29338989042063773)(1576418904,-0.5938657164815163)(1576458659,-0.4244124868467332)(1576498372,-0.4451038575667624)(1576521114,1.5407669253823066)(1576560777,-0.5290605396417418)(1576592647,-0.3565891472868279)(1576611128,1.7189653774426372)(1576612311,-0.41332360807197105)(1576652020,0.4076422630321917)(1576674731,-0.17389091525998668)(1576677087,-0.34739454094292943)(1576678040,-0.25254582484725235)(1576682588,-1.1299212598425215)(1576688053,-0.2177971375233363)(1576701644,0.7377805102981924)(1576713824,0.1907968574635207)(1576717305,2.939329722941688)(1576717852,0.3639067146658346)(1576757493,-0.16192733017377434)(1576797269,-0.4919953143303472)(1576837169,-0.5412189191309105)(1576876727,-0.38837967997514367)(1576916472,-0.32144257154056965)(1576956429,-0.20810428773362696)(1576996430,-0.32551572672365836)(1577002126,0.5221629148294136)(1577041588,0.2884469409442807)(1577081398,0.1514463122822873)(1577121243,2.2130765646839525)(1577122860,-0.413051962761007)(1577138931,-0.7738235525178722)(1577178632,-0.35419585863304726)(1577218280,-0.21878418502891162)(1577256352,-0.39467389571041667)(1577295880,-0.5064895310605158)(1577335580,-0.056175266832511984)(1577375245,-0.31476225217962395)(1577379039,0.17541124191158827)(1577389104,1.4526528392760076)(1577391850,-0.16026893909780182)(1577399404,0.16826923076923717)(1577439143,-0.5687279718039153)(1577479125,-0.5473584007615403)(1577513218,-0.4745604481095264)(1577552719,-0.6642324425108794)(1577592564,-0.3780792017461798)(1577624477,-0.022928767960869106)(1577642925,-0.08608428774609558)(1577651321,0.6003683241252286)(1577654176,0.1536270983213523)(1577693795,-0.21090801450454866)(1577711063,-0.2686341278849929)(1577750718,-0.48406769324593635)(1577790402,-0.24029127476757348)(1577813719,-0.14310024752475423)(1577853398,-0.34495975469527684)(1577893041,-0.3861588551525637)(1577931895,-0.4232913237438822)(1577971480,0.11591067150916133)(1577984695,-0.22199534620264963)(1578024175,-0.5856918238993747)(1578027490,-0.5123266563944687)(1578041171,0.5348607844624719)(1578080815,-0.38130841121494646)(1578120472,-0.38392109029732147)(1578160152,-0.13362036968302785)(1578199919,-0.24237972824091994)(1578239494,-0.21487362517298236)(1578279165,0.18036216723180146)(1578307923,0.20152736529488405)(1578347613,0.4332524379983301)(1578387276,0.02448751136919932)(1578411195,0.36200716845877806)(1578419687,0.19279304542905615)(1578444892,0.3290601220264549)(1578469358,-0.1986339559520467)(1578501678,0.9501704504243144)(1578541264,0.22907867420716815)(1578580866,0.23584905660376534)(1578620526,0.13530315219776368)(1578660214,-0.06840930366529767)(1578670115,0.5875690216621922)(1578705640,0.6347114317425028)(1578745335,0.32707322219877855)(1578761452,1.095852406713819)(1578780528,-0.0701311452415978)(1578810139,0.4961008760519239)(1578849852,1.1678170536149919)(1578889431,-0.27522296544036384)(1578929144,-0.06998390370214454)(1578963038,0.44104472469160383)(1578974575,0.396239086635328)(1579005114,1.2681760839253677)(1579012063,1.3191929643042037)(1579021567,1.73424985810683)(1579024528,1.1859524393233651)(1579036069,-0.1666769553676216)(1579040036,0.4615851806862988)(1579049529,1.8663870581186224)(1579050710,0.06614154290180099)(1579060701,1.734464686798104)(1579065221,0.012549413314916113)(1579070117,0.20690715413246608)(1579084391,0.4532817599419799)(1579103224,-0.009259259259250838)(1579120849,-0.006043756799238079)(1579137885,2.021478205938085)(1579176800,0.45099970671600803)(1579181020,0.4323483670295447)(1579208020,1.3991389913899175)(1579238546,1.3214800576645946)(1579248842,0.7429942081553745)(1579263369,0.826001077392707)(1579286743,0.4288715135955267)(1579293989,0.14143233330966704)(1579300976,0.7022060974896233)(1579322765,0.15212074211059803)(1579353624,0.8918128654970794)(1579356959,0.4623588812616995)(1579365422,0.9070822188626598)(1579395792,0.7365068532104803)(1579432051,-0.3603876438522101)(1579471723,1.843022189620384)(1579511418,0.3244980894037706)(1579525312,0.49363551692020335)(1579531377,-0.021150592216580003)(1579560522,0.9530353728489476)(1579567455,-0.018124697921701988)(1579607151,0.09514950510169533)(1579647079,0.13016211099278122)(1579686780,0.19030627415997217)(1579726465,0.01789655789536547)(1579745531,-0.4377964246625312)(1579785227,-0.02783103469601552)(1579824873,0.09867406722170619)(1579834658,-0.372521783053418)(1579870633,0.44291952588894534)(1579910349,0.2160493827160459)(1579912616,0.034658768668477426)(1579952140,-0.07538635506973523)(1579991173,0.4051713472720531)(1580031017,-0.26822049574546936)(1580058730,-0.23208149978901135)(1580084782,0.31735674457230784)(1580114808,0.11929735441687389)(1580128727,-0.14478194066895436)(1580168437,0.11737681602351602)(1580208192,-0.029120559114725074)(1580247756,0.3280687492741829)(1580256900,0.0738049278982763)(1580296610,0.1622267759562822)(1580336235,-0.14203738423953186)(1580343227,0.4200945212673011)(1580371021,-0.02210073119644974)(1580402054,0.8671313541871456)(1580405188,0.7669484409113836)(1580416257,0.10892059688486473)(1580455911,-0.4716722426369844)(1580474750,0.12986279713172025)(1580508910,-0.18199867637325395)(1580548613,-0.5272437108403782)(1580588298,-0.18505528485000608)(1580627031,0.06437077566784924)(1580638582,0.2809136256235364)(1580678325,-0.2105755732335055)(1580688298,-0.33264143913992233)(1580690762,-0.2740083507306919)(1580693774,1.196283994187257)(1580695326,0.036786351058382044)(1580735006,-0.13175924949931486)(1580774694,0.08677816345851502)(1580792575,-0.268211565282695)(1580832259,0.11966175610274654)(1580872169,-0.3148148148148142)(1580898566,-0.09837932998498303)(1580903694,0.0380151046682635)(1580925286,0.06792759192124345)(1580938886,-0.10176883935062175)(1580948886,0.06676888075572031)(1580967402,0.2252361346573037)(1580991065,0.17740562021004827)(1580994665,0.7379283340711634)(1580997096,1.9666211204372446)(1580999036,0.35957275063275057)(1581038263,0.4734326162897597)(1581074028,0.4662162162162147)(1581077804,0.06209751609935184)(1581086591,0.8310688405797009)(1581126145,0.4204545454545506)(1581130765,1.6242063423131625)(1581140350,0.47285235283472976)(1581151872,0.9354766688993075)(1581191515,0.2360381223835402)(1581231259,0.2851502522483026)(1581270876,0.6444897236002891)(1581310519,0.47844750491862886)(1581326020,1.5987968533086594)(1581347676,0.3373849316292767)(1581381391,0.14794246176255854)(1581421094,0.17399557102182442)(1581434699,2.246124644099968)(1581437133,5.4661725493740665)(1581445292,0.8728548482542894)(1581468320,0.5671310565898144)(1581492264,-0.3100898465452815)(1581493477,1.7478771526069363)(1581499293,0.430827188201342)(1581503090,0.3886315458899194)(1581526246,2.251147949256739)(1581539302,0.5281096670287158)(1581541752,1.4623006372241962)(1581543841,-0.46049169235394555)(1581545032,1.3566036325584856)(1581551096,0.4721216634378761)(1581552598,0.6213429723067656)(1581581932,-0.0019459038723469361)(1581583684,0.9559557293279243)(1581598644,0.16420974062324978)(1581601115,4.281144147534814)(1581602583,2.4324736180425885)(1581628929,0.740980608785094)(1581642857,0.8459067821930035)(1581660174,0.4072467077719392)(1581675575,0.6020503261882606)(1581697698,0.9379562043795595)(1581703861,0.7798867561696512)(1581725542,0.7407666235717546)(1581731640,1.2441567781373533)(1581771297,0.09030384588143475)(1581782496,0.4731803566208769)(1581785101,0.2335480468602658)(1581812001,-0.4450753942370288)(1581813728,0.3309880466031169)(1581820424,0.39261631772642924)(1581855126,0.689185095425626)(1581866754,1.0778210116731448)(1581870249,1.426736766063333)(1581872122,-0.3143620299979397)(1581873055,1.3115219330252224)(1581877282,0.4589866834764875)(1581882507,0.5604838709677364)(1581892715,0.4195886848948065)(1581895463,0.2869799691833608)(1581901533,0.005882352941171121)(1581910326,0.9190283400809758)(1581913016,-0.12546277252159885)(1581913365,1.2040816326530566)(1581930291,0.5268369974252377)(1581934837,0.8163099541079558)(1581951332,0.5833333333333328)(1581956669,1.0692682926829304)(1581981212,0.3636088175138385)(1581989975,0.776922790974325)(1582017497,0.2281976191381607)(1582038433,1.3914974974948562)(1582042008,0.8619336202576038)(1582044179,1.3655913978494632)(1582083855,0.3501125361723273)(1582123508,0.20384078961484575)(1582145007,0.8723837747731129)(1582149565,2.698313309591833)(1582188503,0.7944268477267946)(1582203532,1.3329794215035333)(1582206806,0.849071244594797)(1582217069,-0.46091083826933327)(1582235836,-0.015456561075983375)(1582275495,0.3968407603856043)(1582287650,0.672226232076941)(1582327305,0.37619569737986486)(1582351743,0.849990296914418)(1582391209,0.5037014424177643)(1582430872,0.306530596987026)(1582449320,0.3008343981643793)(1582488990,0.09489990130265431)(1582503825,0.2312723593394234)(1582512002,0.2974946227090017)(1582551657,0.3399591305963294)(1582567127,2.778749368466044)(1582568010,0.933699489996064)(1582571632,0.12360704369983974)(1582611385,0.8644186589829559)(1582641899,0.06902263942573612)(1582649505,0.7418699186991824)(1582669776,0.5708005978390998)(1582675399,0.17101673520908323)(1582680685,0.07075962539021331)(1582706346,-1.0076573544261234)(1582720664,0.24793732811067543)(1582724887,0.9862907731316413)(1582727611,-0.4399653229302065)(1582733408,2.1802524262997203)(1582735884,1.3865740740740762)(1582740413,1.2855665932485338)(1582743070,0.599562363238514)(1582753975,0.5568278773182491)(1582762751,0.12111517367458242)(1582766124,-0.07828067179048868)(1582766772,0.20983912333878157)(1582770029,0.7789600830210309)(1582774349,0.08121403378504333)(1582780925,0.5042438623710953)(1582787951,0.5148664913297379)(1582792799,1.232348039645646)(1582797260,0.5508474576271248)(1582805582,0.22380600582329596)(1582820941,0.40363698164513456)(1582838450,1.0297783025055707)(1582839794,-0.04207822119856441)(1582849980,0.5647999304861674)(1582869906,-0.13254981663942533)(1582883134,-0.09969637920877276)(1582892341,0.9028805915863173)(1582895390,-0.12420957542909018)(1582904138,0.5751482455749345)(1582911747,0.049800796812755184)(1582921125,0.5006675567423231)(1582936556,0.34018027387762034)(1582967694,0.36281580461042506)(1582985561,0.11711184180893625)(1583024651,0.44797487646053613)(1583027431,-0.02926477871326196)(1583064230,0.8338138111500402)(1583067249,0.5444975823274663)(1583080722,0.5957644868512921)(1583117798,0.15372095126141758)(1583154727,-0.21167754454047882)(1583166604,-0.14243169752686094)(1583206358,-0.27079722703639514)(1583246017,0.6452761336834091)(1583253468,0.1493176410047881)(1583284005,-0.15707964601769459)(1583323647,-0.06266786034020357)(1583363298,-0.21381798743820135)(1583387249,-0.054630479437087535)(1583411172,0.21333591158485282)(1583449279,0.14456564594558377)(1583472872,0.16813091936380678)(1583492465,-0.15448649154539992)(1583532147,0.19944322100802686)(1583571791,-0.025222485795386485)(1583598164,1.1735664279065912)(1583600685,0.5862197085414754)(1583604271,0.6158518581009862)(1583626941,0.13721538527507104)(1583649373,-0.1117538785169583)(1583665730,0.43159257660768235)(1583671456,1.128086693906552)(1583678118,0.31275312753127227)(1583680845,0.800498292885478)(1583682168,-0.8488259445495241)(1583684481,2.508066881783512)(1583685266,0.4455205811137954)(1583686667,0.8647239990523519)(1583689995,1.1581302139162108)(1583694810,0.016472138554215265)(1583704500,-1.0128869656189052)(1583710883,3.8686145436608963)(1583711788,-0.524501723362811)(1583712681,1.5144732915547534)(1583714192,0.042728597999285946)(1583715163,0.9226190476190544)(1583726919,1.0162189559047112)(1583732412,-0.4352721473389113)(1583741751,0.328550031405521)(1583752127,-0.4313978281350603)(1583766895,0.35916206966544767)(1583768184,-0.04966021955044374)(1583771087,-1.1118378024852886)(1583776203,-0.5194335331817219)(1583781541,-0.24385287543181758)(1583798257,-0.580275569163915)(1583837857,-0.46253242621506196)(1583855005,0.9806902843241612)(1583873015,0.15254404094085341)(1583905620,-0.09789648074702204)(1583937994,0.06449948400412797)(1583946837,0.08492569002122961)(1583949203,0.20733304233958721)(1583951993,-0.03467591357695265)(1583957070,0.2645918474274313)(1583971589,0.586661177439283)(1583977049,0.042129654010223026)(1583978283,0.3425029901054667)(1583986437,-0.4781647318960802)(1583995422,0.054695146525418195)(1583997946,-0.2648736756316291)(1584006110,-0.32994471196718794)(1584008848,14.905700063100324)(1584009202,12.125779990184405)(1584009889,14.751048840338798)(1584010468,11.757206658546488)(1584010786,9.386926512383274)(1584011489,8.191176470588225)(1584011868,3.558823529411767)(1584013285,3.938925396211828)(1584014528,2.840740740740747)(1584017631,-0.9433962264150917)(1584018349,1.6188238748990411)(1584019112,0.9941172090252498)(1584020020,3.137731118771553)(1584020654,0.0)(1584021538,-1.3541666666666614)(1584022968,-0.3137622619734376)(1584023959,2.4311531841652427)(1584025785,-0.7748893015283588)(1584033437,0.18231540565177118)(1584038267,1.0244115082824943)(1584044594,4.7898187427689995)(1584045221,1.1531045121480945)(1584046711,1.1059190031152548)(1584048255,-1.5491074939057945)(1584050036,-1.6883116883116944)(1584050956,1.960935690573606)(1584052177,0.568314519268212)(1584053812,5.698365236567119)(1584054591,12.434196279161323)(1584055212,8.737080421301304)(1584055539,10.373305327477572)(1584056143,2.472789765132713)(1584057357,0.32027818448022904)(1584059837,2.5759516837481677)(1584060121,2.5032753134942887)(1584060443,-1.1276436458918193)(1584061392,-1.305936073059367)(1584064074,7.715860379669322)(1584064775,8.969509587869615)(1584065075,6.3930094617855735)(1584065627,3.93477727465369)(1584066545,-2.4162495186753863)(1584066987,6.300539083557953)(1584067480,4.359216629445115)(1584068140,-0.10310164103445704)(1584069375,2.144355853965583)(1584069720,9.697859840537143)(1584070291,11.077588261135263)(1584070652,11.828436942054852)(1584071275,4.865281610128229)(1584072804,6.5422146796775635)(1584074026,7.080572076134195)(1584074362,7.194444444444441)(1584075538,1.2327904256276474)(1584075870,6.748852695041843)(1584076299,2.288100208768263)(1584077749,-0.6066222933692804)(1584079536,-0.9752534799793702)(1584080170,1.4746659944542435)(1584082782,0.10873942811114852)(1584085453,-0.31766718253645077)(1584085915,2.398794493768842)(1584092569,2.5102498646244107)(1584106828,4.964055996973138)(1584111458,4.89086499595796)(1584114063,2.4985026097373164)(1584117412,2.536377522308868)(1584123885,2.777628725627041)(1584128930,2.916362456396527)(1584135896,3.8932190179267154)(1584175520,0.333516440398648)(1584215224,0.699218750000008)(1584227602,0.24257873530137464)(1584267287,-1.4743900468573297)(1584274845,1.2439965357058487)(1584303423,-0.37526513297437897)(1584308904,-0.14399128268991462)(1584316984,0.7465162574651555)(1584338572,3.3318223028105143)(1584344209,-0.16001506024096548)(1584369050,0.5687925474740283)(1584409309,2.374784110535406)(1584448788,0.730652831820146)(1584488652,1.6466036113499622)(1584517734,0.7672290021536289)(1584557658,0.07366322904930561)(1584597349,0.012739935450994198)(1584611897,0.5822887181560847)(1584634310,1.026012663055915)(1584640105,1.3778811895586491)(1584679747,0.06954612005856432)(1584692988,1.3136119155978492)(1584710600,0.0468468468468452)(1584730640,0.9499004136663162)(1584736085,7.595382623983246)(1584741815,1.6379047037263148)(1584781485,1.4059482425647136)(1584821153,0.811343645738545)(1584861037,0.6106642835865305)(1584878687,0.8416581452056896)(1584918350,0.17142857142856632)(1584958151,0.1797826264607329)(1584965900,2.9640389447236117)(1585005559,1.117339312406559)(1585039541,2.1077199281867163)(1585066118,-0.011112757445537382)(1585105931,0.30652459494963324)(1585145471,0.42350843301879276)(1585185141,0.7822829440282255)(1585224806,0.4141481978956845)(1585264445,0.09642925677309273)(27-Mar-2020,-0.007364854912351528)
};
\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/baseline-bitfinex-synthetix.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    % xlabel={Timestamp},
    symbolic x coords={14-Mar-2020, 1584167287, 1584170283, 1584173282, 1584176279, 1584179282, 1584182275, 1584185092, 1584185210, 1584185686, 1584185805, 1584185931, 1584186038, 1584186281, 1584186394, 1584186765, 1584186878, 1584186989, 1584187243, 1584187393, 1584187488, 1584187711, 1584187865, 1584188208, 1584188449, 1584188567, 1584188685, 1584189139, 1584189304, 1584189397, 1584189756, 1584190018, 1584190261, 1584190488, 1584190722, 1584190870, 1584190950, 1584191807, 1584192509, 1584192646, 1584192996, 1584193120, 1584193718, 1584194055, 1584194192, 1584194308, 1584194443, 1584194797, 1584194923, 1584195078, 1584195632, 1584195901, 1584196237, 1584196472, 1584196951, 1584197085, 1584197428, 1584197907, 1584198056, 1584198524, 1584199003, 1584199115, 1584199256, 1584199838, 1584199960, 1584200091, 1584200307, 1584200569, 1584200713, 1584200763, 1584201143, 1584201290, 1584201649, 1584201902, 1584202016, 1584202245, 1584202369, 1584202446, 1584202593, 1584202721, 1584202846, 1584203039, 1584203216, 1584203319, 1584203436, 1584203685, 1584203928, 1584204127, 1584204273, 1584204622, 1584204892, 1584205368, 1584205608, 1584205838, 1584206056, 1584206545, 1584206808, 1584207401, 1584207518, 1584207609, 1584207998, 1584208464, 1584208586, 1584208717, 1584209217, 1584209326, 1584209416, 1584209802, 1584209911, 1584210050, 1584210294, 1584210520, 1584210637, 1584210882, 1584211080, 1584211351, 1584211464, 1584211727, 1584212441, 1584212682, 1584213045, 1584213236, 1584213527, 1584214228, 1584215904, 1584216047, 1584216253, 1584216648, 1584217239, 1584217619, 1584217836, 1584218192, 1584218438, 1584218563, 1584218669, 1584218799, 1584219159, 1584219432, 1584219550, 1584219643, 1584219888, 1584220115, 1584220334, 1584220854, 1584221443, 1584222043, 1584222274, 1584222623, 1584222742, 1584222872, 1584223368, 1584223704, 1584223844, 1584224207, 1584224330, 1584224541, 1584224675, 1584224795, 1584224912, 1584225048, 1584225135, 1584225277, 1584225773, 1584226122, 1584226379, 1584226867, 1584226917, 1584227075, 1584227204, 1584227430, 1584227564, 1584227695, 1584227813, 1584228042, 1584228412, 1584228521, 1584229016, 1584229117, 1584229255, 1584229488, 1584229607, 1584229951, 1584230092, 1584230212, 1584230328, 1584230444, 1584230555, 1584230691, 1584230803, 1584231038, 1584231407, 1584231663, 1584231872, 1584231991, 1584232241, 1584232375, 1584232484, 1584232609, 1584232790, 1584232847, 1584232968, 1584233213, 1584233322, 1584233456, 1584233551, 1584233692, 1584233810, 1584233935, 1584234047, 1584234166, 1584234289, 1584234883, 1584235006, 1584235126, 1584235246, 1584235352, 1584236087, 1584236441, 1584236564, 1584237314, 1584237409, 1584237819, 1584238240, 1584238485, 1584238605, 1584238871, 1584239572, 1584239670, 1584239820, 1584240164, 1584240664, 1584240779, 1584241470, 1584243047, 1584243281, 1584244001, 1584244356, 1584244524, 1584244977, 1584246289, 1584246886, 1584247241, 1584247579, 1584247928, 1584249394, 1584250239, 1584251195, 1584252405, 1584252527, 1584253095, 1584253983, 1584254086, 1584254445, 1584254808, 1584255394, 1584255763, 1584255857, 1584256144, 1584256709, 1584257906, 1584258042, 1584258287, 1584259719, 1584259811, 1584260448, 1584261742, 1584261879, 1584262244, 1584262493, 1584263074, 1584263758, 1584263930, 1584264520, 1584265010, 1584265357, 1584265622, 1584265727, 1584266657, 1584266924, 1584267099, 1584267287, 1584267390, 1584267515, 1584267641, 1584267766, 1584267873, 1584268018, 1584268248, 1584268356, 1584268487, 1584268847, 1584268956, 1584269092, 1584269333, 1584269452, 1584269796, 1584269913, 1584270041, 1584270182, 1584270422, 1584270514, 1584270755, 1584271381, 1584271697, 1584273700, 1584273723, 1584273875, 1584274446, 1584274596, 1584274709, 1584274841, 1584275187, 1584275346, 1584275534, 1584275691, 1584276049, 1584276532, 1584276891, 1584277008, 1584277364, 1584277591, 1584278063, 1584278429, 1584278810, 1584278909, 1584279170, 1584280253, 1584280381, 1584281086, 1584281448, 1584281692, 1584282054, 1584282153, 1584282999, 1584283045, 1584283720, 1584284315, 1584284677, 1584284806, 1584285401, 1584285763, 1584286003, 1584286230, 1584286604, 1584286850, 1584287453, 1584287905, 1584288172, 1584288415, 1584289007, 1584289730, 1584290327, 1584290454, 1584291527, 1584292030, 1584292360, 1584292715, 1584293200, 1584293409, 1584293806, 1584294286, 1584294806, 1584295242, 1584296564, 1584296688, 1584297395, 1584297730, 1584298211, 1584298578, 1584299326, 1584299555, 1584299805, 1584299956, 1584300023, 1584300749, 1584301002, 1584301321, 1584301481, 1584302174, 1584302328, 1584302916, 1584303163, 1584303288, 1584303753, 1584304026, 1584304130, 1584304363, 1584304482, 1584304826, 1584305408, 1584305532, 1584305662, 1584306158, 1584306319, 1584306402, 1584306561, 1584306649, 1584306768, 1584307001, 1584307127, 1584307258, 1584307360, 1584307487, 1584307593, 1584307776, 1584307844, 1584307943, 1584308083, 1584308194, 1584308295, 1584308423, 1584308559, 1584308648, 1584308801, 1584308929, 1584309274, 1584309409, 1584309500, 1584309636, 1584309770, 1584309897, 1584309994, 1584310122, 1584310246, 1584310362, 1584310490, 1584310637, 1584310683, 1584310847, 1584311088, 1584311216, 1584311320, 1584311437, 1584311565, 1584311688, 1584311792, 1584311934, 1584312045, 1584312283, 1584312398, 1584312501, 1584312620, 1584312776, 1584312879, 1584313347, 1584313596, 1584313850, 1584314059, 1584314211, 1584314313, 1584314569, 1584314952, 1584315157, 1584315515, 1584315767, 1584316326, 1584316614, 1584316944, 1584317214, 1584317451, 1584317571, 1584317674, 1584317939, 1584318033, 1584318167, 1584318409, 1584319259, 1584319367, 1584319963, 1584320331, 1584320455, 1584320557, 1584320664, 1584321147, 1584321399, 1584321517, 1584322230, 1584322859, 1584323195, 1584324170, 1584324383, 1584324522, 1584324797, 1584324850, 1584325003, 1584325963, 1584326328, 1584326682, 1584327528, 1584327998, 1584328930, 1584330165, 1584330652, 1584330765, 1584331491, 1584331722, 1584331978, 1584332297, 1584332426, 1584332679, 1584333043, 1584333309, 1584334591, 1584335566, 1584335684, 1584336166, 1584336499, 1584336633, 1584336884, 1584336979, 1584337727, 1584337867, 1584338134, 1584338178, 1584338329, 1584338469, 1584338572, 1584338684, 1584338807, 1584338924, 1584339048, 1584339155, 1584339271, 1584339410, 1584339530, 1584339670, 1584340247, 1584340367, 1584340493, 1584340727, 1584340838, 1584340929, 1584341098, 1584341316, 1584341446, 1584341574, 1584341666, 1584341802, 1584342043, 1584342167, 1584342640, 1584342751, 1584343487, 1584343772, 1584343840, 1584344083, 1584344179, 1584344328, 1584344449, 1584344687, 1584344798, 1584344901, 1584345157, 1584345434, 1584345541, 1584345595, 1584345764, 1584345905, 1584346123, 1584346190, 1584346498, 1584346565, 1584346954, 1584347082, 1584347212, 1584347448, 1584347547, 1584347702, 1584347800, 1584347946, 1584348054, 1584348276, 1584348640, 1584348765, 1584348886, 1584349026, 1584349126, 1584349238, 1584349365, 1584349500, 1584349582, 1584349850, 1584349968, 1584350088, 1584350203, 1584350456, 1584350795, 1584350927, 1584351528, 1584351639, 1584351757, 1584351890, 1584352245, 1584352363, 1584352484, 1584352623, 1584352718, 1584352846, 1584352965, 1584353079, 1584353196, 1584353327, 1584353545, 1584353687, 1584354056, 1584354271, 1584354617, 1584354770, 1584355128, 1584355248, 1584355363, 1584355721, 1584355987, 1584356067, 1584356185, 1584356358, 1584356572, 1584356640, 1584356833, 1584356933, 1584357043, 1584357269, 1584357410, 1584357523, 1584357638, 1584357767, 1584357878, 1584358252, 1584358364, 1584358476, 1584358721, 1584358998, 1584359063, 1584359452, 1584359575, 1584359688, 1584359809, 1584360025, 1584360164, 1584360287, 1584360414, 1584360518, 1584360661, 1584360763, 1584360893, 1584361006, 1584361111, 1584361198, 1584361361, 1584361488, 1584361799, 1584361950, 1584362073, 1584362333, 1584362428, 1584362541, 1584362943, 1584363046, 1584363169, 1584363284, 1584363386, 1584363507, 1584363770, 1584364010, 1584364253, 1584364368, 1584364513, 1584364704, 1584365208, 1584365369, 1584365423, 1584365589, 1584365732, 1584365820, 1584365941, 1584366042, 1584366170, 1584366280, 1584366395, 1584366525, 1584366774, 1584366893, 1584367006, 1584367092, 1584367249, 1584367330, 1584367489, 1584367602, 1584367726, 1584367848, 1584368068, 1584368209, 1584368549, 1584368690, 1584368800, 1584368904, 1584369050, 1584369186, 1584369298, 1584369400, 1584369548, 1584369629, 1584369883, 1584369981, 1584370353, 1584370489, 1584370609, 1584370742, 1584371087, 1584371206, 1584371311, 1584371441, 1584371571, 1584371681, 1584371807, 1584371942, 1584372049, 1584372163, 1584372285, 1584372398, 1584372509, 1584372683, 1584372792, 1584373136, 1584373366, 1584373727, 1584374090, 1584374325, 1584374458, 1584374534, 1584374686, 1584374814, 1584374929, 1584375048, 1584375161, 1584375367, 1584375522, 1584375782, 1584375890, 1584375972, 1584376136, 1584376244, 1584376358, 1584376549, 1584376856, 1584376956, 1584377087, 1584377205, 1584377445, 1584377682, 1584377803, 1584377914, 1584378399, 1584378672, 1584378768, 1584378886, 1584379008, 1584379364, 1584379483, 1584379587, 1584379723, 1584379836, 1584379992, 1584380088, 1584380197, 1584380424, 1584380561, 1584380682, 1584381050, 1584381153, 1584381261, 1584381394, 1584381773, 1584382617, 1584382727, 1584383402, 1584383694, 1584383800, 1584384128, 1584384275, 1584384409, 1584384525, 1584384886, 1584385122, 1584385366, 1584385713, 1584385965, 1584386086, 1584386200, 1584386354, 1584386564, 1584386692, 1584387047, 1584387220, 1584387284, 1584387356, 1584387526, 1584387642, 1584387740, 1584387888, 1584388006, 1584388256, 1584388372, 1584388473, 1584388574, 1584388968, 1584389211, 1584389316, 1584389569, 1584389911, 1584390052, 1584390261, 1584390763, 1584390887, 1584391381, 1584391638, 1584391703, 1584391843, 1584392074, 1584392205, 1584392315, 1584392449, 1584392536, 1584392950, 1584393034, 1584393385, 1584393659, 1584393750, 1584393860, 1584394075, 1584394249, 1584394349, 1584394493, 1584394718, 1584394962, 1584395189, 1584395336, 1584395555, 1584396150, 1584396351, 1584396510, 1584396642, 1584396772, 1584397132, 1584397449, 1584397717, 1584397845, 1584397954, 1584398327, 1584398561, 1584398665, 1584398811, 1584398916, 1584399526, 1584399770, 1584400122, 1584400243, 1584400616, 1584400716, 1584400858, 1584400976, 1584401314, 1584401554, 1584401687, 1584401925, 1584401989, 1584402170, 1584402260, 1584402405, 1584402524, 1584402895, 1584403231, 1584403338, 1584403596, 1584403726, 1584404198, 1584404328, 1584404447, 1584404567, 1584404808, 1584405402, 1584405502, 1584405703, 1584406131, 1584406345, 1584406600, 1584406840, 1584406966, 1584407089, 1584407201, 1584407316, 1584407441, 1584407585, 1584407708, 1584407799, 1584407927, 1584408035, 1584408280, 1584408412, 1584408513, 1584408649, 1584408777, 1584408885, 1584409037, 1584409151, 1584409249, 1584409475, 1584409598, 1584409822, 1584409948, 1584410076, 1584410190, 1584410335, 1584410556, 1584410681, 1584410930, 1584411046, 1584411133, 1584411390, 1584411528, 1584411678, 1584411775, 1584412256, 1584412349, 1584412486, 1584412590, 1584412692, 1584412850, 1584412967, 1584413324, 1584413552, 1584413806, 1584413929, 1584414057, 1584414411, 1584414509, 1584414768, 1584415256, 1584415504, 1584415834, 1584415935, 1584416210, 1584416441, 1584416544, 1584416684, 1584416808, 1584416928, 1584417154, 1584417624, 1584418126, 1584418469, 1584418598, 1584418719, 1584418835, 1584418984, 1584419081, 1584419454, 1584419603, 1584419924, 1584420163, 1584420444, 1584421109, 1584421718, 1584421849, 1584422066, 1584422562, 1584422681, 1584422963, 1584423288, 1584423394, 1584423512, 1584423995, 1584424247, 1584424368, 1584424610, 1584424726, 1584424876, 1584424963, 1584425244, 1584425674, 1584426076, 1584426166, 1584426290, 1584426376, 1584426764, 1584427231, 1584427728, 1584428075, 1584428190, 1584428448, 1584428687, 1584429168, 1584429404, 1584429511, 1584429633, 1584429731, 1584430136, 1584430242, 1584430359, 1584430457, 17-Mar-2020, 1584431087, 1584431222, 1584431326, 1584431445, 1584431571, 1584431688, 1584431797, 1584431883, 1584432875, 1584433359, 1584433500, 1584433577, 1584433729, 1584433848, 1584434093, 1584434806, 1584435167, 1584435650, 1584436260, 1584436478, 1584436969, 1584437209, 1584437550, 1584437689, 1584437926, 1584438046, 1584438161, 1584438278, 1584438510, 1584438878, 1584439362, 1584439498, 1584439592, 1584439849, 1584439965, 1584440099, 1584440313, 1584440795, 1584441035, 1584441167, 1584441419, 1584441529, 1584441625, 1584442267, 1584442369, 1584442705, 1584442838, 1584443034, 1584443312, 1584443925, 1584444213, 1584444765, 1584444879, 1584445247, 1584445723, 1584445968, 1584446085, 1584446306, 1584446564, 1584446944, 1584447146, 1584447285, 1584447523, 1584447771, 1584448366, 1584448481, 1584449086, 1584449561, 1584449795, 1584449914, 1584450025, 1584450648, 1584451496, 1584451598, 1584451852, 1584451957, 1584452102, 1584452174, 1584452434, 1584452687, 1584452805, 1584453044, 1584453295, 1584453406, 1584453525, 1584454005, 1584454115, 1584454225, 1584454369, 1584455084, 1584455448, 1584455665, 1584455812, 1584456275, 1584456761, 1584457128, 1584457494, 1584457796, 1584458092, 1584458200, 1584458447, 1584458686, 1584458806, 1584458926, 1584459289, 1584459378, 1584459529, 1584460134, 1584460366, 1584460606, 1584460839, 1584460974, 1584461093, 1584461331, 1584461427, 1584461566, 1584461676, 1584461797, 1584462025, 1584462189, 1584462525, 1584462593, 1584462736, 1584462848, 1584463127, 1584463247, 1584463610, 1584463962, 1584464439, 1584464561, 1584464804, 1584465051, 1584465407, 1584465642, 1584465891, 1584466610, 1584467444, 1584467684, 1584468159, 1584468409, 1584468840, 1584469465, 1584469603, 1584469961, 1584470781, 1584471739, 1584472608, 1584472733, 1584472829, 1584473568, 1584474040, 1584474403, 1584474647, 1584474760, 1584475254, 1584475374, 1584475952, 1584476568, 1584477044, 1584477406, 1584478008, 1584478466, 1584478936, 1584479081, 1584479202, 1584479327, 1584479461, 1584479534, 1584479898, 1584480284, 1584480411, 1584480983, 1584482075, 1584482324, 1584482924, 1584483286, 1584484253, 1584484482, 1584484849, 1584485447, 1584485782, 1584486048, 1584486142, 1584486388, 1584486543, 1584487476, 1584487645, 1584487964, 1584488082, 1584488337, 1584488429, 1584489162, 1584489279, 1584489401, 1584489623, 1584489776, 1584489865, 1584490007, 1584490241, 1584490348, 1584490489, 1584490717, 1584491086, 1584491205, 1584491440, 1584491567, 1584491683, 1584491921, 1584492281, 1584492447, 1584493361, 1584493836, 1584493955, 1584494451, 1584496365, 1584497305, 1584497451, 1584497928, 1584498282, 1584498754, 1584500195, 1584500669, 1584501192, 1584501513, 1584501742, 1584502239, 1584502593, 1584502959, 1584503443, 1584504888, 1584505371, 1584505482, 1584505605, 1584506210, 1584506727, 1584508601, 1584508749, 1584509211, 1584509444, 1584510410, 1584510548, 1584510880, 1584511489, 1584511829, 1584511940, 1584512205, 1584512803, 1584513037, 1584513410, 1584513519, 1584513636, 1584513987, 1584514245, 1584514499, 1584514605, 1584514723, 1584514872, 1584515053, 1584515195, 1584515327, 1584516170, 1584516407, 1584516497, 1584516851, 1584517486, 1584517715, 1584518201, 1584518330, 1584518914, 1584519020, 1584519546, 1584519638, 1584520603, 1584521561, 1584521920, 1584522436, 1584522524, 1584522670, 1584523255, 1584523502, 1584524184, 1584524466, 1584524565, 1584525167, 1584525279, 1584525649, 1584525885, 1584526083, 1584526219, 1584526366, 1584526716, 1584527560, 1584527685, 1584527920, 1584528635, 1584529005, 1584529474, 1584529791, 1584530568, 1584531287, 1584531890, 1584532123, 1584532465, 1584532606, 1584533088, 1584533169, 1584534047, 1584534519, 1584535253, 1584536086, 1584536454, 1584536698, 1584537161, 1584537305, 1584537640, 1584537797, 1584538004, 1584538119, 1584538272, 1584538358, 1584538487, 1584538603, 1584538722, 1584538827, 1584538899, 1584539434, 1584539557, 1584539683, 1584539806, 1584540164, 1584540320, 1584540533, 1584540642, 1584541114, 1584541204, 1584541602, 1584541832, 1584543133, 1584543537, 1584543760, 1584544026, 1584544359, 1584544858, 1584545069, 1584545685, 1584546288, 1584546763, 1584546886, 1584547133, 1584547371, 1584547485, 1584547608, 1584548205, 1584548338, 1584548463, 1584548677, 1584549048, 1584549156, 1584549524, 1584549644, 1584550049, 1584550130, 1584550367, 1584550600, 1584550846, 1584550956, 1584551088, 1584551437, 1584551554, 1584551808, 1584551928, 1584552045, 1584552289, 1584552648, 1584553007, 1584553247, 1584553361, 1584553486, 1584553712, 1584555049, 1584555164, 1584555281, 1584556351, 1584556876, 1584556935, 1584557683, 1584557929, 1584558255, 1584558407, 1584558766, 1584559132, 1584559727, 1584559960, 1584560898, 1584561056, 1584561653, 1584561899, 1584562241, 1584562481, 1584562834, 1584562980, 1584563440, 1584563563, 1584563693, 1584564172, 1584564510, 1584564767, 1584564903, 1584565131, 1584565250, 1584565349, 1584565822, 1584566090, 1584566543, 1584567043, 1584567169, 1584568345, 1584568724, 1584568844, 1584568968, 1584569084, 1584569190, 1584569310, 1584569440, 1584569553, 1584569667, 1584569817, 1584570270, 1584570399, 1584570646, 1584571486, 1584571976, 1584572322, 1584572425, 1584572688, 1584572923, 1584573527, 1584573971, 1584575206, 1584575707, 1584575790, 1584575931, 1584576158, 1584576291, 1584576415, 1584576888, 1584577006, 1584577237, 1584577362, 1584577608, 1584577840, 1584578092, 1584578450, 1584578545, 1584578790, 1584578930, 1584579202, 1584579765, 1584580124, 1584580226, 1584580355, 1584580926, 1584581201, 1584582756, 1584584567, 1584584705, 1584584930, 1584585064, 1584585294, 1584585765, 1584586956, 1584587444, 1584588173, 1584588522, 1584588775, 1584588880, 1584589230, 1584589359, 1584589610, 1584589965, 1584590687, 1584590914, 1584591528, 1584592854, 1584593446, 1584594630, 1584596079, 1584596782, 1584597279, 1584598725, 1584599198, 1584599326, 1584599569, 1584600391, 1584600765, 1584601128, 1584601332, 1584601717, 1584602080, 1584603286, 1584603755, 1584604127, 1584604839, 1584604968, 1584605822, 1584606171, 1584606767, 1584607018, 1584607616, 1584608115, 1584608701, 1584609549, 1584609743, 1584609885, 1584610010, 1584610131, 1584610362, 1584610493, 1584610722, 1584611169, 1584611325, 1584611803, 1584611929, 1584612033, 1584612293, 1584612380, 1584612507, 1584612764, 1584613242, 1584613359, 1584613504, 1584613604, 1584613976, 1584614543, 1584614685, 1584614811, 1584614926, 1584614991, 1584615161, 1584616362, 1584616593, 1584616873, 1584617077, 1584617331, 1584617673, 1584618167, 1584618407, 1584618615, 1584619109, 1584619238, 1584619584, 1584619860, 1584620096, 1584620206, 1584620332, 1584620690, 1584620796, 1584620905, 1584621032, 1584621145, 1584621393, 1584621749, 1584621891, 1584622132, 1584622358, 1584622728, 1584622864, 1584622971, 1584623084, 1584623206, 1584623423, 1584623529, 1584623791, 1584624172, 1584624297, 1584624497, 1584624764, 1584624925, 1584625129, 1584625455, 1584625731, 1584625957, 1584626090, 1584626452, 1584626655, 1584627027, 1584627335, 1584627379, 1584627528, 1584627648, 1584627892, 1584628009, 1584628372, 1584628848, 1584628972, 1584629331, 1584629811, 1584630413, 1584630652, 1584630824, 1584631011, 1584631129, 1584631234, 1584631369, 1584631481, 1584631607, 1584631695, 1584631958, 1584632107, 1584632808, 1584633265, 1584633531, 1584633648, 1584633775, 1584633886, 1584634139, 1584634350, 1584634490, 1584634791, 1584634953, 1584635089, 1584635221, 1584635345, 1584635464, 1584635677, 1584635782, 1584635910, 1584636159, 1584636275, 1584636402, 1584636759, 1584636884, 1584637255, 1584637390, 1584637736, 1584637960, 1584638303, 1584638572, 1584638913, 1584639051, 1584639289, 1584639770, 1584640006, 1584640115, 1584640243, 1584640356, 1584640484, 1584640600, 1584640724, 1584640849, 1584640965, 1584641094, 1584641235, 1584641315, 1584641688, 1584642168, 1584642523, 1584642745, 1584643001, 1584643142, 1584644088, 1584644333, 1584644452, 1584644548, 1584644790, 1584644933, 1584645047, 1584645136, 1584645295, 1584645528, 1584645645, 1584645888, 1584646129, 1584646825, 1584646994, 1584647212, 1584647413, 1584647682, 1584647795, 1584647925, 1584648139, 1584648285, 1584648880, 1584649500, 1584650317, 1584650810, 1584651048, 1584651281, 1584651632, 1584652409, 1584652606, 1584652734, 1584653928, 1584654400, 1584654645, 1584655260, 1584656442, 1584656538, 1584656820, 1584657167, 1584657399, 1584657750, 1584658004, 1584658234, 1584658375, 1584658481, 1584658580, 1584658722, 1584658838, 1584659217, 1584659307, 1584659806, 1584660050, 1584660286, 1584660403, 1584660759, 1584660991, 1584661121, 1584662102, 1584662324, 1584662562, 1584662661, 1584663166, 1584663517, 1584663767, 1584664239, 1584664726, 1584664967, 1584665211, 1584665448, 1584666026, 1584666643, 1584667226, 1584667456, 1584667611, 1584667846, 1584668086, 1584668228, 1584668314, 1584668647, 1584668896, 1584668937, 1584669883, 1584670386, 1584670723, 1584671086, 1584671328, 1584671446, 1584671803, 1584672042, 1584672635, 1584673376, 1584673957, 1584674686, 1584675049, 1584675293, 1584675431, 1584675661, 1584676368, 1584677061, 1584677449, 1584677929, 1584678170, 1584678494, 1584678886, 1584679248, 1584679596, 1584679844, 1584679975, 1584680327, 1584680568, 1584680930, 1584681746, 1584682128, 1584682241, 1584682611, 1584682857, 1584683076, 1584683201, 1584683327, 1584683445, 1584684529, 1584685375, 1584685599, 1584685840, 1584686006, 1584686804, 1584687055, 1584687169, 1584687764, 1584688368, 1584688487, 1584688938, 1584689293, 1584690289, 1584690768, 1584690888, 1584691209, 1584691251, 1584691366, 1584691490, 1584691831, 1584691954, 1584692088, 1584692248, 1584692347, 1584692452, 1584692580, 1584692682, 1584692807, 1584692914, 1584693224, 1584693278, 1584693518, 1584693640, 1584694009, 1584694121, 1584694709, 1584694914, 1584695085, 1584695206, 1584695309, 1584695446, 1584695673, 1584695809, 1584696048, 1584696403, 1584696527, 1584696655, 1584696773, 1584697366, 1584697709, 1584697961, 1584698087, 1584698187, 1584698567, 1584699290, 1584699409, 1584699774, 1584699896, 1584700244, 1584700394, 1584700482, 1584700610, 1584700722, 1584701053, 1584701258, 1584701589, 1584701788, 1584702187, 1584702282, 1584702404, 1584702762, 1584702871, 1584702985, 1584703250, 1584703388, 1584703618, 1584703732, 1584703835, 1584703966, 1584704091, 1584704193, 1584704330, 1584704445, 1584704716, 1584704933, 1584705120, 1584705163, 1584705395, 1584705523, 1584705763, 1584705879, 1584706245, 1584706370, 1584706532, 1584706734, 1584706870, 1584707092, 1584707180, 1584707686, 1584707912, 1584708175, 1584708364, 1584708885, 1584709003, 1584709245, 1584709363, 1584709488, 1584709727, 1584709822, 1584710091, 1584710324, 1584710462, 1584710565, 1584710689, 1584710784, 1584710942, 1584711039, 1584711221, 1584711416, 1584711645, 1584711787, 1584712055, 1584712146, 1584712489, 1584713105, 1584713444, 1584713687, 1584713801, 1584714383, 1584714755, 1584715247, 1584715813, 1584716202, 1584716689, 1584717036, 1584717150, 1584717271, 1584717403, 1584717623, 1584717767, 1584718101, 1584718384, 1584718712, 1584718822, 1584719023, 1584719328, 1584719434, 1584719566, 1584719688, 1584719803, 1584720048, 1584720168, 1584720289, 1584720536, 1584720653, 1584720776, 1584720883, 1584721363, 1584721502, 1584721603, 1584721763, 1584721955, 1584722083, 1584722212, 1584722335, 1584722428, 1584722660, 1584723057, 1584723405, 1584723520, 1584723635, 1584724224, 1584724615, 1584724718, 1584724846, 1584724962, 1584725086, 1584725193, 1584725320, 1584725445, 1584725559, 1584725925, 1584726287, 1584726526, 1584727009, 1584727222, 1584727376, 1584727722, 1584727950, 1584728685, 1584728803, 1584728923, 1584729039, 1584729141, 1584729279, 1584729422, 1584729632, 1584729774, 1584729882, 1584730012, 1584730128, 1584730362, 1584730512, 1584730602, 1584730827, 1584730967, 1584731087, 1584731189, 1584731575, 1584731810, 1584732031, 1584732169, 1584732299, 1584732392, 1584732640, 1584732761, 1584732919, 20-Mar-2020, 1584733126, 1584733605, 1584733719, 1584733835, 1584734217, 1584734448, 1584734563, 1584734691, 1584734792, 1584735020, 1584735139, 1584735276, 1584735376, 1584735502, 1584735649, 1584735710, 1584735887, 1584736012, 1584736134, 1584736252, 1584736432, 1584736484, 1584736609, 1584736722, 1584736823, 1584736969, 1584737079, 1584737214, 1584737324, 1584737468, 1584737808, 1584738027, 1584738167, 1584738274, 1584738395, 1584738523, 1584738645, 1584739018, 1584739118, 1584739330, 1584739482, 1584739955, 1584740084, 1584740190, 1584740326, 1584740451, 1584740673, 1584740796, 1584741026, 1584741279, 1584741533, 1584741634, 1584741956, 1584742006, 1584742119, 1584742259, 1584742348, 1584742605, 1584742731, 1584742973, 1584743080, 1584743207, 1584743326, 1584743447, 1584743556, 1584743691, 1584743807, 1584743922, 1584744144, 1584744291, 1584744405, 1584744650, 1584744765, 1584744884, 1584745125, 1584745250, 1584745565, 1584745712, 1584745946, 1584746078, 1584746207, 1584746322, 1584746566, 1584746810, 1584746926, 1584747159, 1584747267, 1584747406, 1584747889, 1584748249, 1584748471, 1584748721, 1584748955, 1584749057, 1584749227, 1584749326, 1584749433, 1584749777, 1584750265, 1584750523, 1584750893, 1584751466, 1584751741, 1584752176, 1584752425, 1584752690, 1584753070, 1584753286, 1584753428, 1584754004, 1584754129, 1584754252, 1584754726, 1584754844, 1584755209, 1584756052, 1584756177, 1584756284, 1584756531, 1584756630, 1584756758, 1584756879, 1584756986, 1584757246, 1584757501, 1584757603, 1584757729, 1584757838, 1584757993, 1584758566, 1584758672, 1584759032, 1584759180, 1584759383, 1584759653, 1584759863, 1584760144, 1584760351, 1584760727, 1584760799, 1584761330, 1584761552, 1584761796, 1584762049, 1584763067, 1584763240, 1584763455, 1584763717, 1584763973, 1584764449, 1584765285, 1584765404, 1584765525, 1584766125, 1584766241, 1584766726, 1584767207, 1584767462, 1584767560, 1584768723, 1584769007, 1584769116, 1584769253, 1584769358, 1584769759, 1584770203, 1584770331, 1584770569, 1584770805, 1584771172, 1584771764, 1584771987, 1584772365, 1584773201, 1584773318, 1584773675, 1584774164, 1584774392, 1584774645, 1584775006, 1584775246, 1584775358, 1584775487, 1584776337, 1584776801, 1584777154, 1584777320, 1584777748, 1584778111, 1584778380, 1584778476, 1584778602, 1584779086, 1584779341, 1584779486, 1584779574, 1584779961, 1584780278, 1584780771, 1584781011, 1584781722, 1584782694, 1584782914, 1584783059, 1584783168, 1584783288, 1584783414, 1584783624, 1584783764, 1584783886, 1584784008, 1584784102, 1584784556, 1584784852, 1584784968, 1584786522, 1584786765, 1584787830, 1584788207, 1584788568, 1584789050, 1584789415, 1584789995, 1584790402, 1584790606, 1584791207, 1584791339, 1584791563, 1584792028, 1584792404, 1584792645, 1584792990, 1584793131, 1584793337, 1584793965, 1584794063, 1584794326, 1584794565, 1584794801, 1584795059, 1584795522, 1584795767, 1584796007, 1584796224, 1584796367, 1584796848, 1584797185, 1584797313, 1584797450, 1584797813, 1584798151, 1584798272, 1584798888, 1584799359, 1584799728, 1584800084, 1584800187, 1584800291, 1584800556, 1584800915, 1584801081, 1584801274, 1584801526, 1584801884, 1584802126, 1584802239, 1584802844, 1584803673, 1584804532, 1584804981, 1584805996, 1584806083, 1584806449, 1584806549, 1584806700, 1584806786, 1584807141, 1584807529, 1584807639, 1584807782, 1584808486, 1584809107, 1584809692, 1584809914, 1584810286, 1584810535, 1584811247, 1584811983, 1584813052, 1584813175, 1584813406, 1584813529, 1584814707, 1584814949, 1584815206, 1584815311, 1584815676, 1584815803, 1584817105, 1584817359, 1584817740, 1584818078, 1584818933, 1584819043, 1584819264, 1584819868, 1584821196, 1584821556, 1584822172, 1584822872, 1584823127, 1584823251, 1584823506, 1584823848, 1584824200, 1584824447, 1584824565, 1584824697, 1584825076, 1584825400, 1584825648, 1584825802, 1584826515, 1584826609, 1584826730, 1584826968, 1584827202, 1584827319, 1584827790, 1584828282, 1584828532, 1584828641, 1584828899, 1584829733, 1584830204, 1584830328, 1584830800, 1584831037, 1584831166, 1584831765, 1584832378, 1584832726, 1584833561, 1584834497, 1584835131, 1584835354, 1584835577, 1584835971, 1584836573, 1584836811, 1584837044, 1584838334, 1584838501, 1584838729, 1584838846, 1584839077, 1584839439, 1584839796, 1584840169, 1584840407, 1584840750, 1584841158, 1584841609, 1584842331, 1584842567, 1584843176, 1584843647, 1584844244, 1584844503, 1584844790, 1584845314, 1584846039, 1584847232, 1584847989, 1584848446, 1584848960, 1584849769, 1584849876, 1584850286, 1584850603, 1584850843, 1584851807, 1584852405, 1584853718, 1584854691, 1584855528, 1584855629, 1584857324, 1584857611, 1584857777, 1584858632, 1584859703, 1584860082, 1584861157, 1584861888, 1584863304, 1584864048, 1584864769, 1584865137, 1584865240, 1584865846, 1584866210, 1584866688, 1584866923, 1584867051, 1584867162, 1584867770, 1584868111, 1584868597, 1584869081, 1584869319, 1584870045, 1584870277, 1584870649, 1584871000, 1584871630, 1584872932, 1584873265, 1584873390, 1584873452, 1584873882, 1584875182, 1584876161, 1584877003, 1584877116, 1584878092, 1584878319, 1584878597, 1584878687, 1584878951, 1584879534, 1584879619, 1584879768, 1584880250, 1584880467, 1584880610, 1584880845, 1584881229, 1584881622, 1584881813, 1584882063, 1584882280, 1584882534, 1584883496, 1584883606, 1584884206, 1584884775, 1584884910, 1584885264, 1584885503, 1584885890, 1584886332, 1584886842, 1584887331, 1584887569, 1584888406, 1584888526, 1584888997, 1584889724, 1584890186, 1584890564, 1584890808, 1584891159, 1584891288, 1584891517, 1584891762, 1584892116, 1584892241, 1584892369, 1584892601, 1584892832, 1584892946, 1584893067, 1584893193, 1584893566, 1584893688, 1584894040, 1584894163, 1584895124, 1584895734, 1584896444, 1584896806, 1584896916, 1584897526, 1584897878, 1584898121, 1584898253, 1584898613, 1584899087, 1584899317, 1584899703, 1584899793, 1584900153, 1584900523, 1584900765, 1584901242, 1584901365, 1584901494, 1584901685, 1584901947, 1584902092, 1584902579, 1584902664, 1584902934, 1584903040, 1584903509, 1584903768, 1584903884, 1584905307, 1584905572, 1584907255, 1584907365, 1584907485, 1584907736, 1584907834, 1584908469, 1584908693, 1584909283, 1584909893, 1584910351, 1584910714, 1584910977, 1584911216, 1584912750, 1584913016, 1584913228, 1584913362, 1584913455, 1584913845, 1584914221, 1584914436, 1584914562, 1584914809, 1584915033, 1584915151, 1584915290, 1584915878, 1584916246, 1584916501, 1584916824, 1584916951, 1584917090, 1584917321, 1584917552, 1584917685, 1584917934, 1584918159, 1584918414, 1584918646, 1584918990, 1584919913, 1584920312, 1584920450, 1584920565, 1584920665, 1584921017, 1584921409, 1584921553, 1584921763, 1584921893, 1584922126, 1584922229, 1584922589, 1584922735, 1584923110, 1584923929, 1584924806, 1584925006, 1584925381, 1584925730, 1584926344, 1584926607, 1584927077, 1584927743, 1584928366, 1584928724, 1584929668, 1584930031, 1584931606, 1584931865, 1584932316, 1584932415, 1584933166, 1584933283, 1584933647, 1584933890, 1584934095, 1584934254, 1584934395, 1584934841, 1584934967, 1584935806, 1584936225, 1584936515, 1584936767, 1584937151, 1584938072, 1584938208, 1584938306, 1584938894, 1584940691, 1584941079, 1584941448, 1584941548, 1584941805, 1584943131, 1584943614, 1584944203, 1584945726, 1584946353, 1584946463, 1584947077, 1584948215, 1584948740, 1584949256, 1584949491, 1584949568, 1584950089, 1584950569, 1584951532, 1584951635, 1584952007, 1584952735, 1584953419, 1584953559, 1584954166, 1584954759, 1584955249, 1584955353, 1584955729, 1584955969, 1584957031, 1584957307, 1584957395, 1584957879, 1584958480, 1584958851, 1584959200, 1584959688, 1584960981, 1584961148, 1584961467, 1584962559, 1584963267, 1584964606, 1584964855, 1584964978, 1584965199, 1584965449, 1584965593, 1584965661, 1584965820, 1584965965, 1584966046, 1584966158, 1584966281, 1584966413, 1584966760, 1584967017, 1584967120, 1584967489, 1584968005, 1584968208, 1584968450, 1584968536, 1584968672, 1584968822, 1584968925, 1584969048, 1584969162, 1584969262, 1584969525, 1584969611, 1584969758, 1584970249, 1584970365, 1584970473, 1584970611, 1584970730, 1584971061, 1584971316, 1584971835, 1584972068, 1584972166, 1584972407, 1584972884, 1584972980, 1584973123, 1584973232, 1584973537, 1584973726, 1584973846, 1584974430, 1584974556, 1584975169, 1584975422, 1584975647, 1584976255, 1584976735, 1584976967, 1584977323, 1584977570, 1584977797, 1584978294, 1584979001, 1584979317, 1584979366, 1584979476, 1584979615, 1584979739, 1584980202, 1584980441, 1584980815, 1584980928, 1584981046, 1584981289, 1584981886, 1584982132, 1584982244, 1584982748, 1584982849, 1584983108, 1584984041, 1584984395, 1584984641, 1584984892, 1584985849, 1584985964, 1584986217, 1584986569, 1584987049, 1584987417, 1584987773, 1584988605, 1584989327, 1584989689, 1584991252, 1584992314, 1584992800, 1584993533, 1584993755, 1584993884, 1584994010, 1584994842, 1584995440, 1584995827, 1584996390, 1584996756, 1584997107, 1584997355, 1584997478, 1584997956, 1584998334, 1584998430, 1584998573, 1584998805, 1584999284, 1584999770, 1584999888, 1585000388, 1585000723, 1585001079, 1585001209, 1585001442, 1585001563, 1585001692, 1585002029, 1585003571, 1585003823, 1585004079, 1585004322, 1585004925, 1585005260, 1585005379, 1585005634, 1585005757, 1585006361, 1585006722, 1585006845, 1585007546, 1585007803, 1585007948, 1585008158, 1585008278, 1585008565, 1585008674, 1585008789, 1585009009, 1585009491, 1585009612, 1585009727, 1585010089, 1585010570, 1585010684, 1585010913, 1585011280, 1585011668, 1585011898, 1585012226, 1585012467, 1585012968, 1585013192, 1585013548, 1585013930, 1585014417, 1585015134, 1585016071, 1585016329, 1585017286, 1585017889, 1585018248, 1585019204, 1585019453, 1585020045, 1585020885, 1585021589, 1585021969, 1585023043, 1585023165, 1585023649, 1585024965, 1585025219, 1585025693, 1585025810, 1585026997, 1585027481, 1585027716, 1585028208, 1585028916, 1585029524, 1585030252, 1585030485, 1585031794, 1585032409, 1585032630, 1585033489, 1585033843, 1585035288, 1585035411, 1585036133, 1585036612, 1585036963, 1585037428, 1585037902, 1585038048, 1585038166, 1585038283, 1585038410, 1585038549, 1585038653, 1585038782, 1585038921, 1585039248, 1585039335, 1585039481, 1585039732, 1585040072, 1585040330, 1585040481, 1585040718, 1585041045, 1585041169, 1585041416, 1585041641, 1585042758, 1585043086, 1585043284, 1585043696, 1585044166, 1585044544, 1585044775, 1585044884, 1585045020, 1585045145, 1585045733, 1585046215, 1585046808, 1585048006, 1585048607, 1585048731, 1585049444, 1585050047, 1585050643, 1585050892, 1585051329, 1585051600, 1585052418, 1585052574, 1585053056, 1585053163, 1585053383, 1585053501, 1585054011, 1585054486, 1585054718, 1585055178, 1585055439, 1585056045, 1585056422, 1585056868, 1585057123, 1585057610, 1585057849, 1585058081, 1585058451, 1585058799, 1585059790, 1585060737, 1585061321, 1585061695, 1585062164, 1585062289, 1585062557, 1585062655, 1585062772, 1585063117, 1585064680, 1585065046, 1585065868, 1585066009, 1585066343, 1585067183, 1585067423, 1585067680, 1585067919, 1585068516, 1585068885, 1585069462, 1585069970, 1585071282, 1585071631, 1585071760, 1585073215, 1585073434, 1585074992, 1585075567, 1585076083, 1585076567, 1585077511, 1585078692, 1585079087, 1585079336, 1585079813, 1585080179, 1585080902, 1585081011, 1585081355, 1585081578, 1585083139, 1585084134, 1585084464, 1585085926, 1585086164, 1585086374, 1585086762, 1585086998, 1585087727, 1585088924, 1585089165, 1585089887, 1585090845, 1585091072, 1585092160, 1585092767, 1585093588, 1585094519, 1585094938, 1585095264, 1585096603, 1585096978, 1585097207, 1585097328, 1585097672, 1585098282, 1585098758, 1585099831, 1585100354, 1585101468, 1585101647, 1585102247, 1585102609, 1585103326, 1585103686, 1585103792, 1585103935, 1585104165, 1585104280, 1585104412, 1585104767, 1585105552, 1585105855, 1585106090, 1585106574, 1585106807, 1585107644, 1585107841, 1585107979, 1585108123, 1585108354, 25-Mar-2020, 1585108845, 1585109336, 1585109685, 1585109808, 1585109926, 1585110291, 1585110769, 1585110864, 1585111835, 1585112441, 1585112927, 1585113335, 1585113520, 1585113775, 1585114384, 1585115437, 1585115926, 1585116281, 1585117263, 1585117461, 1585118929, 1585120250, 1585120748, 1585121081, 1585121208, 1585121345, 1585122527, 1585123245, 1585123487, 1585123720, 1585124688, 1585124922, 1585125024, 1585125177, 1585126119, 1585126255, 1585126718, 1585126993, 1585127080, 1585127795, 1585128039, 1585128164, 1585128879, 1585129099, 1585129511, 1585130074, 1585130799, 1585131673, 1585131760, 1585131866, 1585132242, 1585132355, 1585132833, 1585132954, 1585133083, 1585133320, 1585133590, 1585133801, 1585134068, 1585135740, 1585135825, 1585136100, 1585136210, 1585136319, 1585136473, 1585136563, 1585136692, 1585137716, 1585138010, 1585138364, 1585139314, 1585139423, 1585140128, 1585140750, 1585141113, 1585141911, 1585142215, 1585142717, 1585143276, 1585143646, 1585143764, 1585143867, 1585143999, 1585144124, 1585144324, 1585144609, 1585144946, 1585144963, 1585145091, 1585145193, 1585146627, 1585147482, 1585147821, 1585147960, 1585148326, 1585148665, 1585149054, 1585149287, 1585150367, 1585150597, 1585151810, 1585152504, 1585152883, 1585153096, 1585153480, 1585153714, 1585153841, 1585155047, 1585155391, 1585156475, 1585156844, 1585158516, 1585158727, 1585159369, 1585159478, 1585159603, 1585160179, 1585160683, 1585161390, 1585161507, 1585162013, 1585163921, 1585164506, 1585164885, 1585165226, 1585166795, 1585167522, 1585168254, 1585168997, 1585169324, 1585170163, 1585170723, 1585172690, 1585173160, 1585173629, 1585173890, 1585174097, 1585174504, 1585175441, 1585176046, 1585176402, 1585177355, 1585177848, 1585179642, 1585180869, 1585181199, 1585181685, 1585182125, 1585182509, 1585182759, 1585184686, 1585185400, 1585185762, 1585185874, 1585186365, 1585187924, 1585188176, 1585189501, 1585189731, 1585190082, 1585191135, 1585192006, 1585193550, 1585193815, 1585195233, 1585195442, 1585195967, 1585196570, 1585197413, 1585198505, 1585199092, 1585200050, 1585200169, 1585200388, 1585200652, 1585200867, 1585201231, 1585201842, 1585202197, 1585202320, 1585202452, 1585202830, 1585203515, 1585204006, 1585204912, 1585205338, 1585206259, 1585207240, 1585208931, 1585209166, 1585209291, 1585209764, 1585210842, 1585211687, 1585212018, 1585213246, 1585213971, 1585214696, 1585215221, 1585215885, 1585216004, 1585216400, 1585217947, 1585219373, 1585220306, 1585221045, 1585221505, 1585222124, 1585222370, 1585222741, 1585223207, 1585223422, 1585225157, 1585225370, 1585226250, 1585228126, 1585228600, 1585229208, 1585229330, 1585229728, 1585229799, 1585230055, 1585230282, 1585230529, 1585231129, 1585231971, 1585232439, 1585233042, 1585233631, 1585235211, 1585236293, 1585237475, 1585237849, 1585238229, 1585239397, 1585239766, 1585241307, 1585241672, 1585242406, 1585243183, 1585245160, 1585246123, 1585248045, 1585248410, 1585250350, 1585251637, 1585252243, 1585253111, 1585253442, 1585253663, 1585254029, 1585254154, 1585254529, 1585255982, 1585256569, 1585257034, 1585257185, 1585257296, 1585257540, 1585257785, 1585258382, 1585258988, 1585259476, 1585259692, 1585259812, 1585260264, 1585260509, 1585260759, 1585261240, 1585261824, 1585263170, 1585263645, 1585264106, 1585264390, 1585264478, 1585264577, 1585264847, 1585265457, 1585265542, 1585265636, 1585265801, 1585266023, 1585267001, 1585267361, 1585267486, 1585267848, 1585267971, 1585268207, 1585268807, 1585269052, 1585269194, 1585269780, 1585270249, 1585270977, 1585271831, 1585273007, 1585273146, 1585273586, 1585274323, 1585274946, 1585275374, 1585276247, 1585276600, 1585277305, 1585278276, 1585278629, 1585279492
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(14-Mar-2020,-0.1711439319034134)(1584167287,0.01687577853945688)(1584170283,-0.005049487666002046)(1584173282,1.1117005625449328)(1584176279,0.20665738764065728)(1584179282,0.1491462319885166)(1584182275,0.28245958494273354)(1584185092,-0.06379763537639016)(1584185210,0.13908739074222573)(1584185686,0.45374436557157743)(1584185805,0.549803456710581)(1584185931,0.11291578119198271)(1584186038,0.2388509666680928)(1584186281,-0.07976163691522688)(1584186394,0.5942719255202156)(1584186765,0.7015582880150664)(1584186878,0.2359115329377214)(1584186989,0.13425149082562793)(1584187243,0.7360426858177577)(1584187393,0.013552395177450948)(1584187488,0.7650885274064285)(1584187711,0.24462534916465647)(1584187865,-0.061663315116897176)(1584188208,0.36660435805417324)(1584188449,0.3611114375387462)(1584188567,-0.018347464716688407)(1584188685,0.3026640650100371)(1584189139,0.15189827974210346)(1584189304,0.2144137106989554)(1584189397,0.18854679994812812)(1584189756,-0.06479233543596202)(1584190018,0.1774223764075121)(1584190261,0.29516924199644007)(1584190488,0.36271971959292304)(1584190722,0.19356237623482783)(1584190870,0.34180102361153697)(1584190950,0.08985349017466364)(1584191807,0.15396869578988742)(1584192509,0.5249453221093159)(1584192646,0.47651766773473286)(1584192996,0.5892060758520696)(1584193120,0.35033793250107087)(1584193718,0.0777206571128153)(1584194055,0.14491489785083242)(1584194192,0.6228662885645765)(1584194308,0.36076868706316595)(1584194443,-0.06095919587293403)(1584194797,-0.10043791377002534)(1584194923,-0.1405961308540892)(1584195078,-0.03087577528969373)(1584195632,0.15224378905229127)(1584195901,0.036305732702379856)(1584196237,-0.07408111597173711)(1584196472,-0.25801212445034133)(1584196951,-0.3736054473645916)(1584197085,0.038384085016862475)(1584197428,-0.3049315771436325)(1584197907,-0.24125368930104302)(1584198056,-0.12716636682771512)(1584198524,-0.10824909241648406)(1584199003,-0.15797048441709136)(1584199115,-0.06554154262763787)(1584199256,-0.2352670855896759)(1584199838,0.06720806983680994)(1584199960,-0.05572704429729908)(1584200091,-0.13937904731525153)(1584200307,-0.052018432227982615)(1584200569,-0.12412324065565722)(1584200713,-0.20118637148485888)(1584200763,-0.14473869861251287)(1584201143,-0.12273317669641536)(1584201290,-0.31103621481341437)(1584201649,0.4448193988387494)(1584201902,0.33797791838015745)(1584202016,-0.636257819717933)(1584202245,-0.09778697041357544)(1584202369,-0.10765603514867536)(1584202446,-0.1216767738066801)(1584202593,-0.4467474747840893)(1584202721,-0.2032933926803752)(1584202846,-0.1378316855478638)(1584203039,-0.14021516150063118)(1584203216,-0.10455642707687036)(1584203319,0.11408260283370321)(1584203436,0.044840310627561684)(1584203685,-0.17625312152129569)(1584203928,-0.04390417026504593)(1584204127,-0.08359629551237077)(1584204273,-0.15006790468154113)(1584204622,-0.2673715770325238)(1584204892,0.030360048842681973)(1584205368,-0.19810051517914717)(1584205608,-0.1053628479766533)(1584205838,-0.08729977699213463)(1584206056,-0.0077906222115391955)(1584206545,-0.2280656966878601)(1584206808,-0.20959807978972964)(1584207401,-0.24149529696390568)(1584207518,-0.14891132480063435)(1584207609,-0.29012779762958985)(1584207998,-0.31247747937763276)(1584208464,0.015477201393765055)(1584208586,-0.26525156686547774)(1584208717,-0.35491283217439873)(1584209217,0.06165739919655269)(1584209326,-0.00437218965091129)(1584209416,-0.32029808506456897)(1584209802,0.010720779693925677)(1584209911,-0.38321735155304576)(1584210050,0.010373929666043731)(1584210294,-0.4367920564866694)(1584210520,-0.2158096991273941)(1584210637,0.07364801550375066)(1584210882,-0.3229432512173091)(1584211080,0.024206750731518494)(1584211351,0.09989097919456094)(1584211464,-0.1854513660195747)(1584211727,-0.34725918593428906)(1584212441,-0.4409136015608185)(1584212682,-0.2722436383468417)(1584213045,-0.17356082437164663)(1584213236,-0.19183857949105138)(1584213527,-0.20456633000066649)(1584214228,-0.4529489446892706)(1584215904,-0.11673704681600583)(1584216047,-0.12852691200125635)(1584216253,-0.0677120283431234)(1584216648,-0.4325370918114521)(1584217239,-0.4971309594064962)(1584217619,-0.2910846325237081)(1584217836,-0.5497526622196948)(1584218192,-0.1398101731381366)(1584218438,0.007599880325559978)(1584218563,0.18425685108711945)(1584218669,-0.0652463504941415)(1584218799,-0.5883283684258785)(1584219159,-0.2534732104912727)(1584219432,-0.022808628925073057)(1584219550,-0.3416774281677193)(1584219643,-0.3753922888812137)(1584219888,-0.3593554101433274)(1584220115,-0.3525710581002638)(1584220334,-0.3787986684236344)(1584220854,-0.39342888385431624)(1584221443,-0.44608332934578837)(1584222043,-0.44582407741225644)(1584222274,-0.4628428022115548)(1584222623,-0.30118049571377503)(1584222742,-0.4377314202924465)(1584222872,-0.18764026517622073)(1584223368,-0.9945593354175934)(1584223704,-0.5494250190654123)(1584223844,-0.5100986238113687)(1584224207,-0.10220993402064754)(1584224330,-0.6165812263247183)(1584224541,-0.5321343952063032)(1584224675,-0.34163737655569626)(1584224795,-0.30254176972070057)(1584224912,-0.005724833014455884)(1584225048,-0.3958199338186243)(1584225135,-0.43124539726666156)(1584225277,-0.7272908098868643)(1584225773,-0.5433909274552605)(1584226122,-0.28056038662022514)(1584226379,-0.6892036110116441)(1584226867,-0.01415707963373693)(1584226917,-0.4812370759624188)(1584227075,0.23302426534846965)(1584227204,-0.14830663331353683)(1584227430,-0.09856843876102817)(1584227564,-0.6772809577630208)(1584227695,-0.5115079009648199)(1584227813,0.050456109721272964)(1584228042,-0.5669801976183428)(1584228412,-0.7680498571968201)(1584228521,-0.4257174269085874)(1584229016,-0.6758674922058923)(1584229117,-0.8176648436078099)(1584229255,-0.3086041557890302)(1584229488,-0.27903826268529175)(1584229607,-0.516717753927106)(1584229951,-0.30858970247133144)(1584230092,-0.04260008464850116)(1584230212,-0.020227943788972996)(1584230328,-0.48282314265051496)(1584230444,0.15625173062286118)(1584230555,0.6710068916154667)(1584230691,0.023401629083552745)(1584230803,0.4403501336293735)(1584231038,1.6849864103299195)(1584231407,2.5606164559696385)(1584231663,2.836557028550899)(1584231872,2.1983553624517094)(1584231991,3.2092153620587767)(1584232241,3.5986530026470716)(1584232375,2.888051899623766)(1584232484,1.5496411187116275)(1584232609,2.317677159216137)(1584232790,2.3058112307229597)(1584232847,2.1218052736273108)(1584232968,1.6906505650505856)(1584233213,0.8356182725364293)(1584233322,0.23076819815471)(1584233456,0.4187821786252997)(1584233551,0.9579095814645167)(1584233692,2.218254039722024)(1584233810,1.69314031093531)(1584233935,0.06041562408712569)(1584234047,2.0433141954362593)(1584234166,0.5990600711251263)(1584234289,1.9509895723652173)(1584234883,1.9016849479550415)(1584235006,0.4261313980746583)(1584235126,0.7310344118717185)(1584235246,0.730959115250804)(1584235352,0.864479431360551)(1584236087,-0.32925660904369725)(1584236441,-0.0994829002611216)(1584236564,-0.15863356962118527)(1584237314,-0.6540066280756129)(1584237409,-0.7342851255327852)(1584237819,-0.8621415299540943)(1584238240,-0.73822858723401)(1584238485,-0.9150142809401228)(1584238605,-0.7191816399068901)(1584238871,-0.8368401336564002)(1584239572,-0.8810112696929927)(1584239670,-0.7594563597313243)(1584239820,-0.8328381136526503)(1584240164,-0.7565501335892738)(1584240664,-0.5383428542929286)(1584240779,-0.7254979410395155)(1584241470,-0.7124280765261083)(1584243047,-0.6379778794789069)(1584243281,-0.6101024329830176)(1584244001,-0.786899575727184)(1584244356,-0.8979115375066355)(1584244524,-0.8758448783505041)(1584244977,-0.5145869816967561)(1584246289,-0.7891381344690055)(1584246886,-0.7666900108561336)(1584247241,-0.6207376324225261)(1584247579,-0.740926507634811)(1584247928,-0.6453220202171404)(1584249394,-0.5776848506632053)(1584250239,-0.818964961692575)(1584251195,-0.791029172820843)(1584252405,-1.0251210988755275)(1584252527,-1.0282456030118876)(1584253095,-0.6919281865099198)(1584253983,-0.5957154657546045)(1584254086,-0.7592043976907565)(1584254445,-0.6134084381612971)(1584254808,-0.8652110366538833)(1584255394,-0.7201988056023805)(1584255763,-0.5470520645448643)(1584255857,-0.8209112075043944)(1584256144,-0.668938560632953)(1584256709,-0.6135103175873702)(1584257906,-0.7078085989140314)(1584258042,-0.8024267724861294)(1584258287,-0.819390247489093)(1584259719,-0.698334817791817)(1584259811,-0.5740513101947358)(1584260448,-0.3898063087474357)(1584261742,-0.7979635807750632)(1584261879,-0.6768746847808506)(1584262244,-0.7094607474212737)(1584262493,-0.6756527287861652)(1584263074,-0.7458019128096492)(1584263758,-0.7248687005130255)(1584263930,-0.7613957164266381)(1584264520,-0.8407348516201525)(1584265010,-0.7910088276892501)(1584265357,-0.8397441690170214)(1584265622,-0.8711921246650578)(1584265727,-0.968325458276421)(1584266657,-0.7553570821321949)(1584266924,-0.6949070019006434)(1584267099,-0.69723648836032)(1584267287,-0.979236807350133)(1584267390,-0.724831131029971)(1584267515,-1.0892686784891794)(1584267641,-0.8572257847298062)(1584267766,-1.270482665238861)(1584267873,-0.7039785202007905)(1584268018,-0.7151340269806314)(1584268248,-0.80460166834694)(1584268356,-0.36669332799126303)(1584268487,-0.6247334586849033)(1584268847,-1.0409258371253096)(1584268956,-0.9797896077208016)(1584269092,-0.6661618373022293)(1584269333,-0.9100393934197037)(1584269452,-0.8305752208658442)(1584269796,-0.2826568128260432)(1584269913,-0.5120698291721453)(1584270041,-0.49051770890020097)(1584270182,-0.6810815080498609)(1584270422,-0.892671229234915)(1584270514,-0.757796671764533)(1584270755,-0.8288663495854134)(1584271381,-0.7855231973321589)(1584271697,-0.8161752477345515)(1584273700,-1.0675722776142562)(1584273723,-0.4951498354540234)(1584273875,-0.6735956793710973)(1584274446,-0.7478465561332682)(1584274596,-0.8313862957987358)(1584274709,-0.9278492418429752)(1584274841,-0.8983520763446637)(1584275187,-0.17929977107134992)(1584275346,-0.2878458035974533)(1584275534,-0.11097887295380612)(1584275691,-0.9856872731271156)(1584276049,-0.7024788911344739)(1584276532,-0.8250473644196255)(1584276891,-0.5901312441808101)(1584277008,-0.8325643996099688)(1584277364,-0.6176971678040574)(1584277591,-0.5837660002383624)(1584278063,-0.5829925200617985)(1584278429,-0.6995009853174917)(1584278810,-0.6711589660192608)(1584278909,-0.6821382468384342)(1584279170,-0.5890994971510719)(1584280253,-0.46183661281385074)(1584280381,-0.6754124108549854)(1584281086,-0.7673764971134248)(1584281448,-0.3681149312824449)(1584281692,-0.5944521064572076)(1584282054,-0.19745318315017826)(1584282153,-0.33432804654783244)(1584282999,-0.5554420487728559)(1584283045,-0.8223487930582496)(1584283720,-0.5361246296508262)(1584284315,-0.640929539979398)(1584284677,-0.9212193413774593)(1584284806,-0.658280765902433)(1584285401,-0.6796664756931762)(1584285763,-0.6314367292289867)(1584286003,-0.6368073819817731)(1584286230,-0.6992137852529366)(1584286604,-0.5738339188483498)(1584286850,-0.6264937429615639)(1584287453,-0.7430586692735309)(1584287905,-0.4986985506399756)(1584288172,-0.4576249044134716)(1584288415,-0.5974110932049347)(1584289007,-0.5231370267293246)(1584289730,-0.6300389896641132)(1584290327,-0.06326557983899267)(1584290454,-0.5109786650315745)(1584291527,-0.7539283518911055)(1584292030,-0.6352201332921241)(1584292360,-0.8079015405312657)(1584292715,-0.5732451755549168)(1584293200,-0.521997353277738)(1584293409,-0.47019252980882487)(1584293806,-0.7137951202689434)(1584294286,-0.6603500341244106)(1584294806,-0.6017042066284145)(1584295242,-0.6916662453937488)(1584296564,-0.7480910894345943)(1584296688,-0.7947825384540022)(1584297395,-0.962646987530822)(1584297730,-0.6103119240946254)(1584298211,-0.6044049045347093)(1584298578,-0.6689076477785261)(1584299326,-0.49250054870596377)(1584299555,-0.6938780466625658)(1584299805,-0.9646004623593992)(1584299956,-0.5501249558853637)(1584300023,-0.776665776018868)(1584300749,-0.6738566401736716)(1584301002,-0.6787191751207793)(1584301321,-0.7507290739588411)(1584301481,-0.6215588409573587)(1584302174,-0.9352606116856208)(1584302328,-0.8927338835031962)(1584302916,-0.5526090661787983)(1584303163,-0.6202459649151664)(1584303288,-0.46932714507918405)(1584303753,-0.426262112797537)(1584304026,-0.3877336089639958)(1584304130,-0.7026702988980282)(1584304363,-0.4847706886795675)(1584304482,-0.4642359580534078)(1584304826,-0.533461788730385)(1584305408,-0.5055699837815261)(1584305532,-0.1883556868538873)(1584305662,-0.4493605158468936)(1584306158,-0.826945161471062)(1584306319,-0.8190051432625406)(1584306402,-0.218901045735603)(1584306561,-1.1584490421158624)(1584306649,-1.1976566070694004)(1584306768,-0.6171325543679116)(1584307001,-0.6319463879921968)(1584307127,-0.7164811923792189)(1584307258,-1.1588765294041319)(1584307360,-0.44555661177290534)(1584307487,-0.40438012150773356)(1584307593,-0.14889464412595033)(1584307776,-0.3305787288466504)(1584307844,-0.26789431485579024)(1584307943,-0.5802631906020992)(1584308083,-0.28404249658261654)(1584308194,-0.4373237022673461)(1584308295,-0.44253178810588517)(1584308423,-0.4877468676945304)(1584308559,-1.0432612215737678)(1584308648,0.0450231933207972)(1584308801,-0.9688584582545323)(1584308929,-0.21504006464809305)(1584309274,-0.7762598460659551)(1584309409,-1.1332470593992279)(1584309500,-0.34638070279904515)(1584309636,1.6340924316210217)(1584309770,0.4667858370535709)(1584309897,-0.11212689459545745)(1584309994,0.8543363815628041)(1584310122,-0.0013571662088714422)(1584310246,0.5429410613011293)(1584310362,-0.08410222737473994)(1584310490,2.1679159047234204)(1584310637,0.08434307553311711)(1584310683,0.23587349971543387)(1584310847,-0.09555730825056703)(1584311088,2.3168831262601883)(1584311216,-0.1613925669902182)(1584311320,-0.38178976863507635)(1584311437,0.10917563302369582)(1584311565,-0.24102982577278273)(1584311688,0.2998403849514552)(1584311792,-0.816954783051981)(1584311934,-0.22306182303206407)(1584312045,-0.6563478289360009)(1584312283,-0.452242658374999)(1584312398,0.15852717837801858)(1584312501,-0.017038985690223184)(1584312620,-0.34742369302191667)(1584312776,-0.6031413727073988)(1584312879,-0.27839677212539987)(1584313347,0.021095935760779738)(1584313596,-0.37980202546287084)(1584313850,-0.3678328251796914)(1584314059,-0.5661076188062024)(1584314211,-0.6015194860394283)(1584314313,-0.300639082582314)(1584314569,-0.3082120561509556)(1584314952,-0.6292871353604705)(1584315157,-0.18667966291589544)(1584315515,-0.35501628033706206)(1584315767,-0.39475595111964557)(1584316326,-0.6905743299449913)(1584316614,-0.5739974360598827)(1584316944,0.03850660690904743)(1584317214,0.2272675768575603)(1584317451,-0.24194266083096805)(1584317571,-0.3087196606540841)(1584317674,-0.20682294786299382)(1584317939,-0.5705929760650662)(1584318033,-0.24828640167499444)(1584318167,-0.4084185174340801)(1584318409,-0.42413380614943347)(1584319259,-0.10727678824744868)(1584319367,-0.25874951798327595)(1584319963,-0.39946235747151776)(1584320331,-0.39056645537316087)(1584320455,0.067284172519846)(1584320557,-0.5495388343403447)(1584320664,-0.3358358679545517)(1584321147,-0.4214981897036403)(1584321399,-0.11888784906601862)(1584321517,-0.6055502789634865)(1584322230,-0.40422393460263106)(1584322859,-0.27598018653765116)(1584323195,-0.2885854685659953)(1584324170,-0.4467834541278864)(1584324383,-0.30692468596824607)(1584324522,-0.1812761602815707)(1584324797,-0.4930076488802849)(1584324850,0.08964237973417195)(1584325003,-0.24848148652303637)(1584325963,-0.17994205764315221)(1584326328,-0.5410284077332)(1584326682,-0.47271708079009356)(1584327528,-0.28127327507014527)(1584327998,-0.3660443334489967)(1584328930,-0.528935306834126)(1584330165,-0.4354858091093014)(1584330652,-0.13224624587819803)(1584330765,-0.4380642000994252)(1584331491,-0.41449541598418665)(1584331722,-0.4257191505948264)(1584331978,-0.5843107488142535)(1584332297,0.007439829912220899)(1584332426,-0.4877000319215446)(1584332679,-0.4153496230242933)(1584333043,-0.5226325386088551)(1584333309,-0.5398047327204353)(1584334591,-0.6670147134273068)(1584335566,-0.587994835102154)(1584335684,-0.26412773450255617)(1584336166,-0.4431330274144078)(1584336499,-0.4697428556957524)(1584336633,-0.37285928881138014)(1584336884,-0.24423437461746805)(1584336979,-0.21573557323683715)(1584337727,1.2187929416345065)(1584337867,-0.6241381020536876)(1584338134,-0.06467393446649393)(1584338178,-0.20129753080053628)(1584338329,0.07535151594063551)(1584338469,0.8158211328672847)(1584338572,2.8394993961158863)(1584338684,0.6773946056172875)(1584338807,0.5354673934163415)(1584338924,-0.47876253615644654)(1584339048,-1.3600310371983528)(1584339155,0.9130548137091625)(1584339271,-0.7408910488903382)(1584339410,0.30432069956670976)(1584339530,-0.0827244613598137)(1584339670,0.5599074723624394)(1584340247,-0.5328371236494261)(1584340367,0.6338256688386158)(1584340493,-0.8318920691759246)(1584340727,-0.5762264497337927)(1584340838,0.02676471292894767)(1584340929,-0.18280762720923685)(1584341098,0.613600552591416)(1584341316,-0.1896666473401161)(1584341446,-0.7969989026400072)(1584341574,-0.6948288149700941)(1584341666,-0.4235908449936751)(1584341802,-0.4953246634027208)(1584342043,-0.48612432653371274)(1584342167,-0.40045816517379473)(1584342640,0.04179669452806562)(1584342751,-0.3338064050613754)(1584343487,-0.06778502752872288)(1584343772,1.7087822690290306)(1584343840,0.7718168594583735)(1584344083,1.853109446412469)(1584344179,1.0933964971843175)(1584344328,0.2820114785247382)(1584344449,0.027832029723737467)(1584344687,-0.12664794546562264)(1584344798,0.1941829589335469)(1584344901,-0.05298147507670224)(1584345157,0.07044955336605624)(1584345434,0.11838268077222036)(1584345541,0.7152039059307086)(1584345595,-0.2538690622243031)(1584345764,0.20363531774706545)(1584345905,-0.2732869169072498)(1584346123,-0.4296740792437802)(1584346190,-0.39983413030737364)(1584346498,-0.25479044484906405)(1584346565,-0.17050682149132)(1584346954,-0.08774729847779354)(1584347082,-0.3709458286692082)(1584347212,-0.11985495387845939)(1584347448,-0.31841608946333144)(1584347547,-0.14675382702906956)(1584347702,-0.2976575999745468)(1584347800,-0.40292299096048667)(1584347946,-0.7342511860178428)(1584348054,-0.12513339027326553)(1584348276,-0.21325026863312793)(1584348640,-0.4005847291705976)(1584348765,-0.4797074429351209)(1584348886,-0.3713565524734975)(1584349026,0.9586775892654427)(1584349126,-0.13007168586638299)(1584349238,0.048646055696248754)(1584349365,-0.2791093394376781)(1584349500,0.5006768040873749)(1584349582,-0.06172469164248468)(1584349850,-0.38777838785752977)(1584349968,-0.12539055975105443)(1584350088,-0.2556752808649748)(1584350203,-0.29141092891271914)(1584350456,-0.6899376631961169)(1584350795,-0.7031194560807931)(1584350927,-0.19481551041104828)(1584351528,-0.2664751693755789)(1584351639,-0.4707151850415319)(1584351757,-0.32172637495919604)(1584351890,-0.33597646434431505)(1584352245,0.4225086971079784)(1584352363,0.8119468232457828)(1584352484,0.4990289888108281)(1584352623,-0.4964731209410835)(1584352718,-0.2715287357454583)(1584352846,-0.07189615516108995)(1584352965,2.2458794407607705)(1584353079,0.8999113165650042)(1584353196,0.9830756992039601)(1584353327,1.2734712751130817)(1584353545,0.4495320475513314)(1584353687,0.853680913407126)(1584354056,-0.4014302678746996)(1584354271,-0.20820643278896073)(1584354617,0.39982195140619126)(1584354770,0.049182611545868775)(1584355128,1.3411712593241927)(1584355248,-0.5020539283011569)(1584355363,0.4668003104534573)(1584355721,0.0759152238655858)(1584355987,0.5033108631576095)(1584356067,0.5928622751105447)(1584356185,0.3347217438400398)(1584356358,1.0287553921266208)(1584356572,0.23952981421493186)(1584356640,0.6641359759330138)(1584356833,-0.11541113019503167)(1584356933,0.20758056437383196)(1584357043,-0.19096820108292745)(1584357269,-0.39583839954074673)(1584357410,-0.4376731163982888)(1584357523,-0.29391704614179875)(1584357638,-0.019116185596934277)(1584357767,-0.3978359291805532)(1584357878,0.46051773345866137)(1584358252,0.4600828536799481)(1584358364,0.24502290392157183)(1584358476,0.8990631188178141)(1584358721,0.3480699523690568)(1584358998,-0.34210440199589287)(1584359063,0.009595931668428858)(1584359452,0.24961651102051838)(1584359575,0.1631126092628703)(1584359688,0.0687729818794518)(1584359809,0.058873393626130345)(1584360025,0.27204193419733036)(1584360164,0.16279795271566477)(1584360287,0.5324694199114379)(1584360414,0.212626214994878)(1584360518,-0.38131904485488144)(1584360661,2.505488850507768)(1584360763,-0.4427812943040117)(1584360893,-0.5107217272832403)(1584361006,-0.6119818869043984)(1584361111,-0.06501622352593249)(1584361198,-0.05069396705592201)(1584361361,0.3055402342403256)(1584361488,0.4387759035739569)(1584361799,-0.34951253082698114)(1584361950,0.03804965728638618)(1584362073,-0.34774002389992814)(1584362333,-0.6009880521093509)(1584362428,-0.42654034852858586)(1584362541,-0.4722391623660594)(1584362943,-0.3895964341493009)(1584363046,-0.5910453014697306)(1584363169,-0.4549582632659452)(1584363284,-0.6760906310423812)(1584363386,-0.5557292012901772)(1584363507,-0.2523746449876934)(1584363770,-0.5145802362413661)(1584364010,-0.42660759261666564)(1584364253,1.2017031667769897)(1584364368,-0.2817092280686653)(1584364513,0.8703136577103671)(1584364704,0.2423234339494163)(1584365208,0.6026448174590392)(1584365369,0.06952156337555597)(1584365423,1.3317946863535743)(1584365589,1.9141738239188701)(1584365732,1.1741869466947252)(1584365820,0.24151680693142247)(1584365941,2.224407878857327)(1584366042,0.3305024710773709)(1584366170,1.5432925094871628)(1584366280,1.146802811068553)(1584366395,-0.06530307776512952)(1584366525,1.096103160775215)(1584366774,0.4062129429276786)(1584366893,-0.34474796680395037)(1584367006,-0.6953329885897742)(1584367092,0.790346360290837)(1584367249,0.13818074640504113)(1584367330,0.49987692424265034)(1584367489,0.26392011090858325)(1584367602,0.18714720133584326)(1584367726,0.5793214800641056)(1584367848,1.1476164705121044)(1584368068,-0.09598353321169059)(1584368209,0.4090314704872639)(1584368549,-0.2755885699589003)(1584368690,-0.17643470212606172)(1584368800,-0.7383551523786807)(1584368904,0.8025329210346874)(1584369050,-0.7325177593165816)(1584369186,-0.09943166337389364)(1584369298,-1.2937891542235003)(1584369400,0.5999444973113893)(1584369548,-0.53886284050702)(1584369629,0.09034782299112978)(1584369883,0.5299657001662235)(1584369981,-0.09837092556658673)(1584370353,0.5929635993417159)(1584370489,0.20358239245975074)(1584370609,0.7462506263455997)(1584370742,-0.0912527944610162)(1584371087,0.6892876992026231)(1584371206,-0.005268659326574667)(1584371311,0.11273831562386323)(1584371441,-0.7045885782258394)(1584371571,-0.04161250261600783)(1584371681,-0.9887076878210252)(1584371807,0.16010940351890512)(1584371942,-0.6075969096678757)(1584372049,-0.16888748223184613)(1584372163,-1.002591343109077)(1584372285,-0.8875316868725536)(1584372398,-0.024048106890778912)(1584372509,-0.6299018966858821)(1584372683,0.29503322271910914)(1584372792,-0.703622764885708)(1584373136,-0.28413045599829706)(1584373366,-0.18870644558876465)(1584373727,0.05396526975729526)(1584374090,-0.5371100931354482)(1584374325,-0.7104097739489461)(1584374458,1.2755312069051323)(1584374534,0.016929371925119882)(1584374686,0.16101236386241627)(1584374814,-0.2138534075778889)(1584374929,-0.48818640655792134)(1584375048,-0.5125574682877931)(1584375161,-0.04847159617989933)(1584375367,-0.3939844801549323)(1584375522,-0.2721075598492734)(1584375782,-0.13385169416152176)(1584375890,-0.6877353055358398)(1584375972,-0.10723386036956038)(1584376136,-0.523730915811918)(1584376244,-1.1183015812364119)(1584376358,-0.23411089360937673)(1584376549,-0.357725583999344)(1584376856,0.07501631524752052)(1584376956,-0.7478446217813959)(1584377087,-0.24018322876885595)(1584377205,-0.621167874654893)(1584377445,0.0691839482854879)(1584377682,0.06351379979709007)(1584377803,-0.1899644191593445)(1584377914,-0.12660326788007206)(1584378399,-0.04866971509783344)(1584378672,-0.2576073481090778)(1584378768,-0.122489105480563)(1584378886,-0.460085422903711)(1584379008,-0.1703463004062293)(1584379364,-0.2865927705663443)(1584379483,0.027031564420478302)(1584379587,-0.5157168433553463)(1584379723,-0.3665506429999499)(1584379836,0.1386860647758497)(1584379992,-0.5094319758036647)(1584380088,0.04235344004561763)(1584380197,-0.005671502086893866)(1584380424,-0.1577282489775762)(1584380561,-0.35107552693609917)(1584380682,-0.24562311235152906)(1584381050,-0.8635973767778168)(1584381153,-0.38249007445084626)(1584381261,-0.3081749016654101)(1584381394,-0.2065237484404917)(1584381773,-0.18672375209997832)(1584382617,-0.23456196720239106)(1584382727,-0.1815073239253734)(1584383402,-0.3035660402453712)(1584383694,0.40740821781738046)(1584383800,-0.12959127698550987)(1584384128,0.08561521672049952)(1584384275,0.02527134267734312)(1584384409,-0.31444790404920664)(1584384525,-0.028739436254511377)(1584384886,-0.3303257408203609)(1584385122,-0.09394254818253027)(1584385366,-0.0963502049758411)(1584385713,-0.10921505679698382)(1584385965,0.04494055343983372)(1584386086,-0.5008602339637509)(1584386200,-0.2609090291820678)(1584386354,-0.450255072933982)(1584386564,0.18674493406146275)(1584386692,-0.4257459771920944)(1584387047,0.8406058461307009)(1584387220,1.3725365473264066)(1584387284,1.0037978144055648)(1584387356,0.5167822892177317)(1584387526,0.022516399130031707)(1584387642,0.9188280542078888)(1584387740,0.2683475892727798)(1584387888,-0.2614848516191193)(1584388006,0.4917253230488503)(1584388256,1.2633008057743387)(1584388372,0.053389583728872626)(1584388473,0.7141052718542553)(1584388574,0.3912476979829179)(1584388968,0.5174350001035593)(1584389211,0.27215647722379194)(1584389316,0.11510748112971438)(1584389569,0.09431588632348026)(1584389911,0.47809973895662744)(1584390052,-0.04973202267652395)(1584390261,0.11277083137257214)(1584390763,0.3186373615523411)(1584390887,0.18522995847716864)(1584391381,0.20041114687552017)(1584391638,0.8354519442924884)(1584391703,0.2575965263544641)(1584391843,0.23480013881409445)(1584392074,-0.03826866210802328)(1584392205,0.46925836888565353)(1584392315,0.06063129682025892)(1584392449,0.75619779929258)(1584392536,0.2891778957838793)(1584392950,0.13272907385354402)(1584393034,0.03279593698079634)(1584393385,0.06342115400413932)(1584393659,-0.247942320524105)(1584393750,-0.08828906661397917)(1584393860,-0.12134161261770694)(1584394075,-0.01585527322625045)(1584394249,0.3409189188984604)(1584394349,-0.17086496875659982)(1584394493,-0.18919968010710608)(1584394718,-0.04788123514984355)(1584394962,0.009050780232665942)(1584395189,-0.13338097883098546)(1584395336,-0.26656048070737687)(1584395555,-0.12768424103939585)(1584396150,-0.2059688206625381)(1584396351,-0.18851382810919112)(1584396510,-0.2512515304756623)(1584396642,-0.4032760090554843)(1584396772,0.37547832015456384)(1584397132,-0.026353814220942958)(1584397449,-0.008460271715997171)(1584397717,1.3263263663396387)(1584397845,-0.3216932137861586)(1584397954,0.12303153779543141)(1584398327,0.16598502423958386)(1584398561,-0.5696117308153172)(1584398665,0.006699416272228531)(1584398811,0.10863673105060592)(1584398916,0.09849128146062215)(1584399526,-0.11125323007318944)(1584399770,-0.2349587608212256)(1584400122,-0.3040837283266389)(1584400243,0.035488570329021175)(1584400616,-0.2554004893114251)(1584400716,-0.470229275238922)(1584400858,0.18984315652809894)(1584400976,-0.2350552255402936)(1584401314,-0.1831735526299997)(1584401554,0.2167367139711539)(1584401687,-0.1569578493258973)(1584401925,-0.43061471504752413)(1584401989,0.013096872924588254)(1584402170,-0.3235959979010753)(1584402260,-0.2841042593414721)(1584402405,-0.2798084144716981)(1584402524,-0.3713228038225542)(1584402895,-0.4833116811932733)(1584403231,0.2379388386698097)(1584403338,-0.37449314557415236)(1584403596,-0.49626880974217563)(1584403726,-0.6226116666423311)(1584404198,0.2621670433015076)(1584404328,0.5818202851915285)(1584404447,-0.4911235970405523)(1584404567,0.14354741359065576)(1584404808,0.0003478872206045635)(1584405402,-0.4733173707656743)(1584405502,-0.4421046085762808)(1584405703,-0.1343189143343311)(1584406131,-0.4285954450079951)(1584406345,-0.44450076908101643)(1584406600,-0.5111536845054887)(1584406840,-0.04279538006308788)(1584406966,-0.8082917720189365)(1584407089,-0.9732166285860296)(1584407201,-1.0179673370127686)(1584407316,-0.557011830337578)(1584407441,-0.11323135684748761)(1584407585,0.004195577756086956)(1584407708,-0.973649906908183)(1584407799,0.2942234780288561)(1584407927,-1.000763175870471)(1584408035,-0.3660824243318082)(1584408280,-0.7965632046216778)(1584408412,-0.09381764669741893)(1584408513,-0.7643124483423928)(1584408649,-2.202201310365948)(1584408777,-1.5986539242144855)(1584408885,0.06067506064657105)(1584409037,-1.3611447576192455)(1584409151,-0.3056901815286808)(1584409249,-0.6488551913523051)(1584409475,-0.7357478803008499)(1584409598,0.06102043630987043)(1584409822,-0.478452536655261)(1584409948,-0.7158816694915707)(1584410076,-0.5674627635164602)(1584410190,-0.36985845316318045)(1584410335,-0.5643222050825571)(1584410556,-0.6938532740036721)(1584410681,-0.3977024749574323)(1584410930,-0.510686284485706)(1584411046,-0.9164108909647722)(1584411133,-0.6828793058216622)(1584411390,-0.5276114813061653)(1584411528,-0.7447431966900318)(1584411678,-0.3671852706200031)(1584411775,-0.4736073222946169)(1584412256,-0.6550355122269347)(1584412349,-0.48544731440324873)(1584412486,-0.5452097872168087)(1584412590,-0.4660977090806058)(1584412692,-0.20294707886419272)(1584412850,-0.3636582716574106)(1584412967,-1.230324325968854)(1584413324,-1.247266302322986)(1584413552,-1.167858881112006)(1584413806,-1.6398200814357482)(1584413929,-1.4339816022395717)(1584414057,-1.3938572479303497)(1584414411,-1.103643442974547)(1584414509,-1.1820816177830034)(1584414768,-1.3297829690594671)(1584415256,-1.6371932807166958)(1584415504,-1.6157121615338301)(1584415834,-0.36265919617944115)(1584415935,-1.3993894034049013)(1584416210,-1.3049978353195781)(1584416441,-1.2984504615437116)(1584416544,-1.2779314930961059)(1584416684,-1.5331577674833126)(1584416808,-1.374130468915327)(1584416928,-1.614117406181034)(1584417154,-1.5874632901168233)(1584417624,-1.2555889445254365)(1584418126,-1.2467683382869448)(1584418469,-1.2411627161411485)(1584418598,-1.5351579617760163)(1584418719,-1.7153576170050355)(1584418835,-0.8377036182062904)(1584418984,-0.6513497552862584)(1584419081,-0.7114796067149969)(1584419454,-1.3996512237524705)(1584419603,-0.9847096107506026)(1584419924,-1.3846709806161068)(1584420163,-1.1909238311924324)(1584420444,-1.0269329392890265)(1584421109,-1.2410788601501899)(1584421718,-1.220899535292165)(1584421849,-1.0960778987859707)(1584422066,-1.2076783214571432)(1584422562,-1.2511496927109829)(1584422681,-1.2361592594889206)(1584422963,-1.208843506416215)(1584423288,-1.3468528081425815)(1584423394,-1.4005281119481712)(1584423512,-1.1765825580628952)(1584423995,-1.1358553291705074)(1584424247,-1.083758119613842)(1584424368,-1.2747179974333078)(1584424610,-1.4665528560100645)(1584424726,-1.1929650349694931)(1584424876,-1.4834989211391438)(1584424963,-1.1727937175563479)(1584425244,-1.1235626987284235)(1584425674,-1.1261527399773286)(1584426076,-1.1189470460062534)(1584426166,-0.7262551301450418)(1584426290,-1.1343696152175666)(1584426376,-0.9912301127336903)(1584426764,-0.7617219096069532)(1584427231,-1.014236587342995)(1584427728,-0.9783595867100167)(1584428075,-1.046765050492866)(1584428190,-0.9216629718216766)(1584428448,-1.068366967826982)(1584428687,-0.9790572054058753)(1584429168,-0.8664352090322262)(1584429404,-1.0239142830927495)(1584429511,-0.5513377868696318)(1584429633,-1.1577134662778912)(1584429731,-0.7922174090514572)(1584430136,-0.1425235736020503)(1584430242,-0.79307032729259)(1584430359,-0.8034642828334071)(1584430457,-0.43497517368076893)(17-Mar-2020,-0.2511766858789585)(1584431087,-0.5885615560541622)(1584431222,-0.10888964147358125)(1584431326,-0.499344114095971)(1584431445,-1.1111634150374001)(1584431571,-1.0784436353559734)(1584431688,-0.18252377866722147)(1584431797,-0.9480150226880714)(1584431883,-0.3956128927890037)(1584432875,-0.5760792119980149)(1584433359,-0.45197229631586805)(1584433500,-0.5525655084729066)(1584433577,-0.588784364256528)(1584433729,-0.9164660964932144)(1584433848,-0.4725311993212482)(1584434093,-0.30978402500854624)(1584434806,-0.13500700254051645)(1584435167,-0.24176050337298555)(1584435650,-0.0238668998129832)(1584436260,-0.006586643834582414)(1584436478,-0.30330592228184233)(1584436969,-0.3228249449185014)(1584437209,-0.09401762813637603)(1584437550,0.17357721927861203)(1584437689,-0.07867978553422948)(1584437926,0.15756476878167688)(1584438046,-0.3400657755702872)(1584438161,-0.1312726082620553)(1584438278,-0.43126209911308505)(1584438510,-0.1965152984405231)(1584438878,-0.3976063651303743)(1584439362,-0.4582101442428022)(1584439498,-0.5106598612566844)(1584439592,-0.25717844982697635)(1584439849,-0.5794974941151197)(1584439965,-0.5985924431209817)(1584440099,-0.34744273301125894)(1584440313,-0.37765819595433575)(1584440795,-0.4484311064798734)(1584441035,-0.09411046185401757)(1584441167,-0.3158796014324651)(1584441419,-0.36230829092868183)(1584441529,-0.1531066970629922)(1584441625,-0.3464226483429208)(1584442267,-0.15154849262476)(1584442369,-0.15652181895988657)(1584442705,-0.4017935317395877)(1584442838,-0.31133902874549585)(1584443034,-0.4373257644887982)(1584443312,-0.4617478312803105)(1584443925,-0.34878589022825257)(1584444213,-0.3860351239416629)(1584444765,-0.2749147389626312)(1584444879,-0.43851988021262134)(1584445247,-0.4896495637467573)(1584445723,-0.5085997040525347)(1584445968,-0.19035609550413685)(1584446085,-0.5990930432150235)(1584446306,-0.6533452470389571)(1584446564,-0.9323088804712345)(1584446944,-0.6696840572604575)(1584447146,-0.34706810135970806)(1584447285,-0.7890526378191398)(1584447523,-0.5001901494496828)(1584447771,-0.2721738491260836)(1584448366,-0.673239436916192)(1584448481,-0.5616545964871417)(1584449086,-0.46827389744339193)(1584449561,-0.5534677868389065)(1584449795,0.12703115393526537)(1584449914,-0.43283696118463283)(1584450025,0.19537148157294693)(1584450648,-0.5638818994492737)(1584451496,-1.1242380016839466)(1584451598,-1.1779694830670597)(1584451852,-1.2245273813711015)(1584451957,-1.0856545953931733)(1584452102,-1.0690712561088784)(1584452174,-0.9452730613847101)(1584452434,-0.8158063018991771)(1584452687,-0.7511083384355269)(1584452805,-0.6153402828972038)(1584453044,-0.2600679077525416)(1584453295,0.7927568783105073)(1584453406,-0.63171718356889)(1584453525,0.02040771478261542)(1584454005,-0.5106895741243752)(1584454115,-0.14662158587205207)(1584454225,-0.557691471344714)(1584454369,-0.2282661555248617)(1584455084,-0.15785236197979213)(1584455448,-0.7028844508110063)(1584455665,-0.3925688686759512)(1584455812,-0.6048337545532168)(1584456275,-0.37256840469910835)(1584456761,-0.7599603985175446)(1584457128,-0.4638059857108998)(1584457494,-0.7170698049176801)(1584457796,-0.9947157448442132)(1584458092,-1.140972710885943)(1584458200,-0.9678168585034891)(1584458447,-0.7834064545923619)(1584458686,-1.2537873876896939)(1584458806,-1.1763340543415794)(1584458926,-0.9083548262156581)(1584459289,-0.9126718428094813)(1584459378,-0.8992544979441779)(1584459529,-0.9746908644413858)(1584460134,-0.8976458577799493)(1584460366,-0.7144102815253818)(1584460606,-0.8677007367398906)(1584460839,-0.45972988596940395)(1584460974,-1.1945991813378687)(1584461093,-0.9952691701346005)(1584461331,-1.4809412541354932)(1584461427,-0.859319559900985)(1584461566,-1.207962195231225)(1584461676,-0.5333640692782905)(1584461797,-0.7771811413314057)(1584462025,-1.0480616213848462)(1584462189,-0.7501363584333237)(1584462525,-1.2046830060105818)(1584462593,-0.8848737086401839)(1584462736,-1.026609649238175)(1584462848,-0.9932913638156772)(1584463127,-0.6183415088363965)(1584463247,-0.5678970762989257)(1584463610,-0.6620847474791063)(1584463962,-0.9662776838462463)(1584464439,-0.909914559499566)(1584464561,-0.9352035194223068)(1584464804,-0.9421450698220343)(1584465051,-0.6715663765882239)(1584465407,-0.7893354467580999)(1584465642,-0.9156111503858453)(1584465891,-0.9078795101183031)(1584466610,-0.8962031260116597)(1584467444,-0.8989563959376365)(1584467684,-0.9501243364970045)(1584468159,-0.7705163639629627)(1584468409,-0.7403241694039504)(1584468840,-0.9433454779846279)(1584469465,-0.952300510171025)(1584469603,-0.9686458598667312)(1584469961,-1.0905829428386276)(1584470781,-1.0267249066956714)(1584471739,-0.9364710804188568)(1584472608,-0.5904182570862284)(1584472733,-0.7311490600244505)(1584472829,-0.4680706078011428)(1584473568,-0.9263547825822118)(1584474040,-0.7349542440181146)(1584474403,-1.1196982761405179)(1584474647,-0.40434067419833064)(1584474760,-0.7116656706176958)(1584475254,0.09889115514923531)(1584475374,-0.5807777332479307)(1584475952,-0.8480689294218327)(1584476568,-0.6819350345405847)(1584477044,-0.8748857177260193)(1584477406,-0.6994847265453296)(1584478008,-0.7998872002573278)(1584478466,-0.6940784664457332)(1584478936,-0.8022812636497024)(1584479081,-1.2345238966846814)(1584479202,-1.217465870236287)(1584479327,-0.6122093461372465)(1584479461,-0.08992013799711153)(1584479534,-0.7901543797138203)(1584479898,-0.6231248752619545)(1584480284,-0.7311467711640328)(1584480411,-0.6124781521232654)(1584480983,-0.6030853052399046)(1584482075,-0.2963771317768598)(1584482324,-0.9904126114416644)(1584482924,-0.8950686955471674)(1584483286,-0.9360575697538654)(1584484253,-1.0002511845294157)(1584484482,-0.9006400636539378)(1584484849,-0.9833747876412323)(1584485447,-0.6770842230100192)(1584485782,-1.2643188556706495)(1584486048,-0.9388984366680977)(1584486142,-1.1113258816884017)(1584486388,-1.1439922430803868)(1584486543,-1.115470449722412)(1584487476,-1.041254509334737)(1584487645,-1.1056850065231512)(1584487964,-1.1663967445514238)(1584488082,-1.1580786005622639)(1584488337,-0.9909842743531443)(1584488429,-1.0230408311379553)(1584489162,-1.0950692717293518)(1584489279,-0.03524762449221672)(1584489401,-0.40138933167438606)(1584489623,-0.8659253964675626)(1584489776,-0.9493854022742005)(1584489865,-1.1255775295631127)(1584490007,-0.7569718083457369)(1584490241,-0.46244945962061607)(1584490348,-0.7000466043076795)(1584490489,-0.7878940945676424)(1584490717,-0.7219645816624874)(1584491086,-1.2035418969250973)(1584491205,-0.8016614218540521)(1584491440,-0.8103243893746294)(1584491567,-1.209362325554881)(1584491683,-0.8841782909386244)(1584491921,-0.8025998651017935)(1584492281,-0.744168416924344)(1584492447,-0.8287921114372577)(1584493361,-0.9019965276609572)(1584493836,-1.030633488471064)(1584493955,-0.8941482497051166)(1584494451,-1.1017881626395423)(1584496365,-0.8229027026756297)(1584497305,-0.7373085806980716)(1584497451,-0.6813855933297719)(1584497928,-0.8172258832840654)(1584498282,-0.7577781609297469)(1584498754,-0.8191833639891446)(1584500195,-0.8530871555080486)(1584500669,-0.8057561200685457)(1584501192,-0.8104503910855265)(1584501513,-0.8708214291858511)(1584501742,-1.083282678473702)(1584502239,-0.7601076504280302)(1584502593,-0.7796291939969067)(1584502959,-0.7275383312356012)(1584503443,-0.7193829194931785)(1584504888,-0.6244330701946539)(1584505371,-0.5996246353519942)(1584505482,-0.4891473450016016)(1584505605,-0.7661476239577353)(1584506210,-0.737911690017507)(1584506727,-0.8043814615177728)(1584508601,-0.43243326013485556)(1584508749,-0.696265433125321)(1584509211,-0.507811032174838)(1584509444,-0.6629913314580459)(1584510410,-0.5424883789776564)(1584510548,-0.5176025303713792)(1584510880,-0.23900766528255013)(1584511489,-0.39700543050803355)(1584511829,-0.3370963509733481)(1584511940,-0.5057197035509181)(1584512205,-0.5644606627819411)(1584512803,-0.4591527818026432)(1584513037,-0.4620958187992284)(1584513410,-0.14804105280603064)(1584513519,-0.21836136148501578)(1584513636,-0.491043517357284)(1584513987,-0.3362130059363215)(1584514245,-0.3469683304729593)(1584514499,-0.353852374597966)(1584514605,-0.5184088039838606)(1584514723,-0.311624101294977)(1584514872,-0.26900919428210257)(1584515053,-0.5032561573056118)(1584515195,-0.4979240039241082)(1584515327,-0.6316955323664074)(1584516170,-0.4096455252116226)(1584516407,-0.0713751594344228)(1584516497,0.03545172550180942)(1584516851,0.042847465720919055)(1584517486,0.6978984946768844)(1584517715,0.23856286530597914)(1584518201,0.2721551109569728)(1584518330,0.08148749953007187)(1584518914,0.052142648817597115)(1584519020,0.17365839163126248)(1584519546,-0.19653644426857897)(1584519638,-0.15212108265551022)(1584520603,0.1127617179350036)(1584521561,-0.27697058677182285)(1584521920,-0.42713426542046923)(1584522436,-0.34722770591047625)(1584522524,-0.07415760845688997)(1584522670,-0.44523433237343096)(1584523255,-0.17974421304795452)(1584523502,-0.473815553549354)(1584524184,-0.08182760506504974)(1584524466,0.018046322464045535)(1584524565,-0.07266272559711814)(1584525167,0.20695669813958084)(1584525279,-0.011367804656516739)(1584525649,-0.1653247565501414)(1584525885,0.15170009062949188)(1584526083,-0.13421615096900838)(1584526219,0.0765646225580602)(1584526366,0.20522328267455472)(1584526716,-0.06427566005443994)(1584527560,-0.38227555923495365)(1584527685,-0.16866046032461196)(1584527920,-0.26701347281659993)(1584528635,0.019036795580627448)(1584529005,-0.34977242609606785)(1584529474,-0.19135974569720104)(1584529791,-0.15846169132613694)(1584530568,-0.029212029439547847)(1584531287,0.0019716993626201183)(1584531890,-0.0710257520771553)(1584532123,0.09348020279821917)(1584532465,-0.0705213593212034)(1584532606,-0.08477922772218072)(1584533088,-0.09381221284437809)(1584533169,-0.09162690525021142)(1584534047,-0.014180434511537257)(1584534519,-0.030410899962715985)(1584535253,-0.2502537846242743)(1584536086,-0.08629818205454068)(1584536454,0.02013908828665519)(1584536698,0.018256982433713313)(1584537161,0.351269946095526)(1584537305,0.016250619754103524)(1584537640,0.5567252984121412)(1584537797,-0.04669541500206931)(1584538004,0.0850818646554035)(1584538119,-0.498437097153274)(1584538272,1.1334601547241985)(1584538358,-0.4857640854287629)(1584538487,-0.4431219858364914)(1584538603,-0.49522091831120923)(1584538722,-0.22607448169731215)(1584538827,-0.33371586115442237)(1584538899,-0.5084464091265403)(1584539434,-0.6626380510082751)(1584539557,-1.265927901486395)(1584539683,-0.7741516023824979)(1584539806,-0.6292932834296294)(1584540164,-1.066537314014443)(1584540320,-0.31255579534069483)(1584540533,-0.3146043380307173)(1584540642,-0.8323943210747491)(1584541114,-0.6524349688934018)(1584541204,-0.8347549632464113)(1584541602,-0.7759437330259996)(1584541832,-0.36129169244296716)(1584543133,-0.5611807523332097)(1584543537,-0.45682960636381903)(1584543760,-0.1923438229123206)(1584544026,-0.2643359365041994)(1584544359,-0.4082591393571332)(1584544858,-0.3374892214704774)(1584545069,-0.22015401147572464)(1584545685,-0.6701651255101648)(1584546288,-0.10189534123484316)(1584546763,0.06171602527731684)(1584546886,-0.7730241029378108)(1584547133,-0.5891161944815516)(1584547371,-0.9669709369837678)(1584547485,-0.5223225092853523)(1584547608,-0.9701804478460853)(1584548205,0.5827289024809398)(1584548338,-0.19354751182836602)(1584548463,0.09346205517240065)(1584548677,-0.009622182588380844)(1584549048,-0.30052490531009785)(1584549156,-0.5145034516384025)(1584549524,-0.2739578217212686)(1584549644,-0.06748592044328199)(1584550049,0.2715133971650608)(1584550130,-0.32057897733943624)(1584550367,-0.47046227439774485)(1584550600,-0.8438772409418482)(1584550846,-0.47952205211787824)(1584550956,0.31279503796685265)(1584551088,-0.1792789363700689)(1584551437,-0.1335674912535254)(1584551554,0.3132941440885723)(1584551808,-0.24740173753445438)(1584551928,-0.4713576302139992)(1584552045,-0.08833167768141668)(1584552289,-0.560314907939317)(1584552648,-0.6238888196581581)(1584553007,-0.008531373710047347)(1584553247,-0.4574199919322867)(1584553361,-0.1420630725882284)(1584553486,-0.5498446496286455)(1584553712,-0.5240788183570376)(1584555049,-0.8043976195283263)(1584555164,-0.43786596654943266)(1584555281,-0.3450871048611505)(1584556351,-0.5399037420611527)(1584556876,-0.40664126302594283)(1584556935,-0.5524803876820514)(1584557683,-0.7647981344949922)(1584557929,-0.4867086710025044)(1584558255,-0.6913901323655645)(1584558407,-0.455740872143506)(1584558766,-0.6277948809325087)(1584559132,-0.4919876314772644)(1584559727,-0.4639516900017276)(1584559960,-0.4510996102002697)(1584560898,-0.5907924903059669)(1584561056,-0.576803161001422)(1584561653,-0.5587618124256167)(1584561899,-0.48395161044382934)(1584562241,-0.4192415672963349)(1584562481,-0.6226077191055045)(1584562834,-0.6077671067014521)(1584562980,-0.8290541434514643)(1584563440,-0.9611345686075421)(1584563563,-0.46182538075788665)(1584563693,-0.5822955707710257)(1584564172,-0.4477316885717584)(1584564510,-0.7105503658429235)(1584564767,-0.7060141004956607)(1584564903,-0.6191693015016989)(1584565131,-0.6262617562150753)(1584565250,-0.310746248954292)(1584565349,-0.2020884899938609)(1584565822,-0.7154916203343694)(1584566090,-0.33675732925885443)(1584566543,-0.3189992735775444)(1584567043,-0.309989858546377)(1584567169,-0.729538745044318)(1584568345,-0.8713985169715943)(1584568724,-0.7372868586126948)(1584568844,-0.9151490228247849)(1584568968,-0.6184017520942868)(1584569084,0.025483806575396832)(1584569190,-0.3982660004180894)(1584569310,-0.5372864082843326)(1584569440,-0.26009182651533924)(1584569553,-0.010498566793046085)(1584569667,-0.2927788192425292)(1584569817,-0.31388305526716465)(1584570270,-0.1743719777282402)(1584570399,-0.1827858035460705)(1584570646,-0.5307805914674976)(1584571486,-0.2216327438766925)(1584571976,-0.2973128813248521)(1584572322,-0.7868402338085895)(1584572425,-0.5980184593874744)(1584572688,-0.1648237959417369)(1584572923,-0.6525147953117414)(1584573527,-0.6873137321320331)(1584573971,-0.7563267632909384)(1584575206,-0.8865701142202908)(1584575707,-0.6954008093355266)(1584575790,-0.7725219026630462)(1584575931,-0.8610984274710385)(1584576158,-0.6105827105989935)(1584576291,-1.2322847707617877)(1584576415,-0.5385977153618471)(1584576888,-0.5989691062226921)(1584577006,0.008295270534116333)(1584577237,-1.313960185592965)(1584577362,-0.5437737627360386)(1584577608,-0.6280721007869415)(1584577840,-0.3314962656408305)(1584578092,-0.4280313968174166)(1584578450,-0.20636043273856625)(1584578545,-0.07662262675122557)(1584578790,-0.3436314884408367)(1584578930,-0.5487712964819071)(1584579202,-0.44019038248220616)(1584579765,-0.3661008998070813)(1584580124,-0.6547663293705629)(1584580226,-0.4933757949222981)(1584580355,-0.5738194219251699)(1584580926,-0.4395227858326242)(1584581201,-0.4382308879558548)(1584582756,-0.5122187694961974)(1584584567,-0.1823484638115802)(1584584705,-0.009607389167676787)(1584584930,-0.291136072225299)(1584585064,-0.37161808976686966)(1584585294,-0.4267990781169246)(1584585765,0.11632479643128622)(1584586956,0.18193146637606913)(1584587444,-0.1290379893527753)(1584588173,-0.07317969249839085)(1584588522,-0.40001435313229206)(1584588775,0.11910686950468699)(1584588880,-0.11014718723746293)(1584589230,-0.3959002191687687)(1584589359,-0.09102442541613062)(1584589610,-0.35247654134153406)(1584589965,-0.5139724540700565)(1584590687,-0.025938656864202943)(1584590914,-0.2532730997318924)(1584591528,-0.014646844064742742)(1584592854,0.04316731464734582)(1584593446,-0.16571094280676732)(1584594630,0.0023527656827148588)(1584596079,-0.24285028924756513)(1584596782,-0.37877544197192287)(1584597279,-0.23270427582574507)(1584598725,-0.4433056044186235)(1584599198,-0.5178258915757281)(1584599326,-0.3789156909629351)(1584599569,-0.5696985038305753)(1584600391,-0.5218302906391392)(1584600765,-0.47200477262582147)(1584601128,-0.36657321605925736)(1584601332,-0.5008980122968065)(1584601717,-0.45617411445518463)(1584602080,-0.45947139993203084)(1584603286,-0.41899226126824496)(1584603755,-0.3300147343424659)(1584604127,-0.1761419999261635)(1584604839,-0.5307777776505261)(1584604968,-0.538000456612638)(1584605822,-0.20391824727363322)(1584606171,-0.27202916524257253)(1584606767,-0.22401548559229095)(1584607018,0.07665186355364166)(1584607616,-0.12495838244659663)(1584608115,0.0019209277826838008)(1584608701,-0.20166413779435072)(1584609549,-0.20337405147683366)(1584609743,-0.21174064871683665)(1584609885,-0.3055777025555028)(1584610010,-0.5803056183621871)(1584610131,-0.21983665160553978)(1584610362,0.2808545971603068)(1584610493,0.16576021465898355)(1584610722,-0.1802042614934164)(1584611169,-0.16198482384306714)(1584611325,-0.1023690150352175)(1584611803,-0.44607689556708985)(1584611929,0.11148467913149945)(1584612033,-0.3853686307844825)(1584612293,0.12937044275884205)(1584612380,-0.5065849208781098)(1584612507,-0.5495820363783378)(1584612764,-0.5339856877489972)(1584613242,-0.7006133840138274)(1584613359,-0.4311615221554499)(1584613504,-0.7372020205878943)(1584613604,-0.5195167597656412)(1584613976,-0.46483676258426143)(1584614543,-0.2424449844260183)(1584614685,-0.5210111865466711)(1584614811,-0.18793538305127946)(1584614926,-0.1424769427176239)(1584614991,-0.3712665122522237)(1584615161,-0.24933368644707968)(1584616362,-0.5143620558245393)(1584616593,-0.40361446230064146)(1584616873,-0.27715986440423496)(1584617077,-0.26896391202119174)(1584617331,-0.2851267859976578)(1584617673,-0.38183388300313564)(1584618167,-0.43474046611183415)(1584618407,-0.20653115307419195)(1584618615,-0.1507623025460944)(1584619109,-0.2714767658641732)(1584619238,-0.3804931515203183)(1584619584,-0.324389720258387)(1584619860,-0.48969309612393624)(1584620096,-1.065574128800539)(1584620206,-0.5516153096847962)(1584620332,-0.2740920313200031)(1584620690,-0.47966427399897676)(1584620796,0.12203226354000864)(1584620905,-0.15933108481536437)(1584621032,0.42607838359159056)(1584621145,0.20045330473554743)(1584621393,0.12287960632720075)(1584621749,0.19328155650106932)(1584621891,0.5189261457559629)(1584622132,0.5761642009347893)(1584622358,-0.10538445288851184)(1584622728,-0.22651884488395338)(1584622864,0.053464601256690114)(1584622971,-0.11857602535675785)(1584623084,-0.33197170672146065)(1584623206,-0.0615727033691829)(1584623423,-0.11889283665846001)(1584623529,-0.3812244441960924)(1584623791,-0.32269714270509564)(1584624172,-0.06098600742473246)(1584624297,-0.038562197756594474)(1584624497,0.22474302226392961)(1584624764,1.155571437228166)(1584624925,0.1774866923531471)(1584625129,-0.04760613983667418)(1584625455,0.19015448869849175)(1584625731,-0.11302455358371487)(1584625957,-0.46216801140375974)(1584626090,0.284929694341292)(1584626452,0.47651406265363117)(1584626655,0.1507809868193888)(1584627027,0.017300529727112372)(1584627335,-0.242796019422315)(1584627379,0.15369283802137088)(1584627528,-0.2578807120290168)(1584627648,-0.15376642125511275)(1584627892,0.04486579016483946)(1584628009,-0.058881614376525025)(1584628372,0.11905859437519761)(1584628848,0.17885772140702466)(1584628972,0.22616248605705913)(1584629331,0.2932230547136849)(1584629811,0.19467109887422535)(1584630413,-0.03271407523789973)(1584630652,0.024006734643543953)(1584630824,-0.15931666633818875)(1584631011,-0.47792818792545266)(1584631129,-0.1108750377492046)(1584631234,0.03858394511872463)(1584631369,-0.10233598000511773)(1584631481,-0.3297699213564908)(1584631607,-0.5460844944733717)(1584631695,-0.5645246744298158)(1584631958,-0.16782121871839145)(1584632107,-0.3181566587369559)(1584632808,-0.404791304990892)(1584633265,-0.4220013002022591)(1584633531,-0.7783049450979792)(1584633648,0.8222371181197872)(1584633775,-1.860397701746426)(1584633886,-1.216774052444803)(1584634139,-0.8752571268253037)(1584634350,-1.015983358439946)(1584634490,-0.5421600067848259)(1584634791,-0.9594215291461881)(1584634953,-1.6492538780168935)(1584635089,-2.174449840169386)(1584635221,0.4441730932794606)(1584635345,0.10816824857539387)(1584635464,-1.0625365950545287)(1584635677,-0.47085693628729247)(1584635782,-1.1714125285574175)(1584635910,-0.4643623725933737)(1584636159,0.44899397611514597)(1584636275,-0.502647178606175)(1584636402,-0.994788124705989)(1584636759,-0.9813806323059581)(1584636884,-0.7800119498486295)(1584637255,-1.0704726406008207)(1584637390,-0.47832252058947444)(1584637736,-0.04068829434412267)(1584637960,-0.32352668147943503)(1584638303,-0.4230891597982794)(1584638572,-0.873968470135541)(1584638913,-0.6534311791972999)(1584639051,-0.5163516847588577)(1584639289,-0.40549702716295166)(1584639770,-0.5977931784313267)(1584640006,-0.4282921668046519)(1584640115,-0.36609178196412967)(1584640243,0.49396915301779626)(1584640356,-0.13387925714793794)(1584640484,0.9666565101370735)(1584640600,0.37287482432535823)(1584640724,0.6108413032429671)(1584640849,0.7036856830872933)(1584640965,1.264238058247497)(1584641094,0.7794911078622099)(1584641235,0.48341252045608013)(1584641315,0.8311432540713686)(1584641688,0.6210912728723846)(1584642168,0.1753851679599716)(1584642523,0.20886460161547907)(1584642745,0.3249369664423495)(1584643001,0.503230854343351)(1584643142,0.17586248323420614)(1584644088,0.1740129893124975)(1584644333,0.5987615164953876)(1584644452,0.41324303023440523)(1584644548,0.7109190265874274)(1584644790,0.27924758347045153)(1584644933,-0.10944008540760151)(1584645047,0.018070438385007288)(1584645136,0.5315695864754457)(1584645295,0.22371801238852987)(1584645528,0.07448880386920047)(1584645645,0.027708499214650746)(1584645888,0.1427102772775577)(1584646129,0.13888516144159083)(1584646825,0.237554914227248)(1584646994,0.25914047129692735)(1584647212,0.16926683519630575)(1584647413,0.15369550960470585)(1584647682,0.21324695448387398)(1584647795,0.09041888102953863)(1584647925,0.2011906061681508)(1584648139,0.15979197078555216)(1584648285,0.2292119360569575)(1584648880,0.16366186474086344)(1584649500,0.07785143427692894)(1584650317,0.5375206020956385)(1584650810,0.2157245532960181)(1584651048,0.04245494341932791)(1584651281,0.20233424908514897)(1584651632,0.145214127046264)(1584652409,0.1414258081568311)(1584652606,0.4726589483683046)(1584652734,0.267494661486946)(1584653928,0.16416229762488194)(1584654400,0.18300991487576548)(1584654645,0.4107933415607225)(1584655260,0.23554682887125147)(1584656442,0.0053682791937869285)(1584656538,0.09167960108811565)(1584656820,0.10573186809960473)(1584657167,0.19707847380254834)(1584657399,0.10087089208074143)(1584657750,0.37522711228914185)(1584658004,0.2649344180203691)(1584658234,-0.4939946784389212)(1584658375,0.11659669177266037)(1584658481,0.43483606127038726)(1584658580,0.5936090812110787)(1584658722,1.2948462725791774)(1584658838,0.2465379070610834)(1584659217,1.6406748445360035)(1584659307,0.43739175041599887)(1584659806,0.8683387073304716)(1584660050,0.46356561016495135)(1584660286,0.1683291100984044)(1584660403,0.1315712612691232)(1584660759,0.07190053845977125)(1584660991,0.3956765798406182)(1584661121,0.29562627064618774)(1584662102,-0.016754912954502578)(1584662324,0.41534580907793706)(1584662562,-0.07815860046720313)(1584662661,0.2902764161023759)(1584663166,0.3579909558931185)(1584663517,0.05402783478350619)(1584663767,0.249907628537417)(1584664239,0.36923255944878425)(1584664726,0.4162031053562853)(1584664967,0.39392800415524243)(1584665211,0.33925626214651877)(1584665448,-0.5468984482096648)(1584666026,-0.4762447866723433)(1584666643,-0.6848142425581439)(1584667226,-0.7486328231235218)(1584667456,-0.5387025039815118)(1584667611,-0.6303749357272163)(1584667846,0.10280414270547931)(1584668086,-0.3828416082839797)(1584668228,-0.42865413833328053)(1584668314,-0.4175151405430659)(1584668647,-0.5956140720861884)(1584668896,-0.9817706964089126)(1584668937,-0.3401749807543622)(1584669883,-0.7908327140494597)(1584670386,-0.7993338736271086)(1584670723,-0.9071354787778235)(1584671086,-0.8723382838422781)(1584671328,-1.0107165411669587)(1584671446,-0.5635787104688113)(1584671803,-0.7546936537475036)(1584672042,-1.010545749498873)(1584672635,-0.7506608708816976)(1584673376,-0.6361692119968487)(1584673957,-0.7478732892375123)(1584674686,-0.5280952535198865)(1584675049,-0.643444782293737)(1584675293,-0.5311948092049794)(1584675431,-0.12979789212383055)(1584675661,-0.11622938125654457)(1584676368,-0.8657598535574912)(1584677061,-0.7525530870546674)(1584677449,-0.7659094673695764)(1584677929,-0.5928990931512539)(1584678170,-1.0339928529535611)(1584678494,-0.7191043280513151)(1584678886,-0.821170816030223)(1584679248,-0.7102958620562312)(1584679596,-0.7636223228146078)(1584679844,-1.0848942234541306)(1584679975,-0.8665156581768221)(1584680327,-0.6841784660891913)(1584680568,-0.9686160113892706)(1584680930,-0.5423994800076439)(1584681746,-0.7785672809778964)(1584682128,-0.5935711688617592)(1584682241,-0.10380669201831884)(1584682611,-0.734983933485273)(1584682857,-1.1591528295549083)(1584683076,-0.8921032138028494)(1584683201,-0.420158021225595)(1584683327,-0.87285459992159)(1584683445,-0.8376046633945935)(1584684529,-1.1137590234255765)(1584685375,-0.6277297704889386)(1584685599,-0.592054522048446)(1584685840,-0.2920054095824931)(1584686006,-0.05718870915147477)(1584686804,-0.10666493114243406)(1584687055,-0.08143882931541248)(1584687169,-0.07324238342489851)(1584687764,-0.08206349018747229)(1584688368,-0.05963064283212301)(1584688487,-0.09332360542842184)(1584688938,0.01969786192633835)(1584689293,0.4967840431292705)(1584690289,-0.07609252503650289)(1584690768,-0.242643436898275)(1584690888,-0.09717027872369499)(1584691209,0.3825200465608628)(1584691251,-0.1599206002175504)(1584691366,-0.4522950335395343)(1584691490,0.16717271879517737)(1584691831,-0.12150914686223792)(1584691954,-0.04595955680083754)(1584692088,-0.8020885546990073)(1584692248,0.3225548225225468)(1584692347,-0.2185534892759427)(1584692452,2.0689316762918986)(1584692580,0.7436186942346266)(1584692682,-0.3979286562007748)(1584692807,-0.05602538261493607)(1584692914,0.24161167071840706)(1584693224,1.1250415925843125)(1584693278,0.5585190850298415)(1584693518,-0.35060833010043363)(1584693640,0.15089343173638342)(1584694009,-0.05867276942993867)(1584694121,0.43569978487365557)(1584694709,0.3690114831936773)(1584694914,-0.006525622825716119)(1584695085,-0.09240541969108727)(1584695206,0.20851145119177103)(1584695309,0.15506915946881464)(1584695446,0.48730684855842354)(1584695673,0.684836214131918)(1584695809,-0.08863569160814723)(1584696048,0.1668409561408958)(1584696403,0.7658895316757464)(1584696527,0.7698741021348279)(1584696655,0.6148158052600818)(1584696773,0.611411274103439)(1584697366,0.3217254693877299)(1584697709,0.5304303062041866)(1584697961,-0.18618347268951246)(1584698087,-0.41438732860814875)(1584698187,0.40677992473210384)(1584698567,0.6405245099563129)(1584699290,0.39707522408334966)(1584699409,0.2221550097456212)(1584699774,-0.08497219393213089)(1584699896,0.17392380825572015)(1584700244,-0.07177656144970004)(1584700394,0.968719373526503)(1584700482,0.4580221131635121)(1584700610,-0.060688554258108256)(1584700722,0.009284816351366089)(1584701053,0.47815443659367424)(1584701258,0.28014985947961624)(1584701589,0.17670628466116442)(1584701788,0.4342267882368663)(1584702187,1.0249370942312541)(1584702282,0.450383616063608)(1584702404,0.6736694484702558)(1584702762,1.2155277838462646)(1584702871,0.13220857868197863)(1584702985,0.835364866741814)(1584703250,0.488085777626086)(1584703388,0.34523865923174163)(1584703618,0.6209925368693407)(1584703732,0.3681772451697836)(1584703835,1.4033248235102322)(1584703966,0.5122786236202683)(1584704091,0.8547595670861166)(1584704193,0.4847070243081411)(1584704330,0.4048245504132026)(1584704445,0.18202854393451154)(1584704716,0.36174959827360176)(1584704933,-0.33204093642928517)(1584705120,0.21967702686125803)(1584705163,0.06048551121519795)(1584705395,0.052469910952567804)(1584705523,0.2746020146610143)(1584705763,0.5301799380530403)(1584705879,0.6759770249968173)(1584706245,0.92207470096654)(1584706370,0.3344633121450166)(1584706532,0.025757630677875527)(1584706734,0.9268794115961041)(1584706870,0.1772344452243762)(1584707092,0.9791788371828493)(1584707180,0.6290398795784254)(1584707686,0.10969904103440661)(1584707912,0.2636716479977324)(1584708175,-0.035760381992177084)(1584708364,0.24263473614878997)(1584708885,0.07904881616411824)(1584709003,0.5215173207117987)(1584709245,1.014320208160629)(1584709363,0.20045364855430767)(1584709488,0.6443929109179996)(1584709727,0.5420812582655756)(1584709822,0.302297451795297)(1584710091,0.2671653977212205)(1584710324,0.9413508198885678)(1584710462,0.8629318082393286)(1584710565,1.18083726663943)(1584710689,0.21342319167700288)(1584710784,0.2634291038120648)(1584710942,0.0707210446140725)(1584711039,-0.014455726539512617)(1584711221,0.141163892628957)(1584711416,0.29623931188189095)(1584711645,0.5618480402944888)(1584711787,0.46760809584177515)(1584712055,-0.42223980576023407)(1584712146,0.1673808462935715)(1584712489,-0.11323737957852974)(1584713105,-0.6056879225391334)(1584713444,-0.026088289921576413)(1584713687,0.35414840158014604)(1584713801,0.32982733201246855)(1584714383,0.10202090371400742)(1584714755,0.3698360297680532)(1584715247,0.2357747753992672)(1584715813,0.13399390144021228)(1584716202,0.008567935880761834)(1584716689,0.3726616137784293)(1584717036,0.316649403517088)(1584717150,0.1537618110478543)(1584717271,0.5113804889291055)(1584717403,0.29522444613943466)(1584717623,0.20963329606596717)(1584717767,0.233812212315827)(1584718101,0.3963763248737943)(1584718384,0.3048047874391843)(1584718712,0.33426816186655683)(1584718822,0.10346879152643787)(1584719023,0.11980970879908362)(1584719328,0.11518104613442896)(1584719434,0.2302500482104801)(1584719566,0.8575747259227172)(1584719688,-0.11590148741203543)(1584719803,0.4351455220466211)(1584720048,0.7356526288415016)(1584720168,-0.2562943840235859)(1584720289,0.25804610375099785)(1584720536,2.313421857210603)(1584720653,0.3528261548687724)(1584720776,0.45898942174391516)(1584720883,0.7507661115078527)(1584721363,0.45444206543077387)(1584721502,1.1022603605726873)(1584721603,1.0876653002781917)(1584721763,0.3274129909679177)(1584721955,0.8450530236026882)(1584722083,0.5135408595239432)(1584722212,0.2176548704789884)(1584722335,0.38946769415981314)(1584722428,0.2631970465675122)(1584722660,0.4715493158248991)(1584723057,0.2930173953215996)(1584723405,-0.1866924182909212)(1584723520,0.2889566600854594)(1584723635,0.39102546649976083)(1584724224,0.3820730251553556)(1584724615,0.7236480646949522)(1584724718,0.2735862013004233)(1584724846,0.019346006726117873)(1584724962,-0.12533788318769246)(1584725086,-0.06236282491082816)(1584725193,0.17255301804233086)(1584725320,0.0494494022465581)(1584725445,-0.20992251921496372)(1584725559,0.03663087241188408)(1584725925,0.1292930330044226)(1584726287,0.1172982674319412)(1584726526,0.06342941067157827)(1584727009,0.2476496071916702)(1584727222,0.16092452034844154)(1584727376,0.3205246571642846)(1584727722,0.16482764754860826)(1584727950,0.08366630857109848)(1584728685,0.4605889232145106)(1584728803,0.6392087844617182)(1584728923,0.5617132640759652)(1584729039,0.2565102173708542)(1584729141,0.2445397573301112)(1584729279,0.9668537453066892)(1584729422,0.38467291013711913)(1584729632,2.719867275780899)(1584729774,-0.4239121276458295)(1584729882,0.7426846100248292)(1584730012,0.2690204515282873)(1584730128,0.3327008357267923)(1584730362,0.257230068032557)(1584730512,0.3653421773390454)(1584730602,0.4760282904546885)(1584730827,0.22896303990434305)(1584730967,0.5234103128286017)(1584731087,-0.06953766443593185)(1584731189,0.19325207492407373)(1584731575,0.2128145706157957)(1584731810,0.18347741317998834)(1584732031,-0.0034324784644440927)(1584732169,0.15643992095277046)(1584732299,-0.12091790255775983)(1584732392,-0.10814381313062785)(1584732640,0.43440290054719866)(1584732761,-0.11192579416854044)(1584732919,0.09772493436881666)(20-Mar-2020,0.13525692691824726)(1584733126,0.12383810471214955)(1584733605,-0.3818761571328034)(1584733719,0.22314214162269277)(1584733835,0.22651430325864616)(1584734217,0.6671616435869434)(1584734448,1.1624730247807469)(1584734563,1.202701138258772)(1584734691,1.1185861922559261)(1584734792,0.7102984299043422)(1584735020,-0.006934641152116598)(1584735139,0.43753102308545355)(1584735276,1.9416251699170692)(1584735376,0.2261993515583255)(1584735502,0.2596169261079801)(1584735649,0.744081289496073)(1584735710,0.14810411435207296)(1584735887,0.7678751112127444)(1584736012,0.27408690166743516)(1584736134,1.9037541510068887)(1584736252,4.8417754985781585)(1584736432,-0.7088482936639563)(1584736484,0.04536180590875072)(1584736609,0.2902058267857183)(1584736722,0.0364150972145562)(1584736823,0.1746454001112861)(1584736969,1.2111094294536802)(1584737079,0.3916892977168666)(1584737214,0.9004548137547326)(1584737324,0.19810417881407485)(1584737468,0.6553459291559286)(1584737808,0.10109798022413581)(1584738027,0.266386749187644)(1584738167,0.037820281313518674)(1584738274,0.4546177151096325)(1584738395,0.6520866221508601)(1584738523,-0.24388347981971142)(1584738645,0.46952117782682)(1584739018,0.40619179281755335)(1584739118,0.1099121151998158)(1584739330,0.16961692020285)(1584739482,0.31329527645624766)(1584739955,-0.7294810643576238)(1584740084,0.5341135734127705)(1584740190,-0.5439043624031255)(1584740326,-0.4369000475316135)(1584740451,0.07997734410309408)(1584740673,0.7561498901739963)(1584740796,-0.18711144380704478)(1584741026,0.023856241288163556)(1584741279,0.4042072738790109)(1584741533,-0.07820739773696093)(1584741634,-0.25749780228162095)(1584741956,-1.6644650868400088)(1584742006,0.30142694906519485)(1584742119,-0.19427569422658214)(1584742259,1.1401992412424444)(1584742348,0.725031814884692)(1584742605,0.7388346362859063)(1584742731,0.7814752042114651)(1584742973,0.05771423014616587)(1584743080,0.6257737606602776)(1584743207,0.5157881340865028)(1584743326,0.296914191130451)(1584743447,1.3098630996204543)(1584743556,0.579295272162667)(1584743691,0.4912483140751446)(1584743807,1.737991245463334)(1584743922,0.8653008690355333)(1584744144,0.28186653858177496)(1584744291,-0.07750171771682786)(1584744405,0.40793926544060966)(1584744650,-0.45815233534678096)(1584744765,0.6849712445576502)(1584744884,0.3599758773750149)(1584745125,0.8637524312294291)(1584745250,0.445699482439804)(1584745565,0.1897774667385078)(1584745712,0.047268733208018776)(1584745946,-0.10164560981045882)(1584746078,1.1107526361507545)(1584746207,0.4701508858086766)(1584746322,0.32199291087313026)(1584746566,1.491626022184216)(1584746810,0.619029375805893)(1584746926,0.2236666615194895)(1584747159,0.17157917922977323)(1584747267,0.19996309705425908)(1584747406,-0.17501198281443556)(1584747889,0.04876922594995273)(1584748249,-0.2385755781214443)(1584748471,0.10521318630261223)(1584748721,0.07677157487770445)(1584748955,2.1544876015345533)(1584749057,0.18747453277328077)(1584749227,0.2057870280541743)(1584749326,0.2392415380560853)(1584749433,0.42957401872572315)(1584749777,0.15862551471502825)(1584750265,0.17354325242097884)(1584750523,0.3959975840238442)(1584750893,-0.03857780623171142)(1584751466,-0.13919231942042518)(1584751741,-0.3346388698704938)(1584752176,-0.14174598168383534)(1584752425,-0.07091593657751404)(1584752690,-0.2558277899483222)(1584753070,-0.25105217908475724)(1584753286,0.3091002911261053)(1584753428,-0.1705403143790046)(1584754004,-0.19370027484636604)(1584754129,-0.5973720975631346)(1584754252,-0.4256366316241145)(1584754726,-0.3515932583902569)(1584754844,-0.39707485168562484)(1584755209,-0.4586737862087054)(1584756052,-0.37786393243847205)(1584756177,-0.5342135985913602)(1584756284,-0.3054713668165663)(1584756531,-0.5232894879519823)(1584756630,-0.3795003070991862)(1584756758,-0.1069834788596288)(1584756879,-0.5681284255646928)(1584756986,-0.285010211720346)(1584757246,-0.34616493965495854)(1584757501,-0.3253088072523317)(1584757603,-0.24977334922928313)(1584757729,0.3775929222917326)(1584757838,-0.00021725502233361997)(1584757993,0.07532529628197986)(1584758566,-0.19547365252111362)(1584758672,-0.1587657494340724)(1584759032,-0.3321235283268592)(1584759180,-0.0660781196285804)(1584759383,-0.3106205345599744)(1584759653,-0.3450915785881527)(1584759863,-0.16264468917805353)(1584760144,0.18259809487512205)(1584760351,-0.07355466658739218)(1584760727,-0.474749410070108)(1584760799,-0.03428248138598018)(1584761330,-0.3042533154142647)(1584761552,-0.21340480040772528)(1584761796,0.11454127686187177)(1584762049,-0.13620363278670597)(1584763067,-0.13345563947368613)(1584763240,-0.02340160542496217)(1584763455,0.13431036038684094)(1584763717,0.24599010236088786)(1584763973,-0.09696786071405682)(1584764449,0.14831173554817567)(1584765285,0.11886720733413741)(1584765404,0.6496000463725372)(1584765525,0.09347077823628136)(1584766125,0.4855772062524663)(1584766241,0.07819088114614636)(1584766726,0.11157340229636839)(1584767207,0.17810653747550195)(1584767462,0.34654645880709534)(1584767560,0.1366392656902955)(1584768723,0.3721307404079735)(1584769007,0.34484599812520733)(1584769116,0.8494110987790536)(1584769253,0.16173328794791664)(1584769358,0.015754658735170627)(1584769759,0.21247192575482532)(1584770203,0.37951610761073684)(1584770331,-0.33017253195565166)(1584770569,0.3497294990100652)(1584770805,0.09475416374238177)(1584771172,-0.053922411645435576)(1584771764,-0.16825124669939096)(1584771987,-0.06529955623237405)(1584772365,0.4135738141859268)(1584773201,0.1261351365349808)(1584773318,-0.12945033403464543)(1584773675,-0.07144837418078978)(1584774164,0.042990833814051936)(1584774392,0.3158949625607688)(1584774645,0.4259327762418868)(1584775006,-0.019430468407189115)(1584775246,0.6800849594095524)(1584775358,0.024314733276436674)(1584775487,0.14073961318236727)(1584776337,-0.1314324513924465)(1584776801,-0.23228977207650814)(1584777154,0.07467777394250509)(1584777320,-0.028367994157312136)(1584777748,0.17889444791471396)(1584778111,0.10025815113559353)(1584778380,0.1903119026228502)(1584778476,0.24111414027160202)(1584778602,-0.07011274261368675)(1584779086,-0.037623755194746485)(1584779341,-0.2931248742917046)(1584779486,0.20007640158526477)(1584779574,-0.26041875100924977)(1584779961,-0.08702211099292281)(1584780278,0.03242781863956652)(1584780771,0.4122582386912736)(1584781011,0.22074054525174683)(1584781722,-0.14668773006591293)(1584782694,-0.07713333977996276)(1584782914,0.9530898528140254)(1584783059,0.5241246221709169)(1584783168,0.769380019208198)(1584783288,0.10744127207069783)(1584783414,0.10510965488442103)(1584783624,0.06984250893207525)(1584783764,0.34468037490827336)(1584783886,-0.4664024496633522)(1584784008,0.35397391318139576)(1584784102,-0.12795877617941454)(1584784556,-0.003951720214860604)(1584784852,0.4681348097021311)(1584784968,0.3142254319633652)(1584786522,0.12279071516655654)(1584786765,-0.01952256688196769)(1584787830,0.12678407967652336)(1584788207,0.11344954382257481)(1584788568,0.16133869468115355)(1584789050,-0.011963141792274173)(1584789415,0.7254057386143966)(1584789995,-0.11654552970494256)(1584790402,-0.31033878406638987)(1584790606,-0.00861044551803706)(1584791207,-0.2899423203092843)(1584791339,-0.2620420889619721)(1584791563,-0.15807228704051549)(1584792028,0.02863331742260255)(1584792404,-0.272954239464548)(1584792645,-0.3305758940860101)(1584792990,0.12175550328189448)(1584793131,-0.3232311666725113)(1584793337,0.06203416725421326)(1584793965,0.1262741021516646)(1584794063,-0.1270958469674477)(1584794326,0.18938159495315313)(1584794565,-0.4394495837521868)(1584794801,-0.1649182887478753)(1584795059,0.041354836467088055)(1584795522,-0.033691908639363694)(1584795767,-0.12628505089125247)(1584796007,0.11891457572383907)(1584796224,-0.13639659167307638)(1584796367,0.08820380851119757)(1584796848,-0.13065925374949264)(1584797185,0.006023324425857932)(1584797313,-0.06224307148837791)(1584797450,0.026902183593499416)(1584797813,0.00699758209731529)(1584798151,0.17374959511622332)(1584798272,-0.25950765141074195)(1584798888,0.0027013865318133864)(1584799359,0.16794924093660332)(1584799728,-0.1550403069667072)(1584800084,-0.15418863279631823)(1584800187,-0.17005591341367443)(1584800291,0.047893951016877774)(1584800556,0.22291580329197863)(1584800915,0.044649651397031996)(1584801081,0.055103048047622574)(1584801274,0.170865340723539)(1584801526,0.005151390217567693)(1584801884,-0.08133391368524277)(1584802126,0.17232181670372157)(1584802239,0.22500192204702182)(1584802844,-0.13975130340217704)(1584803673,0.009396387638854042)(1584804532,-0.06478072095361073)(1584804981,0.05999161822591808)(1584805996,0.0758411476193988)(1584806083,-0.16039709668060226)(1584806449,0.35681822445116373)(1584806549,0.23325103426806412)(1584806700,0.18273294750660782)(1584806786,0.00035741055479417047)(1584807141,0.0849953435422514)(1584807529,-0.1350300223120999)(1584807639,0.35196360507008106)(1584807782,0.2682633857355318)(1584808486,0.13519987404471526)(1584809107,0.2136880396975876)(1584809692,0.1947295062226424)(1584809914,0.20226997503058514)(1584810286,0.015721629895134086)(1584810535,0.11011331794419127)(1584811247,0.15835260608108082)(1584811983,-0.0940560076983736)(1584813052,1.0329868809942604)(1584813175,0.025282683615999276)(1584813406,0.30342677219388775)(1584813529,0.004192150694824986)(1584814707,0.4081336255210598)(1584814949,-0.2155678942945806)(1584815206,-0.05571681015067751)(1584815311,-0.2256284796193223)(1584815676,0.1800895911582755)(1584815803,-0.2537361122217113)(1584817105,-0.2061173082993946)(1584817359,-0.15963565297390042)(1584817740,-0.016418648787932102)(1584818078,0.10593914190761321)(1584818933,0.1268397198985272)(1584819043,0.29400513976584863)(1584819264,0.1558887648897045)(1584819868,0.12590216370843926)(1584821196,0.3332032328305359)(1584821556,0.47719010658536337)(1584822172,0.004262498603230357)(1584822872,-0.023880522020042233)(1584823127,-0.24978666982324815)(1584823251,-0.04091882979444342)(1584823506,0.18982067226036178)(1584823848,-0.3594678512065923)(1584824200,-0.39213031882387034)(1584824447,-0.40638774006625844)(1584824565,-0.5872866313454772)(1584824697,-0.0027221665443312964)(1584825076,-0.29116949467333886)(1584825400,-0.1663311025957044)(1584825648,0.18466205303059705)(1584825802,-0.036083778834891014)(1584826515,-0.28628961628914185)(1584826609,1.779054617212904)(1584826730,-0.14553536730475444)(1584826968,0.08467593118815285)(1584827202,1.086591754159139)(1584827319,0.8941245610680185)(1584827790,0.10411456644632525)(1584828282,0.4249140880902223)(1584828532,0.5570322738857358)(1584828641,-0.03903564218705897)(1584828899,-0.07324683394707086)(1584829733,-0.07256566932766369)(1584830204,0.21526264467496928)(1584830328,-0.12345397078973737)(1584830800,-0.10892011399043383)(1584831037,0.3683251618936185)(1584831166,0.1977797165040749)(1584831765,-0.1852778550562158)(1584832378,0.08078371771349169)(1584832726,-0.22118630376426096)(1584833561,-0.12346970162000401)(1584834497,-0.05100150389267563)(1584835131,-0.03130653935022141)(1584835354,-0.2530875555391616)(1584835577,-0.10532236176683128)(1584835971,0.28278584877181856)(1584836573,-0.12191567970102794)(1584836811,-0.028209801768418766)(1584837044,-0.008741711445282773)(1584838334,0.08520433956459104)(1584838501,-0.09372711430826476)(1584838729,-0.32079879285967033)(1584838846,0.18798131007304264)(1584839077,-0.09242285964858839)(1584839439,-0.10774744839685015)(1584839796,-0.39313215903383214)(1584840169,-0.20894824976886942)(1584840407,-0.08910098001975605)(1584840750,0.08788642880871461)(1584841158,-0.05309434643928606)(1584841609,-0.26859834335946486)(1584842331,-0.24757050795145571)(1584842567,-0.4673061212259872)(1584843176,-0.10601635703157523)(1584843647,0.1111264320328159)(1584844244,-0.09432667394883341)(1584844503,-0.1949569426289461)(1584844790,-0.16155801970108397)(1584845314,-0.16170965092106165)(1584846039,-0.2521419422695045)(1584847232,-0.2913277931822144)(1584847989,-0.07382113316836786)(1584848446,-0.17427988221145635)(1584848960,-0.16851789535307837)(1584849769,0.5207640280803546)(1584849876,-0.08357362012474841)(1584850286,0.1787580450605186)(1584850603,-0.0955901653557236)(1584850843,-0.11624272638734735)(1584851807,-0.03682059085318865)(1584852405,-0.19985209525597092)(1584853718,-0.058082736151275835)(1584854691,0.08383191491243461)(1584855528,-0.39298956384861167)(1584855629,-0.11011136320161428)(1584857324,-0.2398066862212892)(1584857611,0.30505970915163283)(1584857777,0.07772920778136781)(1584858632,0.23887401357984825)(1584859703,-0.19861477606184402)(1584860082,0.3118875762915323)(1584861157,0.07739738139375249)(1584861888,-0.07523698345286857)(1584863304,-0.13098839969550816)(1584864048,0.08925093146786546)(1584864769,-0.12331541283456884)(1584865137,0.4276664813291611)(1584865240,0.42966032336379756)(1584865846,-0.09709521477532086)(1584866210,0.19793396027772922)(1584866688,0.14621731632003268)(1584866923,0.06762833860628546)(1584867051,0.5980659784088491)(1584867162,0.22678102299480718)(1584867770,0.13320912037157434)(1584868111,0.1371584664318563)(1584868597,0.10291852722204889)(1584869081,-0.004032870859150075)(1584869319,-0.13329111218645084)(1584870045,0.042803405641660276)(1584870277,0.028315412875656972)(1584870649,-0.16671205139613776)(1584871000,0.19927674399497589)(1584871630,0.013723293592942573)(1584872932,-0.17815167233263493)(1584873265,0.2191311022662903)(1584873390,0.4423162002595665)(1584873452,0.30172543583143346)(1584873882,0.18208241093205227)(1584875182,0.09477231354906962)(1584876161,-0.09992131265633931)(1584877003,-0.10618168856891652)(1584877116,0.21922813766074473)(1584878092,0.18885966924397588)(1584878319,-0.2889357351484742)(1584878597,-0.21034734029419766)(1584878687,0.13419154412519674)(1584878951,0.031127110093552846)(1584879534,0.6025194758538964)(1584879619,0.38557012613982405)(1584879768,0.5227011528157935)(1584880250,0.2078590554458657)(1584880467,0.00013172509522060795)(1584880610,0.36780679346501227)(1584880845,0.2830398303199954)(1584881229,0.2179432774613021)(1584881622,0.10575912963695724)(1584881813,0.04782911745138489)(1584882063,0.5752888844007839)(1584882280,0.003706745358591885)(1584882534,-0.1931543360714951)(1584883496,0.028139919814230963)(1584883606,0.0917478183097265)(1584884206,0.05633288518034311)(1584884775,0.13293991368826363)(1584884910,0.2872752605310442)(1584885264,-0.034265262635454236)(1584885503,0.27135352870487317)(1584885890,-0.05186836444131058)(1584886332,0.07949145387226357)(1584886842,-0.12554648101994176)(1584887331,0.027227988442008116)(1584887569,0.24166853018299125)(1584888406,-0.2381058967077746)(1584888526,0.1825587283939747)(1584888997,-0.14937643284748456)(1584889724,0.3472210648869163)(1584890186,0.0871909026462753)(1584890564,0.2785874388520173)(1584890808,0.45746432627587974)(1584891159,1.2541485955266247)(1584891288,0.6855471686179613)(1584891517,0.05455963974027581)(1584891762,-0.09946699181460686)(1584892116,-0.039538713105528776)(1584892241,-0.05445662458302658)(1584892369,0.06527048364467289)(1584892601,-0.03417810965006395)(1584892832,-0.15813709773366363)(1584892946,0.1309863581492601)(1584893067,0.020844031202303777)(1584893193,0.13483925723097304)(1584893566,0.19790636008423412)(1584893688,0.22509773451448623)(1584894040,0.5378003352747112)(1584894163,0.06263310099940687)(1584895124,0.16366790766819858)(1584895734,-0.1017072089955727)(1584896444,0.9454918497193262)(1584896806,0.38939682783115914)(1584896916,0.20363513461911723)(1584897526,0.21632171674690592)(1584897878,-0.18391671424795772)(1584898121,0.30340431389155015)(1584898253,-0.013523433546006061)(1584898613,0.4069435163453304)(1584899087,0.2246368742784449)(1584899317,0.2462392390091608)(1584899703,-0.017611025867055357)(1584899793,0.15519891248756057)(1584900153,0.026896913847620215)(1584900523,0.15511915380879426)(1584900765,-0.13240781010560704)(1584901242,-0.08329171924495234)(1584901365,0.28673298395848906)(1584901494,-0.09902212521749768)(1584901685,-0.019276054599445022)(1584901947,0.22806471026736394)(1584902092,0.6057408337422715)(1584902579,0.7757539158461237)(1584902664,-0.06314309127318779)(1584902934,0.05214740454677175)(1584903040,-0.12964570806469194)(1584903509,-0.0672927935017375)(1584903768,0.3182853358005016)(1584903884,0.015151481900358222)(1584905307,0.2931751875927395)(1584905572,0.09810671752080596)(1584907255,0.9449981404794003)(1584907365,0.6760527154710344)(1584907485,0.40832020898027516)(1584907736,0.16194650723093532)(1584907834,-0.22811116628004502)(1584908469,0.07433953390292207)(1584908693,-0.050400235321862774)(1584909283,-0.11930865404929797)(1584909893,0.012571050488679713)(1584910351,-0.22087105558588316)(1584910714,-0.08571323127572571)(1584910977,-0.1450842140210996)(1584911216,0.023985052733841175)(1584912750,-0.013842184054338761)(1584913016,-0.31536799349466543)(1584913228,-0.24160648191884732)(1584913362,-0.22722508796367194)(1584913455,-0.33395009985140495)(1584913845,-0.5168410238512743)(1584914221,-0.027364548997827323)(1584914436,0.2917524430441186)(1584914562,-0.09073763036292251)(1584914809,0.11101525808270168)(1584915033,0.18972050146098957)(1584915151,0.26967249431576407)(1584915290,0.130607210146749)(1584915878,-0.03755234637159436)(1584916246,0.24069835536740378)(1584916501,-0.01929432089053856)(1584916824,0.4629888566298829)(1584916951,0.7981833331481101)(1584917090,0.31061669982686885)(1584917321,0.3117815425247205)(1584917552,0.18126573678827596)(1584917685,-0.006779811402742595)(1584917934,0.1690480616328295)(1584918159,-0.04753823825482779)(1584918414,-0.20632402625335003)(1584918646,0.24713502870495127)(1584918990,0.3852844969869478)(1584919913,0.19170415590860185)(1584920312,0.7619675558322757)(1584920450,1.286225760786928)(1584920565,0.3883591054237033)(1584920665,0.2218094074864003)(1584921017,0.1266047295682729)(1584921409,0.23327865322164987)(1584921553,-0.037823534902887576)(1584921763,1.7705468477668673)(1584921893,0.40561568640425993)(1584922126,0.1884340630714014)(1584922229,0.5563928684241913)(1584922589,0.2208846842167028)(1584922735,-0.11273889083741649)(1584923110,-0.3170706407559228)(1584923929,-0.11121221809305383)(1584924806,-0.007727471187661066)(1584925006,0.16816319454887768)(1584925381,0.0463328810882627)(1584925730,-0.11662151761109685)(1584926344,-0.06488842884380577)(1584926607,-0.0278034030510928)(1584927077,-0.23697298953818885)(1584927743,-0.111034737119762)(1584928366,-0.12465081471899246)(1584928724,0.00863874334625256)(1584929668,0.07118939964577152)(1584930031,0.114939717817644)(1584931606,0.0021600397908964728)(1584931865,-0.11869480688119236)(1584932316,-0.1710345924554302)(1584932415,-0.11933779283117085)(1584933166,-0.13360316020374993)(1584933283,-0.010888249379991947)(1584933647,-0.020621206416268547)(1584933890,-0.0829954767848633)(1584934095,-0.06272431267138955)(1584934254,-0.0065376130780073856)(1584934395,0.08525753470648248)(1584934841,-0.12258289322287312)(1584934967,0.008154306740739215)(1584935806,-0.04195973831331768)(1584936225,-0.05957474656043574)(1584936515,-0.07479195921005717)(1584936767,0.10249313449499119)(1584937151,-0.0006359075934203926)(1584938072,0.19643655954941505)(1584938208,0.421474386308252)(1584938306,0.2193023718967121)(1584938894,0.21155182486461882)(1584940691,0.08529254157416995)(1584941079,-0.10813748729539167)(1584941448,0.03230484423100713)(1584941548,-0.0642471879902038)(1584941805,0.015365443185947396)(1584943131,0.10048947496867919)(1584943614,-0.04413368672899617)(1584944203,0.11739857404693903)(1584945726,-0.05938965199011625)(1584946353,-0.0849633514166881)(1584946463,0.015817110296007075)(1584947077,0.002545122105181567)(1584948215,0.2335926082502604)(1584948740,0.15406218379974362)(1584949256,0.09030537386630916)(1584949491,0.310059412014727)(1584949568,0.05257938424133409)(1584950089,0.19742159585824037)(1584950569,0.08478445553698577)(1584951532,0.34791480350572973)(1584951635,0.3292416137411683)(1584952007,-0.1477582208958837)(1584952735,0.505048606306874)(1584953419,0.14991081142881174)(1584953559,0.01447828366148768)(1584954166,0.11410162331312633)(1584954759,0.13428333108298626)(1584955249,0.5641622884550072)(1584955353,0.04747312697561541)(1584955729,0.22225658674955479)(1584955969,0.14668540094752858)(1584957031,0.1013759594074799)(1584957307,0.18231729493918847)(1584957395,-0.0008856446646597572)(1584957879,-0.019398556292817747)(1584958480,-0.0015796354365228689)(1584958851,0.02740207391303368)(1584959200,0.20340344177483452)(1584959688,0.09016380484186864)(1584960981,0.17582709047196995)(1584961148,0.08820725300132208)(1584961467,0.08856051649730368)(1584962559,0.31653817289547453)(1584963267,0.07499148583817858)(1584964606,-0.03737388468458637)(1584964855,0.10189887538993335)(1584964978,0.15391605815680898)(1584965199,0.33303946429002385)(1584965449,-0.6629643539179715)(1584965593,0.45687043469728156)(1584965661,0.033597368536312976)(1584965820,-1.3564184449093235)(1584965965,-0.15891728510453187)(1584966046,-0.8074295765004241)(1584966158,0.553154657192859)(1584966281,0.05954690161669414)(1584966413,-0.5665755682985717)(1584966760,-0.3955837216104821)(1584967017,-0.29530999347993686)(1584967120,-0.6951541410911763)(1584967489,-0.6186009010367225)(1584968005,-0.569079894780007)(1584968208,-0.9848148679801673)(1584968450,-0.9615390184398727)(1584968536,-0.8865033043969097)(1584968672,-1.2954510250620281)(1584968822,-0.18946683096507333)(1584968925,-0.2442315145972358)(1584969048,-1.236417844349807)(1584969162,-0.38034483338032343)(1584969262,-0.5022185419137513)(1584969525,-0.3814080063674383)(1584969611,-0.6437599243853313)(1584969758,-0.49000486356560646)(1584970249,-0.08101712459372058)(1584970365,-0.9293167075130775)(1584970473,0.06245265639915)(1584970611,-0.20270119103254705)(1584970730,0.15601255826390956)(1584971061,-0.6279333426338192)(1584971316,-0.7031884567225686)(1584971835,-0.49435713564281236)(1584972068,0.5014430266068957)(1584972166,-0.019463723075176527)(1584972407,-0.3078288689721611)(1584972884,-0.6025262471923778)(1584972980,-0.6567255786983291)(1584973123,-0.1648537678921426)(1584973232,-0.05747512472175279)(1584973537,-0.47651160506049517)(1584973726,-0.04813756697447683)(1584973846,-0.10134690070408091)(1584974430,-0.5225517806702243)(1584974556,-0.5357297298718168)(1584975169,-0.5438532645949917)(1584975422,-0.0795525685693728)(1584975647,-0.6977718772698778)(1584976255,-0.24084431590129188)(1584976735,-0.13458348650450702)(1584976967,0.07022038464883512)(1584977323,0.28693869041168363)(1584977570,-0.07259976913346189)(1584977797,-0.18596430043788612)(1584978294,0.5102496311509608)(1584979001,0.043842289890295524)(1584979317,-0.2961438500650412)(1584979366,-0.11603211264957854)(1584979476,0.2505520133963824)(1584979615,-0.21025177135169415)(1584979739,0.17465900284954156)(1584980202,0.03433573472014582)(1584980441,0.005434530370300349)(1584980815,0.1223730154737883)(1584980928,-0.00912293091459072)(1584981046,0.05848129822072646)(1584981289,-0.15177017867385717)(1584981886,-0.0764430993825796)(1584982132,-0.237632087544357)(1584982244,-0.01244445144906179)(1584982748,0.20932283785911393)(1584982849,0.08191305414952665)(1584983108,-0.039905110057628826)(1584984041,0.028242943524903332)(1584984395,-0.05932285507157622)(1584984641,0.16411778847461533)(1584984892,-0.2545138455418633)(1584985849,-0.04103103724751357)(1584985964,0.004277770986628068)(1584986217,0.3853593040883084)(1584986569,0.21327216039665914)(1584987049,-0.20960915470041208)(1584987417,-0.015253918918876144)(1584987773,0.16049089283172432)(1584988605,0.12591183788569785)(1584989327,0.43537757301577007)(1584989689,0.13219011297459143)(1584991252,-0.03157588240120606)(1584992314,-0.12210889022353827)(1584992800,0.11308478482506422)(1584993533,0.37929951018268243)(1584993755,-0.24005338147099434)(1584993884,0.46753029014734465)(1584994010,0.11914908002089777)(1584994842,-0.10852982927233293)(1584995440,-0.06123843281666088)(1584995827,-0.10271158615837739)(1584996390,-0.283164509463216)(1584996756,0.04784052199172867)(1584997107,-0.43173355506749944)(1584997355,-0.12355026419704083)(1584997478,-0.40214867649593755)(1584997956,-0.3286221706169544)(1584998334,0.03761166078951926)(1584998430,-0.01030665554355564)(1584998573,-0.19392916225587747)(1584998805,-0.11578295150419882)(1584999284,-0.20461424810057538)(1584999770,-0.1362955206371474)(1584999888,0.20857565539212425)(1585000388,-0.022791016208521385)(1585000723,-0.16356755309355916)(1585001079,0.05153140004743373)(1585001209,-0.13478268741358435)(1585001442,-0.2836976931372484)(1585001563,0.1524845255747161)(1585001692,0.08444071692661503)(1585002029,0.020653830962484503)(1585003571,-0.09428791278156218)(1585003823,-0.19817647663179366)(1585004079,-0.425196886755236)(1585004322,-0.2423920299646682)(1585004925,0.06181922905265801)(1585005260,-0.053352182876464566)(1585005379,0.1433287386023653)(1585005634,0.3248106037438385)(1585005757,0.12496321931653456)(1585006361,0.057647886973100464)(1585006722,-0.15666236351770577)(1585006845,-0.20896707559885666)(1585007546,-0.0903153617839709)(1585007803,0.09232536259658443)(1585007948,-0.23166564084996563)(1585008158,-0.23169390509484347)(1585008278,0.031111341775233264)(1585008565,0.7382875094122525)(1585008674,0.46658905343185725)(1585008789,-0.3326705679168583)(1585009009,0.1375773653895209)(1585009491,-0.16454025063591768)(1585009612,0.6611914373198209)(1585009727,0.21606714743806751)(1585010089,0.21323219163760554)(1585010570,-0.19066382513508134)(1585010684,0.2588645542998014)(1585010913,0.10281812018830344)(1585011280,-0.10823813373318286)(1585011668,0.02877921647814699)(1585011898,-0.17566659914361082)(1585012226,-0.0014799662008987988)(1585012467,-0.03141543132994062)(1585012968,0.14608127836918355)(1585013192,0.022381754706446922)(1585013548,0.004119072163820845)(1585013930,0.06410901031118733)(1585014417,-0.1250825828149572)(1585015134,-0.06606094098346758)(1585016071,-0.2567369919174918)(1585016329,-0.22075354340965925)(1585017286,0.014046029587006566)(1585017889,0.09944131718348626)(1585018248,-0.054258739723604045)(1585019204,-0.1273504457835344)(1585019453,0.09854034232840217)(1585020045,-0.05392867230027934)(1585020885,0.21591585976937938)(1585021589,-0.09895881982299362)(1585021969,-0.09428696827297231)(1585023043,0.8172214700016833)(1585023165,0.09528835278186404)(1585023649,-0.10235314326935091)(1585024965,0.16240786736984397)(1585025219,0.04960202360067103)(1585025693,0.06510681075435658)(1585025810,0.15633876431899596)(1585026997,-0.03424204797971761)(1585027481,-0.09338111318047476)(1585027716,-0.23396642977541107)(1585028208,-0.10612152229614653)(1585028916,-0.28849863631855616)(1585029524,-0.18401731661187268)(1585030252,-0.225418921878425)(1585030485,-0.170607103643603)(1585031794,-0.12999889032533818)(1585032409,-0.10863219011483771)(1585032630,-0.015539517915903123)(1585033489,-0.24643907156661018)(1585033843,-0.1638628343978053)(1585035288,0.4566002177800513)(1585035411,0.3193992472840409)(1585036133,0.2040017503782506)(1585036612,0.0723654909125812)(1585036963,0.38810310981637036)(1585037428,0.17035536171524898)(1585037902,0.3340731987332171)(1585038048,-0.43269154833618695)(1585038166,-0.8063340841836807)(1585038283,0.49254078830961057)(1585038410,-0.27073707128571595)(1585038549,-0.012474174374341377)(1585038653,-0.2512217957722401)(1585038782,1.49600706667521)(1585038921,0.44627317274860284)(1585039248,0.08588567018265406)(1585039335,0.13405560890645357)(1585039481,0.8365261799916784)(1585039732,0.2037505480422266)(1585040072,-0.0007285368729008425)(1585040330,0.40560005132214094)(1585040481,0.04226724243002515)(1585040718,0.43767189905511383)(1585041045,-0.15780666154489925)(1585041169,0.006046797893037773)(1585041416,0.09652557968406028)(1585041641,0.06276307080361863)(1585042758,0.23219920984346326)(1585043086,0.7188574068740924)(1585043284,0.13262153069297064)(1585043696,0.4617807575893028)(1585044166,0.0367848197083434)(1585044544,0.1841016191860791)(1585044775,0.567332570061312)(1585044884,0.7821422452241668)(1585045020,0.4947433060768185)(1585045145,0.33990167182610237)(1585045733,-0.04782668685842203)(1585046215,0.20293861119008083)(1585046808,0.3380326911311096)(1585048006,0.44713140492360387)(1585048607,0.3207436761400075)(1585048731,0.1761245700203459)(1585049444,0.2191267954923498)(1585050047,0.1611015966770503)(1585050643,0.153695256833795)(1585050892,0.48883951949118076)(1585051329,0.44451163850257946)(1585051600,0.24493361869122343)(1585052418,0.4357565135647097)(1585052574,0.602607423688604)(1585053056,0.8184516665519774)(1585053163,0.23203138218171837)(1585053383,0.49722449916193445)(1585053501,0.1821329410923388)(1585054011,0.017141328198540067)(1585054486,0.088011248784505)(1585054718,0.21558401179679207)(1585055178,0.10268237093951406)(1585055439,0.13745022536549636)(1585056045,0.18759685839448478)(1585056422,0.15737124228511226)(1585056868,0.2085591704615225)(1585057123,0.17741572475930134)(1585057610,0.33691504658003824)(1585057849,0.524758591607218)(1585058081,0.37533176524048556)(1585058451,0.5070405095904628)(1585058799,0.3418314318982513)(1585059790,0.17906480203511094)(1585060737,0.37304727970030566)(1585061321,0.5724663473729842)(1585061695,0.6566767141346384)(1585062164,0.49296575453057984)(1585062289,0.7181652975229763)(1585062557,1.5092993634934837)(1585062655,0.019712975860714778)(1585062772,0.7174973128510588)(1585063117,0.6723987234881341)(1585064680,0.22795122304538154)(1585065046,0.2587298885072939)(1585065868,0.28568752846360507)(1585066009,0.5064433904519718)(1585066343,0.11971443316589656)(1585067183,0.19859623131791732)(1585067423,0.0929360501821312)(1585067680,-0.04578476219924535)(1585067919,0.10299185342508325)(1585068516,0.1440248625695517)(1585068885,0.18174685793775852)(1585069462,0.16424319331272538)(1585069970,0.23686458453470124)(1585071282,0.5326254401902676)(1585071631,0.15152579970671248)(1585071760,0.03194597021904069)(1585073215,0.1582659331687502)(1585073434,0.23880976256555456)(1585074992,-0.04144085745903621)(1585075567,0.2614924294427583)(1585076083,0.2320849017887686)(1585076567,0.0874194458063773)(1585077511,0.10519431020006677)(1585078692,0.09335061845935863)(1585079087,-0.00867681026539393)(1585079336,0.13386543717685348)(1585079813,0.01697488913978914)(1585080179,0.13247050717357553)(1585080902,0.5878958978437001)(1585081011,0.2577298587054833)(1585081355,0.048876380799716033)(1585081578,0.3969617654704134)(1585083139,0.1452687779168622)(1585084134,0.13879493698779963)(1585084464,-0.022834476964781806)(1585085926,0.1985325589550529)(1585086164,0.05172977600179713)(1585086374,0.09796821423538547)(1585086762,0.12370834788834877)(1585086998,0.02739509302591275)(1585087727,0.05291685395482868)(1585088924,0.03519848188989049)(1585089165,-0.2875983313710622)(1585089887,0.08887765999691696)(1585090845,0.38258054664463087)(1585091072,0.18429148980162421)(1585092160,0.017603289852448707)(1585092767,-0.18512109577013344)(1585093588,-0.13060718547231467)(1585094519,0.14724790769247678)(1585094938,0.47466703922071085)(1585095264,0.14143760498271357)(1585096603,0.2190348570864976)(1585096978,0.10088711254087022)(1585097207,-0.2605883341425209)(1585097328,0.15846053962122342)(1585097672,0.10383767467207144)(1585098282,0.0451635893477076)(1585098758,0.44982614260500287)(1585099831,0.41222727938611603)(1585100354,0.3980641531325377)(1585101468,0.7200516346451067)(1585101647,0.11523779233788374)(1585102247,0.2019581665973078)(1585102609,0.2369499677371501)(1585103326,0.20568931124069334)(1585103686,0.19371111078223494)(1585103792,0.7548784606252281)(1585103935,0.2691579784528907)(1585104165,0.35716875237580553)(1585104280,0.5190993026290195)(1585104412,0.10993770650536332)(1585104767,0.313376847709257)(1585105552,0.1724831503007458)(1585105855,0.13689101327329095)(1585106090,0.3329366122257912)(1585106574,0.2525203785330692)(1585106807,0.171113995170744)(1585107644,0.2951887230993181)(1585107841,0.34483781736825714)(1585107979,0.3358504403949361)(1585108123,0.262945839002011)(1585108354,0.19938084625844033)(25-Mar-2020,0.11752520462813482)(1585108845,0.12087535178182708)(1585109336,0.11311660964724934)(1585109685,0.20314881932894333)(1585109808,0.09930151843862357)(1585109926,0.11910266404870952)(1585110291,0.12429552751368177)(1585110769,0.49769568174733947)(1585110864,0.13381807602334098)(1585111835,0.11878593016083847)(1585112441,0.13081857268628178)(1585112927,0.14566027302800436)(1585113335,0.38422077321525433)(1585113520,0.22844535739926541)(1585113775,0.30476817825109703)(1585114384,0.48066210125743336)(1585115437,0.11456908893697061)(1585115926,0.10751406183689906)(1585116281,0.3317939242066412)(1585117263,0.32571031061259464)(1585117461,0.07936501874297773)(1585118929,0.15279127575344337)(1585120250,0.1888036315290337)(1585120748,0.19537714053976832)(1585121081,0.3393846708915668)(1585121208,0.5181288102449499)(1585121345,0.23445845523634287)(1585122527,0.28225604838496565)(1585123245,0.43471183196410973)(1585123487,0.3266163652253491)(1585123720,0.1697680591562005)(1585124688,0.019015421918825125)(1585124922,-0.2023466242061452)(1585125024,0.1345556345219365)(1585125177,0.09984858372747202)(1585126119,0.2830807921160366)(1585126255,0.02930567273122876)(1585126718,-0.25023436056559134)(1585126993,-0.008949020938613618)(1585127080,0.0995681489019057)(1585127795,0.018329089284647992)(1585128039,0.016424632103852504)(1585128164,-0.08670118272056841)(1585128879,0.048289387327714456)(1585129099,0.045611613760762316)(1585129511,0.13122121812224163)(1585130074,0.15886372689309294)(1585130799,0.0011416067285639569)(1585131673,0.8026615931614668)(1585131760,0.16455434106384695)(1585131866,0.3291048442791917)(1585132242,1.510498985620564)(1585132355,0.36032760451443896)(1585132833,0.8758314010249334)(1585132954,0.8275914540175445)(1585133083,0.6488535833497794)(1585133320,0.36949465617076144)(1585133590,0.6282856096878237)(1585133801,0.13783691057163305)(1585134068,0.013252924570906923)(1585135740,0.08246085941901948)(1585135825,0.2427463068848484)(1585136100,0.26886427444473726)(1585136210,1.5834787988987826)(1585136319,1.2733978488471815)(1585136473,0.8434270339455661)(1585136563,0.7096866659659131)(1585136692,0.6430305621921598)(1585137716,0.28860106106106154)(1585138010,0.43178969950349916)(1585138364,0.3793739354624062)(1585139314,0.5974975211914977)(1585139423,0.47540412719793346)(1585140128,0.1579803615222145)(1585140750,0.21228868136500884)(1585141113,0.157760777274377)(1585141911,0.281367968990673)(1585142215,0.40041517083624406)(1585142717,0.24367395994502125)(1585143276,0.1178398342160246)(1585143646,0.6579142223962665)(1585143764,0.21776044402613973)(1585143867,0.0991880401830238)(1585143999,0.4451224696207878)(1585144124,0.04026445969440333)(1585144324,0.16542232726578565)(1585144609,-0.011832745647710141)(1585144946,0.16123149593644612)(1585144963,0.6239255051122252)(1585145091,0.05527806373506729)(1585145193,0.3585378031793737)(1585146627,0.3865089730923018)(1585147482,0.24479959995396644)(1585147821,0.2278484974898154)(1585147960,0.1084374302828049)(1585148326,0.12177757035669477)(1585148665,0.2174344656631332)(1585149054,0.2755757141015627)(1585149287,0.25674487273884955)(1585150367,0.1468230791505245)(1585150597,0.1878991662877653)(1585151810,0.19110937848301698)(1585152504,0.1587658177972703)(1585152883,0.02623415571670848)(1585153096,0.1415050094385261)(1585153480,0.07316867921154234)(1585153714,0.25051286530447137)(1585153841,0.2392169016615039)(1585155047,0.04159246303852907)(1585155391,0.09759334822973438)(1585156475,0.1242697237322558)(1585156844,0.04237653286612725)(1585158516,0.19100141055367342)(1585158727,0.12319094416399505)(1585159369,0.11462833248394666)(1585159478,0.29913103736437846)(1585159603,0.08035625048257587)(1585160179,0.1559147546581613)(1585160683,0.13070056779177847)(1585161390,0.1478570693692895)(1585161507,0.102136284100425)(1585162013,0.13363288514879876)(1585163921,0.1816723358101612)(1585164506,0.21118908370027545)(1585164885,0.11470931596076973)(1585165226,0.1306387440458277)(1585166795,0.2649964493301158)(1585167522,0.13265902983311678)(1585168254,0.2380468793142559)(1585168997,0.1700067710455738)(1585169324,0.19561911250664663)(1585170163,0.25607991868965196)(1585170723,0.06861189723275321)(1585172690,-0.015897203401143423)(1585173160,0.038967648429208274)(1585173629,0.2420769550385044)(1585173890,-0.1538559219352283)(1585174097,0.003850347697488779)(1585174504,-0.003870537456499468)(1585175441,-0.11957127621569537)(1585176046,0.04839876779954785)(1585176402,0.07188275863416242)(1585177355,0.23546500073775037)(1585177848,0.15421549035305657)(1585179642,0.12683591208200987)(1585180869,-0.11728892189309635)(1585181199,0.013983936897810242)(1585181685,0.07559400803820003)(1585182125,0.17240644191758367)(1585182509,-0.009798302347935498)(1585182759,-0.17478333250299946)(1585184686,0.013991498745265691)(1585185400,0.0443419063536034)(1585185762,0.25829780579936856)(1585185874,0.04351675318064639)(1585186365,0.035827885610703936)(1585187924,-0.03295444252027606)(1585188176,-0.00817554366251001)(1585189501,0.20641526060087761)(1585189731,0.1756757528219381)(1585190082,0.04675367569193215)(1585191135,0.2035188805307223)(1585192006,0.10517630888225461)(1585193550,0.14699365303639603)(1585193815,0.1324132869452905)(1585195233,-0.2367848063190158)(1585195442,-0.04342371453749986)(1585195967,0.3081294618143474)(1585196570,0.11812740561892943)(1585197413,0.10635233505112032)(1585198505,-0.017354659585195713)(1585199092,0.21407989458124116)(1585200050,-0.11084902541087512)(1585200169,0.02850052125693011)(1585200388,0.07964722068818555)(1585200652,0.04184696337355878)(1585200867,0.09891838781927728)(1585201231,0.05750470275958723)(1585201842,0.2744858979567764)(1585202197,0.16510780600539465)(1585202320,0.2708267730801559)(1585202452,0.5152599580656901)(1585202830,0.0028485514592790245)(1585203515,0.8512900571072352)(1585204006,0.1547531507278872)(1585204912,0.11110759735654735)(1585205338,0.12956682640169465)(1585206259,0.1985242310780529)(1585207240,0.1325672546302848)(1585208931,0.3825925939923919)(1585209166,0.2863154244319044)(1585209291,0.22770227283345235)(1585209764,0.2605786794581362)(1585210842,0.24943850228217831)(1585211687,0.05150402781461949)(1585212018,0.4408656928202694)(1585213246,0.05752812165428123)(1585213971,0.16870202445130944)(1585214696,0.22319684197304465)(1585215221,-0.011960308173477204)(1585215885,0.1659124942804112)(1585216004,0.003367304083284768)(1585216400,0.16588510367449097)(1585217947,0.07507223025095437)(1585219373,0.08326603671372626)(1585220306,0.20094397893188368)(1585221045,0.10459193097549042)(1585221505,0.1952355193672206)(1585222124,0.05335761561506205)(1585222370,0.13876183797569577)(1585222741,0.0394668271450479)(1585223207,0.42622309898941957)(1585223422,0.13747469716305394)(1585225157,0.25748755221877917)(1585225370,0.2726491595552293)(1585226250,0.1273840967683357)(1585228126,0.16399504182973348)(1585228600,0.15677474756244603)(1585229208,0.03204727454867442)(1585229330,0.0796418300272691)(1585229728,0.2523515452030156)(1585229799,0.49442052045340507)(1585230055,0.16955727949166235)(1585230282,0.17282557108839958)(1585230529,0.1707745130647644)(1585231129,-0.0439953908672023)(1585231971,0.050910367182110484)(1585232439,0.16878583438900524)(1585233042,0.18715311657495795)(1585233631,0.09066342601212964)(1585235211,0.1589774695989382)(1585236293,0.15869724166568433)(1585237475,-0.012525997151554485)(1585237849,0.14558951348964505)(1585238229,0.03129314852150493)(1585239397,0.16245960564110562)(1585239766,0.2261668147374745)(1585241307,-0.00643237387740006)(1585241672,-0.02971173670176626)(1585242406,0.101809391646411)(1585243183,0.07613227991751602)(1585245160,0.05870585444569069)(1585246123,-0.13134544619130117)(1585248045,0.17626566974363034)(1585248410,0.13299382213676325)(1585250350,0.018104857903763594)(1585251637,0.13887132279458214)(1585252243,0.5943269369546511)(1585253111,-0.15324514028075759)(1585253442,0.166293036856493)(1585253663,0.1858490423465631)(1585254029,-0.17183855685272892)(1585254154,-0.013231826899810457)(1585254529,0.06208793253622623)(1585255982,-0.15547046322846225)(1585256569,-0.102788353741077)(1585257034,-0.15720075613159462)(1585257185,0.05658974331012106)(1585257296,-0.08676321393216886)(1585257540,-0.10122099163317935)(1585257785,-0.2157821533178655)(1585258382,-0.12309573656718337)(1585258988,-0.19921593737802606)(1585259476,0.04170775252572928)(1585259692,0.29523053157809886)(1585259812,0.08314200245963767)(1585260264,0.01874085584371925)(1585260509,0.15055114597117164)(1585260759,0.08281601857066449)(1585261240,0.09047961767393634)(1585261824,-0.05676252061659684)(1585263170,0.0972326826033039)(1585263645,0.11790879504983034)(1585264106,0.037772228858650156)(1585264390,0.03808123998936198)(1585264478,-0.09682904347217251)(1585264577,0.1058531645119743)(1585264847,-0.17021969688484598)(1585265457,0.7789768886202039)(1585265542,0.19334047049030526)(1585265636,0.3330658295795818)(1585265801,0.07784009175221754)(1585266023,0.19740273235261305)(1585267001,0.1187389799962348)(1585267361,-0.23818150291543336)(1585267486,-0.18189656430874648)(1585267848,-0.03581894265437579)(1585267971,0.11802017863081428)(1585268207,0.01172738717173347)(1585268807,-0.0679713385315443)(1585269052,0.2279935782486176)(1585269194,-0.18593483155815202)(1585269780,-0.0780949368389571)(1585270249,-0.09896191473392607)(1585270977,-0.22627303311550548)(1585271831,-0.03731125626177946)(1585273007,0.3691094863519976)(1585273146,-0.03257981069438819)(1585273586,-0.06010267513392341)(1585274323,-0.15912488043755552)(1585274946,-0.10022446462515143)(1585275374,0.06820109385845105)(1585276247,0.00811739684664125)(1585276600,0.10394488678514326)(1585277305,-0.0581570415198149)(1585278276,-0.11138478645933636)(1585278629,-0.01792374242887525)(1585279492,-0.004612175718860758)
};
\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/baseline-bittrex-synthetix.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    % xlabel={Timestamp},
    symbolic x coords={14-Mar-2020, 1584167287, 1584170283, 1584173282, 1584176279, 1584179282, 1584182275, 1584185092, 1584185210, 1584185686, 1584185805, 1584185931, 1584186038, 1584186281, 1584186394, 1584186765, 1584186878, 1584186989, 1584187243, 1584187393, 1584187488, 1584187711, 1584187865, 1584188208, 1584188449, 1584188567, 1584188685, 1584189139, 1584189304, 1584189397, 1584189756, 1584190018, 1584190261, 1584190488, 1584190722, 1584190870, 1584190950, 1584191807, 1584192509, 1584192646, 1584192996, 1584193120, 1584193718, 1584194055, 1584194192, 1584194308, 1584194443, 1584194797, 1584194923, 1584195078, 1584195632, 1584195901, 1584196237, 1584196472, 1584196951, 1584197085, 1584197428, 1584197907, 1584198056, 1584198524, 1584199003, 1584199115, 1584199256, 1584199838, 1584199960, 1584200091, 1584200307, 1584200569, 1584200713, 1584200763, 1584201143, 1584201290, 1584201649, 1584201902, 1584202016, 1584202245, 1584202369, 1584202446, 1584202593, 1584202721, 1584202846, 1584203039, 1584203216, 1584203319, 1584203436, 1584203685, 1584203928, 1584204127, 1584204273, 1584204622, 1584204892, 1584205368, 1584205608, 1584205838, 1584206056, 1584206545, 1584206808, 1584207401, 1584207518, 1584207609, 1584207998, 1584208464, 1584208586, 1584208717, 1584209217, 1584209326, 1584209416, 1584209802, 1584209911, 1584210050, 1584210294, 1584210520, 1584210637, 1584210882, 1584211080, 1584211351, 1584211464, 1584211727, 1584212441, 1584212682, 1584213045, 1584213236, 1584213527, 1584214228, 1584215904, 1584216047, 1584216253, 1584216648, 1584217239, 1584217619, 1584217836, 1584218192, 1584218438, 1584218563, 1584218669, 1584218799, 1584219159, 1584219432, 1584219550, 1584219643, 1584219888, 1584220115, 1584220334, 1584220854, 1584221443, 1584222043, 1584222274, 1584222623, 1584222742, 1584222872, 1584223368, 1584223704, 1584223844, 1584224207, 1584224330, 1584224541, 1584224675, 1584224795, 1584224912, 1584225048, 1584225135, 1584225277, 1584225773, 1584226122, 1584226379, 1584226867, 1584226917, 1584227075, 1584227204, 1584227430, 1584227564, 1584227695, 1584227813, 1584228042, 1584228412, 1584228521, 1584229016, 1584229117, 1584229255, 1584229488, 1584229607, 1584229951, 1584230092, 1584230212, 1584230328, 1584230444, 1584230555, 1584230691, 1584230803, 1584231038, 1584231407, 1584231663, 1584231872, 1584231991, 1584232241, 1584232375, 1584232484, 1584232609, 1584232790, 1584232847, 1584232968, 1584233213, 1584233322, 1584233456, 1584233551, 1584233692, 1584233810, 1584233935, 1584234047, 1584234166, 1584234289, 1584234883, 1584235006, 1584235126, 1584235246, 1584235352, 1584236087, 1584236441, 1584236564, 1584237314, 1584237409, 1584237819, 1584238240, 1584238485, 1584238605, 1584238871, 1584239572, 1584239670, 1584239820, 1584240164, 1584240664, 1584240779, 1584241470, 1584243047, 1584243281, 1584244001, 1584244356, 1584244524, 1584244977, 1584246289, 1584246886, 1584247241, 1584247579, 1584247928, 1584249394, 1584250239, 1584251195, 1584252405, 1584252527, 1584253095, 1584253983, 1584254086, 1584254445, 1584254808, 1584255394, 1584255763, 1584255857, 1584256144, 1584256709, 1584257906, 1584258042, 1584258287, 1584259719, 1584259811, 1584260448, 1584261742, 1584261879, 1584262244, 1584262493, 1584263074, 1584263758, 1584263930, 1584264520, 1584265010, 1584265357, 1584265622, 1584265727, 1584266657, 1584266924, 1584267099, 1584267287, 1584267390, 1584267515, 1584267641, 1584267766, 1584267873, 1584268018, 1584268248, 1584268356, 1584268487, 1584268847, 1584268956, 1584269092, 1584269333, 1584269452, 1584269796, 1584269913, 1584270041, 1584270182, 1584270422, 1584270514, 1584270755, 1584271381, 1584271697, 1584273700, 1584273723, 1584273875, 1584274446, 1584274596, 1584274709, 1584274841, 1584275187, 1584275346, 1584275534, 1584275691, 1584276049, 1584276532, 1584276891, 1584277008, 1584277364, 1584277591, 1584278063, 1584278429, 1584278810, 1584278909, 1584279170, 1584280253, 1584280381, 1584281086, 1584281448, 1584281692, 1584282054, 1584282153, 1584282999, 1584283045, 1584283720, 1584284315, 1584284677, 1584284806, 1584285401, 1584285763, 1584286003, 1584286230, 1584286604, 1584286850, 1584287453, 1584287905, 1584288172, 1584288415, 1584289007, 1584289730, 1584290327, 1584290454, 1584291527, 1584292030, 1584292360, 1584292715, 1584293200, 1584293409, 1584293806, 1584294286, 1584294806, 1584295242, 1584296564, 1584296688, 1584297395, 1584297730, 1584298211, 1584298578, 1584299326, 1584299555, 1584299805, 1584299956, 1584300023, 1584300749, 1584301002, 1584301321, 1584301481, 1584302174, 1584302328, 1584302916, 1584303163, 1584303288, 1584303753, 1584304026, 1584304130, 1584304363, 1584304482, 1584304826, 1584305408, 1584305532, 1584305662, 1584306158, 1584306319, 1584306402, 1584306561, 1584306649, 1584306768, 1584307001, 1584307127, 1584307258, 1584307360, 1584307487, 1584307593, 1584307776, 1584307844, 1584307943, 1584308083, 1584308194, 1584308295, 1584308423, 1584308559, 1584308648, 1584308801, 1584308929, 1584309274, 1584309409, 1584309500, 1584309636, 1584309770, 1584309897, 1584309994, 1584310122, 1584310246, 1584310362, 1584310490, 1584310637, 1584310683, 1584310847, 1584311088, 1584311216, 1584311320, 1584311437, 1584311565, 1584311688, 1584311792, 1584311934, 1584312045, 1584312283, 1584312398, 1584312501, 1584312620, 1584312776, 1584312879, 1584313347, 1584313596, 1584313850, 1584314059, 1584314211, 1584314313, 1584314569, 1584314952, 1584315157, 1584315515, 1584315767, 1584316326, 1584316614, 1584316944, 1584317214, 1584317451, 1584317571, 1584317674, 1584317939, 1584318033, 1584318167, 1584318409, 1584319259, 1584319367, 1584319963, 1584320331, 1584320455, 1584320557, 1584320664, 1584321147, 1584321399, 1584321517, 1584322230, 1584322859, 1584323195, 1584324170, 1584324383, 1584324522, 1584324797, 1584324850, 1584325003, 1584325963, 1584326328, 1584326682, 1584327528, 1584327998, 1584328930, 1584330165, 1584330652, 1584330765, 1584331491, 1584331722, 1584331978, 1584332297, 1584332426, 1584332679, 1584333043, 1584333309, 1584334591, 1584335566, 1584335684, 1584336166, 1584336499, 1584336633, 1584336884, 1584336979, 1584337727, 1584337867, 1584338134, 1584338178, 1584338329, 1584338469, 1584338572, 1584338684, 1584338807, 1584338924, 1584339048, 1584339155, 1584339271, 1584339410, 1584339530, 1584339670, 1584340247, 1584340367, 1584340493, 1584340727, 1584340838, 1584340929, 1584341098, 1584341316, 1584341446, 1584341574, 1584341666, 1584341802, 1584342043, 1584342167, 1584342640, 1584342751, 1584343487, 1584343772, 1584343840, 1584344083, 1584344179, 1584344328, 1584344449, 1584344687, 1584344798, 1584344901, 1584345157, 1584345434, 1584345541, 1584345595, 1584345764, 1584345905, 1584346123, 1584346190, 1584346498, 1584346565, 1584346954, 1584347082, 1584347212, 1584347448, 1584347547, 1584347702, 1584347800, 1584347946, 1584348054, 1584348276, 1584348640, 1584348765, 1584348886, 1584349026, 1584349126, 1584349238, 1584349365, 1584349500, 1584349582, 1584349850, 1584349968, 1584350088, 1584350203, 1584350456, 1584350795, 1584350927, 1584351528, 1584351639, 1584351757, 1584351890, 1584352245, 1584352363, 1584352484, 1584352623, 1584352718, 1584352846, 1584352965, 1584353079, 1584353196, 1584353327, 1584353545, 1584353687, 1584354056, 1584354271, 1584354617, 1584354770, 1584355128, 1584355248, 1584355363, 1584355721, 1584355987, 1584356067, 1584356185, 1584356358, 1584356572, 1584356640, 1584356833, 1584356933, 1584357043, 1584357269, 1584357410, 1584357523, 1584357638, 1584357767, 1584357878, 1584358252, 1584358364, 1584358476, 1584358721, 1584358998, 1584359063, 1584359452, 1584359575, 1584359688, 1584359809, 1584360025, 1584360164, 1584360287, 1584360414, 1584360518, 1584360661, 1584360763, 1584360893, 1584361006, 1584361111, 1584361198, 1584361361, 1584361488, 1584361799, 1584361950, 1584362073, 1584362333, 1584362428, 1584362541, 1584362943, 1584363046, 1584363169, 1584363284, 1584363386, 1584363507, 1584363770, 1584364010, 1584364253, 1584364368, 1584364513, 1584364704, 1584365208, 1584365369, 1584365423, 1584365589, 1584365732, 1584365820, 1584365941, 1584366042, 1584366170, 1584366280, 1584366395, 1584366525, 1584366774, 1584366893, 1584367006, 1584367092, 1584367249, 1584367330, 1584367489, 1584367602, 1584367726, 1584367848, 1584368068, 1584368209, 1584368549, 1584368690, 1584368800, 1584368904, 1584369050, 1584369186, 1584369298, 1584369400, 1584369548, 1584369629, 1584369883, 1584369981, 1584370353, 1584370489, 1584370609, 1584370742, 1584371087, 1584371206, 1584371311, 1584371441, 1584371571, 1584371681, 1584371807, 1584371942, 1584372049, 1584372163, 1584372285, 1584372398, 1584372509, 1584372683, 1584372792, 1584373136, 1584373366, 1584373727, 1584374090, 1584374325, 1584374458, 1584374534, 1584374686, 1584374814, 1584374929, 1584375048, 1584375161, 1584375367, 1584375522, 1584375782, 1584375890, 1584375972, 1584376136, 1584376244, 1584376358, 1584376549, 1584376856, 1584376956, 1584377087, 1584377205, 1584377445, 1584377682, 1584377803, 1584377914, 1584378399, 1584378672, 1584378768, 1584378886, 1584379008, 1584379364, 1584379483, 1584379587, 1584379723, 1584379836, 1584379992, 1584380088, 1584380197, 1584380424, 1584380561, 1584380682, 1584381050, 1584381153, 1584381261, 1584381394, 1584381773, 1584382617, 1584382727, 1584383402, 1584383694, 1584383800, 1584384128, 1584384275, 1584384409, 1584384525, 1584384886, 1584385122, 1584385366, 1584385713, 1584385965, 1584386086, 1584386200, 1584386354, 1584386564, 1584386692, 1584387047, 1584387220, 1584387284, 1584387356, 1584387526, 1584387642, 1584387740, 1584387888, 1584388006, 1584388256, 1584388372, 1584388473, 1584388574, 1584388968, 1584389211, 1584389316, 1584389569, 1584389911, 1584390052, 1584390261, 1584390763, 1584390887, 1584391381, 1584391638, 1584391703, 1584391843, 1584392074, 1584392205, 1584392315, 1584392449, 1584392536, 1584392950, 1584393034, 1584393385, 1584393659, 1584393750, 1584393860, 1584394075, 1584394249, 1584394349, 1584394493, 1584394718, 1584394962, 1584395189, 1584395336, 1584395555, 1584396150, 1584396351, 1584396510, 1584396642, 1584396772, 1584397132, 1584397449, 1584397717, 1584397845, 1584397954, 1584398327, 1584398561, 1584398665, 1584398811, 1584398916, 1584399526, 1584399770, 1584400122, 1584400243, 1584400616, 1584400716, 1584400858, 1584400976, 1584401314, 1584401554, 1584401687, 1584401925, 1584401989, 1584402170, 1584402260, 1584402405, 1584402524, 1584402895, 1584403231, 1584403338, 1584403596, 1584403726, 1584404198, 1584404328, 1584404447, 1584404567, 1584404808, 1584405402, 1584405502, 1584405703, 1584406131, 1584406345, 1584406600, 1584406840, 1584406966, 1584407089, 1584407201, 1584407316, 1584407441, 1584407585, 1584407708, 1584407799, 1584407927, 1584408035, 1584408280, 1584408412, 1584408513, 1584408649, 1584408777, 1584408885, 1584409037, 1584409151, 1584409249, 1584409475, 1584409598, 1584409822, 1584409948, 1584410076, 1584410190, 1584410335, 1584410556, 1584410681, 1584410930, 1584411046, 1584411133, 1584411390, 1584411528, 1584411678, 1584411775, 1584412256, 1584412349, 1584412486, 1584412590, 1584412692, 1584412850, 1584412967, 1584413324, 1584413552, 1584413806, 1584413929, 1584414057, 1584414411, 1584414509, 1584414768, 1584415256, 1584415504, 1584415834, 1584415935, 1584416210, 1584416441, 1584416544, 1584416684, 1584416808, 1584416928, 1584417154, 1584417624, 1584418126, 1584418469, 1584418598, 1584418719, 1584418835, 1584418984, 1584419081, 1584419454, 1584419603, 1584419924, 1584420163, 1584420444, 1584421109, 1584421718, 1584421849, 1584422066, 1584422562, 1584422681, 1584422963, 1584423288, 1584423394, 1584423512, 1584423995, 1584424247, 1584424368, 1584424610, 1584424726, 1584424876, 1584424963, 1584425244, 1584425674, 1584426076, 1584426166, 1584426290, 1584426376, 1584426764, 1584427231, 1584427728, 1584428075, 1584428190, 1584428448, 1584428687, 1584429168, 1584429404, 1584429511, 1584429633, 1584429731, 1584430136, 1584430242, 1584430359, 1584430457, 17-Mar-2020, 1584431087, 1584431222, 1584431326, 1584431445, 1584431571, 1584431688, 1584431797, 1584431883, 1584432875, 1584433359, 1584433500, 1584433577, 1584433729, 1584433848, 1584434093, 1584434806, 1584435167, 1584435650, 1584436260, 1584436478, 1584436969, 1584437209, 1584437550, 1584437689, 1584437926, 1584438046, 1584438161, 1584438278, 1584438510, 1584438878, 1584439362, 1584439498, 1584439592, 1584439849, 1584439965, 1584440099, 1584440313, 1584440795, 1584441035, 1584441167, 1584441419, 1584441529, 1584441625, 1584442267, 1584442369, 1584442705, 1584442838, 1584443034, 1584443312, 1584443925, 1584444213, 1584444765, 1584444879, 1584445247, 1584445723, 1584445968, 1584446085, 1584446306, 1584446564, 1584446944, 1584447146, 1584447285, 1584447523, 1584447771, 1584448366, 1584448481, 1584449086, 1584449561, 1584449795, 1584449914, 1584450025, 1584450648, 1584451496, 1584451598, 1584451852, 1584451957, 1584452102, 1584452174, 1584452434, 1584452687, 1584452805, 1584453044, 1584453295, 1584453406, 1584453525, 1584454005, 1584454115, 1584454225, 1584454369, 1584455084, 1584455448, 1584455665, 1584455812, 1584456275, 1584456761, 1584457128, 1584457494, 1584457796, 1584458092, 1584458200, 1584458447, 1584458686, 1584458806, 1584458926, 1584459289, 1584459378, 1584459529, 1584460134, 1584460366, 1584460606, 1584460839, 1584460974, 1584461093, 1584461331, 1584461427, 1584461566, 1584461676, 1584461797, 1584462025, 1584462189, 1584462525, 1584462593, 1584462736, 1584462848, 1584463127, 1584463247, 1584463610, 1584463962, 1584464439, 1584464561, 1584464804, 1584465051, 1584465407, 1584465642, 1584465891, 1584466610, 1584467444, 1584467684, 1584468159, 1584468409, 1584468840, 1584469465, 1584469603, 1584469961, 1584470781, 1584471739, 1584472608, 1584472733, 1584472829, 1584473568, 1584474040, 1584474403, 1584474647, 1584474760, 1584475254, 1584475374, 1584475952, 1584476568, 1584477044, 1584477406, 1584478008, 1584478466, 1584478936, 1584479081, 1584479202, 1584479327, 1584479461, 1584479534, 1584479898, 1584480284, 1584480411, 1584480983, 1584482075, 1584482324, 1584482924, 1584483286, 1584484253, 1584484482, 1584484849, 1584485447, 1584485782, 1584486048, 1584486142, 1584486388, 1584486543, 1584487476, 1584487645, 1584487964, 1584488082, 1584488337, 1584488429, 1584489162, 1584489279, 1584489401, 1584489623, 1584489776, 1584489865, 1584490007, 1584490241, 1584490348, 1584490489, 1584490717, 1584491086, 1584491205, 1584491440, 1584491567, 1584491683, 1584491921, 1584492281, 1584492447, 1584493361, 1584493836, 1584493955, 1584494451, 1584496365, 1584497305, 1584497451, 1584497928, 1584498282, 1584498754, 1584500195, 1584500669, 1584501192, 1584501513, 1584501742, 1584502239, 1584502593, 1584502959, 1584503443, 1584504888, 1584505371, 1584505482, 1584505605, 1584506210, 1584506727, 1584508601, 1584508749, 1584509211, 1584509444, 1584510410, 1584510548, 1584510880, 1584511489, 1584511829, 1584511940, 1584512205, 1584512803, 1584513037, 1584513410, 1584513519, 1584513636, 1584513987, 1584514245, 1584514499, 1584514605, 1584514723, 1584514872, 1584515053, 1584515195, 1584515327, 1584516170, 1584516407, 1584516497, 1584516851, 1584517486, 1584517715, 1584518201, 1584518330, 1584518914, 1584519020, 1584519546, 1584519638, 1584520603, 1584521561, 1584521920, 1584522436, 1584522524, 1584522670, 1584523255, 1584523502, 1584524184, 1584524466, 1584524565, 1584525167, 1584525279, 1584525649, 1584525885, 1584526083, 1584526219, 1584526366, 1584526716, 1584527560, 1584527685, 1584527920, 1584528635, 1584529005, 1584529474, 1584529791, 1584530568, 1584531287, 1584531890, 1584532123, 1584532465, 1584532606, 1584533088, 1584533169, 1584534047, 1584534519, 1584535253, 1584536086, 1584536454, 1584536698, 1584537161, 1584537305, 1584537640, 1584537797, 1584538004, 1584538119, 1584538272, 1584538358, 1584538487, 1584538603, 1584538722, 1584538827, 1584538899, 1584539434, 1584539557, 1584539683, 1584539806, 1584540164, 1584540320, 1584540533, 1584540642, 1584541114, 1584541204, 1584541602, 1584541832, 1584543133, 1584543537, 1584543760, 1584544026, 1584544359, 1584544858, 1584545069, 1584545685, 1584546288, 1584546763, 1584546886, 1584547133, 1584547371, 1584547485, 1584547608, 1584548205, 1584548338, 1584548463, 1584548677, 1584549048, 1584549156, 1584549524, 1584549644, 1584550049, 1584550130, 1584550367, 1584550600, 1584550846, 1584550956, 1584551088, 1584551437, 1584551554, 1584551808, 1584551928, 1584552045, 1584552289, 1584552648, 1584553007, 1584553247, 1584553361, 1584553486, 1584553712, 1584555049, 1584555164, 1584555281, 1584556351, 1584556876, 1584556935, 1584557683, 1584557929, 1584558255, 1584558407, 1584558766, 1584559132, 1584559727, 1584559960, 1584560898, 1584561056, 1584561653, 1584561899, 1584562241, 1584562481, 1584562834, 1584562980, 1584563440, 1584563563, 1584563693, 1584564172, 1584564510, 1584564767, 1584564903, 1584565131, 1584565250, 1584565349, 1584565822, 1584566090, 1584566543, 1584567043, 1584567169, 1584568345, 1584568724, 1584568844, 1584568968, 1584569084, 1584569190, 1584569310, 1584569440, 1584569553, 1584569667, 1584569817, 1584570270, 1584570399, 1584570646, 1584571486, 1584571976, 1584572322, 1584572425, 1584572688, 1584572923, 1584573527, 1584573971, 1584575206, 1584575707, 1584575790, 1584575931, 1584576158, 1584576291, 1584576415, 1584576888, 1584577006, 1584577237, 1584577362, 1584577608, 1584577840, 1584578092, 1584578450, 1584578545, 1584578790, 1584578930, 1584579202, 1584579765, 1584580124, 1584580226, 1584580355, 1584580926, 1584581201, 1584582756, 1584584567, 1584584705, 1584584930, 1584585064, 1584585294, 1584585765, 1584586956, 1584587444, 1584588173, 1584588522, 1584588775, 1584588880, 1584589230, 1584589359, 1584589610, 1584589965, 1584590687, 1584590914, 1584591528, 1584592854, 1584593446, 1584594630, 1584596079, 1584596782, 1584597279, 1584598725, 1584599198, 1584599326, 1584599569, 1584600391, 1584600765, 1584601128, 1584601332, 1584601717, 1584602080, 1584603286, 1584603755, 1584604127, 1584604839, 1584604968, 1584605822, 1584606171, 1584606767, 1584607018, 1584607616, 1584608115, 1584608701, 1584609549, 1584609743, 1584609885, 1584610010, 1584610131, 1584610362, 1584610493, 1584610722, 1584611169, 1584611325, 1584611803, 1584611929, 1584612033, 1584612293, 1584612380, 1584612507, 1584612764, 1584613242, 1584613359, 1584613504, 1584613604, 1584613976, 1584614543, 1584614685, 1584614811, 1584614926, 1584614991, 1584615161, 1584616362, 1584616593, 1584616873, 1584617077, 1584617331, 1584617673, 1584618167, 1584618407, 1584618615, 1584619109, 1584619238, 1584619584, 1584619860, 1584620096, 1584620206, 1584620332, 1584620690, 1584620796, 1584620905, 1584621032, 1584621145, 1584621393, 1584621749, 1584621891, 1584622132, 1584622358, 1584622728, 1584622864, 1584622971, 1584623084, 1584623206, 1584623423, 1584623529, 1584623791, 1584624172, 1584624297, 1584624497, 1584624764, 1584624925, 1584625129, 1584625455, 1584625731, 1584625957, 1584626090, 1584626452, 1584626655, 1584627027, 1584627335, 1584627379, 1584627528, 1584627648, 1584627892, 1584628009, 1584628372, 1584628848, 1584628972, 1584629331, 1584629811, 1584630413, 1584630652, 1584630824, 1584631011, 1584631129, 1584631234, 1584631369, 1584631481, 1584631607, 1584631695, 1584631958, 1584632107, 1584632808, 1584633265, 1584633531, 1584633648, 1584633775, 1584633886, 1584634139, 1584634350, 1584634490, 1584634791, 1584634953, 1584635089, 1584635221, 1584635345, 1584635464, 1584635677, 1584635782, 1584635910, 1584636159, 1584636275, 1584636402, 1584636759, 1584636884, 1584637255, 1584637390, 1584637736, 1584637960, 1584638303, 1584638572, 1584638913, 1584639051, 1584639289, 1584639770, 1584640006, 1584640115, 1584640243, 1584640356, 1584640484, 1584640600, 1584640724, 1584640849, 1584640965, 1584641094, 1584641235, 1584641315, 1584641688, 1584642168, 1584642523, 1584642745, 1584643001, 1584643142, 1584644088, 1584644333, 1584644452, 1584644548, 1584644790, 1584644933, 1584645047, 1584645136, 1584645295, 1584645528, 1584645645, 1584645888, 1584646129, 1584646825, 1584646994, 1584647212, 1584647413, 1584647682, 1584647795, 1584647925, 1584648139, 1584648285, 1584648880, 1584649500, 1584650317, 1584650810, 1584651048, 1584651281, 1584651632, 1584652409, 1584652606, 1584652734, 1584653928, 1584654400, 1584654645, 1584655260, 1584656442, 1584656538, 1584656820, 1584657167, 1584657399, 1584657750, 1584658004, 1584658234, 1584658375, 1584658481, 1584658580, 1584658722, 1584658838, 1584659217, 1584659307, 1584659806, 1584660050, 1584660286, 1584660403, 1584660759, 1584660991, 1584661121, 1584662102, 1584662324, 1584662562, 1584662661, 1584663166, 1584663517, 1584663767, 1584664239, 1584664726, 1584664967, 1584665211, 1584665448, 1584666026, 1584666643, 1584667226, 1584667456, 1584667611, 1584667846, 1584668086, 1584668228, 1584668314, 1584668647, 1584668896, 1584668937, 1584669883, 1584670386, 1584670723, 1584671086, 1584671328, 1584671446, 1584671803, 1584672042, 1584672635, 1584673376, 1584673957, 1584674686, 1584675049, 1584675293, 1584675431, 1584675661, 1584676368, 1584677061, 1584677449, 1584677929, 1584678170, 1584678494, 1584678886, 1584679248, 1584679596, 1584679844, 1584679975, 1584680327, 1584680568, 1584680930, 1584681746, 1584682128, 1584682241, 1584682611, 1584682857, 1584683076, 1584683201, 1584683327, 1584683445, 1584684529, 1584685375, 1584685599, 1584685840, 1584686006, 1584686804, 1584687055, 1584687169, 1584687764, 1584688368, 1584688487, 1584688938, 1584689293, 1584690289, 1584690768, 1584690888, 1584691209, 1584691251, 1584691366, 1584691490, 1584691831, 1584691954, 1584692088, 1584692248, 1584692347, 1584692452, 1584692580, 1584692682, 1584692807, 1584692914, 1584693224, 1584693278, 1584693518, 1584693640, 1584694009, 1584694121, 1584694709, 1584694914, 1584695085, 1584695206, 1584695309, 1584695446, 1584695673, 1584695809, 1584696048, 1584696403, 1584696527, 1584696655, 1584696773, 1584697366, 1584697709, 1584697961, 1584698087, 1584698187, 1584698567, 1584699290, 1584699409, 1584699774, 1584699896, 1584700244, 1584700394, 1584700482, 1584700610, 1584700722, 1584701053, 1584701258, 1584701589, 1584701788, 1584702187, 1584702282, 1584702404, 1584702762, 1584702871, 1584702985, 1584703250, 1584703388, 1584703618, 1584703732, 1584703835, 1584703966, 1584704091, 1584704193, 1584704330, 1584704445, 1584704716, 1584704933, 1584705120, 1584705163, 1584705395, 1584705523, 1584705763, 1584705879, 1584706245, 1584706370, 1584706532, 1584706734, 1584706870, 1584707092, 1584707180, 1584707686, 1584707912, 1584708175, 1584708364, 1584708885, 1584709003, 1584709245, 1584709363, 1584709488, 1584709727, 1584709822, 1584710091, 1584710324, 1584710462, 1584710565, 1584710689, 1584710784, 1584710942, 1584711039, 1584711221, 1584711416, 1584711645, 1584711787, 1584712055, 1584712146, 1584712489, 1584713105, 1584713444, 1584713687, 1584713801, 1584714383, 1584714755, 1584715247, 1584715813, 1584716202, 1584716689, 1584717036, 1584717150, 1584717271, 1584717403, 1584717623, 1584717767, 1584718101, 1584718384, 1584718712, 1584718822, 1584719023, 1584719328, 1584719434, 1584719566, 1584719688, 1584719803, 1584720048, 1584720168, 1584720289, 1584720536, 1584720653, 1584720776, 1584720883, 1584721363, 1584721502, 1584721603, 1584721763, 1584721955, 1584722083, 1584722212, 1584722335, 1584722428, 1584722660, 1584723057, 1584723405, 1584723520, 1584723635, 1584724224, 1584724615, 1584724718, 1584724846, 1584724962, 1584725086, 1584725193, 1584725320, 1584725445, 1584725559, 1584725925, 1584726287, 1584726526, 1584727009, 1584727222, 1584727376, 1584727722, 1584727950, 1584728685, 1584728803, 1584728923, 1584729039, 1584729141, 1584729279, 1584729422, 1584729632, 1584729774, 1584729882, 1584730012, 1584730128, 1584730362, 1584730512, 1584730602, 1584730827, 1584730967, 1584731087, 1584731189, 1584731575, 1584731810, 1584732031, 1584732169, 1584732299, 1584732392, 1584732640, 1584732761, 1584732919, 20-Mar-2020, 1584733126, 1584733605, 1584733719, 1584733835, 1584734217, 1584734448, 1584734563, 1584734691, 1584734792, 1584735020, 1584735139, 1584735276, 1584735376, 1584735502, 1584735649, 1584735710, 1584735887, 1584736012, 1584736134, 1584736252, 1584736432, 1584736484, 1584736609, 1584736722, 1584736823, 1584736969, 1584737079, 1584737214, 1584737324, 1584737468, 1584737808, 1584738027, 1584738167, 1584738274, 1584738395, 1584738523, 1584738645, 1584739018, 1584739118, 1584739330, 1584739482, 1584739955, 1584740084, 1584740190, 1584740326, 1584740451, 1584740673, 1584740796, 1584741026, 1584741279, 1584741533, 1584741634, 1584741956, 1584742006, 1584742119, 1584742259, 1584742348, 1584742605, 1584742731, 1584742973, 1584743080, 1584743207, 1584743326, 1584743447, 1584743556, 1584743691, 1584743807, 1584743922, 1584744144, 1584744291, 1584744405, 1584744650, 1584744765, 1584744884, 1584745125, 1584745250, 1584745565, 1584745712, 1584745946, 1584746078, 1584746207, 1584746322, 1584746566, 1584746810, 1584746926, 1584747159, 1584747267, 1584747406, 1584747889, 1584748249, 1584748471, 1584748721, 1584748955, 1584749057, 1584749227, 1584749326, 1584749433, 1584749777, 1584750265, 1584750523, 1584750893, 1584751466, 1584751741, 1584752176, 1584752425, 1584752690, 1584753070, 1584753286, 1584753428, 1584754004, 1584754129, 1584754252, 1584754726, 1584754844, 1584755209, 1584756052, 1584756177, 1584756284, 1584756531, 1584756630, 1584756758, 1584756879, 1584756986, 1584757246, 1584757501, 1584757603, 1584757729, 1584757838, 1584757993, 1584758566, 1584758672, 1584759032, 1584759180, 1584759383, 1584759653, 1584759863, 1584760144, 1584760351, 1584760727, 1584760799, 1584761330, 1584761552, 1584761796, 1584762049, 1584763067, 1584763240, 1584763455, 1584763717, 1584763973, 1584764449, 1584765285, 1584765404, 1584765525, 1584766125, 1584766241, 1584766726, 1584767207, 1584767462, 1584767560, 1584768723, 1584769007, 1584769116, 1584769253, 1584769358, 1584769759, 1584770203, 1584770331, 1584770569, 1584770805, 1584771172, 1584771764, 1584771987, 1584772365, 1584773201, 1584773318, 1584773675, 1584774164, 1584774392, 1584774645, 1584775006, 1584775246, 1584775358, 1584775487, 1584776337, 1584776801, 1584777154, 1584777320, 1584777748, 1584778111, 1584778380, 1584778476, 1584778602, 1584779086, 1584779341, 1584779486, 1584779574, 1584779961, 1584780278, 1584780771, 1584781011, 1584781722, 1584782694, 1584782914, 1584783059, 1584783168, 1584783288, 1584783414, 1584783624, 1584783764, 1584783886, 1584784008, 1584784102, 1584784556, 1584784852, 1584784968, 1584786522, 1584786765, 1584787830, 1584788207, 1584788568, 1584789050, 1584789415, 1584789995, 1584790402, 1584790606, 1584791207, 1584791339, 1584791563, 1584792028, 1584792404, 1584792645, 1584792990, 1584793131, 1584793337, 1584793965, 1584794063, 1584794326, 1584794565, 1584794801, 1584795059, 1584795522, 1584795767, 1584796007, 1584796224, 1584796367, 1584796848, 1584797185, 1584797313, 1584797450, 1584797813, 1584798151, 1584798272, 1584798888, 1584799359, 1584799728, 1584800084, 1584800187, 1584800291, 1584800556, 1584800915, 1584801081, 1584801274, 1584801526, 1584801884, 1584802126, 1584802239, 1584802844, 1584803673, 1584804532, 1584804981, 1584805996, 1584806083, 1584806449, 1584806549, 1584806700, 1584806786, 1584807141, 1584807529, 1584807639, 1584807782, 1584808486, 1584809107, 1584809692, 1584809914, 1584810286, 1584810535, 1584811247, 1584811983, 1584813052, 1584813175, 1584813406, 1584813529, 1584814707, 1584814949, 1584815206, 1584815311, 1584815676, 1584815803, 1584817105, 1584817359, 1584817740, 1584818078, 1584818933, 1584819043, 1584819264, 1584819868, 1584821196, 1584821556, 1584822172, 1584822872, 1584823127, 1584823251, 1584823506, 1584823848, 1584824200, 1584824447, 1584824565, 1584824697, 1584825076, 1584825400, 1584825648, 1584825802, 1584826515, 1584826609, 1584826730, 1584826968, 1584827202, 1584827319, 1584827790, 1584828282, 1584828532, 1584828641, 1584828899, 1584829733, 1584830204, 1584830328, 1584830800, 1584831037, 1584831166, 1584831765, 1584832378, 1584832726, 1584833561, 1584834497, 1584835131, 1584835354, 1584835577, 1584835971, 1584836573, 1584836811, 1584837044, 1584838334, 1584838501, 1584838729, 1584838846, 1584839077, 1584839439, 1584839796, 1584840169, 1584840407, 1584840750, 1584841158, 1584841609, 1584842331, 1584842567, 1584843176, 1584843647, 1584844244, 1584844503, 1584844790, 1584845314, 1584846039, 1584847232, 1584847989, 1584848446, 1584848960, 1584849769, 1584849876, 1584850286, 1584850603, 1584850843, 1584851807, 1584852405, 1584853718, 1584854691, 1584855528, 1584855629, 1584857324, 1584857611, 1584857777, 1584858632, 1584859703, 1584860082, 1584861157, 1584861888, 1584863304, 1584864048, 1584864769, 1584865137, 1584865240, 1584865846, 1584866210, 1584866688, 1584866923, 1584867051, 1584867162, 1584867770, 1584868111, 1584868597, 1584869081, 1584869319, 1584870045, 1584870277, 1584870649, 1584871000, 1584871630, 1584872932, 1584873265, 1584873390, 1584873452, 1584873882, 1584875182, 1584876161, 1584877003, 1584877116, 1584878092, 1584878319, 1584878597, 1584878687, 1584878951, 1584879534, 1584879619, 1584879768, 1584880250, 1584880467, 1584880610, 1584880845, 1584881229, 1584881622, 1584881813, 1584882063, 1584882280, 1584882534, 1584883496, 1584883606, 1584884206, 1584884775, 1584884910, 1584885264, 1584885503, 1584885890, 1584886332, 1584886842, 1584887331, 1584887569, 1584888406, 1584888526, 1584888997, 1584889724, 1584890186, 1584890564, 1584890808, 1584891159, 1584891288, 1584891517, 1584891762, 1584892116, 1584892241, 1584892369, 1584892601, 1584892832, 1584892946, 1584893067, 1584893193, 1584893566, 1584893688, 1584894040, 1584894163, 1584895124, 1584895734, 1584896444, 1584896806, 1584896916, 1584897526, 1584897878, 1584898121, 1584898253, 1584898613, 1584899087, 1584899317, 1584899703, 1584899793, 1584900153, 1584900523, 1584900765, 1584901242, 1584901365, 1584901494, 1584901685, 1584901947, 1584902092, 1584902579, 1584902664, 1584902934, 1584903040, 1584903509, 1584903768, 1584903884, 1584905307, 1584905572, 1584907255, 1584907365, 1584907485, 1584907736, 1584907834, 1584908469, 1584908693, 1584909283, 1584909893, 1584910351, 1584910714, 1584910977, 1584911216, 1584912750, 1584913016, 1584913228, 1584913362, 1584913455, 1584913845, 1584914221, 1584914436, 1584914562, 1584914809, 1584915033, 1584915151, 1584915290, 1584915878, 1584916246, 1584916501, 1584916824, 1584916951, 1584917090, 1584917321, 1584917552, 1584917685, 1584917934, 1584918159, 1584918414, 1584918646, 1584918990, 1584919913, 1584920312, 1584920450, 1584920565, 1584920665, 1584921017, 1584921409, 1584921553, 1584921763, 1584921893, 1584922126, 1584922229, 1584922589, 1584922735, 1584923110, 1584923929, 1584924806, 1584925006, 1584925381, 1584925730, 1584926344, 1584926607, 1584927077, 1584927743, 1584928366, 1584928724, 1584929668, 1584930031, 1584931606, 1584931865, 1584932316, 1584932415, 1584933166, 1584933283, 1584933647, 1584933890, 1584934095, 1584934254, 1584934395, 1584934841, 1584934967, 1584935806, 1584936225, 1584936515, 1584936767, 1584937151, 1584938072, 1584938208, 1584938306, 1584938894, 1584940691, 1584941079, 1584941448, 1584941548, 1584941805, 1584943131, 1584943614, 1584944203, 1584945726, 1584946353, 1584946463, 1584947077, 1584948215, 1584948740, 1584949256, 1584949491, 1584949568, 1584950089, 1584950569, 1584951532, 1584951635, 1584952007, 1584952735, 1584953419, 1584953559, 1584954166, 1584954759, 1584955249, 1584955353, 1584955729, 1584955969, 1584957031, 1584957307, 1584957395, 1584957879, 1584958480, 1584958851, 1584959200, 1584959688, 1584960981, 1584961148, 1584961467, 1584962559, 1584963267, 1584964606, 1584964855, 1584964978, 1584965199, 1584965449, 1584965593, 1584965661, 1584965820, 1584965965, 1584966046, 1584966158, 1584966281, 1584966413, 1584966760, 1584967017, 1584967120, 1584967489, 1584968005, 1584968208, 1584968450, 1584968536, 1584968672, 1584968822, 1584968925, 1584969048, 1584969162, 1584969262, 1584969525, 1584969611, 1584969758, 1584970249, 1584970365, 1584970473, 1584970611, 1584970730, 1584971061, 1584971316, 1584971835, 1584972068, 1584972166, 1584972407, 1584972884, 1584972980, 1584973123, 1584973232, 1584973537, 1584973726, 1584973846, 1584974430, 1584974556, 1584975169, 1584975422, 1584975647, 1584976255, 1584976735, 1584976967, 1584977323, 1584977570, 1584977797, 1584978294, 1584979001, 1584979317, 1584979366, 1584979476, 1584979615, 1584979739, 1584980202, 1584980441, 1584980815, 1584980928, 1584981046, 1584981289, 1584981886, 1584982132, 1584982244, 1584982748, 1584982849, 1584983108, 1584984041, 1584984395, 1584984641, 1584984892, 1584985849, 1584985964, 1584986217, 1584986569, 1584987049, 1584987417, 1584987773, 1584988605, 1584989327, 1584989689, 1584991252, 1584992314, 1584992800, 1584993533, 1584993755, 1584993884, 1584994010, 1584994842, 1584995440, 1584995827, 1584996390, 1584996756, 1584997107, 1584997355, 1584997478, 1584997956, 1584998334, 1584998430, 1584998573, 1584998805, 1584999284, 1584999770, 1584999888, 1585000388, 1585000723, 1585001079, 1585001209, 1585001442, 1585001563, 1585001692, 1585002029, 1585003571, 1585003823, 1585004079, 1585004322, 1585004925, 1585005260, 1585005379, 1585005634, 1585005757, 1585006361, 1585006722, 1585006845, 1585007546, 1585007803, 1585007948, 1585008158, 1585008278, 1585008565, 1585008674, 1585008789, 1585009009, 1585009491, 1585009612, 1585009727, 1585010089, 1585010570, 1585010684, 1585010913, 1585011280, 1585011668, 1585011898, 1585012226, 1585012467, 1585012968, 1585013192, 1585013548, 1585013930, 1585014417, 1585015134, 1585016071, 1585016329, 1585017286, 1585017889, 1585018248, 1585019204, 1585019453, 1585020045, 1585020885, 1585021589, 1585021969, 1585023043, 1585023165, 1585023649, 1585024965, 1585025219, 1585025693, 1585025810, 1585026997, 1585027481, 1585027716, 1585028208, 1585028916, 1585029524, 1585030252, 1585030485, 1585031794, 1585032409, 1585032630, 1585033489, 1585033843, 1585035288, 1585035411, 1585036133, 1585036612, 1585036963, 1585037428, 1585037902, 1585038048, 1585038166, 1585038283, 1585038410, 1585038549, 1585038653, 1585038782, 1585038921, 1585039248, 1585039335, 1585039481, 1585039732, 1585040072, 1585040330, 1585040481, 1585040718, 1585041045, 1585041169, 1585041416, 1585041641, 1585042758, 1585043086, 1585043284, 1585043696, 1585044166, 1585044544, 1585044775, 1585044884, 1585045020, 1585045145, 1585045733, 1585046215, 1585046808, 1585048006, 1585048607, 1585048731, 1585049444, 1585050047, 1585050643, 1585050892, 1585051329, 1585051600, 1585052418, 1585052574, 1585053056, 1585053163, 1585053383, 1585053501, 1585054011, 1585054486, 1585054718, 1585055178, 1585055439, 1585056045, 1585056422, 1585056868, 1585057123, 1585057610, 1585057849, 1585058081, 1585058451, 1585058799, 1585059790, 1585060737, 1585061321, 1585061695, 1585062164, 1585062289, 1585062557, 1585062655, 1585062772, 1585063117, 1585064680, 1585065046, 1585065868, 1585066009, 1585066343, 1585067183, 1585067423, 1585067680, 1585067919, 1585068516, 1585068885, 1585069462, 1585069970, 1585071282, 1585071631, 1585071760, 1585073215, 1585073434, 1585074992, 1585075567, 1585076083, 1585076567, 1585077511, 1585078692, 1585079087, 1585079336, 1585079813, 1585080179, 1585080902, 1585081011, 1585081355, 1585081578, 1585083139, 1585084134, 1585084464, 1585085926, 1585086164, 1585086374, 1585086762, 1585086998, 1585087727, 1585088924, 1585089165, 1585089887, 1585090845, 1585091072, 1585092160, 1585092767, 1585093588, 1585094519, 1585094938, 1585095264, 1585096603, 1585096978, 1585097207, 1585097328, 1585097672, 1585098282, 1585098758, 1585099831, 1585100354, 1585101468, 1585101647, 1585102247, 1585102609, 1585103326, 1585103686, 1585103792, 1585103935, 1585104165, 1585104280, 1585104412, 1585104767, 1585105552, 1585105855, 1585106090, 1585106574, 1585106807, 1585107644, 1585107841, 1585107979, 1585108123, 1585108354, 25-Mar-2020, 1585108845, 1585109336, 1585109685, 1585109808, 1585109926, 1585110291, 1585110769, 1585110864, 1585111835, 1585112441, 1585112927, 1585113335, 1585113520, 1585113775, 1585114384, 1585115437, 1585115926, 1585116281, 1585117263, 1585117461, 1585118929, 1585120250, 1585120748, 1585121081, 1585121208, 1585121345, 1585122527, 1585123245, 1585123487, 1585123720, 1585124688, 1585124922, 1585125024, 1585125177, 1585126119, 1585126255, 1585126718, 1585126993, 1585127080, 1585127795, 1585128039, 1585128164, 1585128879, 1585129099, 1585129511, 1585130074, 1585130799, 1585131673, 1585131760, 1585131866, 1585132242, 1585132355, 1585132833, 1585132954, 1585133083, 1585133320, 1585133590, 1585133801, 1585134068, 1585135740, 1585135825, 1585136100, 1585136210, 1585136319, 1585136473, 1585136563, 1585136692, 1585137716, 1585138010, 1585138364, 1585139314, 1585139423, 1585140128, 1585140750, 1585141113, 1585141911, 1585142215, 1585142717, 1585143276, 1585143646, 1585143764, 1585143867, 1585143999, 1585144124, 1585144324, 1585144609, 1585144946, 1585144963, 1585145091, 1585145193, 1585146627, 1585147482, 1585147821, 1585147960, 1585148326, 1585148665, 1585149054, 1585149287, 1585150367, 1585150597, 1585151810, 1585152504, 1585152883, 1585153096, 1585153480, 1585153714, 1585153841, 1585155047, 1585155391, 1585156475, 1585156844, 1585158516, 1585158727, 1585159369, 1585159478, 1585159603, 1585160179, 1585160683, 1585161390, 1585161507, 1585162013, 1585163921, 1585164506, 1585164885, 1585165226, 1585166795, 1585167522, 1585168254, 1585168997, 1585169324, 1585170163, 1585170723, 1585172690, 1585173160, 1585173629, 1585173890, 1585174097, 1585174504, 1585175441, 1585176046, 1585176402, 1585177355, 1585177848, 1585179642, 1585180869, 1585181199, 1585181685, 1585182125, 1585182509, 1585182759, 1585184686, 1585185400, 1585185762, 1585185874, 1585186365, 1585187924, 1585188176, 1585189501, 1585189731, 1585190082, 1585191135, 1585192006, 1585193550, 1585193815, 1585195233, 1585195442, 1585195967, 1585196570, 1585197413, 1585198505, 1585199092, 1585200050, 1585200169, 1585200388, 1585200652, 1585200867, 1585201231, 1585201842, 1585202197, 1585202320, 1585202452, 1585202830, 1585203515, 1585204006, 1585204912, 1585205338, 1585206259, 1585207240, 1585208931, 1585209166, 1585209291, 1585209764, 1585210842, 1585211687, 1585212018, 1585213246, 1585213971, 1585214696, 1585215221, 1585215885, 1585216004, 1585216400, 1585217947, 1585219373, 1585220306, 1585221045, 1585221505, 1585222124, 1585222370, 1585222741, 1585223207, 1585223422, 1585225157, 1585225370, 1585226250, 1585228126, 1585228600, 1585229208, 1585229330, 1585229728, 1585229799, 1585230055, 1585230282, 1585230529, 1585231129, 1585231971, 1585232439, 1585233042, 1585233631, 1585235211, 1585236293, 1585237475, 1585237849, 1585238229, 1585239397, 1585239766, 1585241307, 1585241672, 1585242406, 1585243183, 1585245160, 1585246123, 1585248045, 1585248410, 1585250350, 1585251637, 1585252243, 1585253111, 1585253442, 1585253663, 1585254029, 1585254154, 1585254529, 1585255982, 1585256569, 1585257034, 1585257185, 1585257296, 1585257540, 1585257785, 1585258382, 1585258988, 1585259476, 1585259692, 1585259812, 1585260264, 1585260509, 1585260759, 1585261240, 1585261824, 1585263170, 1585263645, 1585264106, 1585264390, 1585264478, 1585264577, 1585264847, 1585265457, 1585265542, 1585265636, 1585265801, 1585266023, 1585267001, 1585267361, 1585267486, 1585267848, 1585267971, 1585268207, 1585268807, 1585269052, 1585269194, 1585269780, 1585270249, 1585270977, 1585271831, 1585273007, 1585273146, 1585273586, 1585274323, 1585274946, 1585275374, 1585276247, 1585276600, 1585277305, 1585278276, 1585278629, 1585279492
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(14-Mar-2020,0.47424364605872643)(1584167287,0.2223899068515104)(1584170283,-0.07656466142742455)(1584173282,0.13797463262828288)(1584176279,0.281488502263414)(1584179282,0.07003948141033109)(1584182275,-0.5861007083717751)(1584185092,-0.3611467732446379)(1584185210,0.036804987119186165)(1584185686,0.15653938247168792)(1584185805,0.211351023005853)(1584185931,-0.03222239310792097)(1584186038,0.20174779692148773)(1584186281,-0.6775357274444971)(1584186394,0.03398910518533669)(1584186765,0.4680559727667888)(1584186878,0.16564423702675737)(1584186989,-0.06707998061442765)(1584187243,0.4871217076094827)(1584187393,-0.41395560060513936)(1584187488,0.24294087666452582)(1584187711,-0.05344161196744144)(1584187865,-0.27349810124765406)(1584188208,0.02938260564001495)(1584188449,0.1369945579328837)(1584188567,-0.23965345689066953)(1584188685,-0.34633433754094406)(1584189139,0.0434192668075874)(1584189304,-0.003491676490122869)(1584189397,0.007311865151104328)(1584189756,0.11384011622440032)(1584190018,-0.1965484024125021)(1584190261,0.16255038415468331)(1584190488,0.10153767457060521)(1584190722,-0.08473369486103514)(1584190870,0.23056337857361614)(1584190950,-0.052142146710293186)(1584191807,-0.012468817042019891)(1584192509,0.2328605020525608)(1584192646,0.2646412246678164)(1584192996,0.1724445879478302)(1584193120,0.17322826442394676)(1584193718,-0.025354099796728626)(1584194055,0.19472368497427295)(1584194192,0.5350209291063063)(1584194308,0.16164017776343742)(1584194443,0.3673509790019012)(1584194797,-0.3281247497100277)(1584194923,0.16091791111681955)(1584195078,0.00840791074643211)(1584195632,0.06580403372239176)(1584195901,0.2489311168465131)(1584196237,0.25664148676475396)(1584196472,-0.16400142036721232)(1584196951,-0.09829502576488017)(1584197085,0.032101154898006065)(1584197428,0.029833993160310792)(1584197907,-0.06797469517724336)(1584198056,-0.11003525344742754)(1584198524,0.06243644079238208)(1584199003,-0.12054200456869661)(1584199115,-0.254418153010829)(1584199256,0.024986012813564454)(1584199838,0.17385163083486388)(1584199960,0.39793750632065505)(1584200091,0.11263513805430572)(1584200307,0.1337350772692345)(1584200569,-0.08007793495947155)(1584200713,-0.19491013863876172)(1584200763,0.14364742120126744)(1584201143,0.18552999251131602)(1584201290,-0.22201147746060457)(1584201649,0.6359608249069446)(1584201902,0.0494038660692277)(1584202016,-0.43926142181454303)(1584202245,0.13967688785727786)(1584202369,0.0010491973043197686)(1584202446,-0.23813031818234712)(1584202593,-0.6173548612734037)(1584202721,-0.22330414624562248)(1584202846,-0.56384459655257)(1584203039,-0.8491999780721309)(1584203216,-0.15479203755414223)(1584203319,0.06437094756543517)(1584203436,0.3958093052533162)(1584203685,0.17544397310644608)(1584203928,0.15062349560319116)(1584204127,-0.10068638026848328)(1584204273,-0.23587644007595499)(1584204622,0.09073620938971318)(1584204892,0.19425546072544128)(1584205368,-0.1668538340630542)(1584205608,0.03687708663090171)(1584205838,-0.004224675617533049)(1584206056,0.0015815972446227933)(1584206545,-0.1404833484891905)(1584206808,-0.10455145606773286)(1584207401,-0.2438227859329584)(1584207518,-0.04398898994051492)(1584207609,-0.06459263704393645)(1584207998,-0.02828998595764548)(1584208464,-0.13782170863037)(1584208586,0.02581447198759397)(1584208717,-0.08100271302940001)(1584209217,0.04380490860069364)(1584209326,0.2387820632158632)(1584209416,-0.10741351871259855)(1584209802,0.19637030681485895)(1584209911,-0.39633629695438893)(1584210050,-0.08801953744579326)(1584210294,-0.14359731976672582)(1584210520,-0.43481161846625943)(1584210637,-0.02362629404799012)(1584210882,-0.19886616591006107)(1584211080,0.24116560102720697)(1584211351,0.11529214712734093)(1584211464,-0.0016223354694382749)(1584211727,-0.16909942490797153)(1584212441,-0.0922006648853619)(1584212682,0.12167517915042843)(1584213045,0.03489345696955861)(1584213236,-0.1027483589503862)(1584213527,0.06945891827201944)(1584214228,-0.17006138248728697)(1584215904,0.013393352013650885)(1584216047,-0.06407747710642303)(1584216253,0.1858136517690841)(1584216648,-0.0008706413246731088)(1584217239,-0.08615220677592185)(1584217619,-0.021632740448528615)(1584217836,-0.13053981049009705)(1584218192,0.38470544233013027)(1584218438,0.14305604295049856)(1584218563,0.012517385449370078)(1584218669,0.23647141555550732)(1584218799,-0.35561770470320747)(1584219159,0.08206293360465713)(1584219432,0.1776626398237666)(1584219550,-0.181031275376526)(1584219643,-0.13480974215132183)(1584219888,-0.021563884018779667)(1584220115,-0.12911457452004707)(1584220334,0.07134926946670242)(1584220854,0.2789204355765156)(1584221443,-0.07340949297478434)(1584222043,0.10281332729418116)(1584222274,0.17750754010361552)(1584222623,-0.07913412710735332)(1584222742,0.11629346606091802)(1584222872,0.2779981648352157)(1584223368,-0.1293499449454445)(1584223704,0.21007682242677878)(1584223844,-0.024997854748742707)(1584224207,0.2386730683282468)(1584224330,0.2961414881292925)(1584224541,-0.07943796152017636)(1584224675,-0.07586889607840937)(1584224795,0.08381710691191653)(1584224912,0.48108801581670696)(1584225048,-0.060349145830764214)(1584225135,-0.014102693484668865)(1584225277,-0.05500063919854345)(1584225773,0.05893834260617804)(1584226122,0.3809204261930629)(1584226379,0.032903960366278386)(1584226867,0.12616548751863674)(1584226917,-0.4054178171486342)(1584227075,0.8115479722944638)(1584227204,0.5688210994963075)(1584227430,0.6619155700132331)(1584227564,-0.15288063982257613)(1584227695,0.008067160225842149)(1584227813,0.1471453844337806)(1584228042,0.19296316006486053)(1584228412,-0.39504136556190184)(1584228521,0.551870200036219)(1584229016,-0.3187641207783081)(1584229117,-0.09957997682861161)(1584229255,0.3811864332993675)(1584229488,0.6314094484289281)(1584229607,0.21411198960686076)(1584229951,0.4339210460206448)(1584230092,0.7680460612309382)(1584230212,0.4886269255487278)(1584230328,0.7064235678237808)(1584230444,1.1871970105319247)(1584230555,1.1714372256116121)(1584230691,0.5260730623227142)(1584230803,1.0028517249770226)(1584231038,2.7354805933185613)(1584231407,3.5405813490389826)(1584231663,3.861923804537134)(1584231872,3.2452209384625634)(1584231991,4.1677519124860956)(1584232241,4.496417654239666)(1584232375,4.148111320340909)(1584232484,2.3723125733229224)(1584232609,3.0788182147036087)(1584232790,3.71439194115685)(1584232847,3.5362069386571484)(1584232968,2.9114654854016897)(1584233213,1.7255011130399296)(1584233322,1.1805330926266355)(1584233456,1.5745231748655326)(1584233551,2.0756581594271912)(1584233692,3.3852242399634935)(1584233810,2.7643022823782566)(1584233935,1.0067677001078408)(1584234047,2.868493710305229)(1584234166,1.3599250031759305)(1584234289,3.077359101253923)(1584234883,3.12917364894739)(1584235006,1.9498427782257992)(1584235126,1.809443870816179)(1584235246,1.3555731350587232)(1584235352,2.0764869407128286)(1584236087,0.5328050100708318)(1584236441,0.4687887963490977)(1584236564,0.9318276030881487)(1584237314,0.20437725731937204)(1584237409,0.22161424335665497)(1584237819,0.287049413323163)(1584238240,0.09253701695869611)(1584238485,0.21874656567140868)(1584238605,0.37081072007833304)(1584238871,0.2662437969596455)(1584239572,0.21087876749206497)(1584239670,0.14921295793567677)(1584239820,0.26816155332265434)(1584240164,0.02002813362709772)(1584240664,0.21658433466879623)(1584240779,0.2657536376021346)(1584241470,0.3899930588771382)(1584243047,0.20120206082584846)(1584243281,0.24870163937732065)(1584244001,0.15508806875054704)(1584244356,0.14720261825728873)(1584244524,0.12929510686348927)(1584244977,0.375857234581263)(1584246289,0.1803078748426882)(1584246886,0.07487839283852907)(1584247241,0.26997096838671153)(1584247579,0.31821814838898815)(1584247928,0.3840278800221099)(1584249394,0.41700417818960783)(1584250239,0.2224123493125993)(1584251195,0.3439141197127347)(1584252405,-0.11672593027359265)(1584252527,-0.15421514613801682)(1584253095,0.42199374458331856)(1584253983,0.24571017682949006)(1584254086,0.0888837401184325)(1584254445,0.22313140867725628)(1584254808,0.3239388329914218)(1584255394,0.1185284296803248)(1584255763,0.5415177145692376)(1584255857,0.07049598731074784)(1584256144,0.2372293146546421)(1584256709,0.16107733203685054)(1584257906,0.3261985115518056)(1584258042,0.1311290398378624)(1584258287,0.31586495312335555)(1584259719,0.15738520794681066)(1584259811,0.20349000887120391)(1584260448,0.4614236246651586)(1584261742,0.1964064502959023)(1584261879,0.2772302867810012)(1584262244,0.14131750231411627)(1584262493,0.011755219485062734)(1584263074,0.1544437318229504)(1584263758,0.16682857471484155)(1584263930,0.015359235376907601)(1584264520,0.03904227742226345)(1584265010,0.2117583212881507)(1584265357,0.12914015279920013)(1584265622,0.02207967563697626)(1584265727,0.12007719407621528)(1584266657,0.1106406549151959)(1584266924,0.008737535810589213)(1584267099,0.38413734893512164)(1584267287,0.039912731790172205)(1584267390,0.30503966152025375)(1584267515,-0.5602492042558153)(1584267641,-0.04790353112089131)(1584267766,-0.44621760922094156)(1584267873,0.06870387682277691)(1584268018,-0.07375584329766796)(1584268248,-0.22687196687808958)(1584268356,0.03075882883021748)(1584268487,0.174621247775803)(1584268847,-1.2809520644403434)(1584268956,-0.14762115180948168)(1584269092,-0.18941712532325328)(1584269333,0.3512182930889294)(1584269452,0.505294524538681)(1584269796,-0.15390418101039258)(1584269913,0.11532373124461112)(1584270041,0.37701580551911335)(1584270182,-0.0073891535260551255)(1584270422,-0.48062333689952935)(1584270514,1.2916500396786)(1584270755,0.08113912716579723)(1584271381,0.21249598741486264)(1584271697,0.15232905956106954)(1584273700,-0.5811956889029738)(1584273723,-0.005959074674701506)(1584273875,0.4200413332740951)(1584274446,0.2648510302181005)(1584274596,0.10808962219416249)(1584274709,-0.07391161688915607)(1584274841,1.18465481687745)(1584275187,0.9950799285104286)(1584275346,-0.010732014676626524)(1584275534,0.7925687393020721)(1584275691,1.4629611499027328)(1584276049,0.3672032673007031)(1584276532,-0.21860606498140123)(1584276891,-0.06229405979024851)(1584277008,-0.016600608842170832)(1584277364,0.2865923729194945)(1584277591,0.10681811261681914)(1584278063,0.054311328402750596)(1584278429,0.15662010807533003)(1584278810,0.08695526524908226)(1584278909,0.022209960808734736)(1584279170,-0.015932350429016105)(1584280253,0.0125216570619483)(1584280381,-0.13864274941276047)(1584281086,0.07675118264955731)(1584281448,0.07645686179838287)(1584281692,0.015035707858858239)(1584282054,0.3159910594565505)(1584282153,0.2031539327018174)(1584282999,0.24250826578062523)(1584283045,-0.02654015749602538)(1584283720,-0.12093601108361339)(1584284315,0.10331023700072207)(1584284677,-0.31432572805907316)(1584284806,0.1070267149878425)(1584285401,0.2664547331230096)(1584285763,-0.1497518831950377)(1584286003,-0.12727708302812357)(1584286230,0.27613240914327275)(1584286604,-0.07993854200174039)(1584286850,0.11506967350215495)(1584287453,0.08306458747874723)(1584287905,0.18209602035844402)(1584288172,0.28810096024654724)(1584288415,0.15997265950955936)(1584289007,-0.26520912808055475)(1584289730,0.008778272955297702)(1584290327,0.5502420388724039)(1584290454,-0.013472886920381526)(1584291527,0.09229555189164543)(1584292030,0.13996381611381198)(1584292360,0.12398839474449583)(1584292715,0.035844036116595854)(1584293200,0.1704137436497091)(1584293409,0.1041426730122495)(1584293806,-0.020862482492541475)(1584294286,0.02201920060151365)(1584294806,0.11595028787518306)(1584295242,0.42479496853640997)(1584296564,0.1829015308521168)(1584296688,0.028172856278149923)(1584297395,0.17238241787908778)(1584297730,0.09328070871580245)(1584298211,-0.23398056168731893)(1584298578,-0.1610610498134496)(1584299326,0.23755706965505158)(1584299555,0.15480940544680108)(1584299805,-0.1186765860367163)(1584299956,0.28693840374861757)(1584300023,-0.07221861480754448)(1584300749,0.22236256351933753)(1584301002,0.07014291232758971)(1584301321,0.18679431521820014)(1584301481,0.044387438406481274)(1584302174,0.061115746502421235)(1584302328,0.018206619692749282)(1584302916,-0.12116351787386423)(1584303163,0.15989629670140296)(1584303288,0.3791310497496543)(1584303753,-0.06919167679194582)(1584304026,0.10373809001236722)(1584304130,-0.05262592047278211)(1584304363,0.2989293774373293)(1584304482,0.1645448928862925)(1584304826,0.20888682214097593)(1584305408,0.4241765617296069)(1584305532,0.35930781805241074)(1584305662,0.19078865385829383)(1584306158,-0.15381560498967523)(1584306319,-0.1445269603765935)(1584306402,0.09466029832179297)(1584306561,-0.5545877531619327)(1584306649,-0.47632513526376963)(1584306768,-0.09543654621466931)(1584307001,-0.8303174923841312)(1584307127,-0.34113019855315496)(1584307258,-1.3301378286364778)(1584307360,-0.3508762507705003)(1584307487,-0.49425932629976477)(1584307593,-0.1178878845293754)(1584307776,0.14136180515510427)(1584307844,0.09378579476157185)(1584307943,-0.22578771300186679)(1584308083,0.4004334744854986)(1584308194,0.14356467446973678)(1584308295,-0.05838466942359857)(1584308423,0.1675400747666002)(1584308559,-0.9024999243461926)(1584308648,0.2795037164301517)(1584308801,-0.7652882568926737)(1584308929,-0.5517460924328994)(1584309274,-0.2444239658593743)(1584309409,-1.394791362796698)(1584309500,-1.3780877051852642)(1584309636,0.6997885168762856)(1584309770,0.48765795617672125)(1584309897,-0.08675258980451428)(1584309994,1.0631736803217662)(1584310122,0.09390335099590565)(1584310246,0.4444129046710668)(1584310362,0.22690489213225046)(1584310490,1.7883797011570286)(1584310637,0.8004730183374531)(1584310683,0.6528700204433197)(1584310847,0.6011575227708488)(1584311088,2.987059046664974)(1584311216,0.26693219188774203)(1584311320,0.6175131340055933)(1584311437,0.2611722492874348)(1584311565,0.5354934156709773)(1584311688,0.8618657052491872)(1584311792,-0.7435142434862809)(1584311934,0.18931627294438028)(1584312045,-0.14968653173185553)(1584312283,0.05807760914236695)(1584312398,0.34015299066010535)(1584312501,0.06561299038085798)(1584312620,0.03614801186097019)(1584312776,-0.3794195748384635)(1584312879,0.11807855505656123)(1584313347,0.31844409366717874)(1584313596,0.2994688174707231)(1584313850,0.01830413838531548)(1584314059,0.02230572245229681)(1584314211,-0.006067099381772673)(1584314313,-0.19111712059209426)(1584314569,0.09050676607023557)(1584314952,0.21763375224461398)(1584315157,0.1358437602382469)(1584315515,0.31147031038106243)(1584315767,0.21874648480587516)(1584316326,-0.14835344296101274)(1584316614,0.3524697468086675)(1584316944,0.4398043731715301)(1584317214,0.1907016273585269)(1584317451,-0.5509423282988802)(1584317571,-0.20873169471087405)(1584317674,0.2846876712837419)(1584317939,-0.2587996985269056)(1584318033,0.01870229751919821)(1584318167,-0.3619539127791525)(1584318409,0.19441081721997966)(1584319259,0.634909780947214)(1584319367,0.4002450609273369)(1584319963,0.2902377951161306)(1584320331,0.13868519225763964)(1584320455,0.31555867996019626)(1584320557,0.11213597097147168)(1584320664,0.6394995827700384)(1584321147,0.4259401694444967)(1584321399,0.7721100657006721)(1584321517,0.31373398023086335)(1584322230,0.7139126974517396)(1584322859,0.21296308042638204)(1584323195,0.3594727802624964)(1584324170,0.16175303800206942)(1584324383,0.25083509525068254)(1584324522,0.18098942420502712)(1584324797,0.26437350747641397)(1584324850,0.38140166116497554)(1584325003,0.36786935957650024)(1584325963,0.49666593004289117)(1584326328,0.2210377877702052)(1584326682,0.38732806458973235)(1584327528,0.8809534414640247)(1584327998,0.10484068835722718)(1584328930,0.4902354379729013)(1584330165,0.345249178400689)(1584330652,0.5850445883451789)(1584330765,0.42388354679878404)(1584331491,0.20289563289691134)(1584331722,0.2941265733171029)(1584331978,0.15811775943613396)(1584332297,0.2962273311028023)(1584332426,0.18986525908341803)(1584332679,0.16829008302455295)(1584333043,0.31070283270043014)(1584333309,0.04855542599194793)(1584334591,-0.05785132981823405)(1584335566,0.11344741301823429)(1584335684,0.16486850243764392)(1584336166,0.11337157146608524)(1584336499,0.29523475586582026)(1584336633,0.23266148095835568)(1584336884,0.38754053359694324)(1584336979,0.1740791078418643)(1584337727,1.4906428779146332)(1584337867,-0.18248253182945026)(1584338134,0.26228691238797686)(1584338178,0.12521632129726168)(1584338329,-0.17143497956053388)(1584338469,1.3800260931554362)(1584338572,1.8581207765433982)(1584338684,0.4701748699480246)(1584338807,-0.8284781965727673)(1584338924,-0.62745186094117)(1584339048,-1.3153727089765734)(1584339155,1.1667786559604647)(1584339271,-0.816983839066706)(1584339410,0.1461997702302766)(1584339530,0.295498428589922)(1584339670,0.8468847805246713)(1584340247,-0.08432295356962567)(1584340367,0.7403866111206009)(1584340493,0.09207551203639956)(1584340727,-0.0874225611737346)(1584340838,0.6846652206657288)(1584340929,0.08060923508477276)(1584341098,0.6443454559651984)(1584341316,-0.14452820414263381)(1584341446,0.1601081985775295)(1584341574,0.18347755911493172)(1584341666,-0.13431623715801422)(1584341802,-0.02492640930809763)(1584342043,-0.43598716950311434)(1584342167,-0.1439179117578714)(1584342640,0.43932799806829187)(1584342751,0.06172625068103102)(1584343487,0.15526189191448167)(1584343772,2.175306175037239)(1584343840,1.1249456902089612)(1584344083,1.4985914707724546)(1584344179,0.9347806285011534)(1584344328,-0.6373055592772052)(1584344449,0.6689346824290979)(1584344687,-0.3212188800198305)(1584344798,0.7446041972032436)(1584344901,0.3140097546535408)(1584345157,-0.08913478494254981)(1584345434,0.6933765829146527)(1584345541,0.9416484491331892)(1584345595,-0.4327767438966589)(1584345764,-0.12103145350519963)(1584345905,0.07770086647308543)(1584346123,-0.06569316351824063)(1584346190,-0.12904431480062742)(1584346498,0.31233332415214227)(1584346565,0.11803649562608337)(1584346954,0.5745137683567016)(1584347082,0.14558287429008232)(1584347212,0.06832355173527432)(1584347448,-0.26502862857024956)(1584347547,-0.14449245461571228)(1584347702,0.061994529622505595)(1584347800,-0.19829523932303117)(1584347946,-0.7694809560926041)(1584348054,0.003017345396109951)(1584348276,-0.027133295948878963)(1584348640,-0.695619482880869)(1584348765,0.17097427883681218)(1584348886,-0.06940541488554901)(1584349026,1.1115597964998285)(1584349126,0.06528744481760528)(1584349238,0.541308465862578)(1584349365,0.28320946192246454)(1584349500,0.8277253591714974)(1584349582,0.28367576044016996)(1584349850,-0.12452258647067019)(1584349968,0.0347156403424557)(1584350088,0.22326938796457907)(1584350203,0.38760944141365244)(1584350456,0.1922239113412668)(1584350795,-0.2798436116680833)(1584350927,0.12449016334140414)(1584351528,0.2274068461959899)(1584351639,0.2534325738575174)(1584351757,0.0474156457816599)(1584351890,0.02010562198088248)(1584352245,0.33763317070392695)(1584352363,0.765274625642431)(1584352484,0.5083344544579449)(1584352623,0.32675384944904856)(1584352718,0.7364834459870879)(1584352846,0.5029361363939349)(1584352965,3.7568925149651258)(1584353079,1.5118865952615992)(1584353196,0.07261720673212894)(1584353327,1.6751207272928614)(1584353545,0.6465514948679385)(1584353687,1.2789351294429026)(1584354056,-0.2130641785468004)(1584354271,-0.007574998066558564)(1584354617,0.42182120740933465)(1584354770,0.100418844888278)(1584355128,0.9283048698902066)(1584355248,0.09408761174959998)(1584355363,0.9109711558748891)(1584355721,0.5788092702166653)(1584355987,0.6984818717276823)(1584356067,1.2375004836897665)(1584356185,0.4999377715081236)(1584356358,1.7354751453597055)(1584356572,0.6288095416487818)(1584356640,1.1585197189202088)(1584356833,0.44466038924335305)(1584356933,-0.003041049647204389)(1584357043,0.19207137008116992)(1584357269,-0.30142325607749154)(1584357410,0.07802686098520696)(1584357523,-0.09545635207835874)(1584357638,0.44857482222222556)(1584357767,-0.3399161014575122)(1584357878,0.4431850009304587)(1584358252,0.19748100239166644)(1584358364,0.6698146071772934)(1584358476,0.6580949273801434)(1584358721,0.4350937170222998)(1584358998,-0.27019769970284757)(1584359063,0.4762336153170945)(1584359452,0.43534057666482323)(1584359575,0.6649020083322313)(1584359688,0.48867413884197425)(1584359809,0.693905933666968)(1584360025,0.48557377847659666)(1584360164,0.43590977170420536)(1584360287,0.582654586275721)(1584360414,0.7520436536281904)(1584360518,-2.1422741271399377)(1584360661,-0.5421443247912241)(1584360763,-0.010267567970111803)(1584360893,-0.6528689193583771)(1584361006,-1.146301684169919)(1584361111,-0.9206270851912869)(1584361198,-1.0797636580429875)(1584361361,-0.13096841885200805)(1584361488,0.5758904590135636)(1584361799,-0.3102829972926996)(1584361950,-0.2605269616198883)(1584362073,-0.2646661379502576)(1584362333,-0.5888783764992869)(1584362428,-0.505430632075908)(1584362541,-0.3651346829222545)(1584362943,-0.9097191458050047)(1584363046,-0.5726498620362533)(1584363169,-0.4577210242699899)(1584363284,-0.4051780216961405)(1584363386,-0.2078537424282501)(1584363507,-0.5374536796940731)(1584363770,-0.2826146053801493)(1584364010,-0.4637549130447065)(1584364253,1.2017568969694488)(1584364368,-0.41500602084500826)(1584364513,0.9339883205774896)(1584364704,0.5004702801067366)(1584365208,0.9173799939781683)(1584365369,0.14057048203011047)(1584365423,2.1287330037221603)(1584365589,1.1916515593575774)(1584365732,1.3379927731798515)(1584365820,-0.45627669981151847)(1584365941,2.3701097144885432)(1584366042,0.30496273141548014)(1584366170,1.8790031961955678)(1584366280,1.5479296987993965)(1584366395,-0.17761278115780973)(1584366525,0.9689959533753241)(1584366774,0.11738582854973428)(1584366893,0.041272302931602674)(1584367006,-1.0882699981860235)(1584367092,1.1935633618701513)(1584367249,0.6807885707235937)(1584367330,1.0718228845323843)(1584367489,-0.27828668527282824)(1584367602,0.7990856113746775)(1584367726,0.6162347093438852)(1584367848,1.3573536272095206)(1584368068,-0.0913934107000114)(1584368209,0.4935350489262913)(1584368549,0.0868734467088993)(1584368690,-0.4125315544634376)(1584368800,-1.022318462124006)(1584368904,0.6768901868277378)(1584369050,-1.4322621050082414)(1584369186,-0.33643109962323736)(1584369298,-1.4691690470287135)(1584369400,0.6168175735152368)(1584369548,-0.763384039674879)(1584369629,0.09743436701710936)(1584369883,0.9634690658877701)(1584369981,0.020996423418225597)(1584370353,0.6687697549617707)(1584370489,0.6450872514859731)(1584370609,1.0091871453481709)(1584370742,-0.0841165828072485)(1584371087,0.6354767322305702)(1584371206,-0.02932148698520505)(1584371311,-0.032758911377670216)(1584371441,-0.23716955018654004)(1584371571,0.45656301431067764)(1584371681,-1.1082614322130857)(1584371807,0.9689273958625191)(1584371942,-1.0693431376560492)(1584372049,-0.17768317496469363)(1584372163,-1.0043252195392414)(1584372285,-1.3627783058520895)(1584372398,-0.04236015815727788)(1584372509,-0.5267624415193825)(1584372683,0.18078195809455208)(1584372792,-0.6984023181487314)(1584373136,-0.41720903942888454)(1584373366,0.07962821618281002)(1584373727,0.11474229965943114)(1584374090,-0.2934351506739838)(1584374325,-0.7829444359800739)(1584374458,1.5724849317849616)(1584374534,-0.9191225616492904)(1584374686,-0.2042657250782536)(1584374814,-0.14298885606973444)(1584374929,-0.11703562549265276)(1584375048,0.22540896164738536)(1584375161,-0.04847159617989933)(1584375367,0.28412809065953765)(1584375522,-0.2862699943137982)(1584375782,0.2403742385607467)(1584375890,-0.5744883101581767)(1584375972,0.35240113252389793)(1584376136,-0.43194685689609874)(1584376244,-1.1782725504010783)(1584376358,-0.14089351599541208)(1584376549,-0.19572853080304914)(1584376856,0.3272381184590566)(1584376956,-0.3385920107034029)(1584377087,0.3843873020154233)(1584377205,-0.3528531479673987)(1584377445,0.2477354407438462)(1584377682,0.18608402044267935)(1584377803,-0.396378355929548)(1584377914,0.32943963957253075)(1584378399,0.39664158223703305)(1584378672,0.11374500616570654)(1584378768,0.3912648619281497)(1584378886,0.051932002956205175)(1584379008,0.23636611470893848)(1584379364,-0.34908362962213496)(1584379483,0.2648522615225742)(1584379587,-0.4305697505739378)(1584379723,-0.12348444365795877)(1584379836,0.5320300898664738)(1584379992,-0.2556964668157344)(1584380088,0.035302493614353565)(1584380197,-0.06679543715325931)(1584380424,0.08187190543337089)(1584380561,0.18919506170996714)(1584380682,0.7119337896008323)(1584381050,-0.47751119201752706)(1584381153,-0.2158451573769179)(1584381261,0.22919263345011062)(1584381394,0.04152768789850636)(1584381773,-0.09288099964949885)(1584382617,0.14462642411221038)(1584382727,0.18287463603400816)(1584383402,0.06218273418059139)(1584383694,0.8236485933624385)(1584383800,0.20547956680404042)(1584384128,0.07148706183662128)(1584384275,0.46337168247016286)(1584384409,0.2451539103482333)(1584384525,0.15369307236315546)(1584384886,-0.22457217769405982)(1584385122,0.07831982845535508)(1584385366,0.22803784387767134)(1584385713,0.06871214444083511)(1584385965,0.2505153449412398)(1584386086,-0.1598237308484807)(1584386200,0.06514397523278304)(1584386354,0.042301630734082295)(1584386564,0.6035814516144841)(1584386692,0.0883703714487538)(1584387047,0.53288498246372)(1584387220,1.049786466740005)(1584387284,0.9844561723241682)(1584387356,-0.03925837736979602)(1584387526,-0.6302182315902938)(1584387642,0.7633290895634992)(1584387740,-0.03155773751467467)(1584387888,-0.5991164599867972)(1584388006,0.4583923437938996)(1584388256,1.4082224417050446)(1584388372,-0.33989848809982015)(1584388473,0.6228208476071343)(1584388574,0.6282245133033909)(1584388968,0.5001747332687708)(1584389211,0.19906515587365317)(1584389316,0.4187862335132405)(1584389569,0.40794909374819655)(1584389911,0.6371158864706717)(1584390052,0.16609647586053972)(1584390261,0.30888523407497087)(1584390763,0.7534201385466092)(1584390887,0.39171086779291675)(1584391381,0.19768294712201334)(1584391638,1.0622030020626334)(1584391703,0.23173027338068306)(1584391843,0.6555438181713816)(1584392074,-0.2651788489978198)(1584392205,0.2720557462761982)(1584392315,0.47730257527221553)(1584392449,0.809751248389551)(1584392536,0.29377136337402693)(1584392950,-0.19301771946804505)(1584393034,0.36008723944753374)(1584393385,0.5850279558346972)(1584393659,0.026369960755715474)(1584393750,0.24861953602764342)(1584393860,0.16478810952231618)(1584394075,0.2218710018787458)(1584394249,0.2129064184002273)(1584394349,-0.2620941707920093)(1584394493,-0.4790927040816034)(1584394718,-0.06327701485757742)(1584394962,0.3587998278584235)(1584395189,0.15729864720844353)(1584395336,0.13623942910004258)(1584395555,0.3667505633132943)(1584396150,-0.17716771496313471)(1584396351,-0.4573051742025054)(1584396510,0.0273055228791846)(1584396642,-0.28203285873401)(1584396772,0.5499485505161881)(1584397132,0.33462785992672145)(1584397449,0.24186931411232593)(1584397717,1.519724224028754)(1584397845,0.00017193450469909079)(1584397954,0.18702806562850519)(1584398327,-0.12020350440110274)(1584398561,-0.2741958251640066)(1584398665,0.02420388227353941)(1584398811,0.33553079512856093)(1584398916,0.16364745023225655)(1584399526,-0.20183598522228746)(1584399770,0.09391464586013727)(1584400122,-0.2791049346837811)(1584400243,0.1719474367287827)(1584400616,-0.6717029109347162)(1584400716,-0.41226624358732405)(1584400858,0.15604677047696497)(1584400976,-0.2687082833926754)(1584401314,-0.12860398919635574)(1584401554,-0.1935886417496324)(1584401687,-0.28697483299401005)(1584401925,-0.3772728428061757)(1584401989,0.279188180086025)(1584402170,-0.31372962239132846)(1584402260,-0.5183371326691611)(1584402405,-0.16944387732366956)(1584402524,-0.38775125763389057)(1584402895,-0.2741279560741237)(1584403231,0.12223724765531513)(1584403338,-0.2274336853096185)(1584403596,-0.39998522940539954)(1584403726,-0.2860470249370555)(1584404198,0.202355562184528)(1584404328,0.6220691128366604)(1584404447,0.09169797190299771)(1584404567,0.189793041657673)(1584404808,0.4460659110910579)(1584405402,-0.16363559117472107)(1584405502,-0.14882279573047982)(1584405703,0.06029809389969073)(1584406131,-0.13823187260129677)(1584406345,-0.15326614747299921)(1584406600,0.14006942531659622)(1584406840,0.030115459649717808)(1584406966,-0.5643048151032087)(1584407089,-0.9984965757490508)(1584407201,-0.4292727977249597)(1584407316,-0.7179580077697794)(1584407441,0.1496285606344902)(1584407585,0.08525767570630136)(1584407708,-0.808548059613618)(1584407799,0.4720033016705632)(1584407927,-0.7378399672798363)(1584408035,-0.2561026104016125)(1584408280,-0.8982325539403698)(1584408412,-0.2766780768767067)(1584408513,-0.7361488589033393)(1584408649,-3.7971496433512018)(1584408777,-1.819357517233601)(1584408885,-0.457739148724293)(1584409037,-0.784358231201936)(1584409151,-0.2736726042978904)(1584409249,-1.0235374302469518)(1584409475,-0.7094693312465468)(1584409598,0.42046536383535976)(1584409822,-0.3376382732118574)(1584409948,-0.2809404859607985)(1584410076,-0.9563354456074301)(1584410190,-0.3903525083693461)(1584410335,-1.309190662431742)(1584410556,-0.7585500504333155)(1584410681,-0.5153852868074331)(1584410930,-0.6066522753922193)(1584411046,-0.755982039920101)(1584411133,-0.410876029840283)(1584411390,-0.2576191745891108)(1584411528,-0.9088443000021503)(1584411678,-0.1425232964520135)(1584411775,-0.44499208615528235)(1584412256,0.01587629808441419)(1584412349,-0.3550354441389903)(1584412486,-0.6328352061375185)(1584412590,-0.7608337735813887)(1584412692,-0.302021571263177)(1584412850,-0.6282425720288627)(1584412967,-1.332883652835635)(1584413324,-0.8997889805076799)(1584413552,-0.5484049274820635)(1584413806,-1.7881181797311605)(1584413929,-1.1041323713160311)(1584414057,-1.424716757871625)(1584414411,-1.9669951761139621)(1584414509,-1.0475963439877634)(1584414768,-1.1761135235935676)(1584415256,-1.2370424826723134)(1584415504,-1.3215007744570821)(1584415834,-0.7188210305759484)(1584415935,-1.320047206075647)(1584416210,-1.2999483783812278)(1584416441,-1.4885558582976588)(1584416544,-1.0895950463414747)(1584416684,-1.7023332695668716)(1584416808,-1.400973831493104)(1584416928,-1.3045669190849212)(1584417154,-1.4245632038859626)(1584417624,-1.163460995279447)(1584418126,-1.1463364595085066)(1584418469,-1.1109238955430438)(1584418598,-1.2810616575108584)(1584418719,-1.3937465719190458)(1584418835,-0.746115960343309)(1584418984,-0.11218011046934197)(1584419081,-0.2583029534674078)(1584419454,-1.037128194081741)(1584419603,-0.6376329335777674)(1584419924,-1.1095270283377179)(1584420163,-0.6800431906375992)(1584420444,-0.8775703740993115)(1584421109,-0.9200490052901173)(1584421718,-1.1226102013376713)(1584421849,-0.9892529486923882)(1584422066,-1.2690123534390876)(1584422562,-1.3031165555790385)(1584422681,-0.9493232608030167)(1584422963,-1.250750334486804)(1584423288,-0.988523959333451)(1584423394,-1.2246968526369426)(1584423512,-0.8001508077824089)(1584423995,-0.83243595933676)(1584424247,-0.9739450415228843)(1584424368,-1.099374235423149)(1584424610,-1.2581023896686194)(1584424726,-0.867555968791853)(1584424876,-1.0191858726501464)(1584424963,-1.2430357581686606)(1584425244,-1.0209763348923593)(1584425674,-1.0015522614902084)(1584426076,-1.0749878883425596)(1584426166,-0.6097356520030289)(1584426290,-0.7174730039539046)(1584426376,-0.6244901847527704)(1584426764,-0.9856556619007745)(1584427231,-0.7467419236361643)(1584427728,-0.8239931951316646)(1584428075,-0.8893746458446758)(1584428190,-0.6998483265967496)(1584428448,-0.7134106659448672)(1584428687,-1.0312789986151147)(1584429168,-0.962229421199066)(1584429404,-1.097404348256583)(1584429511,-0.6367071927518732)(1584429633,-1.1162597309424962)(1584429731,-0.9158237575120298)(1584430136,-0.3124567747202889)(1584430242,-0.8096048155713712)(1584430359,-0.6702475150413447)(1584430457,-0.3529818253926798)(17-Mar-2020,0.34672677172361904)(1584431087,-0.44969306065979114)(1584431222,-0.6172625541942642)(1584431326,-0.550309678320299)(1584431445,-0.8472906159354696)(1584431571,-0.6220909157597089)(1584431688,-0.21782704935989308)(1584431797,-0.857279871604994)(1584431883,-0.1871812266151329)(1584432875,-0.40695425293366055)(1584433359,-0.7898218305212553)(1584433500,-0.48186729468308026)(1584433577,-0.4896405868774124)(1584433729,-0.8525856605117867)(1584433848,-0.304289482324002)(1584434093,-0.4373853523815489)(1584434806,-0.039806818558195387)(1584435167,-0.08660488980595882)(1584435650,0.6038580515216796)(1584436260,0.16121469381898176)(1584436478,-0.04016408126216484)(1584436969,-0.2641017007624501)(1584437209,0.19804519857386121)(1584437550,0.2513651567223911)(1584437689,0.40447609511353255)(1584437926,0.4236744186312145)(1584438046,0.2806655539341998)(1584438161,-0.2909796970589758)(1584438278,-0.33480079327872403)(1584438510,-0.035421052808620554)(1584438878,-0.2340415009071677)(1584439362,-0.2703485093171152)(1584439498,-0.3390808913136841)(1584439592,-0.5896261073311857)(1584439849,-0.28152544515931266)(1584439965,-0.8473803897556105)(1584440099,-0.024639344970235323)(1584440313,-0.20591076419744872)(1584440795,-0.2848735942198769)(1584441035,0.07691027411859423)(1584441167,0.10873628024337385)(1584441419,-0.12988681025208976)(1584441529,0.11255032641410243)(1584441625,-0.18828458927800662)(1584442267,-0.004648104530895193)(1584442369,0.08822416032533334)(1584442705,-0.12402893040288751)(1584442838,0.1628247050647702)(1584443034,-0.0067614271825879235)(1584443312,-0.17346587866503568)(1584443925,-0.07384594657960147)(1584444213,-0.018424371309447286)(1584444765,-0.0719063539625424)(1584444879,-0.13735925628822282)(1584445247,0.13184070170109177)(1584445723,-0.13207926825199243)(1584445968,0.13287384740208005)(1584446085,-0.12582047923844242)(1584446306,-0.3937850778607423)(1584446564,-0.42843010667362846)(1584446944,-0.23939441055889665)(1584447146,-0.06086867415712508)(1584447285,-0.5219403517789423)(1584447523,-0.1655065708635641)(1584447771,0.07423367814245102)(1584448366,-0.2036194378578565)(1584448481,-0.0842096243427171)(1584449086,0.29031039240718814)(1584449561,-0.7899607207676705)(1584449795,0.5072822648254025)(1584449914,-0.5881411770223568)(1584450025,0.027751340258181875)(1584450648,-0.256476757223784)(1584451496,-0.5465140099426199)(1584451598,-0.6515073854514997)(1584451852,-1.1345503199118063)(1584451957,-0.8584780620549338)(1584452102,-0.5766081577925883)(1584452174,-0.5815886163230566)(1584452434,-0.5528151506549425)(1584452687,-0.1520899291237325)(1584452805,0.33022541840999775)(1584453044,-0.018575244721429348)(1584453295,1.1644524559020726)(1584453406,-0.4688654716360417)(1584453525,0.5842086739285798)(1584454005,-0.3561761090787692)(1584454115,0.040173607846462955)(1584454225,-0.17173055499516324)(1584454369,-0.38342945284422375)(1584455084,-0.21414537144738188)(1584455448,-0.5642324078610396)(1584455665,-0.8287130447064998)(1584455812,-0.23511125035301966)(1584456275,-0.0515144509461152)(1584456761,-0.6511017564100019)(1584457128,0.10516931352201103)(1584457494,-0.283631887969808)(1584457796,-0.48214831568649796)(1584458092,-0.7445243932589509)(1584458200,-0.838287771412453)(1584458447,-0.7652996794341573)(1584458686,-1.402764407482896)(1584458806,-1.1158287400667815)(1584458926,-0.5696853607408945)(1584459289,-0.7434364403206821)(1584459378,-0.6294702542906703)(1584459529,-0.6000294369344442)(1584460134,-0.3932542516500079)(1584460366,-0.4354706884119996)(1584460606,-0.5874148279498658)(1584460839,-1.0150522201243048)(1584460974,-1.3094911184532103)(1584461093,-1.4194142115102877)(1584461331,-1.8022259176599282)(1584461427,-1.5202574295016429)(1584461566,-1.8572069324890785)(1584461676,-1.024666121371929)(1584461797,-0.8363460105184057)(1584462025,-0.8798071764238191)(1584462189,-0.5838408484899281)(1584462525,-1.0173845482614294)(1584462593,-0.8487698649971511)(1584462736,-0.7659786096859252)(1584462848,-0.6372246231141996)(1584463127,-0.6866937715987451)(1584463247,-0.6287831933109288)(1584463610,-0.7875422388345654)(1584463962,-0.6810384195571046)(1584464439,-0.9242136372495137)(1584464561,-0.7463967835099828)(1584464804,-0.6234201501037371)(1584465051,-0.40743103557410776)(1584465407,-0.6676211636366273)(1584465642,-0.7583650417840307)(1584465891,-0.6372646002076763)(1584466610,-0.9179646813274775)(1584467444,-0.8046912383388841)(1584467684,-1.0392706409373114)(1584468159,-0.8543675416172178)(1584468409,-0.6115306294926599)(1584468840,-0.807385200383407)(1584469465,-0.750706918661522)(1584469603,-0.8812174982850742)(1584469961,-0.802464210781557)(1584470781,-0.8563060191654133)(1584471739,-0.9297459040695397)(1584472608,-0.6788197483672477)(1584472733,-0.5296624028015549)(1584472829,-0.5442818860493837)(1584473568,-1.181768068931622)(1584474040,-0.742157733701876)(1584474403,-1.0384173827122676)(1584474647,-0.31524551569601267)(1584474760,-0.753984456027881)(1584475254,-0.29875824948041796)(1584475374,-0.6972371644649306)(1584475952,-0.8210883532703833)(1584476568,-0.6633690173660278)(1584477044,-0.8325716772386251)(1584477406,-0.43190070231650657)(1584478008,-0.6425997503269408)(1584478466,-0.7282669675320907)(1584478936,-0.9924102245610437)(1584479081,-1.2568490103735108)(1584479202,-1.4279633792029545)(1584479327,-0.813531696602708)(1584479461,-0.5716093010343658)(1584479534,-1.0004543502418486)(1584479898,-0.4538719158397755)(1584480284,-0.9375269234069309)(1584480411,-0.9152324918189582)(1584480983,-0.738020664509659)(1584482075,-0.8797359020564761)(1584482324,-1.0367437239304547)(1584482924,-1.0634712975938185)(1584483286,-1.036412634913178)(1584484253,-1.2301248071011208)(1584484482,-0.8837763931125737)(1584484849,-1.0001658042958599)(1584485447,-0.8750656423431896)(1584485782,-1.1433958963739836)(1584486048,-1.0985524301962413)(1584486142,-1.2455373318447298)(1584486388,-1.4710245870043726)(1584486543,-1.300003459316618)(1584487476,-1.066317931578047)(1584487645,-0.9134339488847241)(1584487964,-1.2741850702494883)(1584488082,-1.431718148060706)(1584488337,-1.6222498108589507)(1584488429,-1.8284741398107411)(1584489162,-1.0950692717293518)(1584489279,-0.14057012384709455)(1584489401,-0.47409216912388624)(1584489623,-1.1523540866892827)(1584489776,-0.8926655645089556)(1584489865,-1.0492659094418568)(1584490007,-0.6964364514989662)(1584490241,-0.4796111062655057)(1584490348,-0.7601243634926336)(1584490489,-0.4577730040910686)(1584490717,-0.36055586214342117)(1584491086,-1.0308976033540185)(1584491205,-0.8576405109658368)(1584491440,-0.5317491302128744)(1584491567,-1.7726346139367553)(1584491683,-1.0569094490191528)(1584491921,-1.2850539045484761)(1584492281,-1.6284913008754822)(1584492447,-0.8770456633818084)(1584493361,-0.7830109317250435)(1584493836,-0.7968155644384883)(1584493955,-0.38854077484399124)(1584494451,-1.0183837877564792)(1584496365,-0.7746322754305953)(1584497305,-1.046644045892982)(1584497451,-0.8973621699820673)(1584497928,-1.0329070639426587)(1584498282,-0.7143997182468924)(1584498754,-0.5678002830511869)(1584500195,-0.8412523518671836)(1584500669,-0.5153951648399988)(1584501192,-0.9029465801070637)(1584501513,-0.8817338399250239)(1584501742,-1.1025478719940303)(1584502239,-0.7668387449679643)(1584502593,-0.7745550214078707)(1584502959,-0.8145061176481465)(1584503443,-0.8644018248013421)(1584504888,-0.6801311867863129)(1584505371,-0.8571932559391987)(1584505482,-0.5763610633670644)(1584505605,-0.7602369769641018)(1584506210,-0.9288467622369858)(1584506727,-1.105887900844466)(1584508601,-0.5341365969477962)(1584508749,-0.829947442374574)(1584509211,-0.9299628120976107)(1584509444,-0.8378535311890454)(1584510410,-0.5654250173760413)(1584510548,-0.42158443190568573)(1584510880,-0.24674780899941398)(1584511489,-0.3633997277438881)(1584511829,-0.16224461822811484)(1584511940,-0.7720517300629549)(1584512205,-0.5653165302588632)(1584512803,-0.34771775745027317)(1584513037,-0.3749778340480504)(1584513410,-0.20458482883571552)(1584513519,-0.07492824413208991)(1584513636,-0.456446748480219)(1584513987,-0.4839403037738922)(1584514245,-0.32875006736402523)(1584514499,-0.3018676005998534)(1584514605,-0.4578600570599371)(1584514723,0.04375572757615349)(1584514872,-0.5417104480644184)(1584515053,-0.7379466136711456)(1584515195,-0.9766388011293237)(1584515327,-0.49227560697020223)(1584516170,-0.2021893272514234)(1584516407,0.29548370843897165)(1584516497,0.06197694692451728)(1584516851,0.3391246528152761)(1584517486,-0.03586552186220846)(1584517715,-0.13122249039074166)(1584518201,-0.08512699924094257)(1584518330,-0.6025172557561396)(1584518914,0.18518714868528158)(1584519020,0.4409645634556727)(1584519546,-0.34221443303325105)(1584519638,-0.05509575861922191)(1584520603,-0.030081500920626073)(1584521561,-0.37419236498200664)(1584521920,-0.28087720247303527)(1584522436,-0.8086640528715722)(1584522524,0.3891634406770554)(1584522670,0.12993355894517633)(1584523255,0.256690035306544)(1584523502,-0.08808912743785872)(1584524184,0.17260976725642377)(1584524466,0.26403875715197095)(1584524565,0.031656633508095076)(1584525167,0.03384168989030922)(1584525279,-0.37898935381326687)(1584525649,0.49384082770523213)(1584525885,0.26789572661148925)(1584526083,0.03532011539371197)(1584526219,-0.16152475429215904)(1584526366,0.2898712839378302)(1584526716,-0.0028074526088252153)(1584527560,-0.24023085813412942)(1584527685,0.01817298859556118)(1584527920,0.33737500270684184)(1584528635,-0.20520118303617518)(1584529005,-0.16309492573459938)(1584529474,0.26483413377621556)(1584529791,-0.14692311355258728)(1584530568,-0.13081284793288833)(1584531287,-0.25277333868192803)(1584531890,-0.11556784039818387)(1584532123,-0.02179400367204406)(1584532465,-0.07228671067337729)(1584532606,-0.20388872310173844)(1584533088,0.06324944324768142)(1584533169,-0.2115542636976549)(1584534047,-0.25061680790960533)(1584534519,0.118633598262547)(1584535253,-0.47460106302320204)(1584536086,-0.13124216859171478)(1584536454,0.22358439849727504)(1584536698,-0.057626017017406786)(1584537161,0.22705500589961514)(1584537305,0.20496052658383537)(1584537640,0.6542178421716441)(1584537797,0.05339404731995227)(1584538004,0.5211824392290689)(1584538119,-2.18179776041539)(1584538272,1.2133181805936375)(1584538358,-2.1852840405106706)(1584538487,-0.7275726789963153)(1584538603,-0.5759546668136687)(1584538722,-0.5340698618618929)(1584538827,-0.641378959639044)(1584538899,-0.22394370238323788)(1584539434,-0.4098623855411261)(1584539557,-1.5563197265145898)(1584539683,-1.1898988015396783)(1584539806,-0.800592553756421)(1584540164,-1.216658816457027)(1584540320,-0.22520682182619722)(1584540533,-0.8230731502405599)(1584540642,-0.1706792717728624)(1584541114,-0.6575654096537917)(1584541204,-0.979217258509805)(1584541602,-0.6493606181110618)(1584541832,-0.6242043398641435)(1584543133,-0.2317735910000499)(1584543537,-0.4162677256384988)(1584543760,-0.014013838936741916)(1584544026,-0.1345727145146869)(1584544359,-0.7587265734857294)(1584544858,-0.38435900115103894)(1584545069,-0.26815988700355325)(1584545685,-0.52180607448104)(1584546288,-0.19216419004113627)(1584546763,-0.16054989853461002)(1584546886,-0.8486278736647103)(1584547133,-1.0308137408612246)(1584547371,-0.6857800733359776)(1584547485,-0.23128391749489444)(1584547608,-1.1795171482267712)(1584548205,0.5021146016545849)(1584548338,-0.7576618549685414)(1584548463,-0.5260176805648181)(1584548677,-0.058711842590263866)(1584549048,-0.39212437054999305)(1584549156,-0.17860823951165322)(1584549524,0.09543679416976203)(1584549644,0.2763588369402043)(1584550049,-0.4620517483076862)(1584550130,-0.8107957515716605)(1584550367,-0.6700899863618243)(1584550600,-0.832624942122336)(1584550846,-0.3348264880161215)(1584550956,0.25652054827127224)(1584551088,-0.5227860542041594)(1584551437,-0.6227369618545633)(1584551554,0.35298375798477105)(1584551808,-0.19119121516354406)(1584551928,-0.13173370393365402)(1584552045,-0.43256918465786953)(1584552289,-0.7011643202510232)(1584552648,-0.8341405979593172)(1584553007,0.030022594353646185)(1584553247,-0.4574199919322867)(1584553361,-0.19451405933115873)(1584553486,-0.4105465243020319)(1584553712,-0.15832650376113278)(1584555049,-0.8422802249820076)(1584555164,-0.6227939846996425)(1584555281,-0.5473810221701231)(1584556351,-0.6721321175921098)(1584556876,-0.2955886642530955)(1584556935,-0.5888598238360904)(1584557683,-0.1382382434361103)(1584557929,-0.4927211954015781)(1584558255,-1.1089509903718557)(1584558407,-0.9441952693334662)(1584558766,-0.8404626225946523)(1584559132,-0.5390808697018432)(1584559727,-0.4914687397798705)(1584559960,-0.5678463329725679)(1584560898,-0.5262773640720092)(1584561056,-0.6676820295054087)(1584561653,-0.6577202019196253)(1584561899,-0.5588089655424747)(1584562241,-0.42009559735125024)(1584562481,-0.6497665049575548)(1584562834,-0.6153938244332062)(1584562980,-1.078740276972542)(1584563440,-0.9340858548477765)(1584563563,-0.3460278738443686)(1584563693,-0.7472773905485413)(1584564172,-0.5639963680765254)(1584564510,-0.5658151417081461)(1584564767,-0.7731913897253502)(1584564903,-0.6012964290383863)(1584565131,-0.4860410390607305)(1584565250,0.052926626223758017)(1584565349,0.1684020731832739)(1584565822,-0.869809138418095)(1584566090,-0.38105513268882585)(1584566543,-0.31301412132476775)(1584567043,-0.2502185462560038)(1584567169,-0.678521805641341)(1584568345,-0.820658744842419)(1584568724,-0.8323059512079912)(1584568844,-0.9480445878208387)(1584568968,-0.609946622074905)(1584569084,-0.17473386588091852)(1584569190,-0.18602381621185954)(1584569310,-0.7472046994500248)(1584569440,-0.31255890077808146)(1584569553,0.09840739410547535)(1584569667,-0.20229648724322125)(1584569817,-0.23257441988888072)(1584570270,-0.30422673286786395)(1584570399,-0.5276028097122618)(1584570646,-0.7535751904183845)(1584571486,-0.31808522296979713)(1584571976,-0.5277274281416131)(1584572322,-0.8668275146122448)(1584572425,-0.6781579714105374)(1584572688,-0.7253211650417729)(1584572923,-1.0101524187419355)(1584573527,-0.6329172451222693)(1584573971,-0.6444150198197985)(1584575206,-0.508353803232816)(1584575707,-0.9041736392182087)(1584575790,-0.8926367678397474)(1584575931,-0.9070947966683035)(1584576158,-0.4142847481414637)(1584576291,-1.9336366549904536)(1584576415,-0.49776004254238077)(1584576888,-0.5738021644823476)(1584577006,-0.11835094551130947)(1584577237,-1.413500614085268)(1584577362,-0.6555842088641441)(1584577608,-0.9148645836076382)(1584577840,-0.37659740363717353)(1584578092,-0.3004804585942555)(1584578450,-0.5289737197681906)(1584578545,0.026076501238460295)(1584578790,-0.17068287007157143)(1584578930,-0.36775953630195596)(1584579202,-0.7813673525412292)(1584579765,-0.44041745670446936)(1584580124,-0.6882997126914742)(1584580226,-0.3674180427639671)(1584580355,-0.48991547207025915)(1584580926,-0.4512511581610374)(1584581201,-0.5231131894685254)(1584582756,-0.2443729188918093)(1584584567,-0.3145842194388602)(1584584705,-0.289964637558776)(1584584930,-0.26721523983465495)(1584585064,-0.43747424029944215)(1584585294,-0.3840775915327598)(1584585765,-0.11293546515903552)(1584586956,0.09651163488005948)(1584587444,-0.049042817080728454)(1584588173,-0.09717008047221037)(1584588522,-0.4359025447999762)(1584588775,0.050543879010249364)(1584588880,-0.38488258281197235)(1584589230,-0.3685524208969301)(1584589359,-0.1355036871571884)(1584589610,-0.4127639840709434)(1584589965,-0.7286132901993634)(1584590687,0.06581764177037897)(1584590914,-0.3217745861429258)(1584591528,-0.14703528225699564)(1584592854,0.013918448079017348)(1584593446,0.013235776457678981)(1584594630,-0.0720734787086273)(1584596079,-0.30987598964601043)(1584596782,-0.46646275982857466)(1584597279,-0.24117996147047224)(1584598725,-0.5517487524400582)(1584599198,-0.40160249519771996)(1584599326,-0.17819255669877793)(1584599569,-0.4821214233434063)(1584600391,-0.4697422009663119)(1584600765,-0.557403142514487)(1584601128,-0.26997829274041263)(1584601332,-0.31460182134110787)(1584601717,-0.4317845693289992)(1584602080,-0.5211817909745967)(1584603286,-0.34734765249140503)(1584603755,-0.4154629792036911)(1584604127,-0.5396957612281739)(1584604839,-0.4306325753123906)(1584604968,-0.19586252714885338)(1584605822,-0.2953979888802986)(1584606171,-0.2945775060360823)(1584606767,-0.3107018318254855)(1584607018,-0.26348275217602757)(1584607616,-0.3063722291063475)(1584608115,-0.017609789924381804)(1584608701,-0.23009814167686196)(1584609549,-0.30309884103944995)(1584609743,-0.27808922541316716)(1584609885,-0.6861001754021446)(1584610010,-1.3767283177390184)(1584610131,-0.557178360827564)(1584610362,0.40301545121143234)(1584610493,0.2630469471625991)(1584610722,-0.02213247328423622)(1584611169,0.1675352183646472)(1584611325,0.039334372956438955)(1584611803,-1.0793103839125215)(1584611929,0.23910578077019257)(1584612033,-0.24250446804972067)(1584612293,-0.15865670517048375)(1584612380,-1.0857121224835682)(1584612507,-0.5037423444419732)(1584612764,-0.685117031396866)(1584613242,-0.7584567509201176)(1584613359,-0.5188916258187722)(1584613504,-0.9696140065563834)(1584613604,-0.6231347327649444)(1584613976,-0.6012962605710425)(1584614543,-0.6028898265867105)(1584614685,-0.6731520103870487)(1584614811,-0.5434259806832904)(1584614926,-0.3825580599156829)(1584614991,-0.5541517080694278)(1584615161,-0.5671702507922604)(1584616362,-0.869767738682143)(1584616593,-0.583528450064948)(1584616873,-0.6993578347237243)(1584617077,-0.6477239016699374)(1584617331,-0.4375138520926222)(1584617673,-0.5648286289277777)(1584618167,-1.0390697880508488)(1584618407,-0.48967756464665024)(1584618615,-0.8437810147548858)(1584619109,-0.7756411827916851)(1584619238,-0.7161643814907758)(1584619584,-0.8131205123730119)(1584619860,-0.8100922426101056)(1584620096,-1.5595488367669776)(1584620206,-0.9881250997554383)(1584620332,-0.5552463644663843)(1584620690,-0.9801921153940651)(1584620796,-0.17847961962844125)(1584620905,-0.17329394680120358)(1584621032,-0.10587431210737545)(1584621145,-0.1888587123728397)(1584621393,-0.004557900023810728)(1584621749,-0.19221200667539862)(1584621891,-0.14226445777952929)(1584622132,-0.0016977290313545787)(1584622358,-0.24141182495202823)(1584622728,-0.09792407920331953)(1584622864,-0.12672977020359114)(1584622971,0.2579357756629641)(1584623084,-0.22978619910415193)(1584623206,0.15446501601669388)(1584623423,-0.14922370569405077)(1584623529,-0.6659501785137637)(1584623791,-0.5623595014326264)(1584624172,-0.43650421324652255)(1584624297,-0.5039760890391383)(1584624497,-0.021255951108216424)(1584624764,1.1913597165266698)(1584624925,0.023271097310322956)(1584625129,0.14711771642923316)(1584625455,0.02159663110076762)(1584625731,-0.19544216526239228)(1584625957,-0.5921027432511612)(1584626090,-0.1651680216096832)(1584626452,0.19183761071656638)(1584626655,-0.16537647821673226)(1584627027,-0.31897658874075774)(1584627335,-0.5260733570692188)(1584627379,-0.13071039633736511)(1584627528,-0.5397550128639715)(1584627648,-0.9295348344781215)(1584627892,-0.19469208277726818)(1584628009,-0.8763240272894821)(1584628372,0.055742193683103985)(1584628848,0.519629344044005)(1584628972,0.2043632102052469)(1584629331,-0.16527831969897183)(1584629811,-0.03739622196234102)(1584630413,-0.18580091706010385)(1584630652,-0.1940408297555128)(1584630824,-0.2580400516758896)(1584631011,-0.5866322322907074)(1584631129,-0.3484020529941895)(1584631234,-0.01786769796272892)(1584631369,-0.523458260897049)(1584631481,-0.7110531444604318)(1584631607,-0.7039183783040305)(1584631695,-0.8364921011565898)(1584631958,-0.8395532771634167)(1584632107,-0.4668280178666582)(1584632808,-0.7976197068861799)(1584633265,-0.49243680308744786)(1584633531,-0.48798435320478023)(1584633648,0.739929374738746)(1584633775,-1.406850952500439)(1584633886,-0.7176102047678259)(1584634139,-0.9456911770410102)(1584634350,-1.426443724302107)(1584634490,-0.5196650188490858)(1584634791,-0.9691099816615321)(1584634953,-2.0934864172579943)(1584635089,-2.420605112996049)(1584635221,-2.846530017540205)(1584635345,-0.013106735674172056)(1584635464,-1.9069888487196522)(1584635677,-0.7882699635208873)(1584635782,-1.2245489171281647)(1584635910,-0.36193014847768895)(1584636159,-0.3808551776432171)(1584636275,-1.533811090944627)(1584636402,-1.0719952044111967)(1584636759,-1.3850802226160748)(1584636884,-1.225042778602995)(1584637255,-2.498685150202959)(1584637390,-1.7396607470366845)(1584637736,-0.39420846934476184)(1584637960,-0.8397115606667211)(1584638303,-1.0293903200159995)(1584638572,-1.1044500232931456)(1584638913,-1.0057343012428832)(1584639051,-0.8859688132959738)(1584639289,-1.0767874904309562)(1584639770,-1.0702890036154722)(1584640006,-1.5022441584341095)(1584640115,-1.314593097138363)(1584640243,-0.306468764438742)(1584640356,-0.6775130081921189)(1584640484,0.25952541400109636)(1584640600,-0.19909376013931565)(1584640724,-0.3415630901901702)(1584640849,-0.05724458437991162)(1584640965,0.20022975980939758)(1584641094,0.1834140736109228)(1584641235,0.1971767047801239)(1584641315,0.8222517495443269)(1584641688,-0.009958161404245474)(1584642168,-0.06879260590677697)(1584642523,-0.03896063816157657)(1584642745,-0.026643652360683653)(1584643001,0.09740077554716095)(1584643142,-0.16310355932840157)(1584644088,0.09519524647656673)(1584644333,0.3081428721144111)(1584644452,0.30657358706529386)(1584644548,0.3107571110109919)(1584644790,-0.11917762537795616)(1584644933,-0.20470943518155627)(1584645047,-0.3409287994232264)(1584645136,0.1858708392626036)(1584645295,0.14588442345836738)(1584645528,-0.16570293666693178)(1584645645,-0.34166787518532354)(1584645888,-0.106985430869729)(1584646129,-0.31199841677828327)(1584646825,-0.004322535686432998)(1584646994,0.17395224007892846)(1584647212,-0.14100041428955434)(1584647413,0.36725853679429826)(1584647682,0.11016205680844139)(1584647795,0.18441290618524592)(1584647925,0.4050175747882683)(1584648139,0.11637190358244193)(1584648285,0.011826959979792846)(1584648880,-0.18729391296454934)(1584649500,-0.1219631930738731)(1584650317,0.23117889011058462)(1584650810,-0.23038188891873504)(1584651048,-0.07438296016422502)(1584651281,-0.06572509086263115)(1584651632,0.032473698034088526)(1584652409,-0.06893999318782935)(1584652606,0.14019328511225812)(1584652734,-0.06720496785317763)(1584653928,-0.020848858305852785)(1584654400,0.10931428264146009)(1584654645,-0.03847195303237978)(1584655260,-0.0341803410216803)(1584656442,-0.33209957757833375)(1584656538,-0.032757964548187024)(1584656820,-0.2125864046597196)(1584657167,-0.02863566687527148)(1584657399,-0.22692127123258304)(1584657750,0.142870409248482)(1584658004,-0.255946444595739)(1584658234,-0.9427997791864831)(1584658375,-0.03772262829221634)(1584658481,0.04848574919970644)(1584658580,-0.13340548562794113)(1584658722,0.6175297588771782)(1584658838,-0.13833890885619582)(1584659217,0.3088614422492435)(1584659307,0.21923834138809517)(1584659806,-0.18275438283778866)(1584660050,0.3803144136237445)(1584660286,-0.16714545408540385)(1584660403,0.1753127558135453)(1584660759,-0.010897149670816094)(1584660991,0.18437113620102674)(1584661121,0.037883238872427935)(1584662102,-0.11963409764464837)(1584662324,-0.10651858314232784)(1584662562,-0.9458277055683563)(1584662661,-0.06801385308687805)(1584663166,-0.11514024989455272)(1584663517,0.10011378026898574)(1584663767,0.0931750315192434)(1584664239,0.12730938135462921)(1584664726,-0.2258358607923905)(1584664967,0.11391451278277272)(1584665211,0.2625247381122359)(1584665448,-0.7661956746015797)(1584666026,-0.6613657279233346)(1584666643,-0.8289477390495977)(1584667226,-0.9750564869482456)(1584667456,-0.6941516411973966)(1584667611,-0.9149477285355805)(1584667846,-0.5188602503608666)(1584668086,-0.602090882281613)(1584668228,-0.7382282104284612)(1584668314,-0.3594049455829321)(1584668647,-0.46525780594970195)(1584668896,-1.1789745166638936)(1584668937,-0.5027785889171196)(1584669883,-1.0213031628329376)(1584670386,-0.9574812361859468)(1584670723,-0.8339207565293553)(1584671086,-0.9200737034756151)(1584671328,-1.3268286611670148)(1584671446,-0.7212908618814979)(1584671803,-0.8929487179442024)(1584672042,-1.014904726171482)(1584672635,-0.8697253080991327)(1584673376,-0.7866481785801006)(1584673957,-0.6827592234613664)(1584674686,-0.5979826990763374)(1584675049,-0.6463877210460898)(1584675293,-0.4772492676681842)(1584675431,-0.2535362626789693)(1584675661,-0.20173675923813092)(1584676368,-0.9619062170195517)(1584677061,-0.7562562118228796)(1584677449,-0.972416679180328)(1584677929,-0.7412007259030032)(1584678170,-0.9725169193287241)(1584678494,-0.6017076588656565)(1584678886,-0.8548562921404497)(1584679248,-0.5730141836376432)(1584679596,-0.3890519276930425)(1584679844,-1.367746743891624)(1584679975,-1.037277690847144)(1584680327,-0.8126256804187576)(1584680568,-0.9874438213844804)(1584680930,-0.5438507589984724)(1584681746,-0.6395386568995953)(1584682128,-0.5110225945354496)(1584682241,-0.11103350192267322)(1584682611,-0.6517873361057386)(1584682857,-1.0151073839209643)(1584683076,-0.8849731492858632)(1584683201,-0.27130922903010507)(1584683327,-0.9030495500006681)(1584683445,-0.9215575212993204)(1584684529,-0.9863385051429754)(1584685375,-0.48524696135185597)(1584685599,-0.5891435160020693)(1584685840,-0.2958794263389021)(1584686006,-0.05792072467389331)(1584686804,-0.17651226949614202)(1584687055,0.07171364460213538)(1584687169,0.21058477083368846)(1584687764,-0.06677872946873481)(1584688368,0.2292898857005665)(1584688487,-0.10704814144196692)(1584688938,0.7529147070127576)(1584689293,0.591454926648157)(1584690289,0.11696456074730766)(1584690768,-0.10515375604637663)(1584690888,-0.07932730145609382)(1584691209,0.5089644908094982)(1584691251,-0.4553306618857997)(1584691366,-0.46495852482136407)(1584691490,-0.03305728143104177)(1584691831,-0.8686670037987716)(1584691954,-0.10168306366813498)(1584692088,-2.708770672380482)(1584692248,-0.5245690140276708)(1584692347,-1.4989354660162184)(1584692452,1.5225786368607708)(1584692580,0.09169355155568273)(1584692682,-0.45978308843542487)(1584692807,-0.034249317115593876)(1584692914,-0.3555572625540048)(1584693224,0.7393089192580193)(1584693278,0.3612844548434532)(1584693518,-0.4596861344869944)(1584693640,-0.14880384719821535)(1584694009,-0.3288064774447606)(1584694121,-0.1577461588311538)(1584694709,-0.06489478560046145)(1584694914,-0.06212576996504084)(1584695085,-0.4022203752041248)(1584695206,-0.33453110769076455)(1584695309,-0.02074666804528447)(1584695446,0.11341691347640835)(1584695673,0.38301419002159576)(1584695809,-0.6627072740709562)(1584696048,-0.3141352236634859)(1584696403,0.1664681474860693)(1584696527,0.3803753583844878)(1584696655,-0.28866417339939177)(1584696773,0.041073457610234954)(1584697366,-0.07440162318148896)(1584697709,-0.09075996729785357)(1584697961,-0.5463639546835067)(1584698087,-1.0319015678703365)(1584698187,-0.09836613140696555)(1584698567,0.44290725896789246)(1584699290,0.1709831280921138)(1584699409,-0.04842316252691403)(1584699774,-0.3672994936103439)(1584699896,-0.3538869931686989)(1584700244,-0.3258544167467846)(1584700394,0.5496789700941547)(1584700482,-0.037730057699318795)(1584700610,-0.9680682161812648)(1584700722,0.5248311061591503)(1584701053,0.0998160315767936)(1584701258,-0.31584535085654886)(1584701589,-0.03125740291617211)(1584701788,-0.5990675280606089)(1584702187,0.32275849495041903)(1584702282,0.08873029683056351)(1584702404,0.30344667368649153)(1584702762,0.556988808227169)(1584702871,-0.14792799992023042)(1584702985,0.6960430514511592)(1584703250,0.04157444974001858)(1584703388,0.16844281962071406)(1584703618,0.6539848290831906)(1584703732,-0.08199602687786649)(1584703835,1.3400795065724895)(1584703966,0.08732066436818246)(1584704091,0.32844640561403615)(1584704193,0.6063213521151543)(1584704330,0.05066291178740608)(1584704445,0.44339515405045415)(1584704716,-0.18331871457939677)(1584704933,-0.5358470009039109)(1584705120,0.07247135266296247)(1584705163,-0.16284236462834567)(1584705395,-0.19006910928292772)(1584705523,0.149072697512767)(1584705763,0.3314169564570351)(1584705879,0.5530549259437464)(1584706245,0.34883321907601433)(1584706370,0.020413203554825367)(1584706532,-0.23253771771140108)(1584706734,0.5844642142709268)(1584706870,-0.1480455896333121)(1584707092,0.2228463707137792)(1584707180,0.262923003940343)(1584707686,-0.11638491278938316)(1584707912,0.04906884497142736)(1584708175,-0.29058021213132573)(1584708364,0.0024405997321781617)(1584708885,-0.25509454169661794)(1584709003,0.2363202955821087)(1584709245,0.6752511613080692)(1584709363,0.22650662554704235)(1584709488,0.21954100413641478)(1584709727,0.4995087467941842)(1584709822,-0.04762053391318092)(1584710091,-0.3968555651775877)(1584710324,0.4624476542652561)(1584710462,0.33654096165249087)(1584710565,0.7733917727679234)(1584710689,-0.7095885432726738)(1584710784,-0.11215955720622485)(1584710942,0.15553161318497544)(1584711039,0.11854941731892021)(1584711221,-0.2061649337081372)(1584711416,-0.01700483232077486)(1584711645,0.31864694669662874)(1584711787,0.6080010109634063)(1584712055,-1.0928090848813445)(1584712146,-0.7984301281903746)(1584712489,-0.504499872067083)(1584713105,-0.817764351820509)(1584713444,0.22073332966031514)(1584713687,0.6992456833740373)(1584713801,-0.19680917433361786)(1584714383,0.0052371818457654425)(1584714755,-0.38357136649121765)(1584715247,0.12976810600779265)(1584715813,-0.20368186349511752)(1584716202,-0.3017767280009525)(1584716689,-0.2181838585208014)(1584717036,0.010848728566486238)(1584717150,-0.06818519808542171)(1584717271,-0.3244629788897051)(1584717403,-0.2703501278049425)(1584717623,-0.10546931719118738)(1584717767,-0.35801610042524573)(1584718101,-0.0662151884913018)(1584718384,-0.2007659115644412)(1584718712,0.12908270556713383)(1584718822,-0.07666270367062905)(1584719023,-0.1886378215875046)(1584719328,-0.024473101365407264)(1584719434,0.014275870491132521)(1584719566,0.4437986020101376)(1584719688,-0.3724171071010931)(1584719803,0.2979448359784959)(1584720048,0.4538745795300529)(1584720168,-0.768607861388246)(1584720289,-0.3981300474807905)(1584720536,1.2946908125646162)(1584720653,0.07060504254686016)(1584720776,0.4124988424664528)(1584720883,0.3615115507400515)(1584721363,0.27392901547406134)(1584721502,0.7315935795411713)(1584721603,0.758779077769137)(1584721763,0.3703249414863775)(1584721955,0.6629144266984618)(1584722083,0.07466167014949598)(1584722212,-0.09407428895108061)(1584722335,0.27307410842745644)(1584722428,-0.3389362424500021)(1584722660,-0.06114907842681617)(1584723057,-0.0004221025363313868)(1584723405,-0.43125984374094134)(1584723520,-0.37995461719482265)(1584723635,0.21528530391874218)(1584724224,0.004464316676956969)(1584724615,0.31347155529979226)(1584724718,0.20857262087137085)(1584724846,-0.27428399326470904)(1584724962,-0.14794124667510083)(1584725086,-0.05007597330584304)(1584725193,-0.4927591271894914)(1584725320,-0.14148742197737885)(1584725445,-0.361992100891009)(1584725559,-0.24085825101387093)(1584725925,-0.06303145048882072)(1584726287,-0.17458473830178595)(1584726526,-0.1212252552474341)(1584727009,-0.018370490123304304)(1584727222,0.005397370574915698)(1584727376,0.329167131020371)(1584727722,-0.10253429702371734)(1584727950,-0.07797758695382437)(1584728685,0.35073189661627563)(1584728803,0.25517125615894404)(1584728923,-0.07022165359573185)(1584729039,0.01863282593281955)(1584729141,0.13761814737894684)(1584729279,0.8320315370414378)(1584729422,0.22765876376642322)(1584729632,2.5438230198716165)(1584729774,-0.5109987873248882)(1584729882,0.3591416515411702)(1584730012,0.35958407078299903)(1584730128,-0.0526130003140405)(1584730362,0.2368213946470344)(1584730512,0.44690052945875114)(1584730602,0.6812032769821867)(1584730827,-0.3276566803349488)(1584730967,0.3497207466106756)(1584731087,0.1226931134140066)(1584731189,0.016205229104204143)(1584731575,0.126210716126903)(1584731810,0.10919893426148362)(1584732031,-0.38058561286702186)(1584732169,-0.017873248104415308)(1584732299,-0.6141848449725424)(1584732392,-0.16053726385056652)(1584732640,-0.03317620467129378)(1584732761,-0.50581444956801)(1584732919,-0.18615547069917118)(20-Mar-2020,-0.4166543758052111)(1584733126,0.03498505062127405)(1584733605,-0.6208254865334643)(1584733719,0.07060233085162755)(1584733835,0.1941207153581872)(1584734217,0.51742071131198)(1584734448,0.4244556706791702)(1584734563,1.0003553417207618)(1584734691,1.0049278299669324)(1584734792,0.035530464975505965)(1584735020,0.21411441871146009)(1584735139,0.13210695213805873)(1584735276,1.252895795094207)(1584735376,-0.4560627599394749)(1584735502,0.5620116989536986)(1584735649,1.0247950911426313)(1584735710,-0.22496843451352985)(1584735887,0.9500014024026375)(1584736012,0.09689574409019241)(1584736134,2.3155322356602426)(1584736252,3.9291986124320424)(1584736432,-0.7302143071408931)(1584736484,-0.8160756106369473)(1584736609,-0.10438714328406032)(1584736722,0.19240130048474052)(1584736823,0.44594316771110537)(1584736969,1.0903922267134085)(1584737079,-0.773033436681689)(1584737214,0.2096066122621664)(1584737324,0.011748268101576063)(1584737468,0.20263305270051107)(1584737808,-0.8344992260911757)(1584738027,-0.0063378227701491605)(1584738167,-1.2474453217332377)(1584738274,0.13501270175781568)(1584738395,-0.06912124262202911)(1584738523,-0.1810449812243236)(1584738645,0.003670482523071566)(1584739018,0.3265043390137345)(1584739118,-0.15825785337582277)(1584739330,-0.7655683635391548)(1584739482,0.20921923187573005)(1584739955,-1.872357798823414)(1584740084,0.11590106106595287)(1584740190,-0.4085941305595227)(1584740326,-1.035740455390334)(1584740451,-0.5472297843095026)(1584740673,0.3235400596157581)(1584740796,-0.49279119915388314)(1584741026,-0.01455537785210298)(1584741279,0.38109396649552035)(1584741533,-1.0727779393414556)(1584741634,-1.0109227786752515)(1584741956,-2.265452279056273)(1584742006,-0.578256055872903)(1584742119,-0.16231455311418844)(1584742259,0.5624453814781916)(1584742348,-0.09445350301254045)(1584742605,-0.4627642065246672)(1584742731,0.4999119623828391)(1584742973,0.16632484282994534)(1584743080,0.2616548657856544)(1584743207,0.030826924845516444)(1584743326,0.5297101945420066)(1584743447,0.8110905952880366)(1584743556,0.38864943763649534)(1584743691,0.2993323013390045)(1584743807,1.3331034145215719)(1584743922,0.6685289204030019)(1584744144,-0.10534000390944902)(1584744291,-0.5912755305413367)(1584744405,0.30753132617517254)(1584744650,-0.9146976517034713)(1584744765,0.12109767466391981)(1584744884,0.06376422221284471)(1584745125,0.8614505342982437)(1584745250,0.32341909046544487)(1584745565,0.2255261176266322)(1584745712,0.35334910624833693)(1584745946,-0.09251816571444457)(1584746078,0.9946399713688557)(1584746207,0.10885807084058195)(1584746322,0.010348108263906686)(1584746566,1.207247244413475)(1584746810,-0.2730064151430905)(1584746926,-0.07658490307331009)(1584747159,-0.28763749596986615)(1584747267,0.1899832504351787)(1584747406,-0.03108369160613642)(1584747889,-0.13742811128547736)(1584748249,-0.8977505554228884)(1584748471,-0.23918666083622775)(1584748721,-0.04088909697546635)(1584748955,2.649507954198669)(1584749057,0.6299399463277411)(1584749227,-0.0848060170413012)(1584749326,0.18213817612259955)(1584749433,0.18611395272415937)(1584749777,0.14867494322112426)(1584750265,-0.10267407798531938)(1584750523,0.11725242652191828)(1584750893,-0.18507273082796397)(1584751466,-0.2197738788422202)(1584751741,-0.3475393559422923)(1584752176,0.015909312465416128)(1584752425,-0.054111889665580566)(1584752690,-0.1434417015211398)(1584753070,0.08529258254597315)(1584753286,1.2209525633307021)(1584753428,0.7597722437830671)(1584754004,-0.20859673749191895)(1584754129,-0.33773836796722156)(1584754252,0.05737333993890707)(1584754726,-0.30301891035917655)(1584754844,-0.17236923992266442)(1584755209,-0.17521521137149557)(1584756052,-0.44848349635148316)(1584756177,-0.32374357509263896)(1584756284,-0.19379186419109165)(1584756531,0.09256311142088978)(1584756630,0.36220824131868545)(1584756758,-0.08943992133923118)(1584756879,-0.9566330861398827)(1584756986,-0.3205830629126811)(1584757246,-0.20946557743227517)(1584757501,-0.14907537652993952)(1584757603,-0.22179539929696462)(1584757729,-0.05410664685353255)(1584757838,-0.6364807539872006)(1584757993,-0.001602238056680156)(1584758566,-0.3101957525905218)(1584758672,-0.22760492698279539)(1584759032,-0.22146341381352433)(1584759180,-0.023312075675412033)(1584759383,-0.27819547249074084)(1584759653,-0.08238483640223387)(1584759863,0.04908761921636488)(1584760144,-0.18923273736781032)(1584760351,0.13656402290912062)(1584760727,-0.594967136888683)(1584760799,0.12344571756607217)(1584761330,-0.1898641709810133)(1584761552,-0.012908881579132243)(1584761796,-0.023896434276695657)(1584762049,-0.13470729936297665)(1584763067,0.12838637510556056)(1584763240,0.05400385765022168)(1584763455,0.006258530575672784)(1584763717,0.0913743884893274)(1584763973,-0.029247632658623717)(1584764449,0.11908098125660707)(1584765285,0.17123845755467776)(1584765404,0.6276636241737801)(1584765525,-0.019980660257009664)(1584766125,-0.1770381249947375)(1584766241,-0.4237163296760875)(1584766726,-0.07606656320710789)(1584767207,-0.04557086948473569)(1584767462,0.2169555679864291)(1584767560,0.20941408793435376)(1584768723,0.3587363316367863)(1584769007,0.25555889768656603)(1584769116,0.6453161079100715)(1584769253,-0.08996610407033312)(1584769358,-0.3519278855438449)(1584769759,0.1631608311917825)(1584770203,-0.025607869470675733)(1584770331,-0.3716267787883349)(1584770569,0.8223341905281616)(1584770805,0.032243658139016966)(1584771172,0.12716434431486906)(1584771764,-0.18571058700282503)(1584771987,-0.14717099210280607)(1584772365,0.15768529796510264)(1584773201,-0.04398982569466246)(1584773318,-0.04596556723432084)(1584773675,-0.1550290060083532)(1584774164,0.11871787251953098)(1584774392,0.32352935334938904)(1584774645,-0.10209790035000793)(1584775006,0.023922611882340874)(1584775246,0.07225913604617827)(1584775358,0.12179608948132079)(1584775487,0.1338385905365794)(1584776337,-0.3708454767107708)(1584776801,-0.26343371128318804)(1584777154,0.13641775708615486)(1584777320,0.014908782587592503)(1584777748,0.030955946017529358)(1584778111,-0.4419503041311372)(1584778380,0.06111148198668424)(1584778476,0.5499966879993611)(1584778602,-0.13617650277340027)(1584779086,0.24762425939940275)(1584779341,-0.6070937044160786)(1584779486,0.16869235461492324)(1584779574,-0.33364674666454264)(1584779961,-0.15338311686634937)(1584780278,0.08887608348354954)(1584780771,0.31831975060904866)(1584781011,0.00922677827240409)(1584781722,-0.15359804702668048)(1584782694,0.15378879818006577)(1584782914,0.9609768129587692)(1584783059,-0.14532093454706072)(1584783168,0.6855015649303446)(1584783288,0.03187202295677533)(1584783414,0.42041117126891064)(1584783624,-0.16019238679073297)(1584783764,0.32347697859968394)(1584783886,-0.3031051411823249)(1584784008,0.02870967188714639)(1584784102,-0.26296790841972767)(1584784556,0.6700355296395374)(1584784852,0.450154005420675)(1584784968,0.15200739182167605)(1584786522,0.10729183115493494)(1584786765,0.10087500917469554)(1584787830,0.04333664421557078)(1584788207,-0.0819929236610707)(1584788568,0.08839597212486515)(1584789050,0.13313460946292177)(1584789415,0.41539313599612615)(1584789995,-0.23747839283514371)(1584790402,0.029059425345683464)(1584790606,0.10348054358209022)(1584791207,-0.47412106645807983)(1584791339,-0.08320629093309188)(1584791563,-0.2945919995334599)(1584792028,-0.23541564003185775)(1584792404,-0.44385494812360615)(1584792645,-0.30629182114908166)(1584792990,-0.01314558088749468)(1584793131,-0.41148378608284697)(1584793337,0.0012385210676958626)(1584793965,-0.1685261915206941)(1584794063,-0.16122228067324684)(1584794326,0.02152184359461547)(1584794565,-0.6680425210275944)(1584794801,-0.17705850662483727)(1584795059,0.08700455348122033)(1584795522,-0.010758596390828613)(1584795767,0.015586409767381215)(1584796007,0.11587869129684902)(1584796224,-0.33383771771236775)(1584796367,0.10491581449023779)(1584796848,-0.17821141012877964)(1584797185,-0.11069610639772164)(1584797313,-0.46215855042740617)(1584797450,-0.10542336695318921)(1584797813,-0.08995138939934902)(1584798151,0.1896395009354084)(1584798272,-0.514579237710237)(1584798888,-0.11102420261132794)(1584799359,0.1974725215980108)(1584799728,-0.09771190244077968)(1584800084,-0.09475705001733176)(1584800187,-0.13775991218189934)(1584800291,0.12304447603078236)(1584800556,-0.041504674102500666)(1584800915,0.0021955315443472623)(1584801081,0.0975236725796551)(1584801274,0.1540840014392222)(1584801526,0.21660782201754014)(1584801884,0.0014437090690814587)(1584802126,0.34875919550901163)(1584802239,0.306980800587831)(1584802844,-0.1254199309883732)(1584803673,0.04732758554054741)(1584804532,0.016797341064693154)(1584804981,0.022873163325860316)(1584805996,0.05101645932498956)(1584806083,0.02493191779388919)(1584806449,0.4480112718993987)(1584806549,-0.09967438624282682)(1584806700,0.0852546700250288)(1584806786,0.04643739153398685)(1584807141,0.10716921072213192)(1584807529,-0.15455161697264852)(1584807639,0.00037033078197769444)(1584807782,0.13892011705950452)(1584808486,0.07144146506699409)(1584809107,0.18706479721104863)(1584809692,0.3396077300139824)(1584809914,0.04845523201670495)(1584810286,-0.141458190305679)(1584810535,0.13595681674312318)(1584811247,0.12019704318351745)(1584811983,-0.12582302235529946)(1584813052,0.4580296019065175)(1584813175,0.1634498726840207)(1584813406,0.4349839904110679)(1584813529,0.0600656168373142)(1584814707,0.09715814190579078)(1584814949,-0.37926931766875516)(1584815206,-0.6867586370483038)(1584815311,-0.3292866268304684)(1584815676,0.21651816269791715)(1584815803,-0.2879623632884363)(1584817105,-0.2565726471641792)(1584817359,-0.17091492591840707)(1584817740,0.2776529201897635)(1584818078,0.09845178669880121)(1584818933,0.09600392336341876)(1584819043,-0.17382412007442544)(1584819264,0.06517469853158525)(1584819868,0.03113582450627182)(1584821196,0.1246888276661436)(1584821556,0.36987927114988234)(1584822172,0.09477091929734638)(1584822872,-0.023880522020042233)(1584823127,-0.9766992892727737)(1584823251,-0.35104963424554814)(1584823506,0.26620690977297)(1584823848,-0.1678486302624804)(1584824200,-0.48158836641669794)(1584824447,-0.5135360414674417)(1584824565,-0.8225949528206146)(1584824697,-0.028935813505898054)(1584825076,-0.24458202568358733)(1584825400,-0.19530461408854966)(1584825648,0.22439859873053578)(1584825802,-0.09632867550065914)(1584826515,-0.35183324712854797)(1584826609,1.4414246313998962)(1584826730,-0.19599389827069347)(1584826968,-0.11776282637710378)(1584827202,0.7519381383392945)(1584827319,0.28894578803489823)(1584827790,0.05742913142111986)(1584828282,0.12923147181044342)(1584828532,0.36740117219459106)(1584828641,0.0245729892846666)(1584828899,-0.12051197137518639)(1584829733,-0.4224187340794514)(1584830204,0.1367972438495724)(1584830328,-0.10555173991875438)(1584830800,-0.0649549536165675)(1584831037,0.4763561312678394)(1584831166,-0.28379567414297563)(1584831765,-0.132944467668393)(1584832378,-0.06322174924911615)(1584832726,-0.016218425339074746)(1584833561,-0.048062732727287734)(1584834497,-0.11294462225444936)(1584835131,-0.004203326880469562)(1584835354,-0.20600679411388864)(1584835577,-0.09676729157486116)(1584835971,0.34567445550791615)(1584836573,0.004990349085426652)(1584836811,0.05831563236713675)(1584837044,-0.08472291075269085)(1584838334,0.032906487256496024)(1584838501,0.01945975074350508)(1584838729,-0.0326998970518492)(1584838846,0.05094596221712423)(1584839077,-0.10829548218850621)(1584839439,-0.09497186935201331)(1584839796,-0.2140636325781558)(1584840169,-0.3326567810560264)(1584840407,-0.07721160235662371)(1584840750,0.10963634980170148)(1584841158,0.04656258003724127)(1584841609,-0.24932285019041178)(1584842331,-0.21721438856235853)(1584842567,-0.9346300452404896)(1584843176,-0.048124872217106374)(1584843647,-0.271642205261811)(1584844244,-0.3992799650721258)(1584844503,-0.1445023889244258)(1584844790,-0.1385894507217976)(1584845314,-0.204830561503159)(1584846039,-0.1687133188678546)(1584847232,-0.313572607387648)(1584847989,-0.021169471934927592)(1584848446,0.196874529168313)(1584848960,-0.24492478754702163)(1584849769,0.5103692200056096)(1584849876,-0.46814189574917797)(1584850286,0.07970582126222776)(1584850603,-0.1652661844012846)(1584850843,-0.0691124625524473)(1584851807,-0.010144773540659586)(1584852405,-0.09661564847997861)(1584853718,-0.15658099240553686)(1584854691,-0.06612799060137539)(1584855528,-0.3497360925501607)(1584855629,-0.27510090191292996)(1584857324,-0.23033810975340419)(1584857611,0.4283889315324408)(1584857777,-0.06525268197770272)(1584858632,-0.31186872133012217)(1584859703,-0.19347200318014923)(1584860082,0.15861015491191163)(1584861157,0.14891103402144085)(1584861888,-0.07671645167240343)(1584863304,-0.17757219933580937)(1584864048,0.016985400117308893)(1584864769,-0.2017626739140243)(1584865137,0.33168400335884324)(1584865240,0.3596944194581863)(1584865846,0.006042322333135127)(1584866210,0.29309438603061677)(1584866688,0.25686946596712557)(1584866923,-0.03102278015679915)(1584867051,0.4348498580801664)(1584867162,0.3429732193359678)(1584867770,0.17615467404502655)(1584868111,-0.29871885375971147)(1584868597,0.2375210498621504)(1584869081,0.05587634332741863)(1584869319,-0.08391658758912104)(1584870045,0.12571242525527593)(1584870277,-0.01574038486364695)(1584870649,-0.2784657319356239)(1584871000,-0.045388275747971586)(1584871630,-0.15174634146373892)(1584872932,-0.12745116228438538)(1584873265,0.23797140965099067)(1584873390,0.1822408520630884)(1584873452,0.32136962578510136)(1584873882,-0.014521191200174663)(1584875182,0.04196777619171223)(1584876161,-0.20172573285084766)(1584877003,0.11153425090296405)(1584877116,0.19955594514717512)(1584878092,0.1721643085258948)(1584878319,-0.036259154622940104)(1584878597,-1.027311477616126)(1584878687,-0.4231416184580814)(1584878951,0.14569958919397696)(1584879534,0.7669039752066203)(1584879619,0.409384510955452)(1584879768,0.24424491693541428)(1584880250,0.17026583605470555)(1584880467,0.10034860495582107)(1584880610,0.08439439650789919)(1584880845,0.13515270234917448)(1584881229,-0.06830924994602539)(1584881622,-0.08510175689669973)(1584881813,-0.2792134247949387)(1584882063,0.3617532392109765)(1584882280,-0.23698540596952447)(1584882534,-0.3055887269449027)(1584883496,-0.3580691146252062)(1584883606,-0.152178826381913)(1584884206,-0.006367088152487672)(1584884775,-0.08206946649450343)(1584884910,-0.5543264783798255)(1584885264,0.02616882852353206)(1584885503,0.3335469562308279)(1584885890,-0.16656599084524257)(1584886332,-0.030336125447210645)(1584886842,-0.22705514656669373)(1584887331,-0.3870472683842834)(1584887569,0.027897031963211128)(1584888406,-0.1576193567825117)(1584888526,0.3429313231128274)(1584888997,0.004656410164676897)(1584889724,0.34879356028078995)(1584890186,-0.03929669204000353)(1584890564,0.13367163280799949)(1584890808,0.3734631649346201)(1584891159,0.8829291139458354)(1584891288,0.8905567799949148)(1584891517,0.17549107523427931)(1584891762,-0.09789558631851314)(1584892116,-0.37617429818965264)(1584892241,-0.4898764771399438)(1584892369,0.34271939231568344)(1584892601,-0.3409830070370767)(1584892832,-0.3560844975274109)(1584892946,-0.2013902611354634)(1584893067,-0.21821003933196062)(1584893193,-0.07022885926414286)(1584893566,0.06533312945646809)(1584893688,-0.0020096855317336083)(1584894040,0.43521804605901754)(1584894163,0.3086476428013385)(1584895124,-0.009301783559300175)(1584895734,-0.12143825635702386)(1584896444,0.4848692092640651)(1584896806,0.23654110447024843)(1584896916,0.0617887737912962)(1584897526,-0.03974195144430494)(1584897878,-0.2330317851493433)(1584898121,0.10972549197558104)(1584898253,-0.22407092663528969)(1584898613,-0.2363122087391997)(1584899087,0.051284624650609976)(1584899317,-0.246293198808306)(1584899703,-0.17504106862621713)(1584899793,0.026173988638856956)(1584900153,-0.0638537889649988)(1584900523,-0.026449116096937515)(1584900765,-0.20540115637380138)(1584901242,-0.3027484883328884)(1584901365,0.16386190912970458)(1584901494,-0.1267721758214992)(1584901685,-0.09029245880970954)(1584901947,0.21688424664911476)(1584902092,0.32577697509734815)(1584902579,-0.0008302915848816621)(1584902664,-0.16092322061360959)(1584902934,0.030717353221396196)(1584903040,-0.22168041760316204)(1584903509,0.07535500425536297)(1584903768,0.2773558028197573)(1584903884,-0.15525661378285538)(1584905307,0.23967053007199132)(1584905572,0.010554308721110621)(1584907255,0.9449981404794003)(1584907365,-0.08771247460172968)(1584907485,0.07281220818441962)(1584907736,0.2945376211090182)(1584907834,-0.4511626284860644)(1584908469,-0.312779577009329)(1584908693,-0.2766416667093588)(1584909283,-0.05279615027006393)(1584909893,-0.0020271937166176854)(1584910351,0.022255476929743452)(1584910714,-0.009175254071123908)(1584910977,-0.21686490428258878)(1584911216,-0.2139986308378166)(1584912750,-0.04394302974197807)(1584913016,-0.3522629331680608)(1584913228,-0.23375149030324638)(1584913362,0.02340124041258164)(1584913455,0.15111898671811513)(1584913845,-0.5593832914226218)(1584914221,-0.32972799597640395)(1584914436,-0.1881427133799626)(1584914562,-0.050317094099334166)(1584914809,0.11420742093391112)(1584915033,0.2900663154508831)(1584915151,0.15763934069082977)(1584915290,0.0984806015929149)(1584915878,0.07183759818239138)(1584916246,0.15509570946188134)(1584916501,-0.21249838035093954)(1584916824,0.11490323732585885)(1584916951,0.6266606161887025)(1584917090,0.21494740236451107)(1584917321,0.10741423083753648)(1584917552,0.15863649591129156)(1584917685,0.03272536893384328)(1584917934,0.030883857409886282)(1584918159,0.1633148250965252)(1584918414,-0.3882743288674453)(1584918646,-0.14413692457020544)(1584918990,0.7802273412570173)(1584919913,0.1533155909699679)(1584920312,0.4473432328137888)(1584920450,1.0929059933087795)(1584920565,0.1700807284778881)(1584920665,0.20457097060278648)(1584921017,-0.038823401456678515)(1584921409,0.27746816914407507)(1584921553,-0.2523784091842735)(1584921763,-0.10980791378252229)(1584921893,-0.006593351309946283)(1584922126,-0.2790709817218797)(1584922229,-0.005474194236312537)(1584922589,-0.057477356115018516)(1584922735,0.4359630700926464)(1584923110,-0.24680504277115578)(1584923929,-0.29639781032441603)(1584924806,0.023703714412711536)(1584925006,0.19320543730109027)(1584925381,-0.038675129856626356)(1584925730,0.0531444860999515)(1584926344,-0.0955290252686602)(1584926607,-0.08317010127637542)(1584927077,0.046184177225369216)(1584927743,-0.22787827213370018)(1584928366,-0.24201315218700453)(1584928724,-0.043156560516804846)(1584929668,0.09961986865010355)(1584930031,0.12146654092982617)(1584931606,0.14266037048317187)(1584931865,0.3714745344669246)(1584932316,-0.21759061967816323)(1584932415,-0.11612789897397961)(1584933166,-0.10950024865753916)(1584933283,-0.07919505668400703)(1584933647,0.18993275509680924)(1584933890,-0.11016333892769702)(1584934095,-0.12176249124513877)(1584934254,-0.04642650025963987)(1584934395,-0.09398913276856932)(1584934841,-0.44758083777666896)(1584934967,-0.5686377920069876)(1584935806,-0.040365485769223455)(1584936225,-0.012710669101564126)(1584936515,0.11501836435873683)(1584936767,-0.033057948613309275)(1584937151,0.17230856658072147)(1584938072,0.20281890470257732)(1584938208,0.4552922949038446)(1584938306,0.029809395357101417)(1584938894,0.19551925917788718)(1584940691,0.2186068194171409)(1584941079,0.004046539271098795)(1584941448,0.10529829090145128)(1584941548,0.09536677794374045)(1584941805,0.1037323513271589)(1584943131,0.1254122931884434)(1584943614,0.16169996825134203)(1584944203,0.1646233844967157)(1584945726,0.0686880224646908)(1584946353,-0.26499618577782325)(1584946463,-0.0869970041461247)(1584947077,0.16438346852440117)(1584948215,0.12466568613751527)(1584948740,0.10914141521599495)(1584949256,0.23779641377141664)(1584949491,0.3422771924585987)(1584949568,0.10881577862784614)(1584950089,0.1336216433634707)(1584950569,0.10804674203954011)(1584951532,0.26220678802564773)(1584951635,0.15607041660814733)(1584952007,-0.1541972891884066)(1584952735,0.34173785278839275)(1584953419,0.12858940827880114)(1584953559,-0.05525823784388144)(1584954166,-0.2428550565424094)(1584954759,0.16480644590908614)(1584955249,0.5249822397528336)(1584955353,-0.12625613893275262)(1584955729,-0.04484008798440695)(1584955969,-0.036777999134093)(1584957031,0.21017557860710687)(1584957307,0.019504359417520625)(1584957395,-0.020479759366780072)(1584957879,-0.069160035785208)(1584958480,-0.0015796354365228689)(1584958851,-0.08976604799500316)(1584959200,0.19446693698032913)(1584959688,0.008829363264710836)(1584960981,0.007876170730443374)(1584961148,-0.05499897367768949)(1584961467,-0.24908763946196572)(1584962559,0.20200766802200143)(1584963267,0.14805837427095198)(1584964606,0.10465326525144111)(1584964855,-0.14763077751494363)(1584964978,-0.21362865940145354)(1584965199,0.20703352176709278)(1584965449,-1.145923930565687)(1584965593,0.4917744296049523)(1584965661,-0.14756583929647246)(1584965820,-1.4008901785647354)(1584965965,-0.7862924775057116)(1584966046,-1.7262943273733227)(1584966158,0.15218278172590888)(1584966281,-0.6208825947008034)(1584966413,-0.9559896899078879)(1584966760,-0.5964372795283138)(1584967017,-0.436998063247013)(1584967120,-1.0405100728602763)(1584967489,-0.5883016939943402)(1584968005,-0.4802633093201694)(1584968208,-1.1311826219703387)(1584968450,-1.0858290761452447)(1584968536,-1.005329383344808)(1584968672,-2.2427918933477557)(1584968822,-0.14457971383959134)(1584968925,0.16831353968473364)(1584969048,-1.1137921912417446)(1584969162,-0.451702732354232)(1584969262,-0.6262315394694885)(1584969525,-0.2670836980877298)(1584969611,-0.522686059860594)(1584969758,-0.6629947813987701)(1584970249,-0.03022807874041151)(1584970365,-1.2092226388921066)(1584970473,-0.11172646552684318)(1584970611,-0.5330849163603276)(1584970730,-0.03244450910836483)(1584971061,-0.7407350441237872)(1584971316,-0.46897992908990305)(1584971835,-0.9238757239329534)(1584972068,0.337836204960597)(1584972166,-0.35425254860347083)(1584972407,-0.24046515606343027)(1584972884,-0.7846351803343273)(1584972980,-0.7396939196469627)(1584973123,-0.17174217025713762)(1584973232,-0.27314762646299)(1584973537,-0.17890264574422554)(1584973726,0.06535521079544683)(1584973846,-0.15514676004359493)(1584974430,-0.502769506503122)(1584974556,-0.3019434224374255)(1584975169,-0.34009330889453143)(1584975422,-0.07865492359180229)(1584975647,-0.5039682571572708)(1584976255,-0.21329161225073878)(1584976735,0.03278743907542214)(1584976967,0.12089507080430548)(1584977323,0.2349954257081244)(1584977570,0.04742632050171202)(1584977797,-0.22219947757091585)(1584978294,0.5102496311509608)(1584979001,0.17059129144676247)(1584979317,-0.2302234383848219)(1584979366,0.006902001673311658)(1584979476,0.34118676095316874)(1584979615,-0.366755827801446)(1584979739,0.04835671279565766)(1584980202,0.059641674155015124)(1584980441,-0.28047512722369755)(1584980815,-0.004252451490933094)(1584980928,-0.18923143596373365)(1584981046,-0.09990721185667223)(1584981289,-0.24432777655008114)(1584981886,-0.293098078397952)(1584982132,-0.69576226844417)(1584982244,0.09345053135446806)(1584982748,-0.09128818956007712)(1584982849,-0.06825527738597989)(1584983108,-0.1256179161294548)(1584984041,-0.10814887323013284)(1584984395,-0.28491275835337704)(1584984641,-0.08972938260503062)(1584984892,-0.24313386993951802)(1584985849,-0.14010595311483112)(1584985964,-0.22476696013751304)(1584986217,0.12293240278723827)(1584986569,0.19780118051855064)(1584987049,-0.31931420126514604)(1584987417,-0.19693610651753593)(1584987773,0.1589530615241548)(1584988605,-0.22806074744287347)(1584989327,0.09140235311998385)(1584989689,0.03695339726433961)(1584991252,-0.0783721917778069)(1584992314,-0.16342057826012185)(1584992800,-0.029675434295119037)(1584993533,0.20322110599855864)(1584993755,-0.6179319671472406)(1584993884,0.3174942057191055)(1584994010,-0.12745921196393822)(1584994842,-0.09857796347558703)(1584995440,-0.31600662783743416)(1584995827,-0.0021423121408695265)(1584996390,-0.27632266546251244)(1584996756,0.14016480071584478)(1584997107,-0.6356705201324321)(1584997355,-0.07594219006844288)(1584997478,-0.1767902180488039)(1584997956,-0.10202469019363482)(1584998334,0.07584288166565199)(1584998430,-0.18684080479374)(1584998573,-0.20177155892998005)(1584998805,-0.1330389060167165)(1584999284,-0.2264792818918789)(1584999770,-0.5543874452480708)(1584999888,-0.03652926754805784)(1585000388,-0.13212708934115588)(1585000723,-0.12353842073042384)(1585001079,0.09699214888501853)(1585001209,-0.23138165222838158)(1585001442,-0.24674086796359343)(1585001563,0.1289408577455997)(1585001692,0.05025238556241198)(1585002029,0.012293505492768048)(1585003571,-0.2470017788365883)(1585003823,-0.15289091804900368)(1585004079,-0.47091431316257754)(1585004322,-0.36489115172131614)(1585004925,-0.1900223587363862)(1585005260,-0.1454867140726648)(1585005379,0.019645028353005124)(1585005634,0.33600465409571706)(1585005757,-0.07145835357589608)(1585006361,-0.09570137637518543)(1585006722,-0.11228754679037863)(1585006845,-0.25173634662639377)(1585007546,-0.09843384012142829)(1585007803,-0.12504952960368423)(1585007948,-0.5789752532048343)(1585008158,-0.2608765906070586)(1585008278,-0.5507292623322693)(1585008565,0.203465091146472)(1585008674,0.16494545151720152)(1585008789,-0.5025442728169229)(1585009009,-0.5935786807579003)(1585009491,-0.7749664585860809)(1585009612,0.31488272825607966)(1585009727,-0.08262086803536495)(1585010089,-0.15729224396286748)(1585010570,-0.345741990486551)(1585010684,0.029490030227231907)(1585010913,-0.14985417499255418)(1585011280,-0.3346831623681132)(1585011668,-0.3122037155527223)(1585011898,-0.28972982527295016)(1585012226,-0.12712932527520726)(1585012467,-0.3411237445768693)(1585012968,0.03704705343514261)(1585013192,-0.03586123491257129)(1585013548,-0.03557560330806362)(1585013930,0.019806718836726744)(1585014417,-0.2056930723296819)(1585015134,-0.1029887138971618)(1585016071,-0.3505454069201809)(1585016329,-0.39036407943586704)(1585017286,-0.08469761315829473)(1585017889,0.23231177808710327)(1585018248,-0.08557864863271696)(1585019204,-0.1536100697651341)(1585019453,-0.10138870161601862)(1585020045,-0.056863644368567966)(1585020885,-0.07673713995384326)(1585021589,-0.03688828919238925)(1585021969,-0.2294613857336225)(1585023043,0.5901335662782264)(1585023165,-0.15466175196139195)(1585023649,-0.033076512238346685)(1585024965,-0.08765375605075824)(1585025219,-0.008162036142871759)(1585025693,-0.029945947085884862)(1585025810,0.12862098056707622)(1585026997,-0.16637369703858337)(1585027481,-0.2801813547027143)(1585027716,-0.32193505724639637)(1585028208,-0.2482360175207727)(1585028916,-0.32116804865271176)(1585029524,-0.2500852661157478)(1585030252,-0.3648667904847676)(1585030485,-0.23302387868065505)(1585031794,-0.31356583387927683)(1585032409,-0.35579337000319855)(1585032630,-0.37260854674820443)(1585033489,-0.6736725602974981)(1585033843,-0.02560579313348905)(1585035288,0.2950600387076354)(1585035411,0.09785913258619372)(1585036133,0.059327646327209396)(1585036612,-0.04756373606724678)(1585036963,0.29403381745441826)(1585037428,-0.00637890869154703)(1585037902,-0.12372041908167335)(1585038048,-0.7112714342401077)(1585038166,-1.3902699401706364)(1585038283,0.257345480081643)(1585038410,-0.8657115888498009)(1585038549,-0.4272434933444566)(1585038653,-0.968449666089969)(1585038782,0.7322990687708493)(1585038921,-0.2582435202046704)(1585039248,-0.24592640303370583)(1585039335,-0.22306584816026934)(1585039481,0.6019854502370159)(1585039732,-0.13115359722631145)(1585040072,-0.11991377731012391)(1585040330,0.44713376315121983)(1585040481,-0.4269141430599449)(1585040718,0.029403212604812583)(1585041045,-0.4408828941767212)(1585041169,-0.12417960134424955)(1585041416,-0.2781232811920788)(1585041641,-0.0918650673606741)(1585042758,-0.24276831108699742)(1585043086,0.32192813342145016)(1585043284,-0.2546161422214034)(1585043696,0.23552995301008803)(1585044166,-0.15527562987550436)(1585044544,0.06454508995551)(1585044775,0.0765854796927119)(1585044884,0.623770307410244)(1585045020,0.25530404446306226)(1585045145,0.05842929468696768)(1585045733,-0.25162059630407335)(1585046215,-0.18931488515266426)(1585046808,0.2398777111694895)(1585048006,0.013292004314994325)(1585048607,0.157019511373451)(1585048731,0.023920499206152274)(1585049444,0.029771203172617142)(1585050047,0.024921113871791425)(1585050643,-0.05455413799783617)(1585050892,0.1946509698350783)(1585051329,-0.06861851884472403)(1585051600,0.18223864845374405)(1585052418,0.20556652351771507)(1585052574,0.2018002227974095)(1585053056,0.3873583644738586)(1585053163,0.13069141271038168)(1585053383,0.2978019689313171)(1585053501,0.2386960072436588)(1585054011,-0.12972672074154804)(1585054486,-0.2085276503241416)(1585054718,0.011712946396785124)(1585055178,-0.145250870401587)(1585055439,-0.2910980637587457)(1585056045,-0.05861043708993332)(1585056422,-0.211003531095015)(1585056868,-0.12090875282242235)(1585057123,-0.12511575143633036)(1585057610,-0.18507350786133656)(1585057849,0.11526544698395966)(1585058081,0.03957507205110707)(1585058451,0.28654256027066205)(1585058799,0.15044275856572517)(1585059790,0.11575049342267416)(1585060737,0.0025378210916552225)(1585061321,0.38881494000541733)(1585061695,0.1599614958222576)(1585062164,0.2701593587439705)(1585062289,0.37933827710927426)(1585062557,1.4440355086590897)(1585062655,-0.5700016792725477)(1585062772,0.32470409399613526)(1585063117,0.5805681869160609)(1585064680,0.009375543456454473)(1585065046,0.1453300295033002)(1585065868,0.019344131117620095)(1585066009,0.2756508167405619)(1585066343,-0.3372113090054475)(1585067183,-0.4071654899205994)(1585067423,-0.1389906470543037)(1585067680,-0.25222006193896557)(1585067919,-0.14264889605090567)(1585068516,-0.1643675452626187)(1585068885,-0.22109634039379367)(1585069462,-0.18601978487807855)(1585069970,-0.2925042667909772)(1585071282,0.24874300456733048)(1585071631,-0.03698678025714439)(1585071760,0.17334475276333738)(1585073215,0.04120270656922351)(1585073434,-0.1017524450082728)(1585074992,-0.3119321408332175)(1585075567,0.0849408941222927)(1585076083,0.04087750533124868)(1585076567,-0.07681983782640327)(1585077511,-0.1531242383050089)(1585078692,-0.07994220203117942)(1585079087,-0.30533948760418733)(1585079336,0.01685287008683628)(1585079813,-0.3774211515663877)(1585080179,-0.46111002934865264)(1585080902,0.20856882006625127)(1585081011,0.003963779959715244)(1585081355,-0.07269837963443367)(1585081578,-0.07844231951698019)(1585083139,-0.1759650019138462)(1585084134,-0.21563041944586242)(1585084464,-0.1627931781169494)(1585085926,-0.03433121404842584)(1585086164,-0.08046966076571838)(1585086374,-0.19989894910599199)(1585086762,-0.020624558704079508)(1585086998,0.2698311985733354)(1585087727,-0.1310236244291781)(1585088924,-0.6643283532950055)(1585089165,-0.39442541693846506)(1585089887,-0.048296943197556196)(1585090845,0.00935773894939115)(1585091072,-0.15270071624228057)(1585092160,-0.17041719337687247)(1585092767,-0.35122614876296965)(1585093588,-0.3370881480890433)(1585094519,-0.012141476230638559)(1585094938,-0.008654928546971674)(1585095264,0.02323426136927602)(1585096603,0.2763729684393311)(1585096978,-0.04917195692972818)(1585097207,-0.8570956740172025)(1585097328,0.17974820392295032)(1585097672,-0.057256826128832865)(1585098282,-0.15520569719103613)(1585098758,0.25090421947608876)(1585099831,0.05737807580148263)(1585100354,0.11931469423563673)(1585101468,0.36991629775753554)(1585101647,0.03273954804592347)(1585102247,0.036084765285112924)(1585102609,0.06059685479976142)(1585103326,-0.46898784219894823)(1585103686,-0.014561753495173442)(1585103792,0.6391002616930438)(1585103935,0.045393329231880705)(1585104165,0.00810033932407103)(1585104280,0.1362083716108919)(1585104412,-0.40238671082313615)(1585104767,0.20512605459918187)(1585105552,0.0541105080579502)(1585105855,0.08518810032856508)(1585106090,0.010042061068771329)(1585106574,0.10363483241311403)(1585106807,-0.06592129587319173)(1585107644,0.03219811460888944)(1585107841,0.3367139850862351)(1585107979,0.125471794998467)(1585108123,-0.11834939368987349)(1585108354,-0.1897472317148344)(25-Mar-2020,-0.05003367011231629)(1585108845,-0.026846502610400006)(1585109336,-0.03223232558209896)(1585109685,0.029216872163116962)(1585109808,-0.14776312053627383)(1585109926,-0.12611685262068995)(1585110291,0.04968206400616893)(1585110769,-0.0027296396346450477)(1585110864,-0.4231126846569161)(1585111835,-0.06674908724898411)(1585112441,-0.1152531796844826)(1585112927,-0.3793809770061909)(1585113335,-0.04291531690588621)(1585113520,0.032544964707098195)(1585113775,0.22347451410292926)(1585114384,0.38787532960667326)(1585115437,-0.14452397187608612)(1585115926,0.028292288118888804)(1585116281,0.16887649460359627)(1585117263,0.09458347652637857)(1585117461,-0.05798747586523477)(1585118929,0.03377214967401292)(1585120250,0.08107295770517758)(1585120748,0.21706445160915006)(1585121081,0.019198470153066822)(1585121208,0.328746828428553)(1585121345,0.02382082514925778)(1585122527,0.0075975016232679255)(1585123245,0.07199978653537578)(1585123487,-0.043088824914813195)(1585123720,0.014779713728580142)(1585124688,-0.3634523886286404)(1585124922,-0.2976219244220527)(1585125024,-0.10654916743009224)(1585125177,-0.07193310359354915)(1585126119,0.2204160214256112)(1585126255,0.03290035795323042)(1585126718,-0.7133357303376533)(1585126993,0.09665623371343372)(1585127080,-0.15278430431337492)(1585127795,-0.58184535642984)(1585128039,-0.685462148153313)(1585128164,-0.5508720173240772)(1585128879,-0.019835361095418516)(1585129099,-0.3116010392401969)(1585129511,-0.2532084990334373)(1585130074,-0.08125384296880489)(1585130799,-0.12891911153512978)(1585131673,0.3884513640376485)(1585131760,0.19173370914600457)(1585131866,0.1717039599652891)(1585132242,1.103587344582432)(1585132355,-0.12024570138656049)(1585132833,0.37630063090624977)(1585132954,0.05886889169137182)(1585133083,0.3393688589555448)(1585133320,0.12375629156911312)(1585133590,0.440057384267175)(1585133801,-0.1323336489900164)(1585134068,-0.034221142980098165)(1585135740,-0.004644384108475349)(1585135825,0.06621488322000277)(1585136100,-0.18680625383078978)(1585136210,0.6923361812402997)(1585136319,0.6905597881405486)(1585136473,0.1812897881530333)(1585136563,0.21413064896599315)(1585136692,-0.10993965093389793)(1585137716,0.02109325744470499)(1585138010,0.1222100993746191)(1585138364,0.07854260204554588)(1585139314,0.23636605498179045)(1585139423,0.057254407286882095)(1585140128,-0.2049645458668315)(1585140750,-0.2682217025453469)(1585141113,-0.17136084501364568)(1585141911,-0.15361223319801123)(1585142215,0.15605306987887718)(1585142717,0.0407635357183064)(1585143276,-0.2103481267238408)(1585143646,0.2220705447604504)(1585143764,-0.1600674713001795)(1585143867,-0.13781275579646882)(1585143999,0.10865981317085684)(1585144124,-0.1081513002854134)(1585144324,-0.03208155878100211)(1585144609,-0.1289123220010318)(1585144946,0.06369191976642287)(1585144963,0.2266992229255253)(1585145091,0.06872514886145456)(1585145193,0.12065089875702764)(1585146627,-0.050594023298341236)(1585147482,-0.049336928019404286)(1585147821,0.08392823895924109)(1585147960,0.005658971155325499)(1585148326,-0.11217931979799772)(1585148665,0.08108421468944017)(1585149054,0.030539891064015525)(1585149287,-0.10098370021792243)(1585150367,-0.04993479857814545)(1585150597,-0.062349773739697106)(1585151810,-0.06620870593214812)(1585152504,-0.16908128213419493)(1585152883,-0.030395429745730985)(1585153096,-0.16531726380410697)(1585153480,0.0218001831527015)(1585153714,-0.1261955094618538)(1585153841,-0.31442908432330074)(1585155047,-0.0686781084100215)(1585155391,0.03873837639481133)(1585156475,0.05382994905414844)(1585156844,0.0416613036983282)(1585158516,0.1344282872275575)(1585158727,-0.13197845010447018)(1585159369,0.041014635180653826)(1585159478,0.21241516890227816)(1585159603,-0.06055951945971633)(1585160179,0.10351998931174825)(1585160683,-0.021633334080862602)(1585161390,-0.10367248598975555)(1585161507,0.07190753431109002)(1585162013,0.0559337717436392)(1585163921,-0.01808585903591058)(1585164506,0.04947626091154504)(1585164885,0.12354374629132518)(1585165226,0.07021787764448605)(1585166795,0.11700383464476612)(1585167522,0.08183737264505236)(1585168254,-0.015088819938496357)(1585168997,0.02641761148845097)(1585169324,-0.08291082634029145)(1585170163,0.00033406803382132386)(1585170723,0.17183589596904095)(1585172690,-0.21041302653222446)(1585173160,-0.10264614871876761)(1585173629,-0.08517125582524923)(1585173890,-0.2636830686558725)(1585174097,-0.24149368924108258)(1585174504,-0.18764218117792963)(1585175441,-0.4135722886008038)(1585176046,-0.004590629967748793)(1585176402,-0.15779186304784196)(1585177355,-0.06789505847172693)(1585177848,-0.2706816277212597)(1585179642,0.05102852692477789)(1585180869,-0.07425206425232794)(1585181199,-0.2385674390316918)(1585181685,-0.08243886926042814)(1585182125,-0.0839957642287706)(1585182509,-0.021411060409877825)(1585182759,-0.16532101968042237)(1585184686,-0.22639172918326442)(1585185400,0.00046922316122330516)(1585185762,0.05985384708983952)(1585185874,-0.09582983565524611)(1585186365,-0.06445168751469366)(1585187924,-0.11214903878962806)(1585188176,-0.15712851853044682)(1585189501,0.013273978207640721)(1585189731,0.16532733143133194)(1585190082,-0.10513582690710145)(1585191135,0.1689727863059198)(1585192006,-0.220097382470058)(1585193550,-0.08978824439068443)(1585193815,-0.10555229545646716)(1585195233,-0.6068847419174338)(1585195442,0.02089608135296457)(1585195967,0.15109812329349798)(1585196570,-0.1029930989530705)(1585197413,-0.02291273020656691)(1585198505,0.046637956639448135)(1585199092,-0.09501758611706679)(1585200050,-0.13513557529260958)(1585200169,-0.05879707919798834)(1585200388,0.07236870089032395)(1585200652,0.014910351908853278)(1585200867,-0.1131894492893524)(1585201231,0.009433749242361638)(1585201842,0.023821671301932412)(1585202197,0.20137242856982135)(1585202320,0.08931764781209948)(1585202452,0.4152848620591924)(1585202830,-0.034707470043678953)(1585203515,0.6987730763231279)(1585204006,0.13073036294734947)(1585204912,0.069597245906385)(1585205338,-0.005680479380069712)(1585206259,0.02089986408414684)(1585207240,-0.029901694377890933)(1585208931,0.18057321453551514)(1585209166,0.26029695929084384)(1585209291,0.09376770409471545)(1585209764,0.3646914299041058)(1585210842,0.24496694030431906)(1585211687,0.03438504823047578)(1585212018,0.28234947553142187)(1585213246,-0.030339443204708497)(1585213971,0.09010693344497846)(1585214696,0.06058084296696782)(1585215221,0.0013289049700409136)(1585215885,-0.038121404260731385)(1585216004,-0.062168114703859495)(1585216400,-0.29803364788255104)(1585217947,-0.05109388312996716)(1585219373,0.09391890155954552)(1585220306,0.045340945318235494)(1585221045,-0.03495599219075587)(1585221505,0.08341868995985145)(1585222124,-0.12009093875177813)(1585222370,0.07985668395334793)(1585222741,-0.10165951655903122)(1585223207,0.34954651671034553)(1585223422,-0.08019447027345547)(1585225157,0.14458163019096018)(1585225370,0.035956940009682845)(1585226250,0.006875960011994172)(1585228126,0.33276523603928115)(1585228600,-0.23233471144127626)(1585229208,-0.23475988356413038)(1585229330,-0.004723634047028332)(1585229728,-0.21218754064836814)(1585229799,0.16951009697877126)(1585230055,0.004846630975347034)(1585230282,-0.025041534208472885)(1585230529,0.05242682808636036)(1585231129,-0.17317089436826597)(1585231971,-0.014905323523419056)(1585232439,0.13466082032960952)(1585233042,0.02160114555543606)(1585233631,-0.10688002735732176)(1585235211,0.07394147281970533)(1585236293,-0.01398760071230032)(1585237475,-0.011783859423222173)(1585237849,0.0980863433430245)(1585238229,0.01050865922839726)(1585239397,-0.1550544292766451)(1585239766,-0.008177358344194894)(1585241307,-0.07400011046489947)(1585241672,-0.12966351537643533)(1585242406,0.03721762169797251)(1585243183,-0.028538219162457617)(1585245160,0.030484320522007207)(1585246123,-0.13778353777205132)(1585248045,-0.061964757353424056)(1585248410,-0.025496020456186146)(1585250350,-0.10893790075543316)(1585251637,-0.03875130764092559)(1585252243,-0.03140461863260487)(1585253111,-0.14370215805664682)(1585253442,0.06318067637738606)(1585253663,-0.13617401924850117)(1585254029,-0.0795840510304189)(1585254154,-0.22581469002708665)(1585254529,-0.24670718712714654)(1585255982,0.1894806175631149)(1585256569,0.33299549624994285)(1585257034,0.43965924257959743)(1585257185,0.32406178968414484)(1585257296,0.07759914554140125)(1585257540,0.26120426011933734)(1585257785,0.47599333870855537)(1585258382,0.708686128470596)(1585258988,0.983740641188373)(1585259476,0.6691449866418693)(1585259692,0.46022129020413216)(1585259812,0.09343211884724864)(1585260264,-0.17664554801373078)(1585260509,-0.07208755011650166)(1585260759,-0.1398793267153073)(1585261240,-0.1833738003235429)(1585261824,-0.034732416837158074)(1585263170,0.06415726702362373)(1585263645,0.004433778683095385)(1585264106,-0.2384145878150336)(1585264390,-0.15764544069758116)(1585264478,-0.36664938810714454)(1585264577,-0.30285749750356905)(1585264847,-0.4555359356657475)(1585265457,0.8938769358731194)(1585265542,-0.00611253911583938)(1585265636,-0.29012091470353096)(1585265801,-0.08098024013492039)(1585266023,-0.013159392473334836)(1585267001,-0.17657528605986678)(1585267361,-0.5089635816932311)(1585267486,-0.4205680225076297)(1585267848,-0.020247977451946272)(1585267971,-0.0264769746205373)(1585268207,-0.2312816696545569)(1585268807,-0.349798789462636)(1585269052,0.1345241437782312)(1585269194,-0.40604965679113364)(1585269780,-0.2724760655395832)(1585270249,-0.3846409792726331)(1585270977,-0.4389782457410579)(1585271831,-0.22158154616287634)(1585273007,-0.32042505523409454)(1585273146,-0.341514634178294)(1585273586,-0.20479600272140333)(1585274323,-0.17419022003782764)(1585274946,-0.28800734998235017)(1585275374,-0.2943648521338034)(1585276247,-0.1881136629978151)(1585276600,-0.054001236243159195)(1585277305,-0.13287239488240443)(1585278276,-0.01842720457202845)(1585278629,-0.2926779989710058)(1585279492,-0.039074033410424945)
};
\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/baseline-coinbasepro-compound.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    % xlabel={Timestamp},
    symbolic x coords={21-Oct-2019, 1571671661, 1571708133, 1571715782, 1571748516, 1571764012, 1571804018, 1571812699, 1571831931, 1571842836, 1571848699, 1571874338, 1571884609, 1571923118, 1571926976, 1571943518, 1571989856, 1572022131, 1572030706, 1572043722, 1572047136, 1572062590, 1572063628, 1572069487, 1572079465, 1572080431, 1572090516, 1572094429, 1572109925, 1572114273, 1572124837, 1572128696, 1572140611, 1572166769, 1572224907, 1572262461, 1572262830, 1572263293, 1572263429, 1572263677, 1572265169, 1572266819, 1572267413, 1572267864, 1572268711, 1572269180, 1572284312, 1572285532, 1572296932, 1572302170, 1572303498, 1572306621, 1572311322, 1572312406, 1572312851, 1572313701, 1572315062, 1572315254, 1572316257, 1572316486, 1572317072, 1572317516, 1572319479, 1572319934, 1572320209, 1572320878, 1572322818, 1572328009, 1572332217, 1572335682, 1572338308, 1572339871, 1572343009, 1572356116, 1572357381, 1572364689, 1572367573, 1572381858, 1572382479, 1572385922, 1572394120, 1572400248, 1572401303, 1572405883, 1572407550, 1572411502, 1572415054, 1572422543, 1572424344, 1572433525, 1572447859, 1572448378, 1572462942, 1572499979, 1572534665, 1572555871, 1572565148, 1572582856, 1572596076, 1572600675, 1572612280, 1572678733, 1572680482, 1572683194, 1572684498, 1572684748, 1572684857, 1572685099, 1572685225, 1572685745, 1572685938, 1572686529, 1572687306, 1572688366, 1572688969, 1572690348, 1572691708, 1572692920, 1572697073, 1572700097, 1572702275, 1572703336, 1572704119, 1572706603, 1572706726, 1572729502, 1572732274, 1572732670, 1572733727, 1572735056, 1572747512, 1572750499, 1572754403, 1572758938, 1572762274, 1572779080, 1572781820, 1572790109, 1572791581, 1572794900, 1572798859, 1572805328, 1572807742, 1572808582, 1572809558, 1572810152, 1572810537, 1572810656, 1572811018, 1572812665, 1572813391, 1572814336, 1572814621, 1572815186, 1572817093, 1572817426, 1572817940, 1572822898, 1572825956, 1572827002, 1572827385, 1572827835, 1572828184, 1572828990, 1572829305, 1572829514, 1572829745, 1572829800, 1572830320, 1572831157, 1572834583, 1572842644, 1572844897, 1572845441, 1572845776, 1572847295, 1572848412, 1572850100, 1572850955, 1572854056, 1572855627, 1572856753, 1572859140, 1572859939, 1572861162, 1572861405, 1572861656, 1572861992, 1572862823, 1572863731, 1572865566, 1572867747, 1572867989, 1572869407, 1572869534, 1572870159, 1572871104, 1572871893, 1572873876, 1572874116, 1572874502, 1572874582, 1572874933, 1572875415, 1572875650, 1572875762, 1572877023, 1572877584, 1572881722, 1572885764, 1572886103, 1572886959, 1572887204, 1572887299, 1572889345, 1572891616, 1572891866, 1572896447, 1572897925, 1572898453, 1572899434, 1572902799, 1572903839, 1572903976, 1572906855, 1572912796, 1572913342, 1572913627, 1572914105, 1572920912, 1572921338, 1572922718, 1572929591, 1572933366, 1572940110, 1572942198, 1572945010, 1572947817, 1572949696, 1572956257, 1572956422, 1572956569, 1572956899, 1572957285, 1572959344, 1572960529, 1572966072, 1572966369, 1572966625, 1572968890, 1572969536, 1572973335, 1572974447, 1572983057, 1572991701, 1572997693, 1573002633, 1573004304, 1573007121, 1573007480, 1573011390, 1573018691, 1573019060, 1573024829, 1573034549, 1573052645, 1573077980, 1573079046, 1573085355, 1573085665, 1573086050, 1573087585, 1573095893, 1573122243, 1573125845, 1573125990, 1573128333, 1573130196, 1573130973, 1573132159, 1573135041, 1573161279, 1573171580, 1573172124, 1573172321, 1573173170, 1573175765, 1573180578, 1573181432, 1573187775, 1573199672, 1573203858, 1573204248, 1573212419, 1573216003, 1573216353, 1573221024, 1573221534, 1573224527, 1573228955, 1573231711, 1573233854, 1573234040, 1573234903, 1573235777, 1573236023, 1573236274, 1573236404, 1573236777, 1573236871, 1573237737, 1573238077, 1573238384, 1573238642, 1573239195, 1573241809, 1573243049, 1573244179, 1573247902, 1573249574, 1573252040, 1573257740, 1573260599, 1573266846, 1573272500, 1573273219, 1573273372, 1573273452, 1573274057, 1573274798, 1573274861, 1573275527, 1573276403, 1573277544, 1573280544, 1573282689, 1573283058, 1573288474, 1573290372, 1573290620, 1573291014, 1573295335, 1573295436, 1573297465, 1573311540, 1573311772, 1573312374, 1573314877, 1573315334, 1573315635, 1573315828, 1573317633, 1573318091, 1573319826, 1573321363, 1573324948, 1573335736, 1573339373, 1573340220, 1573343894, 1573344143, 1573344213, 1573344883, 1573345207, 1573345944, 1573354132, 1573356306, 1573357451, 1573358883, 1573360707, 1573361894, 1573365143, 1573366229, 1573370316, 1573372949, 1573385811, 1573399570, 1573400205, 1573400913, 1573404136, 1573410948, 1573426471, 1573457719, 1573467089, 1573468696, 1573479757, 1573484473, 1573490533, 1573517635, 1573518039, 1573521177, 1573528175, 1573561341, 1573576195, 1573638161, 1573639935, 1573706337, 1573712171, 1573715801, 1573722868, 1573735413, 1573742303, 1573745182, 1573752654, 1573764046, 1573776283, 1573777231, 1573780441, 1573784927, 1573811536, 1573834488, 1573863342, 1573864588, 1573872074, 1573876752, 1573901659, 1573938059, 1573940496, 1573976138, 1573982333, 1574029409, 1574033835, 1574035166, 1574041412, 1574058395, 1574074693, 1574075983, 1574081231, 1574088523, 1574096650, 1574115715, 1574136564, 1574151500, 1574157304, 1574163501, 1574170385, 1574173751, 1574177436, 1574179342, 1574180181, 1574197566, 1574208324, 1574210282, 1574210422, 1574210586, 1574210680, 1574210899, 1574211098, 1574211912, 1574212622, 1574221990, 1574222445, 1574223033, 1574224225, 1574224340, 1574226038, 1574228805, 1574229162, 1574230934, 1574234193, 1574236583, 1574237477, 1574240694, 1574244869, 1574245804, 1574245841, 1574246837, 1574248220, 1574252092, 1574261997, 1574265840, 1574279368, 1574279415, 1574280907, 1574281318, 1574285203, 1574285494, 1574288685, 1574292628, 1574294061, 1574294292, 1574294564, 1574295981, 1574296476, 1574297475, 1574298254, 1574323592, 1574326483, 1574328731, 1574346260, 1574347174, 1574349571, 1574354293, 1574357295, 1574358155, 1574359022, 1574359264, 1574359708, 1574366644, 1574367734, 21-Nov-2019, 1574380217, 1574382290, 1574383586, 1574387160, 1574406568, 1574408434, 1574415262, 1574422378, 1574422918, 1574439270, 1574440345, 1574441310, 1574450577, 1574460844, 1574463677, 1574467710, 1574470892, 1574471900, 1574472717, 1574478258, 1574479479, 1574481763, 1574486657, 1574488958, 1574495924, 1574497339, 1574502242, 1574506477, 1574507944, 1574508979, 1574514067, 1574523749, 1574524749, 1574527228, 1574529517, 1574543441, 1574575817, 1574598747, 1574606549, 1574634512, 1574639962, 1574656339, 1574657206, 1574666074, 1574666778, 1574667253, 1574671227, 1574680423, 1574684540, 1574688993, 1574690314, 1574690790, 1574694734, 1574696797, 1574697078, 1574697678, 1574708341, 1574716939, 1574720641, 1574726535, 1574726659, 1574726774, 1574727482, 1574730285, 1574730725, 1574731829, 1574733961, 1574736151, 1574739620, 1574744441, 1574748086, 1574750687, 1574752341, 1574761001, 1574786315, 1574815246, 1574829681, 1574851582, 1574866462, 1574869637, 1574873807, 1574886160, 1574986748, 1575031712, 1575074544, 1575108078, 1575223819, 1575269812, 1575276674, 1575307226, 1575348292, 1575348328, 1575391272, 1575424816, 1575489496, 1575515051, 1575533241, 1575535699, 1575550487, 1575552646, 1575562760, 1575564175, 1575575231, 1575583262, 1575597022, 1575716059, 1575759864, 1575818902, 1575828276, 1575994455, 1576013533, 1576013912, 1576014141, 1576014903, 1576016180, 1576024495, 1576081229, 1576111790, 1576117062, 1576126339, 1576154766, 1576202080, 1576245185, 1576249458, 1576268060, 1576281014, 1576288253, 1576341376, 1576363705, 1576432154, 1576444929, 1576483903, 1576487074, 1576487940, 1576488982, 1576491861, 1576496776, 1576546707, 1576548134, 1576552724, 1576565184, 1576576602, 1576584330, 1576591690, 1576593301, 1576605616, 1576640041, 1576681323, 1576703484, 1576707514, 1576711449, 1576720229, 1576720730, 1576722672, 1576727179, 1576765931, 1576838551, 1576855594, 1577001813, 1577041047, 1577043247, 1577045785, 1577060174, 1577116932, 1577135884, 1577193151, 1577211148, 1577236700, 1577258207, 1577262252, 1577268026, 1577292832, 1577349263, 1577379039, 1577389024, 1577397880, 1577529506, 1577555835, 1577575946, 1577622981, 1577634776, 1577657896, 1577686382, 1577688512, 1577691546, 1577691887, 1577691982, 1577692465, 1577694847, 1577698461, 1577701329, 1577703723, 1577708524, 1577709866, 1577719423, 1577721053, 1577731261, 1577741793, 1577771540, 1577793848, 1577871245, 1577887753, 1577888657, 1577897122, 1577905856, 1577977271, 1577983861, 1577983952, 1577985737, 1577987559, 1577989103, 1578007231, 1578010942, 1578017930, 1578041335, 1578055102, 1578055931, 1578056780, 1578058110, 1578063258, 1578082462, 1578093848, 1578141275, 1578145720, 1578152656, 1578155294, 1578184338, 1578194660, 1578204067, 1578220840, 1578260064, 1578281812, 1578306257, 1578325242, 1578325714, 1578326082, 1578326292, 1578327146, 1578327625, 1578336262, 1578336407, 1578336536, 1578336973, 1578338693, 1578338819, 1578339382, 1578339937, 1578340070, 1578342963, 1578357046, 1578395413, 1578401660, 1578406092, 1578435979, 1578443051, 1578450862, 1578456443, 1578463838, 1578486433, 1578486788, 1578487017, 1578487848, 1578498136, 1578524306, 1578574250, 1578666427, 1578671066, 1578674781, 1578679948, 1578682937, 1578684517, 1578689654, 1578708499, 1578713657, 1578763731, 1578816380, 1578821195, 1578904843, 1578922107, 1578949042, 1578957871, 1578978644, 1578984377, 1578987748, 1578990404, 1578990614, 1578997191, 1579001549, 1579011278, 1579012146, 1579018328, 1579022107, 1579039716, 1579048450, 1579048877, 1579049064, 1579049087, 1579049878, 1579050208, 1579051099, 1579051457, 1579052176, 1579052448, 1579052682, 1579055051, 1579055485, 1579056149, 1579065812, 1579069331, 1579070574, 1579071506, 1579071960, 1579072245, 1579072584, 1579073414, 1579073813, 1579077913, 1579083821, 1579092019, 1579097500, 1579098723, 1579115407, 1579115655, 1579115897, 1579116274, 1579116385, 1579116753, 1579116853, 1579117116, 1579117212, 1579117367, 1579117454, 1579117690, 1579118038, 1579118666, 1579118799, 1579118900, 1579119646, 1579120703, 1579123744, 1579125869, 1579128646, 1579129670, 1579129963, 1579130389, 1579130455, 1579130492, 1579130584, 1579130676, 1579130805, 1579130896, 1579131050, 1579131231, 1579131282, 1579131385, 1579131504, 1579131653, 1579131770, 1579131858, 1579132022, 1579132122, 1579132269, 1579132347, 1579132459, 1579132591, 1579133041, 1579133418, 1579133531, 1579133783, 1579134299, 1579134402, 1579134749, 1579135101, 1579135211, 1579135599, 1579136056, 1579136185, 1579136660, 1579137263, 1579137482, 1579138163, 1579139315, 1579139693, 1579139799, 1579139955, 1579140205, 1579141541, 1579142874, 1579142924, 1579143771, 1579143980, 1579144639, 1579144945, 1579145199, 1579145379, 1579145630, 1579146003, 1579146042, 1579146523, 1579146738, 1579147599, 1579147978, 1579148260, 1579149396, 1579150097, 1579151539, 1579153092, 1579153775, 1579153956, 1579154963, 1579159226, 1579159261, 1579159464, 1579159972, 1579160114, 1579160330, 1579161030, 1579161736, 1579162174, 1579162513, 1579162618, 1579163712, 1579163889, 1579164018, 1579164277, 1579164737, 1579165810, 1579167976, 1579168928, 1579169785, 1579170619, 1579171088, 1579171346, 1579171843, 1579173507, 1579173882, 1579175034, 1579176162, 1579176834, 1579177223, 1579177474, 1579177943, 1579178321, 1579178689, 1579179977, 1579180228, 1579181888, 1579184053, 1579187224, 1579187318, 1579187424, 1579187647, 1579187813, 1579187920, 1579188299, 1579188407, 1579188545, 1579188858, 1579189135, 1579189498, 1579189781, 1579190321, 1579190551, 1579190692, 1579191575, 1579192056, 1579192581, 1579192704, 1579193534, 1579193847, 1579195472, 1579196458, 1579197030, 1579197828, 1579198359, 1579200879, 1579201036, 1579202480, 1579202874, 1579203352, 1579203978, 1579204141, 1579204456, 1579205064, 1579205558, 1579205642, 1579206389, 1579207103, 1579209498, 1579210350, 1579211543, 1579212151, 1579212626, 1579214149, 1579214543, 1579214711, 1579215032, 1579215286, 1579215485, 16-Jan-2020, 1579216337, 1579217541, 1579219050, 1579219447, 1579219473, 1579219832, 1579220657, 1579221280, 1579223181, 1579224627, 1579225221, 1579226496, 1579227282, 1579228063, 1579228563, 1579229174, 1579230764, 1579233787, 1579234097, 1579234952, 1579235662, 1579236979, 1579237615, 1579240716, 1579242466, 1579244914, 1579248265, 1579264704, 1579265111, 1579265648, 1579267222, 1579268543, 1579271483, 1579274856, 1579275072, 1579275140, 1579275274, 1579275389, 1579275622, 1579275745, 1579276414, 1579278454, 1579281619, 1579282490, 1579283796, 1579284385, 1579291063, 1579291593, 1579292301, 1579293495, 1579296524, 1579297698, 1579307039, 1579312583, 1579326023, 1579344621, 1579353056, 1579358435, 1579358672, 1579358762, 1579358989, 1579359021, 1579359140, 1579359500, 1579360109, 1579360456, 1579361059, 1579362628, 1579363627, 1579371467, 1579376780, 1579380669, 1579383217, 1579392976, 1579396587, 1579398839, 1579410047, 1579410991, 1579411230, 1579417707, 1579430381, 1579430670, 1579430671, 1579430903, 1579431430, 1579433067, 1579440751, 1579443149, 1579447051, 1579454075, 1579462148, 1579464291, 1579470891, 1579472054, 1579485665, 1579491877, 1579499621, 1579509453, 1579510605, 1579523591, 1579527512, 1579532001, 1579533035, 1579533270, 1579533380, 1579534351, 1579534696, 1579535695, 1579535897, 1579540572, 1579550192, 1579552334, 1579563032, 1579564232, 1579568083, 1579595670, 1579596528, 1579597583, 1579608738, 1579611885, 1579619301, 1579636533, 1579639339, 1579640777, 1579645891, 1579651477, 1579664427, 1579676180, 1579676773, 1579678657, 1579682535, 1579694333, 1579704972, 1579708472, 1579711196, 1579759115, 1579766664, 1579818985, 1579821610, 1579825040, 1579826288, 1579826542, 1579827163, 1579827503, 1579829312, 1579832425, 1579833399, 1579837687, 1579843435, 1579847627, 1579851617, 1579865327, 1579871791, 1579879776, 1579879835, 1579880337, 1579881077, 1579883788, 1579884652, 1579885267, 1579893973, 1579894913, 1579900550, 1579900829, 1579901646, 1579902009, 1579903353, 1579903721, 1579904364, 1579904807, 1579905388, 1579906227, 1579906656, 1579906998, 1579907803, 1579910538, 1579910763, 1579911439, 1579911774, 1579913249, 1579913919, 1579914387, 1579917011, 1579918224, 1579920397, 1579921367, 1579927217, 1579934244, 1579936217, 1579941378, 1579948839, 1579949541, 1579950775, 1579955061, 1579957926, 1579958822, 1579959876, 1579962712, 1579965865, 1579968851, 1579975585, 1579976556, 1579977018, 1579982545, 1579991754, 1580001374, 1580009283, 1580016651, 1580021070, 1580024607, 1580027573, 1580046795, 1580047459, 1580047580, 1580048647, 1580052621, 1580056787, 1580061023, 1580068237, 1580077492, 1580079030, 1580089560, 1580094246, 1580094736, 1580098585, 1580099782, 1580102445, 1580123942, 1580136402, 1580139277, 1580146706, 1580156036, 1580168917, 1580173817, 1580176058, 1580177538, 1580235222, 1580244375, 1580283922, 1580305528, 1580312670, 1580331246, 1580332584, 1580337992, 1580342197, 1580359575, 1580361733, 1580371750, 1580375016, 1580379829, 1580399578, 1580407955, 1580408060, 1580408658, 1580412262, 1580425106, 1580448181, 1580472538, 1580475164, 1580484568, 1580497293, 1580522291, 1580544522, 1580570681, 1580638363, 1580659183, 1580666560, 1580701638, 1580718475, 1580756095, 1580771327, 1580772739, 1580773288, 1580773718, 1580775515, 1580775732, 1580775868, 1580776698, 1580776818, 1580779455, 1580781863, 1580786314, 1580786721, 1580789676, 1580790147, 1580797338, 1580798178, 1580802269, 1580804183, 1580810633, 1580815357, 1580816609, 1580820222, 1580827861, 1580830848, 1580834895, 1580840805, 1580858196, 1580858663, 1580864057, 1580867754, 1580868958, 1580869280, 1580870940, 1580871755, 1580882195, 1580898566, 1580900923, 1580905692, 1580910299, 1580916980, 1580918778, 1580931255, 1580947258, 1580988016, 1580991265, 1580991894, 1581026448, 1581041792, 1581052712, 1581069058, 1581071181, 1581079136, 1581094582, 1581102488, 1581115881, 1581126145, 1581135845, 1581169590, 1581175104, 1581184149, 1581201012, 1581204754, 1581207741, 1581215304, 1581215803, 1581221417, 1581226929, 1581236831, 1581254905, 1581262365, 1581294140, 1581306141, 1581308558, 1581309929, 1581315491, 1581328147, 1581336973, 1581353177, 1581359795, 1581363718, 1581383717, 1581385106, 1581389079, 1581437304, 1581458915, 1581475024, 1581492608, 1581528894, 1581529222, 1581529333, 1581529444, 1581529709, 1581529934, 1581530662, 1581531163, 1581537197, 1581540873, 1581549776, 1581555184, 1581556966, 1581576184, 1581577931, 1581584177, 1581585750, 1581586802, 1581596135, 1581598585, 1581601634, 1581622818, 1581626903, 1581630085, 1581637100, 1581639760, 1581641054, 1581650681, 1581655391, 1581663989, 1581690849, 1581696056, 1581703576, 1581713653, 1581719789, 1581728225, 1581741502, 1581770285, 1581772027, 1581772696, 1581782848, 1581783058, 1581783540, 1581786366, 1581787689, 1581788656, 1581788992, 1581794608, 1581795136, 1581795620, 1581801032, 1581810563, 1581812424, 1581830760, 1581851611, 1581873306, 1581873980, 1581877100, 1581882738, 1581890326, 1581898927, 1581912596, 1581918384, 1581918660, 1581923301, 1581923935, 1581947055, 1581950654, 1581955325, 1581956792, 1581957508, 1581957857, 1581958366, 1581959136, 1581965071, 1581974073, 1581980946, 1581998846, 1582000975, 1582007206, 1582011815, 1582018251, 1582021483, 1582032069, 1582049205, 1582058425, 1582106787, 1582117323, 1582131381, 1582141824, 1582143424, 1582143751, 1582143889, 1582144351, 1582144462, 1582145430, 1582153725, 1582201372, 1582204824, 1582205782, 1582218740, 1582229178, 1582230371, 1582232715, 1582233139, 1582239027, 1582254512, 1582257786, 1582258079, 1582262214, 1582265723, 1582272819, 1582283559, 1582292886, 1582369821, 1582383269, 1582390599, 1582428247, 1582441422, 1582461943, 1582503151, 1582516834, 1582518257, 1582518760, 1582519821, 1582520654, 1582544212, 1582556175, 1582561823, 1582573890, 1582575255, 1582575433, 1582576759, 1582590137, 1582601181, 1582613956, 1582614982, 1582632192, 1582642699, 1582645357, 1582660216, 25-Feb-2020, 1582672369, 1582674843, 1582676666, 1582681274, 1582682660, 1582684709, 1582684948, 1582685349, 1582685790, 1582701906, 1582717704, 1582726530, 1582742467, 1582750112, 1582769350, 1582772185, 1582782738, 1582789099, 1582791876, 1582795000, 1582806024, 1582807249, 1582824540, 1582829078, 1582833396, 1582845031, 1582846612, 1582855235, 1582862661, 1582880943, 1582884775, 1582923376, 1582936138, 1582968271, 1582988949, 1582996988, 1583019871, 1583043514, 1583058865, 1583062337, 1583064506, 1583064864, 1583065128, 1583065471, 1583065569, 1583066801, 1583068721, 1583069061, 1583071108, 1583071604, 1583073495, 1583077053, 1583077259, 1583077343, 1583077582, 1583077826, 1583078051, 1583078793, 1583079883, 1583080016, 1583081094, 1583081367, 1583081795, 1583081836, 1583082175, 1583083236, 1583084676, 1583085027, 1583085511, 1583087686, 1583088144, 1583090638, 1583093595, 1583094386, 1583094866, 1583095384, 1583096305, 1583096912, 1583097388, 1583100182, 1583102319, 1583102635, 1583107498, 1583119583, 1583127921, 1583139698, 1583142514, 1583151166, 1583155616, 1583164488, 1583171414, 1583171651, 1583172159, 1583174658, 1583181139, 1583184627, 1583187526, 1583188682, 1583191349, 1583194010, 1583197462, 1583212123, 1583219880, 1583239094, 1583241384, 1583251953, 1583253813, 1583254108, 1583261559, 1583267056, 1583280152, 1583292266, 1583318324, 1583361761, 1583363237, 1583364187, 1583366793, 1583451017, 1583457279, 1583527413, 1583536930, 1583544026, 1583561321, 1583594656, 1583595634, 1583599932, 1583601993, 1583602608, 1583602932, 1583606931, 1583616971, 1583628384, 1583641374, 1583665730, 1583670839, 1583686563, 1583688497, 1583689235, 1583689937, 1583692099, 1583715672, 1583730268, 1583733666, 1583736065, 1583739679, 1583740363, 1583743587, 1583744081, 1583745588, 1583749813, 1583755721, 1583763981, 1583767398, 1583776604, 1583777182, 1583785088, 1583785452, 1583789418, 1583791380, 1583791421, 1583791671, 1583792541, 1583795409, 1583796381, 1583800007, 1583803699, 1583804526, 1583805758, 1583808877, 1583809923, 1583811020, 1583811107, 1583811965, 1583812976, 1583813182, 1583813977, 1583815372, 1583816192, 1583817360, 1583826181, 1583830701, 1583840768, 1583844783, 1583850647, 1583854712, 1583856184, 1583864398, 1583865025, 1583869696, 1583873304, 1583874618, 1583874984, 1583880022, 1583896619, 1583901375, 1583910751, 1583919130, 1583931288, 1583939681, 1583941585, 1583943747, 1583946919, 1583957896, 1583962430, 1583969314, 1583979887, 1583992016, 1584001924, 1584022585, 1584027733, 1584041008, 1584046187, 1584047427, 1584052237, 1584058747, 1584059654, 1584062136, 1584075017, 1584078399, 1584079689, 1584085988, 1584088333, 1584103104, 1584104530, 1584106361, 1584117618, 1584121811, 1584123878, 1584126423, 1584131679, 1584142011, 1584143961, 1584144995, 1584146967, 1584148817, 1584152022, 1584152765, 1584152817, 1584154703, 1584176250, 1584190752, 1584191292, 1584194907, 1584206170, 1584222905, 1584225384, 1584235912, 1584239182, 1584240906, 1584241154, 1584242229, 1584249386, 1584261105, 1584299421, 1584337108, 1584341802, 1584342436, 1584344965, 1584347765, 1584349822, 1584354499, 1584373324, 1584393515, 1584401925, 1584403499, 1584405052, 1584407591, 1584411371, 1584413202, 1584414873, 1584420017, 1584425201, 1584474382, 1584484142, 1584510263, 1584514835, 1584516385, 1584521106, 1584533780, 1584535845, 1584536684, 1584538106, 1584538879, 1584539515, 1584539607, 1584539823, 1584540205, 1584540655, 1584543187, 1584546072, 1584546109, 1584547608, 1584555134, 1584564280, 1584564371, 1584564872, 1584565087, 1584565446, 1584566540, 1584567071, 1584568596, 1584569176, 1584569656, 1584580271, 1584581847, 1584583080, 1584584193, 1584585249, 1584585619, 1584589498, 1584601595, 1584603664, 1584620307, 1584628129, 1584633667, 1584635065, 1584658777, 1584678406, 1584696683, 1584731418, 1584770691, 1584772084, 1584784618, 1584802378, 1584804196, 1584804781, 1584809175, 1584822388, 1584834261, 1584835851, 1584836156, 1584836506, 1584837530, 1584839795, 1584880510, 1584891136, 1584918975, 1584923667, 1584930982, 1584963803, 1584970689, 1584981502, 1584986171, 1585002019, 1585007172, 1585009042, 1585019532, 1585052072, 1585053273, 1585065027, 1585079416, 1585094784, 1585094919, 1585096586, 1585098257, 1585099182, 1585101251, 1585108732, 1585121556, 1585154627, 1585156087, 1585160790, 1585170592, 1585170793, 1585170965, 1585171693, 1585173919, 1585177967, 1585178326, 1585178908, 1585179398, 1585179615, 1585181383, 1585182248, 1585182731, 1585183700, 1585184302, 1585184782, 1585185537, 1585187186, 1585188273, 1585188749, 1585190338, 1585190653, 1585191255, 1585195964, 1585196670, 1585198331, 1585200164, 1585201087, 1585203494, 1585207899, 1585208526, 1585218705, 1585221654, 1585229671, 1585230022, 1585236822, 1585237456, 1585237696, 1585239748, 1585240488, 1585241659, 1585243291, 1585246963, 1585247287, 1585248427, 1585248724, 1585249095, 1585249242, 1585249389, 1585249487, 1585249699, 1585250442, 1585250585, 1585251054, 1585251626, 1585251767, 1585252850, 1585253068, 1585253575, 1585254381, 1585254449, 1585254763, 1585255107, 1585255469, 1585256444, 1585258306, 1585260509, 1585263016, 1585263738, 1585270213, 1585277376, 1585282209, 1585284866, 1585286058, 1585286298, 1585291443, 1585296270, 1585305388, 1585307055, 1585308986, 1585312532, 1585313788, 1585315206, 1585315706, 1585316092, 1585316218, 1585317477, 1585318280, 1585318688, 1585320626, 1585321572, 1585321824, 1585322429, 1585322777, 1585323259, 1585324233, 1585324465, 1585325892, 1585326855, 1585329402, 1585332501, 1585333938, 1585334947, 1585338243, 1585341602, 1585343901, 1585344734, 1585353497, 1585353916, 1585354640, 1585356734, 1585357253, 1585357835, 1585358435, 1585358535, 1585359409, 1585360153, 1585360205, 1585362262, 1585365500, 1585365928, 1585375350, 1585376905, 1585383994, 1585389263, 1585389528, 1585389671, 1585390832, 1585390924, 1585392837, 1585393510, 1585394175, 1585394907, 1585397423, 1585398015, 1585399165, 1585404672, 28-Mar-2020, 1585412695, 1585416516, 1585417474, 1585418296, 1585427580, 1585449790, 1585466541, 1585469919, 1585480785, 1585511534, 1585517083, 1585524259, 1585526783, 1585527375, 1585527650, 1585528282, 1585529191, 1585529809, 1585532070, 1585568127, 1585570100, 1585614222, 1585618427, 1585623497, 1585627612, 1585629492, 1585641733, 1585653525, 1585654457, 1585654687, 1585677369, 1585685572, 1585692624, 1585719076, 1585741032, 1585755742, 1585784059, 1585796909, 1585797626, 1585800381, 1585839763, 1585843841, 1585853657, 1585863259, 1585871305, 1585885235, 1585913656, 1585914514, 1585918303, 1585944636, 1586006293, 1586014105, 1586123236, 1586147477, 1586151799, 1586152342, 1586155333, 1586177206, 1586179699, 1586195054, 1586208383, 1586217259, 1586228580, 1586272711, 1586293223, 1586295301, 1586328617, 1586347499, 1586353015, 1586359813, 1586377350, 1586392836, 1586400494, 1586453118, 1586474537, 1586476487, 1586480200, 1586492308, 1586498885, 1586504198, 1586508252, 1586541116, 1586551222, 1586556625, 1586556802, 1586556867, 1586557012, 1586557183, 1586557339, 1586557456, 1586557841, 1586558649, 1586559159, 1586562746, 1586565287, 1586567786, 1586576204, 1586580312, 1586599868, 1586606906, 1586630533, 1586664687, 1586669891, 1586694875, 1586702675, 1586707476, 1586712961, 1586712973, 1586729192, 1586742867, 1586745815, 1586752088, 1586764220, 1586816916, 1586820257, 1586822434, 1586829634, 1586833382, 1586834836, 1586838765, 1586868074, 1586898617, 1586931568, 1587003257, 1587030254, 1587048552, 1587050050, 1587084856, 1587106353, 1587168491, 1587212804, 1587285877, 1587305351, 1587314617, 1587341083, 1587344333, 1587363167, 1587364268, 1587386790, 1587404205, 1587408993, 1587412338, 1587414377
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(21-Oct-2019,1.5108777023630786)(1571671661,0.23819688120040958)(1571708133,0.2653311756365019)(1571715782,1.8651774110698256)(1571748516,-0.43554990046156367)(1571764012,0.42643522995376887)(1571804018,-0.06522868829550466)(1571812699,0.7590136089137464)(1571831931,0.25157902988325964)(1571842836,-1.0190412659414179)(1571848699,0.22751627334765553)(1571874338,-1.0719592710427444)(1571884609,-0.33533808392008735)(1571923118,-0.43799866459590003)(1571926976,-0.5543602148866943)(1571943518,-0.9123560329456786)(1571989856,0.3677692053626357)(1572022131,0.7153113012846092)(1572030706,0.40033475168491467)(1572043722,-0.6728544602028733)(1572047136,-0.5260406274476057)(1572062590,-0.9654375824994411)(1572063628,0.06230410488504202)(1572069487,0.2588799592934077)(1572079465,1.8521348923202088)(1572080431,0.8038029481915822)(1572090516,0.5907033439677558)(1572094429,-0.12105496833600493)(1572109925,0.29964640962628575)(1572114273,0.686352835892312)(1572124837,3.102006576859956)(1572128696,2.2850580888308993)(1572140611,1.2161900806142483)(1572166769,1.9639845178701425)(1572224907,-0.20713391008118595)(1572262461,-0.7564900531309978)(1572262830,-1.9383838547115617)(1572263293,0.8939466871102565)(1572263429,-0.20450808813441335)(1572263677,-1.6097842206276671)(1572265169,-0.7545448972091001)(1572266819,-2.112783414166953)(1572267413,-0.8623512038769151)(1572267864,0.27946480399139656)(1572268711,0.33653410270919604)(1572269180,1.3652803720527942)(1572284312,0.6638293050254225)(1572285532,0.5674253692082238)(1572296932,-0.445285838593462)(1572302170,-1.591474342061567)(1572303498,-0.7109062522881089)(1572306621,0.4214444744809069)(1572311322,-0.5262469708676754)(1572312406,0.40161704703753937)(1572312851,-1.6195568628235766)(1572313701,0.833596655515381)(1572315062,-1.271089098749749)(1572315254,-1.0981272333795933)(1572316257,-0.002788977788168041)(1572316486,1.7864959252841066)(1572317072,-2.0887571351215644)(1572317516,-0.25301830810891546)(1572319479,0.29995990732162536)(1572319934,-1.306504145782353)(1572320209,-2.8214964220096195)(1572320878,1.2982012820906834)(1572322818,0.5846961162784172)(1572328009,0.4579461893795057)(1572332217,0.6487106570342983)(1572335682,0.546493902566022)(1572338308,0.8878773407957242)(1572339871,0.542952860203919)(1572343009,0.5902354515165581)(1572356116,1.3748186264643607)(1572357381,0.3823899690766965)(1572364689,0.5086332987857862)(1572367573,1.04255855619449)(1572381858,1.9403518622713143)(1572382479,0.9234540612432763)(1572385922,0.6390917429732877)(1572394120,1.1790715322273448)(1572400248,0.41052004237497003)(1572401303,1.5334669281610982)(1572405883,1.0805057241200133)(1572407550,1.5617441427522354)(1572411502,1.659574900266535)(1572415054,2.0737421188470844)(1572422543,-0.12184754653508505)(1572424344,0.22996297972121515)(1572433525,0.48517120494411287)(1572447859,0.6839237032115818)(1572448378,-0.37243548577220936)(1572462942,1.201196194898245)(1572499979,-0.8711662421872913)(1572534665,-0.07932824925348339)(1572555871,0.19870635813065343)(1572565148,1.5069149959996713)(1572582856,1.4757001597271444)(1572596076,1.9699560341063256)(1572600675,0.21038204430477245)(1572612280,-1.2448006515880592)(1572678733,1.7579442612064358)(1572680482,0.18462700291839937)(1572683194,-0.889897988154923)(1572684498,2.2054092678773567)(1572684748,0.5604638967467734)(1572684857,-1.009802391949988)(1572685099,-2.250925704317377)(1572685225,-3.9862543615818002)(1572685745,-2.568484582150243)(1572685938,-1.2568611607963331)(1572686529,-0.9256195137867216)(1572687306,0.12575937845583907)(1572688366,-0.3480802307313572)(1572688969,-1.44494299847583)(1572690348,0.5359017003112755)(1572691708,-0.5223133177810787)(1572692920,-1.7190164311294993)(1572697073,0.13133806890072003)(1572700097,1.1133612550902972)(1572702275,1.0574081732204341)(1572703336,-0.2404087471424776)(1572704119,-0.5339283307671497)(1572706603,-0.13272353099080286)(1572706726,0.9110249173870597)(1572729502,-0.44146695531254243)(1572732274,-0.966483072473233)(1572732670,-2.3419929762156713)(1572733727,0.6500975840775426)(1572735056,-0.15213550215139302)(1572747512,-0.06528327747148353)(1572750499,1.1033281792181078)(1572754403,0.07749218123923174)(1572758938,0.44510055442764773)(1572762274,0.19517480922665056)(1572779080,1.0446912644191437)(1572781820,0.03963964454056203)(1572790109,0.15971366579787014)(1572791581,-0.9745848072036566)(1572794900,-0.439909016540256)(1572798859,0.18293811659520065)(1572805328,-0.439061695886706)(1572807742,-0.9623836248263882)(1572808582,0.625682890826431)(1572809558,-0.7501460132940209)(1572810152,-1.9189822212597876)(1572810537,0.061507056786480975)(1572810656,-1.160553108855097)(1572811018,-0.11100347149511416)(1572812665,-0.07214793002886803)(1572813391,1.1436910778489173)(1572814336,0.32574584567512616)(1572814621,-1.0884321714871814)(1572815186,0.4902917456982335)(1572817093,0.5605424248646395)(1572817426,1.5820807912779857)(1572817940,0.6585111143124103)(1572822898,0.16030254381002665)(1572825956,-0.43978898968116936)(1572827002,0.8667196441109656)(1572827385,-0.25899824057101595)(1572827835,-1.5169611848085844)(1572828184,-3.467204440547729)(1572828990,-0.019421658327110604)(1572829305,-1.0987581956613526)(1572829514,1.1273224356918707)(1572829745,0.10992374828206802)(1572829800,-1.3601906629366727)(1572830320,-0.43347663303131373)(1572831157,1.8721870565460799)(1572834583,0.16941371659141116)(1572842644,0.11560494107827127)(1572844897,-0.43445587545795067)(1572845441,-1.5539712056495176)(1572845776,-2.8876158197384667)(1572847295,-0.4409205456321884)(1572848412,-1.2903952858178072)(1572850100,-0.528357756960182)(1572850955,1.0229974429283273)(1572854056,-0.11075728003799333)(1572855627,-0.5306955776952245)(1572856753,0.7885678236140481)(1572859140,-0.47252050733653256)(1572859939,-1.600132127608663)(1572861162,1.030833056466811)(1572861405,-1.3638665687427183)(1572861656,-2.7064545527430246)(1572861992,-1.6094861409120846)(1572862823,-1.9034493476724998)(1572863731,-1.5755057237563905)(1572865566,-1.825923116374836)(1572867747,-1.9921043892569348)(1572867989,-0.7206429305236459)(1572869407,-1.7655119090308713)(1572869534,-3.835360315103431)(1572870159,-0.66953683360042)(1572871104,0.8397825597088425)(1572871893,0.926813142246783)(1572873876,-0.2606168545729631)(1572874116,1.2194809697602822)(1572874502,-0.24043262275692234)(1572874582,0.9720844041050484)(1572874933,-0.3356717864966812)(1572875415,-0.0850141486420615)(1572875650,-1.113192503690374)(1572875762,0.1439257121540126)(1572877023,-0.9203187902729248)(1572877584,0.22975564014329786)(1572881722,1.4950877427201659)(1572885764,-0.6204800394286925)(1572886103,1.06437133602282)(1572886959,-0.38992605683345966)(1572887204,-1.791087559655615)(1572887299,-3.0294495938530512)(1572889345,0.2845387987819168)(1572891616,0.7595896464129865)(1572891866,-0.575030149139511)(1572896447,-2.2245941821533988)(1572897925,-0.8628375084071062)(1572898453,-0.6181888196965624)(1572899434,0.7988417396019208)(1572902799,-0.6151996861924823)(1572903839,-1.959210490863296)(1572903976,-1.237199484894208)(1572906855,0.927575369852144)(1572912796,0.6889108022329049)(1572913342,-1.490459210750987)(1572913627,-0.4056768089419053)(1572914105,0.7315536313796396)(1572920912,-1.2201037667652188)(1572921338,-3.1870722467290626)(1572922718,-0.3369777326613762)(1572929591,-0.05150100694463776)(1572933366,-0.19296166579772436)(1572940110,-0.1384127152039035)(1572942198,-0.5055857016192298)(1572945010,0.6500378187297093)(1572947817,0.18859883798163257)(1572949696,-0.009645351058597713)(1572956257,2.1601385395799237)(1572956422,-0.25117921954513867)(1572956569,-1.26864133776871)(1572956899,0.7226594881354066)(1572957285,-0.29680864709838284)(1572959344,-1.5833760190091841)(1572960529,0.6442964048896693)(1572966072,-1.0187342656920773)(1572966369,-2.2765496736535162)(1572966625,-3.720552881624216)(1572968890,-0.8293323114353265)(1572969536,0.24185583466761637)(1572973335,-0.6879272648752064)(1572974447,-0.49107553325196013)(1572983057,-0.22131823497296407)(1572991701,0.2744514398775872)(1572997693,-0.23468196927473034)(1573002633,-3.3310267253545813)(1573004304,-0.14152238442133763)(1573007121,-0.18612040394610527)(1573007480,0.8711074001658172)(1573011390,0.8688563857523744)(1573018691,0.4168163291932425)(1573019060,0.6802807544083247)(1573024829,0.14398137011508455)(1573034549,-0.7684864053989349)(1573052645,-0.011407037145810813)(1573077980,0.6029647122714965)(1573079046,0.5199755587883906)(1573085355,-3.8560661408599124)(1573085665,0.4185348624640715)(1573086050,1.5532332267319295)(1573087585,0.6932559800266117)(1573095893,0.9376066932816726)(1573122243,0.5072891506815354)(1573125845,-0.20596671314885018)(1573125990,-1.3492245809904988)(1573128333,-0.8391831596606614)(1573130196,0.7152716539191524)(1573130973,-0.17864025520764526)(1573132159,0.8896954278791351)(1573135041,0.4842606781417162)(1573161279,0.2691661230490937)(1573171580,-0.35465597612656174)(1573172124,1.2532655433750806)(1573172321,-0.941101312040985)(1573173170,0.1800019735566139)(1573175765,0.4308008176423074)(1573180578,0.738554811801379)(1573181432,0.6252890870296927)(1573187775,0.23543568602394743)(1573199672,1.8156223610139934)(1573203858,-0.09352731513434345)(1573204248,-1.3485233248456001)(1573212419,-0.056403150483027284)(1573216003,1.402203067636982)(1573216353,2.6233870899622347)(1573221024,0.6357216464241217)(1573221534,1.72081342936587)(1573224527,0.8763166162561978)(1573228955,-0.4569110989504657)(1573231711,0.1602756484874887)(1573233854,0.8350283023581699)(1573234040,-0.5204953571587068)(1573234903,-1.7061912210813206)(1573235777,-0.057376651374738935)(1573236023,-1.126387874063757)(1573236274,-2.3374427440982375)(1573236404,-3.452214039815139)(1573236777,-5.93476444879658)(1573236871,-1.0904681274592942)(1573237737,0.9246402133431548)(1573238077,2.1308660807506365)(1573238384,3.3268879609583655)(1573238642,2.208928108402303)(1573239195,0.06205182483681567)(1573241809,2.14845477893562)(1573243049,-0.47170411174746263)(1573244179,-0.11806076643685927)(1573247902,-0.38954099153996563)(1573249574,0.29390480749399367)(1573252040,1.1650591005403577)(1573257740,0.7929738241004646)(1573260599,0.1685482342444347)(1573266846,-0.08441959144023299)(1573272500,-0.6794660959632847)(1573273219,2.437443455699999)(1573273372,1.1272412041848698)(1573273452,-1.819775601742708)(1573274057,-2.8929724682073683)(1573274798,0.2789012776124549)(1573274861,-1.0938787328925978)(1573275527,0.3916440950431542)(1573276403,1.570074608156354)(1573277544,0.6884286213511609)(1573280544,0.07420687575942256)(1573282689,0.7293989205201127)(1573283058,1.7661804340153013)(1573288474,1.0907128670890935)(1573290372,-0.253720920507482)(1573290620,-1.3980756257339961)(1573291014,-0.2683897739216757)(1573295335,0.2882529438109765)(1573295436,-0.7278748410720159)(1573297465,0.7331073696065211)(1573311540,-1.321803083447496)(1573311772,-2.7147056828495795)(1573312374,-3.7868143200562607)(1573314877,-1.2063720047809599)(1573315334,-2.81588590548345)(1573315635,-0.5576216997693549)(1573315828,0.45677576746455023)(1573317633,0.6457158211649873)(1573318091,-1.038268117615249)(1573319826,-0.595577490979725)(1573321363,-1.8173933163287717)(1573324948,0.42634975012689985)(1573335736,0.4751394970727082)(1573339373,0.20450822160398333)(1573340220,0.699514055115242)(1573343894,-0.7028639931987708)(1573344143,-2.481642660867227)(1573344213,-4.6844031349180675)(1573344883,-0.44226711142515296)(1573345207,0.6794512416259603)(1573345944,-0.3920168271226233)(1573354132,-0.010565341764458029)(1573356306,-0.10388152034414828)(1573357451,0.010488402401513556)(1573358883,-1.8313428186108027)(1573360707,0.7713819106576005)(1573361894,0.8811211517655462)(1573365143,-0.15510626868472846)(1573366229,1.189449290163316)(1573370316,0.9032824611542988)(1573372949,1.3210115994769855)(1573385811,-1.1702690635764224)(1573399570,-0.5977016710240776)(1573400205,-2.257036277039972)(1573400913,-0.13999716680221147)(1573404136,1.9446787947487516)(1573410948,0.9393490700857496)(1573426471,0.9190632912276668)(1573457719,0.8560595154697981)(1573467089,0.8348347486292044)(1573468696,0.07289043482347224)(1573479757,0.42421092840650404)(1573484473,0.49145710557780276)(1573490533,0.002230437492451133)(1573517635,-0.907430120050969)(1573518039,0.12289015061175623)(1573521177,1.1778242944633979)(1573528175,0.629988414739177)(1573561341,0.9691406454078693)(1573576195,1.4225831809952878)(1573638161,2.1314400029983585)(1573639935,1.6968558985340405)(1573706337,-0.11024101730494926)(1573712171,1.1556917278707621)(1573715801,1.9156078770626712)(1573722868,0.8713800734428123)(1573735413,1.0631810852633987)(1573742303,0.8834651688966848)(1573745182,0.6721581016016375)(1573752654,0.34293926111490247)(1573764046,0.23773079930522767)(1573776283,-1.535861293587159)(1573777231,1.0978953342664435)(1573780441,0.956031574937638)(1573784927,1.2090375708687393)(1573811536,0.621958493830417)(1573834488,1.2879561854869608)(1573863342,-0.0887460188088891)(1573864588,-1.1904415058421396)(1573872074,1.6347137655807396)(1573876752,1.9875561629069414)(1573901659,0.8773231694237769)(1573938059,1.2557419845689022)(1573940496,0.10968991331846886)(1573976138,1.3203743061707252)(1573982333,0.2762160527838814)(1574029409,0.745117645561804)(1574033835,0.42238801726589686)(1574035166,-0.7919786496131679)(1574041412,-1.5791889703744066)(1574058395,0.5940944917488757)(1574074693,-0.44375729964457183)(1574075983,0.24947056459379882)(1574081231,0.2102766409374686)(1574088523,0.5260748103861352)(1574096650,0.559410193576424)(1574115715,-0.14885242336075238)(1574136564,1.0464583239345941)(1574151500,0.237665334578587)(1574157304,1.2590146452583217)(1574163501,0.9111805747685602)(1574170385,1.3654220730583162)(1574173751,2.2394357269263128)(1574177436,0.09533756780713223)(1574179342,-2.110278787273814)(1574180181,-0.25041882770850793)(1574197566,0.8641311974191654)(1574208324,-0.1687715748904119)(1574210282,-4.1349501781427005)(1574210422,1.0)(1574210586,1.0)(1574210680,5.273798138270832)(1574210899,3.3757219212515883)(1574211098,1.2163197175304563)(1574211912,2.6316487784344185)(1574212622,-0.30285164548749116)(1574221990,0.6860928262473275)(1574222445,-1.3262382605527707)(1574223033,-3.260167449372789)(1574224225,1.0156277694683788)(1574224340,2.545281349285051)(1574226038,1.0508498597374167)(1574228805,-0.6029729923533226)(1574229162,0.44667195253173003)(1574230934,-0.18119596229562757)(1574234193,0.32262190854574313)(1574236583,-0.19424668538855655)(1574237477,0.9193266233294405)(1574240694,-0.7489770799702077)(1574244869,0.7580410683973522)(1574245804,-0.9306544299954792)(1574245841,-2.3631504642301464)(1574246837,-0.3527241415142991)(1574248220,1.4041722295146446)(1574252092,0.009880471372498026)(1574261997,-0.4119704568250176)(1574265840,0.49685339799936085)(1574279368,0.7601554575889535)(1574279415,-0.5849389294867259)(1574280907,-1.68189544857325)(1574281318,-0.371743612657188)(1574285203,-1.0949260397332092)(1574285494,0.41215604454280813)(1574288685,-0.16724436599260994)(1574292628,1.5614852537820225)(1574294061,1.713801296504839)(1574294292,0.12067856894595153)(1574294564,-2.7322525075791684)(1574295981,-0.3407920173449071)(1574296476,0.9921514376045317)(1574297475,-0.968010592679858)(1574298254,0.2474259713529525)(1574323592,0.323936766076293)(1574326483,-0.019674090999765647)(1574328731,0.1060621198749543)(1574346260,0.4356939390991156)(1574347174,-0.5665359216749122)(1574349571,0.07381362083524995)(1574354293,-0.35285964065046566)(1574357295,-0.1193569195555452)(1574358155,-1.2486360318775245)(1574359022,-0.26003011500511714)(1574359264,-1.3417527914073653)(1574359708,-2.445586801300114)(1574366644,0.35608494114367356)(1574367734,-0.28574215046218165)(21-Nov-2019,0.5765439552479542)(1574380217,0.4298865092364923)(1574382290,-0.15261771376835448)(1574383586,-0.1065907839389903)(1574387160,-0.21064050806617582)(1574406568,-1.1216230301422052)(1574408434,0.576093804946738)(1574415262,0.12313158135244494)(1574422378,-0.27552559129480575)(1574422918,-1.2648696591298472)(1574439270,0.3263558017485353)(1574440345,-0.7291478337357619)(1574441310,0.3284423823029149)(1574450577,-0.10733162856904435)(1574460844,-0.01797194302572127)(1574463677,0.20202184909236948)(1574467710,-1.6197757458735993)(1574470892,-0.5911496059358287)(1574471900,-1.2952631948505389)(1574472717,1.1327575365178801)(1574478258,-0.653625816034231)(1574479479,-0.7779475115279444)(1574481763,-1.112446712957473)(1574486657,-0.14690177618317996)(1574488958,0.7271025167891338)(1574495924,-0.2789645467249069)(1574497339,0.511477428314496)(1574502242,0.8741775422524309)(1574506477,-0.17425233885047073)(1574507944,0.9556106517842189)(1574508979,-0.23154595646515044)(1574514067,1.0544564670524716)(1574523749,0.24307567742820638)(1574524749,0.2616372577823685)(1574527228,0.8102265908536386)(1574529517,0.0961128544556364)(1574543441,-0.5842890365207899)(1574575817,1.0854784454994155)(1574598747,0.5649776258435002)(1574606549,-0.1299899337022168)(1574634512,1.2280857919178638)(1574639962,0.3172204842471953)(1574656339,1.494382623120999)(1574657206,1.4121345913156103)(1574666074,1.8700856128797163)(1574666778,0.7838359460401665)(1574667253,-0.5663993638701477)(1574671227,-0.009747819508782793)(1574680423,0.916415732952427)(1574684540,-0.2906633184289682)(1574688993,-0.8616559225847156)(1574690314,1.3317209031109345)(1574690790,2.48559093211764)(1574694734,1.1266763214647448)(1574696797,1.5418685075484257)(1574697078,-0.7861582118910677)(1574697678,0.34739829956685864)(1574708341,1.193200697919758)(1574716939,-0.25246874436851885)(1574720641,0.299667522493164)(1574726535,-3.9777086153090684)(1574726659,-2.7057330186414617)(1574726774,-1.0953495854281274)(1574727482,-0.49117639175130245)(1574730285,-0.6998072113154772)(1574730725,-1.760902567599298)(1574731829,-0.296352354740747)(1574733961,0.9268676162325087)(1574736151,1.314566610754969)(1574739620,0.9460386930605522)(1574744441,0.7501582789111712)(1574748086,-0.12029729170862107)(1574750687,1.4010836916625227)(1574752341,0.36617726548145185)(1574761001,0.31911890451257424)(1574786315,-0.508813860334718)(1574815246,0.5217888705069442)(1574829681,-0.5132116594579427)(1574851582,2.1893440306851084)(1574866462,3.2929324109344136)(1574869637,3.473748309349066)(1574873807,4.301046001210004)(1574886160,3.697772396343709)(1574986748,1.0)(1575031712,2.1234217772319925)(1575074544,1.7198209264114472)(1575108078,-0.2626689337010523)(1575223819,0.4236297403504231)(1575269812,1.0051805653174302)(1575276674,1.094879562812965)(1575307226,2.6296114884887234)(1575348292,3.0170640554764887)(1575348328,3.0170640554764887)(1575391272,2.4477926044689204)(1575424816,2.4627496989223596)(1575489496,1.6365080488122636)(1575515051,0.3164648202992408)(1575533241,0.14183123826589839)(1575535699,0.33163877576045653)(1575550487,-0.06299909501487977)(1575552646,0.11657114946510806)(1575562760,0.4077048444672938)(1575564175,-0.67395074936309)(1575575231,-0.5716594996289561)(1575583262,-0.8898562393344591)(1575597022,0.0746726001533041)(1575716059,-0.3683621100765374)(1575759864,0.10546867506642287)(1575818902,0.497537916477599)(1575828276,0.5763981190015632)(1575994455,-0.2565522427473301)(1576013533,-0.3202814271405364)(1576013912,-1.360744796797684)(1576014141,-2.9956067217979903)(1576014903,-0.7213829891158579)(1576016180,0.13392948364529852)(1576024495,0.12256589595949291)(1576081229,0.3293944824917578)(1576111790,0.28877622716026086)(1576117062,0.019191125389923867)(1576126339,0.02649821891824446)(1576154766,0.1720635656929455)(1576202080,-0.2154808505974714)(1576245185,-0.4990157655874763)(1576249458,1.3863518835772028)(1576268060,-0.09035463771941496)(1576281014,0.07108768288649073)(1576288253,-0.09734700413531745)(1576341376,0.7065627411614125)(1576363705,0.603882542712179)(1576432154,0.3410380306258282)(1576444929,0.5732695381624952)(1576483903,-0.03309192200297757)(1576487074,-0.6438850885575925)(1576487940,-0.5429075181134452)(1576488982,-1.5571544012574963)(1576491861,-0.21087415273470536)(1576496776,-0.2579097187086464)(1576546707,-0.8172415879650695)(1576548134,-0.36615881556220065)(1576552724,-0.08595660646169669)(1576565184,0.058116840791257486)(1576576602,0.4228732358858395)(1576584330,-0.11003659860922294)(1576591690,0.7129811884177517)(1576593301,0.3493781720812202)(1576605616,0.1674957882835449)(1576640041,-0.2371662409025063)(1576681323,-0.06269889846215598)(1576703484,-0.8948983884207146)(1576707514,-1.196395195408268)(1576711449,-1.787368286751368)(1576720229,-1.3622213551634206)(1576720730,-0.29027149510240846)(1576722672,0.73636740201765)(1576727179,-0.6716450951430297)(1576765931,-0.8660439920140018)(1576838551,-0.47230716925581173)(1576855594,-0.28483090427288577)(1577001813,-0.4829880692771452)(1577041047,0.9543683801245915)(1577043247,1.4855921070793239)(1577045785,0.7659952682643443)(1577060174,1.3284967381474972)(1577116932,0.9498609489960197)(1577135884,1.5156928077684138)(1577193151,0.01846912273804316)(1577211148,0.47737078412870726)(1577236700,0.491890158110141)(1577258207,0.1240352452861934)(1577262252,0.05624299901586543)(1577268026,1.1392957241763455)(1577292832,0.7693640415887066)(1577349263,0.6203797452074427)(1577379039,0.856694350519103)(1577389024,1.6351827331658433)(1577397880,0.28757415616106524)(1577529506,1.6093659295447063)(1577555835,0.9351645106008913)(1577575946,1.258994773597172)(1577622981,0.9151739590572383)(1577634776,0.6136593047750866)(1577657896,1.4398774246614918)(1577686382,-0.17334969471898035)(1577688512,0.6877482819734201)(1577691546,-0.2259130641164806)(1577691887,2.1024676963972078)(1577691982,0.8330459140981409)(1577692465,-0.2378841736733646)(1577694847,1.3234833047566272)(1577698461,-0.573292568368361)(1577701329,0.5931125010196387)(1577703723,-0.21427861570756135)(1577708524,0.7304589147104023)(1577709866,0.9723970082532716)(1577719423,0.8187290639934205)(1577721053,1.3789911017513157)(1577731261,1.4195339674793852)(1577741793,1.2194704018923754)(1577771540,1.1322664784670355)(1577793848,1.574915819977277)(1577871245,1.5242313543170227)(1577887753,2.1223690910185584)(1577888657,1.8436581225371833)(1577897122,1.5374467567903272)(1577905856,1.3530118614622266)(1577977271,1.0685149407258163)(1577983861,0.5169399862750264)(1577983952,-1.3191097508657648)(1577985737,0.55539104698674)(1577987559,0.7217412995035513)(1577989103,0.8983334929112871)(1578007231,0.5335529500811684)(1578010942,0.609540344587921)(1578017930,1.138296625969324)(1578041335,0.9635992284242972)(1578055102,-0.4176123853358217)(1578055931,0.21465791117084065)(1578056780,-1.3444687672231663)(1578058110,0.7634790576654463)(1578063258,0.6406734852399538)(1578082462,1.1310732975230517)(1578093848,3.477156016649563)(1578141275,2.948039304078618)(1578145720,1.123115228118563)(1578152656,0.49700431410810003)(1578155294,0.9414118363237319)(1578184338,0.8700010409137806)(1578194660,0.116673619751932)(1578204067,2.1786266902470564)(1578220840,0.7315808779635044)(1578260064,0.2654029594297855)(1578281812,0.47063796443951345)(1578306257,0.7777325842523034)(1578325242,-0.340798736613637)(1578325714,1.0218609951285809)(1578326082,-0.007120939322541534)(1578326292,1.993070529214979)(1578327146,3.0427510016344224)(1578327625,1.0131312633357012)(1578336262,0.916657083789959)(1578336407,-0.7222858148338823)(1578336536,0.5399975892187415)(1578336973,1.7437715547829964)(1578338693,0.8814103630088737)(1578338819,-1.6691741994422304)(1578339382,-0.3406496544470652)(1578339937,-0.13727496456385513)(1578340070,1.262850204281985)(1578342963,1.9609135218876292)(1578357046,0.3279861799318625)(1578395413,0.5585273182063285)(1578401660,0.1719127559177302)(1578406092,1.375939001867549)(1578435979,1.4636902028631)(1578443051,0.8174866669726822)(1578450862,0.8058748485456892)(1578456443,0.6644522754893358)(1578463838,1.4201569116442496)(1578486433,0.23763224896686894)(1578486788,-0.9591591026879488)(1578487017,-2.2556926512963957)(1578487848,0.06753110302434312)(1578498136,1.5773554162257442)(1578524306,0.7703185277240805)(1578574250,0.2656310714353799)(1578666427,2.1339574034873987)(1578671066,2.153302685101181)(1578674781,1.055763780456358)(1578679948,2.8444077191449475)(1578682937,3.6599731153534987)(1578684517,5.484618491583022)(1578689654,1.0)(1578708499,0.9494261044980948)(1578713657,0.33044289781084746)(1578763731,1.9611172704470252)(1578816380,2.245751145166532)(1578821195,1.579879198297313)(1578904843,2.0125753025633553)(1578922107,3.584465123208812)(1578949042,2.5887107907240643)(1578957871,1.2218951721902969)(1578978644,3.0800076556676466)(1578984377,3.600925382626896)(1578987748,2.73585391474769)(1578990404,3.513307519506764)(1578990614,4.7005845700474005)(1578997191,2.780988018713403)(1579001549,2.6684265885722014)(1579011278,2.3552736539577626)(1579012146,3.7218586359904973)(1579018328,3.526992141843029)(1579022107,4.065387165505454)(1579039716,3.9741067244467474)(1579048450,3.6151590876451833)(1579048877,-0.2106490432086884)(1579049064,-4.497773773934516)(1579049087,0.5696259695991139)(1579049878,1.4354561189053725)(1579050208,-0.20742396774592353)(1579051099,1.780081930647574)(1579051457,-0.06272930456131702)(1579052176,-3.318079884391658)(1579052448,-5.235431578625423)(1579052682,-3.490768880879922)(1579055051,-2.1029519819334896)(1579055485,-1.077893891615222)(1579056149,-0.058695908442217795)(1579065812,-1.0758680362238333)(1579069331,-1.0560855565425835)(1579070574,-2.8759533290349064)(1579071506,-1.1804969047250466)(1579071960,-2.1958821900351526)(1579072245,-3.2872530127855586)(1579072584,-2.4640069956336506)(1579073414,-1.4421193898863962)(1579073813,0.4539656373146109)(1579077913,-0.09392312571895002)(1579083821,-0.3555812576655778)(1579092019,-2.8876856407716494)(1579097500,1.626208057160396)(1579098723,1.0060938766987373)(1579115407,-0.62230331745722)(1579115655,2.493729626874958)(1579115897,1.4398706063543005)(1579116274,0.04863129301951879)(1579116385,-1.0410256837446008)(1579116753,-3.002236919099728)(1579116853,1.0)(1579117116,1.0)(1579117212,-4.216098465902625)(1579117367,-5.234913072757159)(1579117454,-1.6916011413685859)(1579117690,1.367248743184814)(1579118038,0.3091454956641309)(1579118666,-1.067136293132577)(1579118799,-1.7114721567978144)(1579118900,-1.6041519051753494)(1579119646,-1.71942237604138)(1579120703,-0.6776896033216235)(1579123744,0.5951813726202426)(1579125869,1.0213542808196587)(1579128646,2.01312820861636)(1579129670,-0.5131807620394782)(1579129963,-1.9969408968626485)(1579130389,1.0)(1579130455,2.0613841259270114)(1579130492,1.357396745306175)(1579130584,-2.656321986486144)(1579130676,-3.046484543509487)(1579130805,-0.20790964139685855)(1579130896,-2.298942305225011)(1579131050,-2.768676471977856)(1579131231,-3.0346141035163874)(1579131282,1.6012591803807572)(1579131385,1.37164822213128)(1579131504,-0.453295759857973)(1579131653,-2.251942077483453)(1579131770,1.0)(1579131858,1.0)(1579132022,1.0)(1579132122,1.0)(1579132269,4.228341528680139)(1579132347,2.1330156209693807)(1579132459,4.8688259010402515)(1579132591,3.010113770772756)(1579133041,-0.2656516195021411)(1579133418,-0.5486700090164796)(1579133531,4.54717663482373)(1579133783,-2.9078141605585905)(1579134299,-4.320733717933439)(1579134402,0.6534720557906613)(1579134749,-1.0512634862352124)(1579135101,-3.90540899034822)(1579135211,-5.843043127447096)(1579135599,-4.48821002521972)(1579136056,-2.953849610645333)(1579136185,-1.9029150136213067)(1579136660,-0.5519314141569831)(1579137263,-3.510251370469174)(1579137482,-2.1085828657269277)(1579138163,-0.9251119560163895)(1579139315,-4.2922966287400515)(1579139693,-3.084231296819951)(1579139799,-1.6036335770973422)(1579139955,-0.0789058982398815)(1579140205,-1.2746574133622164)(1579141541,0.14761099840726924)(1579142874,0.770756169300778)(1579142924,-1.2308372563433478)(1579143771,-2.44983260008499)(1579143980,-3.779744270213042)(1579144639,4.393521694960884)(1579144945,2.862305034836376)(1579145199,0.2974594878237884)(1579145379,-1.079900424908873)(1579145630,0.9845816637172701)(1579146003,-0.5197495997103347)(1579146042,0.6328433000175059)(1579146523,-1.7832626536398253)(1579146738,-0.03748736029763994)(1579147599,1.9955667682081746)(1579147978,0.9135252671012702)(1579148260,-1.6932587887040613)(1579149396,-0.6497875698703093)(1579150097,-0.554557956096759)(1579151539,0.7703438275241171)(1579153092,0.4550578073405602)(1579153775,-1.598633975517257)(1579153956,-0.48679013859256376)(1579154963,-1.9435541245539527)(1579159226,0.5064057552374783)(1579159261,-3.330676145787384)(1579159464,-1.9379047661005826)(1579159972,-0.5278457793705038)(1579160114,-1.738758964994334)(1579160330,-4.040575666740902)(1579161030,-2.3878354474053536)(1579161736,-0.9889507948372557)(1579162174,0.3994294973662697)(1579162513,-2.8657939019937815)(1579162618,-1.8830320906512568)(1579163712,-3.4153388734223924)(1579163889,-5.63329142055242)(1579164018,1.0)(1579164277,-0.19013646161595302)(1579164737,-1.2418547778460525)(1579165810,-0.08913376181480953)(1579167976,-2.1470393770623706)(1579168928,-1.0815424200688333)(1579169785,-2.5868839696857937)(1579170619,-0.9357163239459475)(1579171088,-2.546671516058792)(1579171346,-3.5350108242658536)(1579171843,-1.567725790809354)(1579173507,0.8908716690996844)(1579173882,-0.49480548702767957)(1579175034,0.620660103694413)(1579176162,-0.1597324030163972)(1579176834,1.0774888873749884)(1579177223,-1.3200696815944255)(1579177474,-2.3015160949349958)(1579177943,-1.1462539140349126)(1579178321,-3.637469375468324)(1579178689,-1.3062143726555095)(1579179977,-2.8329199672419927)(1579180228,-4.046650324027463)(1579181888,-2.8046242690005)(1579184053,-1.8553068173417504)(1579187224,-5.066101243736678)(1579187318,1.0)(1579187424,1.0)(1579187647,1.7008090045010222)(1579187813,0.10828466315058612)(1579187920,-1.5434852203483072)(1579188299,0.1785468271468375)(1579188407,-1.6755731356194046)(1579188545,0.5074632532158165)(1579188858,-0.528799471433358)(1579189135,0.8887005891120516)(1579189498,-5.269525205238681)(1579189781,-4.307906308762883)(1579190321,-1.340146282641357)(1579190551,-0.24056948838617268)(1579190692,0.9725614305436172)(1579191575,0.9559338668035372)(1579192056,-0.5298142738056582)(1579192581,-3.6724828167823707)(1579192704,-4.672818495287778)(1579193534,-1.7054603779656963)(1579193847,-0.7079292857744728)(1579195472,-1.4510807261647125)(1579196458,-2.590230229733828)(1579197030,-2.1258246900518953)(1579197828,-0.4639303914037323)(1579198359,-1.9538123742201399)(1579200879,-1.0265580234185046)(1579201036,-2.0605784331019747)(1579202480,-0.8283783988808632)(1579202874,-1.855853497106865)(1579203352,-3.5553402554644946)(1579203978,-0.9961649475291416)(1579204141,0.3329735839754423)(1579204456,-1.5862775688833868)(1579205064,-2.8679547991119723)(1579205558,-1.6698085181083997)(1579205642,-0.6040174751510672)(1579206389,-1.4146988732593269)(1579207103,-0.2442838823870254)(1579209498,-1.062883897663449)(1579210350,0.3849293062480594)(1579211543,-2.936726127218582)(1579212151,-1.2689883898552783)(1579212626,0.8613266980296765)(1579214149,-2.977830831023357)(1579214543,-1.8676640353802128)(1579214711,1.0)(1579215032,-3.3401683120959125)(1579215286,-2.1747427644873825)(1579215485,-0.48408446543843736)(16-Jan-2020,-1.5590642911974724)(1579216337,0.1521830359003734)(1579217541,-1.182759799483823)(1579219050,-0.7125254237656605)(1579219447,0.9108073547648587)(1579219473,-0.22884108529019195)(1579219832,0.8285245212471317)(1579220657,-1.3640921174349718)(1579221280,-0.29916524158393004)(1579223181,-1.845656457430837)(1579224627,-1.2761256294322554)(1579225221,-0.21401358234003803)(1579226496,-0.6439750125932978)(1579227282,-1.4068841241785133)(1579228063,-0.32782882457951384)(1579228563,-1.4230399617527951)(1579229174,-1.023120990307103)(1579230764,0.025597142505495364)(1579233787,-0.0650760691318482)(1579234097,1.1444560736332832)(1579234952,-0.24963905217740057)(1579235662,-1.2777359720900587)(1579236979,-1.0501104867569477)(1579237615,0.6551609631603217)(1579240716,-0.4849001572331284)(1579242466,-1.2339473938546306)(1579244914,-2.097109842356203)(1579248265,0.09154577303994889)(1579264704,-0.08999145285414623)(1579265111,-1.2581326233430632)(1579265648,-0.1614681078499907)(1579267222,-0.5441206813682106)(1579268543,-1.6262082171128591)(1579271483,-0.37693906678752315)(1579274856,0.17430418934114017)(1579275072,-2.5507958134590925)(1579275140,-3.6270797678474027)(1579275274,-5.135104632332261)(1579275389,1.0)(1579275622,-5.160496946672286)(1579275745,-3.900779248919401)(1579276414,0.011003801039845294)(1579278454,0.10250021775022602)(1579281619,-0.27338716930873236)(1579282490,-1.631719308459332)(1579283796,-0.14709720357774728)(1579284385,0.87353040023483)(1579291063,-0.32228795528648263)(1579291593,-1.5398042509176806)(1579292301,-0.2874081791019163)(1579293495,0.9241550719465258)(1579296524,-0.29955757171584246)(1579297698,-0.10358894658675602)(1579307039,-0.24129795174398358)(1579312583,-0.28420642071757124)(1579326023,0.23774196640652126)(1579344621,-0.1805669529138259)(1579353056,0.00841542451830079)(1579358435,-1.3131299215390877)(1579358672,2.8946211985928043)(1579358762,1.833652622319265)(1579358989,0.8182052000598655)(1579359021,-1.703155554293016)(1579359140,-2.750348190049774)(1579359500,-0.35130601714219056)(1579360109,-1.8924639905141027)(1579360456,-2.61068312756686)(1579361059,0.12111153078951029)(1579362628,-0.30592804666558304)(1579363627,0.9426069964752308)(1579371467,-0.06198143304587263)(1579376780,-0.17764928528574686)(1579380669,-0.2771915589103112)(1579383217,0.48849531454611206)(1579392976,-0.6086476051127216)(1579396587,0.3852144005309827)(1579398839,0.10602904226433914)(1579410047,-0.19993880363214314)(1579410991,0.47400559461735936)(1579411230,-0.5276250156392858)(1579417707,1.01170973660798)(1579430381,-1.1115490289713112)(1579430670,3.007969002545361)(1579430671,0.7563919278740717)(1579430903,-0.7620938256883305)(1579431430,-2.589119121216219)(1579433067,-1.7434378226530385)(1579440751,0.905884051792322)(1579443149,-2.2145468589948902)(1579447051,-0.26283939599650036)(1579454075,-1.0856769934720183)(1579462148,-0.6058444588043984)(1579464291,-0.28812667243316176)(1579470891,-0.5290110292777451)(1579472054,0.32662213006242563)(1579485665,-0.12975491426165858)(1579491877,0.2663247109838633)(1579499621,0.7361869762965292)(1579509453,-1.0078733623605538)(1579510605,-0.3206278309948863)(1579523591,0.35910274181108326)(1579527512,0.8677090367341727)(1579532001,-0.4253827218809481)(1579533035,-1.5193999627876347)(1579533270,0.1120921391672699)(1579533380,-2.058087915974063)(1579534351,0.608889118480618)(1579534696,1.7515126927996578)(1579535695,0.10648847914073696)(1579535897,-1.2265740956393127)(1579540572,-0.3160206387728877)(1579550192,-0.224163491900688)(1579552334,-2.172481048413445)(1579563032,-1.1493350961565254)(1579564232,-0.40491001716182906)(1579568083,-0.33636588659707695)(1579595670,-1.1370824080238806)(1579596528,-1.4813498831299754)(1579597583,-0.4395296585324721)(1579608738,-2.2204956068237633)(1579611885,-1.419340120519293)(1579619301,0.6241431248881909)(1579636533,-0.20477565613923795)(1579639339,-0.7590620663533644)(1579640777,-0.5280108561975176)(1579645891,0.2828143707141387)(1579651477,0.37790051614441705)(1579664427,-0.9567098016824359)(1579676180,0.1861375671804901)(1579676773,-0.9151669475395743)(1579678657,-1.3431474771887517)(1579682535,1.0315364685782076)(1579694333,-0.2950862480191104)(1579704972,0.054063885364539675)(1579708472,0.018796371668872713)(1579711196,-0.5303793767958261)(1579759115,0.03560968618278213)(1579766664,0.34588786351785716)(1579818985,-1.1193197752372264)(1579821610,-0.3933363697235929)(1579825040,0.14763124890011925)(1579826288,-0.9205702867859443)(1579826542,-2.0402706960059147)(1579827163,-0.803210917985357)(1579827503,0.39294049556473215)(1579829312,-0.41322717142667253)(1579832425,-1.859944418366461)(1579833399,-0.6520198604028882)(1579837687,-0.6168420740631733)(1579843435,-0.31546354814054506)(1579847627,-0.48434170181260605)(1579851617,-1.1968090586437699)(1579865327,0.2859270689732735)(1579871791,-0.43591638572115127)(1579879776,-0.6724642198593405)(1579879835,-1.9929201160011265)(1579880337,-3.066525175479815)(1579881077,-0.17079701130315952)(1579883788,0.24829217783065685)(1579884652,-0.7997855211662387)(1579885267,0.24532752745441694)(1579893973,-0.4924159229702068)(1579894913,-1.536064988600217)(1579900550,1.826072464080386)(1579900829,-0.816586494142084)(1579901646,0.33539063553533366)(1579902009,-1.564824132454179)(1579903353,-1.4370828029904146)(1579903721,-2.8062845159812255)(1579904364,-1.3806565850477062)(1579904807,-0.17408493307173173)(1579905388,-1.3364402245543232)(1579906227,-0.9818921973851489)(1579906656,0.06790468812628983)(1579906998,-2.1044803519586015)(1579907803,-0.09697401216909557)(1579910538,-0.644286997359904)(1579910763,-2.1138313310456005)(1579911439,0.6408301308591646)(1579911774,-0.8594657286306548)(1579913249,-1.106392975546811)(1579913919,0.3972139431276396)(1579914387,-1.8231152527360395)(1579917011,-0.6686313071590564)(1579918224,-1.6984067771751825)(1579920397,-1.176029053618068)(1579921367,0.1889973188853582)(1579927217,0.06514492421586088)(1579934244,-1.28336325745813)(1579936217,0.27358445561224193)(1579941378,0.2240581248637805)(1579948839,-0.8400080490351745)(1579949541,-0.11507293310260511)(1579950775,1.1522217049764698)(1579955061,-0.10990499160280452)(1579957926,-1.5478958313515485)(1579958822,-0.28595268526258605)(1579959876,-0.06378068454507724)(1579962712,0.10997250097813464)(1579965865,-0.3899587064364725)(1579968851,0.13451118089178613)(1579975585,-1.5600764891950674)(1579976556,-2.077547873220085)(1579977018,0.030381593216056345)(1579982545,-1.1787052653487144)(1579991754,0.20786990008066267)(1580001374,-0.4354220792732071)(1580009283,-0.2859661717082591)(1580016651,-0.9521699774560877)(1580021070,-0.520184981660764)(1580024607,-1.522060315650032)(1580027573,1.1198254739387523)(1580046795,0.10508659023960411)(1580047459,-1.1015571724595774)(1580047580,-2.1664732752669593)(1580048647,-0.35079526115246934)(1580052621,0.15303040510353294)(1580056787,0.19560855175484865)(1580061023,0.020855610335684557)(1580068237,0.00094040950705968)(1580077492,-1.2759663144296158)(1580079030,-0.010551067165091637)(1580089560,0.09455676309356961)(1580094246,-0.5971878177261093)(1580094736,-1.5865884581455663)(1580098585,-0.434579840308948)(1580099782,-1.8315422315248502)(1580102445,-0.49200243335583693)(1580123942,-0.5460051909871738)(1580136402,-0.9128957408479368)(1580139277,0.32742534966976794)(1580146706,-1.4126385090583673)(1580156036,0.1672704819381092)(1580168917,-0.265165560722875)(1580173817,0.36005610109402847)(1580176058,-0.832095994697442)(1580177538,0.1889959469293874)(1580235222,0.3418354274088821)(1580244375,-0.7408569716573522)(1580283922,-0.13800200834422274)(1580305528,-0.22563015129406427)(1580312670,-0.08510375955096652)(1580331246,-1.4938625422375351)(1580332584,-0.4055038556665063)(1580337992,0.4241915896607636)(1580342197,-0.18518332359632395)(1580359575,0.20710402546258003)(1580361733,-0.6539803761563848)(1580371750,-0.33816237178692565)(1580375016,-0.4125669150325988)(1580379829,0.016662348324253166)(1580399578,0.09231501265912495)(1580407955,0.6350103968484087)(1580408060,-1.0135857026379365)(1580408658,-0.009667156962509464)(1580412262,-0.0201226570251207)(1580425106,0.2615212142215974)(1580448181,0.19081424248794293)(1580472538,-0.8067812539767047)(1580475164,0.49339082091975023)(1580484568,0.27905453043255496)(1580497293,0.012956758329727704)(1580522291,-0.057077378468052824)(1580544522,-1.1586676262513884)(1580570681,-0.017441174871401285)(1580638363,0.9611367822864154)(1580659183,0.05337188922332618)(1580666560,-0.12764331288967778)(1580701638,-0.15841722729234387)(1580718475,-0.03151808006934291)(1580756095,0.07503913990736902)(1580771327,-0.520772527866946)(1580772739,-0.7085433168303359)(1580773288,-1.71159849057094)(1580773718,-0.3410037932075008)(1580775515,3.582356259609619)(1580775732,1.1257614726408378)(1580775868,-0.16480604582349417)(1580776698,-2.2312398201356785)(1580776818,-0.8275407432061251)(1580779455,-0.25089434056148086)(1580781863,0.13444657947243624)(1580786314,0.8164456039927721)(1580786721,-0.399265684302198)(1580789676,-1.0153165603896501)(1580790147,0.056324716076642925)(1580797338,-0.46061267899696207)(1580798178,0.597357265205128)(1580802269,-0.19045634586251242)(1580804183,-0.481533309965571)(1580810633,-0.3597239791990664)(1580815357,-0.47061722391588245)(1580816609,0.6094952909363718)(1580820222,0.724178131586265)(1580827861,0.5062344118577451)(1580830848,0.49573370384505333)(1580834895,0.40820884403379737)(1580840805,-0.11200411314779248)(1580858196,0.8663205211189847)(1580858663,-0.35113468378023255)(1580864057,-0.14241623847466095)(1580867754,0.4063641314497467)(1580868958,1.8947424017529135)(1580869280,0.5791722343926818)(1580870940,-0.566447889310669)(1580871755,0.4661744848775362)(1580882195,0.20591555872308379)(1580898566,0.6622335462998798)(1580900923,1.7113270331952752)(1580905692,0.356431120530806)(1580910299,0.9643160591103246)(1580916980,0.9001475138115821)(1580918778,1.0642365204502415)(1580931255,1.161739060438329)(1580947258,0.727805350889801)(1580988016,0.9509812445640177)(1580991265,-0.577092132184035)(1580991894,1.0242615643752486)(1581026448,1.4824800131937947)(1581041792,1.3214011248086672)(1581052712,1.561139049524987)(1581069058,1.3937405548651198)(1581071181,1.5197635153726194)(1581079136,0.16981563028011246)(1581094582,1.4027537322093604)(1581102488,1.8783184239591684)(1581115881,1.8893891047921396)(1581126145,3.2165552761406175)(1581135845,2.0354885607420314)(1581169590,1.9282843720301743)(1581175104,2.8819674275957685)(1581184149,2.284179528287236)(1581201012,1.698185785620137)(1581204754,1.9035753000752869)(1581207741,1.4251855448336126)(1581215304,2.6497834188993217)(1581215803,1.621607579439217)(1581221417,2.0225324977211367)(1581226929,0.5341162287621454)(1581236831,1.6991356706017362)(1581254905,1.3579147739975477)(1581262365,2.2362665329266838)(1581294140,1.3391503120941342)(1581306141,1.036801006301519)(1581308558,0.35498845487834235)(1581309929,0.9346812109292322)(1581315491,1.054734555738351)(1581328147,2.8540322797605753)(1581336973,2.1297130970422447)(1581353177,1.780207241156107)(1581359795,2.225616829773676)(1581363718,1.3584067340411698)(1581383717,1.6443350497725044)(1581385106,3.381387507750041)(1581389079,1.4655560479521519)(1581437304,1.4872401736845466)(1581458915,0.5031988139174214)(1581475024,1.6304852942814485)(1581492608,1.0887770205675584)(1581528894,0.2691703625022586)(1581529222,-1.1279391460087744)(1581529333,-3.2957837502456138)(1581529444,0.22856096425014735)(1581529709,2.0430041017945175)(1581529934,0.6297155831063521)(1581530662,1.7819852031832173)(1581531163,2.8843998863546996)(1581537197,0.8788538977239182)(1581540873,0.22505125483824506)(1581549776,1.535281020578549)(1581555184,0.9036791825906016)(1581556966,1.3224194569534216)(1581576184,0.007906243009131222)(1581577931,-0.24323063031339653)(1581584177,0.3833961036161892)(1581585750,1.7709778990253808)(1581586802,1.702885278198284)(1581596135,0.8707172875411963)(1581598585,0.7890887380601234)(1581601634,1.034124960872937)(1581622818,1.7724883882146543)(1581626903,1.6446336623506377)(1581630085,0.6320053873327253)(1581637100,1.6955938862065298)(1581639760,0.8545795987027139)(1581641054,1.3258127993526472)(1581650681,1.1336528162831987)(1581655391,1.6100294621998343)(1581663989,0.5087832316629843)(1581690849,1.17493956426444)(1581696056,1.4175372143789877)(1581703576,2.042156618514462)(1581713653,1.155787397197263)(1581719789,2.061676072456959)(1581728225,2.7469538203817203)(1581741502,1.6302644815026586)(1581770285,1.0825863950533618)(1581772027,0.6640104623931198)(1581772696,0.9305608014282638)(1581782848,2.2248602504274073)(1581783058,0.0715294430235987)(1581783540,1.714143192400849)(1581786366,1.5232302087091738)(1581787689,1.6954412939800219)(1581788656,0.9547028684993764)(1581788992,2.1438889399706036)(1581794608,2.5439612526213446)(1581795136,1.4343342333843239)(1581795620,0.4111342363689419)(1581801032,2.5336434365468365)(1581810563,1.8523701145522733)(1581812424,1.984093010075487)(1581830760,4.266545747772403)(1581851611,5.822511863346578)(1581873306,5.3398311554113205)(1581873980,4.273197464792065)(1581877100,4.7049915864852325)(1581882738,3.845393983671106)(1581890326,5.1178662588428585)(1581898927,5.797990101608845)(1581912596,1.0)(1581918384,1.0)(1581918660,5.752997881438787)(1581923301,5.126169189141147)(1581923935,1.0)(1581947055,1.0)(1581950654,1.0)(1581955325,5.853489613435893)(1581956792,1.0)(1581957508,1.0)(1581957857,1.0)(1581958366,5.462449765932802)(1581959136,1.0)(1581965071,1.0)(1581974073,1.0)(1581980946,1.0)(1581998846,1.0)(1582000975,1.0)(1582007206,1.0)(1582011815,1.0)(1582018251,1.0)(1582021483,1.0)(1582032069,1.0)(1582049205,1.0)(1582058425,1.0)(1582106787,1.0)(1582117323,1.0)(1582131381,1.0)(1582141824,1.0)(1582143424,1.0)(1582143751,1.0)(1582143889,5.004948131906675)(1582144351,1.0)(1582144462,1.0)(1582145430,5.43078895448368)(1582153725,2.6213111927337653)(1582201372,2.369252526741953)(1582204824,2.610007595211889)(1582205782,3.647932083275955)(1582218740,2.5371252666452935)(1582229178,3.192375545594254)(1582230371,2.183001466287462)(1582232715,1.1963094644434664)(1582233139,0.14936794436715337)(1582239027,2.827417281929008)(1582254512,2.41862055336447)(1582257786,3.117192519714169)(1582258079,4.4618696395131305)(1582262214,3.1952788022231067)(1582265723,3.166472313860423)(1582272819,2.7953243254865567)(1582283559,4.191898433261703)(1582292886,3.6205090006400176)(1582369821,4.313637032659548)(1582383269,5.045590541340495)(1582390599,4.674291908509341)(1582428247,4.0685946452148265)(1582441422,0.43681744792669175)(1582461943,-0.4007337845202241)(1582503151,-0.0997122166883625)(1582516834,0.6571782678143644)(1582518257,0.23851077457078307)(1582518760,-0.7638422830185694)(1582519821,0.18958540386965958)(1582520654,1.2906098596440039)(1582544212,-0.41543393169150555)(1582556175,-0.1471460777642455)(1582561823,0.830409587786701)(1582573890,0.11284948471038068)(1582575255,0.8636747068768901)(1582575433,-0.3061509255303448)(1582576759,0.7553018813270961)(1582590137,-0.17529777340004163)(1582601181,-0.05581889239720801)(1582613956,-1.0534967676524143)(1582614982,-0.41951727419681256)(1582632192,0.4492688983449268)(1582642699,-1.5600332635781646)(1582645357,0.07874429945477536)(1582660216,-0.09807185064261534)(25-Feb-2020,0.21974156981325776)(1582672369,-0.6739704120251493)(1582674843,0.4550236583575654)(1582676666,0.046568407031014614)(1582681274,1.2033034968755292)(1582682660,0.26564588050326804)(1582684709,-1.4776057317467834)(1582684948,-0.06150366252852687)(1582685349,-1.06851323551251)(1582685790,0.24466071961090122)(1582701906,-0.23633253356621914)(1582717704,0.10691771580589335)(1582726530,-0.16749695805243794)(1582742467,0.2744662703008413)(1582750112,-0.42629999825068604)(1582769350,-0.6576560187361621)(1582772185,-0.3720018855740271)(1582782738,-0.26374369206554765)(1582789099,-0.9356984211494314)(1582791876,-1.028848246680746)(1582795000,0.08114478574004513)(1582806024,0.2520741608296202)(1582807249,-0.8193298083893152)(1582824540,0.046235149076471825)(1582829078,0.2178518931423482)(1582833396,0.8270479340972999)(1582845031,-0.03642804529289576)(1582846612,-0.6306564471966825)(1582855235,-0.24188618587049532)(1582862661,0.048469809554135566)(1582880943,-0.36236358175905303)(1582884775,1.4936319981980246)(1582923376,0.002739919941178908)(1582936138,-0.11713658498520323)(1582968271,0.0025453053568206463)(1582988949,-0.2798388952706027)(1582996988,0.3886168471236988)(1583019871,0.36291864574242116)(1583043514,-0.04221506217448554)(1583058865,-0.27704639794550984)(1583062337,-0.044110716009429125)(1583064506,-0.8895312078055394)(1583064864,5.109727670790334)(1583065128,3.0500051480440287)(1583065471,1.281297007558509)(1583065569,-0.0977781679719076)(1583066801,-0.08496106466783734)(1583068721,-1.3546349662993236)(1583069061,0.36411996420302345)(1583071108,-0.007281040572366305)(1583071604,1.1240492794344505)(1583073495,0.41804297693182846)(1583077053,-0.5328848693186912)(1583077259,-3.356440338440204)(1583077343,-4.713434434441422)(1583077582,1.8064353567958003)(1583077826,-1.1377587951354293)(1583078051,1.2918710819845742)(1583078793,2.76777142461548)(1583079883,1.382521236373984)(1583080016,-0.3173744881478504)(1583081094,-0.5955608039246837)(1583081367,-1.606821889469617)(1583081795,-0.49912323372532297)(1583081836,0.65454058790592)(1583082175,-0.5063917116293107)(1583083236,0.22909020759239646)(1583084676,-2.298598502285566)(1583085027,-1.2580626526798735)(1583085511,0.6111058944564653)(1583087686,1.2317713526088323)(1583088144,0.027781968691601024)(1583090638,0.2848079918735764)(1583093595,-1.7643121117516596)(1583094386,0.17699974388324527)(1583094866,1.7178385196843609)(1583095384,4.430503026226426)(1583096305,-0.17994701032774765)(1583096912,0.9651246199148376)(1583097388,0.8501863242314207)(1583100182,0.5764432347420744)(1583102319,1.3008972080420456)(1583102635,0.0023611688357870852)(1583107498,-1.2784193378523763)(1583119583,0.09666881895199504)(1583127921,-0.4716547194558249)(1583139698,0.04691550091296349)(1583142514,-0.3081144725306917)(1583151166,-1.3968707613468738)(1583155616,0.030069149459990792)(1583164488,0.04489167068118199)(1583171414,1.1245115013721771)(1583171651,0.10401492284756295)(1583172159,-0.8960415033694116)(1583174658,-0.35867052822421186)(1583181139,-0.26851911696742486)(1583184627,0.16362295236865027)(1583187526,-0.5449764386605354)(1583188682,0.5257986638319002)(1583191349,0.08802177938733248)(1583194010,-1.8434786062035924)(1583197462,0.5985155515507742)(1583212123,-0.25825283284386313)(1583219880,0.08714572034584045)(1583239094,-0.5817584995490638)(1583241384,0.2680385834583199)(1583251953,0.0301681101256814)(1583253813,1.6189880349224048)(1583254108,0.21226179837828857)(1583261559,-0.25701625433734737)(1583267056,-0.07518434543395906)(1583280152,-0.2778484851977144)(1583292266,-0.20489200019044262)(1583318324,0.26132146349129276)(1583361761,-0.7487807652224943)(1583363237,-1.302728343707577)(1583364187,0.2482694126624585)(1583366793,1.85691698080463)(1583451017,-0.5626263888658858)(1583457279,-0.16258240673661864)(1583527413,-0.03261684909540693)(1583536930,0.20537886238903208)(1583544026,0.15694256334545584)(1583561321,0.7223031709848106)(1583594656,-0.7818859749659633)(1583595634,0.27799743447833286)(1583599932,1.2730477640017057)(1583601993,-0.0606456445652408)(1583602608,-2.598276343078624)(1583602932,-1.427925994009027)(1583606931,0.28158445303508944)(1583616971,0.24289633317248072)(1583628384,-0.10294603578157845)(1583641374,0.03756857414155627)(1583665730,0.13108360521827614)(1583670839,-0.06395564890042621)(1583686563,-0.36624946064897046)(1583688497,-0.1605018950786346)(1583689235,-1.9886693464002472)(1583689937,-1.1222924052164172)(1583692099,-0.2976982525791282)(1583715672,-0.2767344416511896)(1583730268,-0.3833828849225737)(1583733666,-1.3356841660188132)(1583736065,-0.8300533680086755)(1583739679,-0.6497690628302696)(1583740363,-0.40047170356000433)(1583743587,0.5168659653629439)(1583744081,-0.4890820661904518)(1583745588,-0.19159236896609647)(1583749813,-0.041033136490835086)(1583755721,0.9670679962954417)(1583763981,-0.06081132747826608)(1583767398,2.2398750718605744)(1583776604,-0.12330635669909659)(1583777182,1.0526529825119095)(1583785088,0.588798866600596)(1583785452,-0.4142702667093527)(1583789418,-0.41728368427079293)(1583791380,-1.278399957628276)(1583791421,-2.7698191735269)(1583791671,-4.143952847854793)(1583792541,-1.5280662307631387)(1583795409,0.7684488557430145)(1583796381,-0.8548101692340614)(1583800007,0.029349088921165948)(1583803699,-0.39556725543478155)(1583804526,-5.551597717343443)(1583805758,0.8308525709469349)(1583808877,-0.7239884673889037)(1583809923,-1.9912669775370575)(1583811020,-2.0466464579016153)(1583811107,-3.380279326962749)(1583811965,-0.5924330884835239)(1583812976,0.6435236563913534)(1583813182,-0.8886638904833856)(1583813977,-1.4645457512811864)(1583815372,-0.3674160185946575)(1583816192,-0.6737757520633976)(1583817360,-0.08355570161550979)(1583826181,0.06178672675727731)(1583830701,-0.0939915760257872)(1583840768,-0.44718347781172685)(1583844783,-0.3602476952570815)(1583850647,-0.1608080861470387)(1583854712,-0.1152009322760984)(1583856184,-0.4362895366697671)(1583864398,0.3257993893296058)(1583865025,-1.2496448933179285)(1583869696,-0.4482583980009425)(1583873304,-0.05818880577346116)(1583874618,0.9711199004366542)(1583874984,-0.4795887209841976)(1583880022,0.5083217663850759)(1583896619,-0.45296620925012665)(1583901375,-0.279335568693046)(1583910751,-1.2010944748674912)(1583919130,0.20475719238768103)(1583931288,-0.3752311562590422)(1583939681,-0.2973017369770683)(1583941585,-0.49823812653184585)(1583943747,-0.6556359105906805)(1583946919,0.5655303940060674)(1583957896,-0.08579384127142323)(1583962430,-0.03157903687390321)(1583969314,0.38641471347394846)(1583979887,0.24763274342031902)(1583992016,-0.6504929069668484)(1584001924,-0.5483557485618683)(1584022585,1.5075904435853316)(1584027733,0.6109116791938844)(1584041008,-0.17539408674274531)(1584046187,-1.7594700854396388)(1584047427,-0.7239985270708152)(1584052237,-1.0007550034491601)(1584058747,-0.4790410855616484)(1584059654,-1.570524137337911)(1584062136,1.2754444576369797)(1584075017,2.9217704307882233)(1584078399,0.5572739367621782)(1584079689,-1.4332832635846628)(1584085988,-1.1669196925051475)(1584088333,0.37970882808145956)(1584103104,0.36652822824600173)(1584104530,-0.5311630841404543)(1584106361,0.281752961663098)(1584117618,-0.911915263987037)(1584121811,-1.2920392823068738)(1584123878,0.08312372741946851)(1584126423,0.8305617162878676)(1584131679,0.20779060448012143)(1584142011,0.3257907399986799)(1584143961,0.4647990951207827)(1584144995,1.4389355873949998)(1584146967,-0.044984245349498686)(1584148817,-0.16114912618976862)(1584152022,-1.0075942477091615)(1584152765,-0.30376156276010946)(1584152817,-0.5393502361512427)(1584154703,-0.5917669781078655)(1584176250,0.19303634498390665)(1584190752,-0.07195379696517169)(1584191292,-1.2022555290600254)(1584194907,0.48409853967937877)(1584206170,-0.11846027800296423)(1584222905,-0.42017685348049744)(1584225384,0.5444278976127923)(1584235912,0.05750679021838827)(1584239182,-0.04154848299763412)(1584240906,1.518571108079199)(1584241154,0.43819874517886886)(1584242229,-0.028361778882909878)(1584249386,-0.18974626930531438)(1584261105,-0.22092002161025207)(1584299421,0.2153081446536349)(1584337108,-1.0772559977661493)(1584341802,-0.0019014194561908053)(1584342436,-1.416250489429628)(1584344965,-0.9080085650018452)(1584347765,0.17040537037313516)(1584349822,-1.3370494908972104)(1584354499,-0.30482830748930395)(1584373324,-1.0818847985961313)(1584393515,-0.38078513014684906)(1584401925,0.11140474902156278)(1584403499,0.3626864111226808)(1584405052,0.2666582571077938)(1584407591,1.1165544053991439)(1584411371,0.9376242644660457)(1584413202,0.24600698544492652)(1584414873,0.3327093165334592)(1584420017,-0.7760505794760502)(1584425201,-0.7458284067219894)(1584474382,0.24694553173727832)(1584484142,0.024805616854452147)(1584510263,-0.6813792422615237)(1584514835,-0.45171415007490096)(1584516385,-0.059100982937547716)(1584521106,0.10107052225163143)(1584533780,0.4149006480763953)(1584535845,0.20535510185576755)(1584536684,-0.9133196571059543)(1584538106,-0.028887814518991247)(1584538879,-1.1291351956682947)(1584539515,1.0193342382577861)(1584539607,-2.0720220404798755)(1584539823,-1.0530598091415477)(1584540205,0.5790122832992872)(1584540655,2.024692092166568)(1584543187,0.6960125902435643)(1584546072,-0.7466899614534868)(1584546109,-0.7466899614534868)(1584547608,1.186917312424172)(1584555134,-0.19713931947695434)(1584564280,3.3634072868930955)(1584564371,2.14840883125001)(1584564872,1.135915427300932)(1584565087,-0.09255249025443986)(1584565446,-1.4972448687918198)(1584566540,-1.4522446262978317)(1584567071,-0.3944438939043499)(1584568596,-0.7617317831816337)(1584569176,0.3473912401992094)(1584569656,-0.4842477066658607)(1584580271,0.11077721520949908)(1584581847,-0.07516358538611241)(1584583080,0.6262299160207794)(1584584193,0.18113694057109656)(1584585249,-0.9936086264315287)(1584585619,-2.087125187841841)(1584589498,-0.04800095677676772)(1584601595,0.6801413615918923)(1584603664,1.7843898648540677)(1584620307,-0.5545474037621733)(1584628129,-1.0553496575005012)(1584633667,-0.7673472677489113)(1584635065,-1.7366534459103018)(1584658777,-0.13953261663607558)(1584678406,0.29811603691730076)(1584696683,-0.12147171418672739)(1584731418,0.0038558546194849865)(1584770691,-0.4336883485594991)(1584772084,-0.2368740227163307)(1584784618,0.21750579533873476)(1584802378,-0.36554927649393015)(1584804196,0.7164409295136362)(1584804781,-0.9373239855150541)(1584809175,-0.3214199142322013)(1584822388,-0.03148647334989429)(1584834261,0.338648320492944)(1584835851,-1.515378302357435)(1584836156,1.313133779917543)(1584836506,0.15287072470013716)(1584837530,1.2299340284705715)(1584839795,-0.15337986603229636)(1584880510,0.43772795157426886)(1584891136,-0.1539154435484952)(1584918975,0.08710300439467049)(1584923667,0.3643388135380967)(1584930982,0.6468521950076527)(1584963803,-0.5066232064975074)(1584970689,1.0875678826281991)(1584981502,-0.7742432360049489)(1584986171,-0.2384472954989079)(1585002019,0.3206685792820646)(1585007172,-0.32268742677374374)(1585009042,0.7880925339988859)(1585019532,0.9144036239975861)(1585052072,0.5179074127900098)(1585053273,-0.49582856819800836)(1585065027,-0.34737479116991055)(1585079416,0.057714389044417135)(1585094784,-2.470108661373558)(1585094919,-5.602311864980721)(1585096586,2.175253406943717)(1585098257,0.4879302788018396)(1585099182,-0.05011442732441258)(1585101251,0.2571878411854345)(1585108732,0.012787434359233924)(1585121556,0.14333395888982303)(1585154627,-0.989388875073724)(1585156087,-0.3297587046024549)(1585160790,0.08237192687810413)(1585170592,-0.47841945256098656)(1585170793,-1.5068302171696546)(1585170965,1.5598282451401486)(1585171693,0.5287144376923383)(1585173919,1.6862708476192552)(1585177967,-2.166244768473577)(1585178326,0.7766224087578699)(1585178908,-0.45603886853913306)(1585179398,0.7669936103552469)(1585179615,2.09011735412798)(1585181383,-1.5129785775881914)(1585182248,-0.7460261436474296)(1585182731,0.6501689175692039)(1585183700,0.9459503503881349)(1585184302,-0.5267660369038516)(1585184782,-1.7686249027309822)(1585185537,-0.6933632377993839)(1585187186,-1.3222028254292464)(1585188273,-0.19031987470722797)(1585188749,1.1154062225537376)(1585190338,0.06073014789016586)(1585190653,0.6302742878777181)(1585191255,-0.570338753348999)(1585195964,-0.21402108162105268)(1585196670,0.027252940038474997)(1585198331,-0.13270167081414738)(1585200164,-0.8873221891228914)(1585201087,0.12648752892791404)(1585203494,-0.08152584803465407)(1585207899,-0.4903779379326796)(1585208526,-1.585738144680089)(1585218705,-0.25391426516897114)(1585221654,-0.2680441617231314)(1585229671,-0.929700593349995)(1585230022,0.1607041956088299)(1585236822,-0.3199955245792404)(1585237456,2.0258450592732657)(1585237696,-0.3317729716571743)(1585239748,0.9911099278804172)(1585240488,-0.03913349410573707)(1585241659,-0.0386941516583765)(1585243291,-0.1291039638149809)(1585246963,0.8058271360598918)(1585247287,-0.26407378668559967)(1585248427,1.8236760174896516)(1585248724,0.5205567190246021)(1585249095,-0.9607771102886332)(1585249242,-3.232878484000041)(1585249389,-4.835876405510726)(1585249487,1.0)(1585249699,-4.597599824530222)(1585250442,-2.156208709661904)(1585250585,-0.8270532968170905)(1585251054,0.41526980919502143)(1585251626,-1.478017072435369)(1585251767,-4.809431473343331)(1585252850,0.4769719021574837)(1585253068,2.4481174829145127)(1585253575,3.5341927906940533)(1585254381,0.892242251790574)(1585254449,-0.10992495521407468)(1585254763,1.2390540878818623)(1585255107,-0.3816508778736328)(1585255469,-1.856892486400152)(1585256444,-0.351534202660426)(1585258306,-0.19743427680423375)(1585260509,-2.1211687597664617)(1585263016,-1.3234184768747272)(1585263738,0.12090893191884056)(1585270213,0.27903457898682293)(1585277376,0.1415535647931134)(1585282209,0.9144313492269577)(1585284866,0.18627834164895246)(1585286058,-1.8861554559222349)(1585286298,-0.7807555216983243)(1585291443,-0.9155375505772115)(1585296270,0.10487667997958079)(1585305388,-0.03129952376378561)(1585307055,-0.3203426917970704)(1585308986,-0.9032875078410915)(1585312532,0.43951255861215677)(1585313788,-0.05023430678642619)(1585315206,0.8875546519980351)(1585315706,-0.26981299695297256)(1585316092,-1.8693011567420748)(1585316218,-3.140118944445474)(1585317477,-0.19641969977549964)(1585318280,-1.4189354487712202)(1585318688,0.2693297902140274)(1585320626,-0.04997054702882075)(1585321572,-1.316650744459623)(1585321824,-3.419965340049601)(1585322429,-1.201214734590442)(1585322777,0.04261519983721481)(1585323259,2.4167463652091654)(1585324233,0.5472235871068736)(1585324465,-0.4591903224742893)(1585325892,-0.892873686683043)(1585326855,0.24043498021055934)(1585329402,-0.20830395391002185)(1585332501,0.7406708622384817)(1585333938,0.20202586501123607)(1585334947,-0.1832031293074862)(1585338243,0.6328464909385038)(1585341602,0.8392904478824361)(1585343901,0.524320271134131)(1585344734,-0.8532393432325348)(1585353497,-0.05515065969160036)(1585353916,1.2564105543771236)(1585354640,-0.28001854982458985)(1585356734,0.4209473241735624)(1585357253,-2.6333718692229224)(1585357835,-3.673625996218112)(1585358435,1.2772549639411326)(1585358535,-0.34811831497034157)(1585359409,1.8740999627849853)(1585360153,-1.9298775055431987)(1585360205,-0.061367003536685144)(1585362262,-1.255070750172277)(1585365500,-1.2132785821026217)(1585365928,-0.043453423822211366)(1585375350,-0.3121138072663353)(1585376905,-0.050287523164200036)(1585383994,0.06582726097844448)(1585389263,1.7149822067643543)(1585389528,-1.7908155066672247)(1585389671,-3.095836727946088)(1585390832,1.6891622370824841)(1585390924,0.1543305375721943)(1585392837,-0.6806125644902471)(1585393510,0.37174433333481494)(1585394175,-0.5889739474493166)(1585394907,0.4455693895315669)(1585397423,-1.0494252945500926)(1585398015,-0.614027373131223)(1585399165,0.4588826409232552)(1585404672,-0.5382694370757354)(28-Mar-2020,0.12157603193032247)(1585412695,-0.371538604148381)(1585416516,-0.1258273619622591)(1585417474,-1.2636199485070736)(1585418296,-0.051011195299574465)(1585427580,0.9507063323289735)(1585449790,1.1632611794298788)(1585466541,0.2023413390598612)(1585469919,0.41943972073220925)(1585480785,0.3764625266394156)(1585511534,0.6545729500029547)(1585517083,0.8903732141206173)(1585524259,-1.1649968153420909)(1585526783,-1.4007455938130893)(1585527375,-1.6203213954375528)(1585527650,-3.028794728492081)(1585528282,-1.476369470300627)(1585529191,-1.5546214878582683)(1585529809,-0.442306962567429)(1585532070,-1.320085277103808)(1585568127,0.6636658631921765)(1585570100,-0.6975015107560658)(1585614222,0.0720985091938034)(1585618427,0.178198007185596)(1585623497,0.02831918926193582)(1585627612,-1.4892819063462575)(1585629492,-0.8305877275744094)(1585641733,-0.8731205086282109)(1585653525,-0.09693132215320042)(1585654457,1.1072294108552747)(1585654687,2.449474908839042)(1585677369,0.16788574347521404)(1585685572,1.5312753225203157)(1585692624,-0.016534078319524796)(1585719076,-0.09773606417652156)(1585741032,-0.0659137781968584)(1585755742,1.0508669344838348)(1585784059,0.6323795691307212)(1585796909,-1.7785355842071908)(1585797626,0.014297697351718446)(1585800381,0.9085628735103136)(1585839763,0.3813370289542699)(1585843841,0.7136313235205022)(1585853657,0.30405235586267093)(1585863259,0.4791819751589284)(1585871305,-0.011121322682230657)(1585885235,0.5735880762113212)(1585913656,0.9156239329587679)(1585914514,-0.49158871144967714)(1585918303,-0.3355188960363515)(1585944636,0.35454890023504987)(1586006293,-0.3697187018150851)(1586014105,-0.18102195902925236)(1586123236,-0.16180263053962274)(1586147477,0.10516220180491205)(1586151799,-1.4870144152921583)(1586152342,-0.5786662370237785)(1586155333,1.1727039115997115)(1586177206,0.12094223218822861)(1586179699,0.5181441497064551)(1586195054,0.123794939596681)(1586208383,-0.1533677966190417)(1586217259,0.6184600721875234)(1586228580,0.4775785873273967)(1586272711,0.0014229739110340237)(1586293223,-0.5243473346580068)(1586295301,-0.19825774358635762)(1586328617,-0.03691400658216766)(1586347499,0.7121423761938411)(1586353015,0.5704176492728211)(1586359813,-0.28016882230600626)(1586377350,-0.2773776872689077)(1586392836,-0.7529675901736343)(1586400494,-0.0363053885071982)(1586453118,-0.31144127800487553)(1586474537,0.30492161033611676)(1586476487,-0.02193135461805215)(1586480200,-0.17585457790453107)(1586492308,-0.07991189496624199)(1586498885,1.074813470737015)(1586504198,-0.6524144170334023)(1586508252,0.40005532476276495)(1586541116,-0.05438547335469382)(1586551222,-0.1604882985910562)(1586556625,-1.6268965721796678)(1586556802,-3.480254651812379)(1586556867,1.929639516913106)(1586557012,0.7553225607359407)(1586557183,-1.2554551776673917)(1586557339,-2.2846797578344535)(1586557456,-1.2424679355414485)(1586557841,0.9172470695307333)(1586558649,-3.339273446949418)(1586559159,-1.482591342000482)(1586562746,-0.29031735341151893)(1586565287,-0.9089942061852192)(1586567786,0.38276244830857126)(1586576204,0.31429273472746233)(1586580312,-0.4245298051728147)(1586599868,-0.43648444676947384)(1586606906,-0.37658470101921904)(1586630533,0.8854274725354753)(1586664687,-0.8952475047373771)(1586669891,0.30131860124353843)(1586694875,0.4171736920158339)(1586702675,-0.14504204568164103)(1586707476,-0.3069750212806424)(1586712961,0.6114471253610603)(1586712973,0.6208730467972686)(1586729192,0.7271416938179951)(1586742867,-0.5395426814319172)(1586745815,0.394829377081956)(1586752088,-0.12035535231841298)(1586764220,-0.02386378153799715)(1586816916,-0.007832726883053838)(1586820257,0.06502890882681768)(1586822434,0.10671062375619614)(1586829634,0.2850916095029988)(1586833382,0.5464892334777772)(1586834836,0.17457956098648997)(1586838765,0.5451010995983462)(1586868074,-0.31548391836045153)(1586898617,-0.5654507477054017)(1586931568,0.40341330735593545)(1587003257,0.0771329328505489)(1587030254,0.47479001476959903)(1587048552,-0.6671451307297547)(1587050050,-0.0944227181844123)(1587084856,0.34770652927137796)(1587106353,-0.3302290458893566)(1587168491,0.24063863011268014)(1587212804,0.1784979171185522)(1587285877,-0.0007887908691404809)(1587305351,-1.6630590521731219)(1587314617,-0.04361939082317571)(1587341083,-0.22813328931750956)(1587344333,0.3043281109575539)(1587363167,0.024308360782345013)(1587364268,-0.7434686445688137)(1587386790,-0.3814857898763165)(1587404205,-0.7053619389003284)(1587408993,-0.465351127355356)(1587412338,-0.18629135634380256)(1587414377,0.14199987247866194)
};
\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/baseline-coinmarket-ampleforth.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    % xlabel={Timestamp},
    symbolic x coords={01-Jul-2019, 1561971016, 1561989018, 1562007020, 1562023859, 1562038208, 1562056227, 1562074222, 1562092212, 1562110221, 1562124621, 1562142660, 1562160762, 1562178610, 1562196650, 1562211035, 1562229202, 1562247014, 1562265019, 1562283007, 1562297512, 1562315469, 1562333396, 1562351416, 1562369485, 1562383856, 1562401820, 1562419802, 1562437914, 1562455852, 1562470270, 1562488211, 1562506288, 1562524231, 1562542228, 1562556686, 1562574613, 1562592621, 1562610649, 1562628628, 1562643061, 1562661035, 1562679008, 1562697011, 1562715007, 1562729447, 1562747559, 1562765461, 1562783544, 1562797852, 1562812261, 1562826731, 1562840996, 1562869775, 1562884224, 1562898652, 1562913005, 1562927476, 1562942136, 1562956230, 1562970612, 1562985012, 1562999442, 1563013903, 1563028210, 1563042651, 1563057021, 1563071431, 1563085809, 1563100239, 1563114662, 1563129019, 1563143486, 1563157840, 1563172337, 1563186640, 1563201036, 1563215415, 1563229866, 1563244395, 1563258600, 1563273007, 1563287413, 1563301812, 1563316218, 1563330613, 1563345053, 1563359540, 1563373786, 1563388218, 1563402612, 1563417010, 1563431456, 1563435071, 1563446115, 1563449820, 1563460212, 1563474633, 1563489014, 1563503486, 1563517818, 1563532213, 1563546579, 1563561026, 1563575419, 1563589852, 1563604247, 1563618614, 1563633028, 1563647404, 1563661877, 1563676228, 1563690633, 1563705019, 1563719417, 1563733838, 1563748224, 1563762635, 1563777099, 1563791499, 1563805832, 1563820269, 1563834611, 1563849072, 1563863414, 1563877851, 1563892384, 1563906651, 1563921014, 1563935497, 1563949820, 1563964207, 1563989194, 1563993011, 1564007400, 1564021869, 1564036216, 1564050622, 1564065011, 1564079405, 1564093799, 1564108274, 1564122656, 1564137040, 1564151483, 1564165810, 1564180196, 1564194632, 1564209085, 1564223413, 1564237812, 1564252208, 1564266721, 1564281002, 1564295416, 1564309876, 1564324217, 1564338638, 1564353102, 1564367449, 1564381819, 1564396262, 1564410649, 1564425026, 1564439408, 1564453815, 1564468214, 1564482621, 1564497023, 1564511457, 1564525850, 1564540231, 1564554657, 1564569046, 1564583639, 1564597810, 1564612219, 1564626705, 1564641041, 1564663098, 1564669829, 1564684211, 1564698660, 1564713074, 1564727409, 1564741815, 1564756328, 1564770615, 1564785044, 1564799357, 1564813816, 1564828268, 1564842603, 1564857022, 1564871417, 1564885820, 1564900243, 1564914616, 1564929014, 1564943415, 04-Aug-2019, 1564972254, 1564986696, 1565001017, 1565015412, 1565029827, 1565044246, 1565058608, 1565073021, 1565087429, 1565101810, 1565116234, 1565130608, 1565145057, 1565159527, 1565173819, 1565188253, 1565202609, 1565217026, 1565231461, 1565245836, 1565260260, 1565274695, 1565289043, 1565303421, 1565317819, 1565332307, 1565346616, 1565361040, 1565375562, 1565389816, 1565404216, 1565418684, 1565433026, 1565447436, 1565461823, 1565476250, 1565490665, 1565505070, 1565519440, 1565533827, 1565548211, 1565562620, 1565577006, 1565591449, 1565605858, 1565620330, 1565634606, 1565649029, 1565663409, 1565677817, 1565692279, 1565706609, 1565721067, 1565735402, 1565749818, 1565764322, 1565778625, 1565793056, 1565807413, 1565821880, 1565836260, 1565850611, 1565865055, 1565879424, 1565893810, 1565908223, 1565922631, 1565937053, 1565951427, 1565965807, 1565980215, 1565994600, 1566009204, 1566023436, 1566037859, 1566052352, 1566066609, 1566081037, 1566095621, 1566109809, 1566124259, 1566138684, 1566153088, 1566167415, 1566181850, 1566196322, 1566210620, 1566225016, 1566239416, 1566253828, 1566268415, 1566282609, 1566297053, 1566311437, 1566325810, 1566340215, 1566354730, 1566369280, 1566383429, 1566397806, 1566412243, 1566426665, 1566441311, 1566455431, 1566469805, 1566484244, 1566498614, 1566513010, 1566527414, 1566541781, 1566556235, 1566570584, 1566585016, 1566599446, 1566614041, 1566628222, 1566642773, 1566657017, 1566671406, 1566685815, 1566700308, 1566714659, 1566729013, 1566743439, 1566757810, 1566772225, 1566786640, 1566801009, 1566815426, 1566829843, 1566844237, 1566858626, 1566873323, 1566887467, 1566901814, 1566916326, 1566930616, 1566945013, 1566959461, 1566973840, 1566988301, 1567002619, 1567017053, 1567031411, 1567045868, 1567060214, 1567074628, 1567089046, 1567103481, 1567117821, 1567132244, 1567146613, 1567161012, 1567175448, 1567189906, 1567204216, 1567218628, 1567233340, 1567247422, 1567261824, 1567276211, 1567290607, 1567305017, 1567319412, 1567333848, 1567348272, 1567362845, 1567377049, 1567391412, 1567405830, 1567420208, 1567434654, 1567449037, 1567463425, 1567477833, 1567492222, 1567506593, 1567521056, 1567535461, 1567549830, 1567564255, 1567578596, 1567593024, 1567607408, 1567621842, 1567636208, 1567650611, 1567665316, 1567679479, 1567693869, 1567708224, 1567722606, 1567737024, 1567751499, 1567765859, 1567780217, 1567794599, 1567809015, 1567823470, 07-Sep-2019, 1567852273, 1567866615, 1567881005, 1567895414, 1567909820, 1567924218, 1567938703, 1567953041, 1567967424, 1567981823, 1567996219, 1568010610, 1568025069, 1568039403, 1568053815, 1568068236, 1568082606, 1568097052, 1568111410, 1568125840, 1568140186, 1568154626, 1568169009, 1568183410, 1568212094, 1568215726, 1568226645, 1568240999, 1568255464, 1568269822, 1568284212, 1568298671, 1568313013, 1568327406, 1568341869, 1568356211, 1568370701, 1568385007, 1568399423, 1568413835, 1568428213, 1568442614, 1568457022, 1568471408, 1568485839, 1568500214, 1568514625, 1568529001, 1568543392, 1568572212, 1568586623, 1568601026, 1568629812, 1568644204, 1568658618, 1568673019, 1568687403, 1568701810, 1568716236, 1568730593, 1568745063, 1568759419, 1568773824, 1568788212, 1568802624, 1568817048, 1568831544, 1568845816, 1568860201, 1568874655, 1568889019, 1568903417, 1568917817, 1568932226, 1568946635, 1568960994, 1568975404, 1568989817, 1569004217, 1569018609, 1569033081, 1569047418, 1569061833, 1569076208, 1569090605, 1569105014, 1569119447, 1569133838, 1569148215, 1569162662, 1569177006, 1569191408, 1569205839, 1569220260, 1569234612, 1569249006, 1569263391, 1569277822, 1569292201, 1569306591, 1569321024, 1569335502, 1569349780, 1569364240, 1569393049, 1569436196, 1569479416, 1569522619, 1569565816, 1569609007, 1569652227, 1569695413, 1569738686, 1569742310, 1569781821, 1569825039, 1569868235, 1569911437, 1569954617, 1569997817, 1570041038, 1570084260, 1570127517, 1570170624, 1570213830, 1570257013, 1570300239, 1570343416, 1570386649, 1570429882, 1570473017, 1570516217, 1570559414, 1570602634, 1570645887, 1570689012, 1570732212, 1570775437, 1570818675, 1570861822, 1570905082, 1570948236, 1570991433, 1571034614, 1571077896, 1571121113, 1571164259, 1571207412, 1571250657, 1571293823, 1571336998, 1571380313, 1571423443, 1571466642, 1571509811, 1571553028, 1571596226, 1571639592, 1571682620, 1571725828, 1571769018, 1571812234, 1571855424, 1571898646, 1571941805, 1571985052, 1572028242, 1572071518, 1572114616, 1572157902, 1572201028, 1572244271, 1572287461, 1572330666, 1572373886, 1572417013, 1572460237, 1572482066, 1572525081, 1572568605, 1572611492, 1572654782, 1572697818, 1572741039, 1572784208, 1572827420, 1572870609, 1572913846, 1572957029, 1573000218, 1573043408, 1573086627, 1573129856, 1573173016, 1573216224, 1573259417, 1573302674, 1573345852, 1573388995, 11-Nov-2019, 1573475503, 1573518800, 1573561807, 1573605062, 1573648348, 1573691428, 1573734626, 1573777809, 1573821040, 1573864218, 1573907463, 1573950626, 1573993817, 1574037078, 1574080318, 1574123464, 1574166774, 1574209813, 1574253012, 1574296226, 1574339479, 1574382658, 1574425813, 1574469110, 1574512275, 1574555477, 1574598635, 1574641894, 1574685018, 1574728336, 1574771410, 1574814651, 1574857827, 1574901113, 1574944212, 1574987426, 1575030605, 1575073846, 1575117321, 1575160241, 1575203410, 1575246615, 1575289945, 1575333021, 1575376265, 1575419424, 1575462641, 1575505814, 1575549022, 1575592231, 1575635544, 1575678635, 1575721816, 1575765078, 1575808212, 1575851455, 1575894698, 1575925743, 1575937818, 1575937852, 1575944056, 1575981032, 1576024212, 1576024231, 1576067409, 1576110707, 1576110785, 1576153808, 1576197012, 1576197060, 1576240224, 1576283447, 1576283477, 1576326689, 1576369862, 1576369871, 1576413126, 1576456238, 1576456266, 1576499493, 1576542615, 1576542642, 1576585845, 1576629037, 1576629052, 1576672477, 1576715490, 1576715767, 1576758642, 1576801810, 1576801850, 1576845109, 1576888225, 1576888234, 1576931416, 1576974612, 1576974637, 1577017832, 1577061013, 1577061026, 1577104302, 1577147463, 1577147495, 1577190684, 1577233876, 1577233954, 1577277106, 1577320254, 1577320276, 1577363501, 1577406626, 1577406669, 1577449812, 1577493036, 1577493104, 1577536295, 1577579424, 1577579474, 1577622683, 1577665826, 1577665843, 1577709288, 1577752262, 1577752281, 1577795456, 1577838612, 1577838660, 1577881823, 1577925022, 1577925057, 1577968217, 1578011412, 1578011447, 1578054633, 1578097810, 1578097831, 1578141066, 1578184219, 1578184276, 1578227419, 1578270652, 1578270680, 1578313848, 1578357038, 1578357062, 1578400204, 1578443413, 1578443442, 1578486695, 1578529828, 1578529833, 1578573051, 1578616261, 1578616269, 1578659473, 1578702637, 1578702647, 1578745840, 1578789023, 1578789056, 1578832223, 1578875440, 1578875441, 1578918626, 1578961823, 1578961830, 1579005018, 1579048230, 1579048252, 1579091415, 1579134638, 1579134638, 1579177933, 1579221048, 1579221069, 1579264219, 1579307431, 1579307444, 1579350718, 1579393812, 1579393819, 1579437013, 1579480283, 1579480442, 1579523463, 1579566620, 1579566662, 1579609817, 1579653014, 1579653049, 1579696233, 1579739442, 1579739463, 1579782652, 1579825817, 1579825826, 1579869046, 1579912239, 1579912250, 25-Jan-2020, 1579998608, 1579998648, 1580041833, 1580085013, 1580085013, 1580128316, 1580171478, 1580171478, 1580214659, 1580257825, 1580257840, 1580301038, 1580344297, 1580344297, 1580387479, 1580430635, 1580430666, 1580473837, 1580517011, 1580517030, 1580560224, 1580603426, 1580603436, 1580646627, 1580689816, 1580689827, 1580733040, 1580776249, 1580776255, 1580819419, 1580862629, 1580862685, 1580905815, 1580949036, 1580949122, 1580992253, 1581035410, 1581035422, 1581078746, 1581121858, 1581121873, 1581165065, 1581208172, 1581208223, 1581251446, 1581294613, 1581294632, 1581337820, 1581381024, 1581381048, 1581424425, 1581467451, 1581467451, 1581510717, 1581553811, 1581553811, 1581597036, 1581640215, 1581640223, 1581683420, 1581726613, 1581726613, 1581769923, 1581813030, 1581813046, 1581856215, 1581899426, 1581899426, 1581942628, 1581985826, 1581985826, 1582029122, 1582072215, 1582072215, 1582115433, 1582158638, 1582158641, 1582202067, 1582244999, 1582245019, 1582288221, 1582331424, 1582331429, 1582374618, 1582417914, 1582417914, 1582461016, 1582504211, 1582504211, 1582547485, 1582590621, 1582590631, 1582633818, 1582677022, 1582677024, 1582720214, 1582763463, 1582763463, 1582806639, 1582849815, 1582849827, 1582893006, 1582936221, 1582936315, 1582979408, 1583022632, 1583022643, 1583065831, 1583109046, 1583109053, 1583152420, 1583195410, 1583195410, 1583238622, 1583281817, 1583281832, 1583325075, 1583368259, 1583368282, 1583448591, 1583454632, 1583455203, 1583541044, 1583541309, 1583627433, 1583627888, 1583713819, 1583713967, 1583800275, 1583801018, 1583886637, 1583888309, 1583973010, 1583973278, 1584059552, 1584059957, 1584145837, 1584146290, 1584232239, 1584235060, 1584318632, 1584318643, 1584361799, 1584405042, 1584405052, 1584448239, 1584491409, 1584491409, 1584534933, 1584577824, 1584577840, 1584621019, 1584664281, 1584664281, 1584707416, 1584750623, 1584750672, 1584793923, 1584837044, 1584837070, 1584880217, 1584923411, 1584923430, 1584966627, 1585009815, 1585009815, 1585053005, 1585096212, 1585096222, 1585139730, 1585182623, 1585182623, 1585226120, 1585269012, 1585269300, 1585312233, 1585355418, 1585355418, 28-Mar-2020
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(01-Jul-2019,3.243648212732322)(1561971016,3.4099974362460657)(1561989018,1.642014122730447)(1562007020,0.8910223203066935)(1562023859,-0.9425127984225887)(1562038208,-1.8971665224523808)(1562056227,3.9559218213970326)(1562074222,2.758159333469592)(1562092212,4.29491570746349)(1562110221,5.342437461277185)(1562124621,12.566908298221549)(1562142660,12.82063151398824)(1562160762,9.141909410750467)(1562178610,-1.8207346043662511)(1562196650,0.01052406679917616)(1562211035,-2.8733192079601944)(1562229202,-0.771434908617627)(1562247014,-8.326199984243852)(1562265019,-1.3497882420482399)(1562283007,4.671757351507032)(1562297512,-0.9743635960376215)(1562315469,-0.7886404084552998)(1562333396,9.162549206755367)(1562351416,3.1960257291584657)(1562369485,3.858378133765682)(1562383856,-0.06325788128956639)(1562401820,-2.4463307406012236)(1562419802,-0.8777880347428508)(1562437914,6.442129740028084)(1562455852,4.992753949287752)(1562470270,3.9186944754505406)(1562488211,3.1374986141385652)(1562506288,1.1835734624928236)(1562524231,-1.1777823183024423)(1562542228,0.4865317984775369)(1562556686,0.3008212422534773)(1562574613,-0.0056012803373142765)(1562592621,0.10919847191983793)(1562610649,-1.4194270266975777)(1562628628,-2.31480039217216)(1562643061,-2.2919607408619376)(1562661035,-0.019940613925460374)(1562679008,-0.9957902754478495)(1562697011,-0.9824323560864083)(1562715007,-0.8452064660282239)(1562729447,0.08935950025730051)(1562747559,-1.9611308122931566)(1562765461,-3.274149247163093)(1562783544,-9.128846386570467)(1562797852,-7.6350773402751955)(1562812261,-6.479570624198243)(1562826731,-4.127797622350942)(1562840996,-1.774628257125597)(1562869775,5.34100844658717)(1562884224,8.319194270207962)(1562898652,5.364639960898368)(1562913005,-0.37239901092836486)(1562927476,-5.798042343251408)(1562942136,-6.577442081626075)(1562956230,-1.8861351921933074)(1562970612,1.484018190049651)(1562985012,2.183791378638846)(1562999442,4.833511308545586)(1563013903,6.911089686615292)(1563028210,-0.306037099256118)(1563042651,-0.9877835698665225)(1563057021,4.140351786074736)(1563071431,-1.1961801129752547)(1563085809,-1.0912687722929058)(1563100239,-3.1242411749222745)(1563114662,-2.1626708920363455)(1563129019,-2.224921902856924)(1563143486,-4.300891313433665)(1563157840,2.509271163636748)(1563172337,4.971432386072955)(1563186640,4.462716649738727)(1563201036,1.7343844858924282)(1563215415,-0.7304005856323013)(1563229866,-0.6704835179151093)(1563244395,0.1052452876021545)(1563258600,-0.02101206173414402)(1563273007,3.667246701144803)(1563287413,6.055023847058493)(1563301812,4.483894087982653)(1563316218,4.273422381364672)(1563330613,-4.842898094455857)(1563345053,-2.1905137173934226)(1563359540,-1.8757728901970048)(1563373786,6.485840397736631)(1563388218,0.13554176205054197)(1563402612,-7.300371303592315)(1563417010,-2.4686330730421866)(1563431456,-2.738359107491889)(1563435071,1.1563313159995883)(1563446115,1.0407573182012941)(1563449820,0.36959227589364146)(1563460212,1.9743955794269057)(1563474633,1.47493702026955)(1563489014,2.350967600395428)(1563503486,4.3826471606921205)(1563517818,1.4191722280886732)(1563532213,0.3626845287686419)(1563546579,2.89139278825833)(1563561026,4.0528840823154315)(1563575419,3.6590998328814366)(1563589852,2.9773657227398496)(1563604247,3.1080946292389453)(1563618614,6.3717845097438035)(1563633028,2.2361687398794268)(1563647404,2.5931033837432063)(1563661877,-4.522823893978163)(1563676228,-2.5579153991495405)(1563690633,1.0874947560056325)(1563705019,1.1614739665596314)(1563719417,2.000114821747918)(1563733838,2.576866079913672)(1563748224,1.5375533048741077)(1563762635,0.538819401948129)(1563777099,-0.08173904215804946)(1563791499,-3.950019400076146)(1563805832,0.2362456633306682)(1563820269,0.3660099122989895)(1563834611,0.9917695100177886)(1563849072,0.2595167981828145)(1563863414,0.8432139391564506)(1563877851,1.2436634721597215)(1563892384,-0.0017664409914679496)(1563906651,1.2819025477559562)(1563921014,0.5961290568883468)(1563935497,0.830799457349833)(1563949820,1.210073118193961)(1563964207,0.878734846266639)(1563989194,2.134002460515198)(1563993011,0.8801405764921735)(1564007400,2.177519633176743)(1564021869,1.6573558021360222)(1564036216,-3.197326273888418)(1564050622,-2.408904345587145)(1564065011,-2.2973423694009423)(1564079405,1.7321080079502216)(1564093799,2.696527741903518)(1564108274,1.4676872536122119)(1564122656,2.6717641782168853)(1564137040,0.45239446604157596)(1564151483,2.487142358655983)(1564165810,2.0304795335137245)(1564180196,-1.1923674522019831)(1564194632,-1.316019730385612)(1564209085,-0.902486064831223)(1564223413,-2.0145153201206996)(1564237812,2.2198593997010465)(1564252208,1.8260548477052614)(1564266721,1.1635473222433996)(1564281002,1.9857069682121604)(1564295416,7.639786383825934)(1564309876,7.531198869333183)(1564324217,6.413757467612504)(1564338638,5.805159079063213)(1564353102,4.494987291620708)(1564367449,3.8953477998651413)(1564381819,0.3378780010460036)(1564396262,-0.14355648748426456)(1564410649,0.43218260134695674)(1564425026,0.18437519424032162)(1564439408,-0.17587685637893777)(1564453815,-0.8834610091849225)(1564468214,-1.2746941957259197)(1564482621,-0.9947939248935712)(1564497023,0.3737343309461753)(1564511457,0.032078273708637584)(1564525850,2.279039632974522)(1564540231,3.031717343690083)(1564554657,4.063157159314672)(1564569046,2.334594785042259)(1564583639,9.09218040217134)(1564597810,21.568384911067813)(1564612219,10.83657403746062)(1564626705,8.223253199514582)(1564641041,4.481282566436769)(1564663098,0.012509908057179553)(1564669829,-0.8085375471189232)(1564684211,-3.2355376929608193)(1564698660,-3.79745886235915)(1564713074,-4.511542683185983)(1564727409,-3.449128386946508)(1564741815,-2.740498474225032)(1564756328,-1.8811705465998332)(1564770615,-0.976597013682054)(1564785044,-1.6823793668666813)(1564799357,-1.374624758894789)(1564813816,-0.7189226784696744)(1564828268,-0.5157678223127206)(1564842603,-1.5292429681666473)(1564857022,-0.7160003486829956)(1564871417,-0.5179648735755978)(1564885820,-1.3657982764696088)(1564900243,-1.1220078085141236)(1564914616,-1.4983691240012187)(1564929014,-3.1786519822354817)(1564943415,-5.8321174974105165)(04-Aug-2019,-7.092596265356808)(1564972254,-6.297682483420705)(1564986696,-4.766385737159013)(1565001017,-4.1086852193259595)(1565015412,-0.5362290673364011)(1565029827,-2.3398193640091605)(1565044246,-2.4113316869592456)(1565058608,-1.1485465155426133)(1565073021,0.06965552608077968)(1565087429,-0.259531002653411)(1565101810,1.6543258194898005)(1565116234,2.98830440386186)(1565130608,1.073075662870886)(1565145057,0.5883965198733567)(1565159527,0.10331453895307541)(1565173819,1.5542190577980635)(1565188253,1.3214624322970518)(1565202609,2.493361818214377)(1565217026,2.078479251319675)(1565231461,3.1531889576265613)(1565245836,2.54222043867367)(1565260260,5.475460945144387)(1565274695,7.17563762215874)(1565289043,6.816355630843625)(1565303421,5.551475562823974)(1565317819,4.220688837086488)(1565332307,2.8056324069411613)(1565346616,1.60435039360768)(1565361040,0.6891472812022534)(1565375562,-0.5152997215356945)(1565389816,-0.18322707041234312)(1565404216,0.3967493941087328)(1565418684,0.12795161799524069)(1565433026,0.8639649497812667)(1565447436,0.7634305135680414)(1565461823,0.3834125176440932)(1565476250,0.22945270721822847)(1565490665,0.25846798585320696)(1565505070,0.17227451100089763)(1565519440,0.7115992247496243)(1565533827,0.34145978616521294)(1565548211,0.5540771625416135)(1565562620,1.030257931443519)(1565577006,0.9510011229286762)(1565591449,0.39551593190492357)(1565605858,-0.14061767621824348)(1565620330,-0.14354120741283544)(1565634606,-0.2598195526285375)(1565649029,1.685570200679389)(1565663409,1.146026910067577)(1565677817,2.7820364421337054)(1565692279,2.964630863900696)(1565706609,3.1639977079105535)(1565721067,3.746483711158858)(1565735402,3.6666875819508915)(1565749818,4.521049636221216)(1565764322,4.078059441488207)(1565778625,3.9138713392082844)(1565793056,3.942869430086481)(1565807413,3.992359812065626)(1565821880,3.132516628705153)(1565836260,2.7159427287594125)(1565850611,1.5531219360686643)(1565865055,0.9466151602308508)(1565879424,0.5481818041312209)(1565893810,-1.3908137440650201)(1565908223,-0.08588940102369422)(1565922631,-0.32683671869801484)(1565937053,0.3165028609217842)(1565951427,0.4723457055122977)(1565965807,0.26876744142438425)(1565980215,0.6084588951361113)(1565994600,0.6017407566095858)(1566009204,0.2537975532011083)(1566023436,0.11172373940211394)(1566037859,-0.368661515865012)(1566052352,1.0859358871164635)(1566066609,1.887257489622816)(1566081037,1.8390462614810987)(1566095621,1.8787282006322874)(1566109809,-0.4135039276419333)(1566124259,0.9646002312423595)(1566138684,-1.3714291855320841)(1566153088,-1.1561089520899799)(1566167415,0.4201752303197145)(1566181850,0.2797181241874642)(1566196322,1.3238596612452826)(1566210620,1.0812987491396822)(1566225016,0.7459322920500443)(1566239416,-0.052101142394859835)(1566253828,-0.9024189154950646)(1566268415,-1.3842350000376857)(1566282609,-0.8156742959403555)(1566297053,-0.2846591807206674)(1566311437,0.10516580740626823)(1566325810,0.3543784640656228)(1566340215,1.115514129347712)(1566354730,1.2076302195744089)(1566369280,0.9842011572231966)(1566383429,1.038841921602111)(1566397806,1.0045866479417151)(1566412243,0.7881248898980706)(1566426665,0.8484959547601277)(1566441311,0.7806571176974445)(1566455431,0.9698805762189021)(1566469805,3.7882537594967265)(1566484244,1.9269516212248243)(1566498614,2.546822539491853)(1566513010,4.466752223204843)(1566527414,4.6851616361439845)(1566541781,2.9955388360783917)(1566556235,3.9033945878973104)(1566570584,2.9264836616208463)(1566585016,1.8629226603030977)(1566599446,0.8389043882180114)(1566614041,0.7471947828225568)(1566628222,0.053151697499295034)(1566642773,-0.2241850150230013)(1566657017,0.0661554630307243)(1566671406,0.39209464109503933)(1566685815,0.4745522257898572)(1566700308,0.3157395826631359)(1566714659,0.3405205394205654)(1566729013,0.26108966846280796)(1566743439,-1.3447969087700056)(1566757810,0.30147817321333165)(1566772225,0.6236711420737787)(1566786640,0.1366048523308914)(1566801009,0.6605715444182417)(1566815426,1.4557895793127882)(1566829843,1.641337839868621)(1566844237,1.2999555437200354)(1566858626,1.7329429867260355)(1566873323,1.0485866685415415)(1566887467,1.2810550720612963)(1566901814,0.6301332586466347)(1566916326,0.822926092501505)(1566930616,1.455172491737439)(1566945013,1.4903677984456218)(1566959461,0.9321655590202547)(1566973840,1.2742740426389876)(1566988301,1.3541028779625375)(1567002619,0.42491257946577776)(1567017053,2.14085807610239)(1567031411,2.186777568741618)(1567045868,4.347379491814452)(1567060214,4.4961418752316265)(1567074628,5.403513955281268)(1567089046,5.207641515948835)(1567103481,3.4023959555640935)(1567117821,3.7058762823089744)(1567132244,1.7460700947845798)(1567146613,0.6094110290657849)(1567161012,0.011703566000527098)(1567175448,-0.062029275996934086)(1567189906,0.22283759526142705)(1567204216,0.12605655332718332)(1567218628,1.1461682275880216)(1567233340,0.6421865039827579)(1567247422,1.7932535733736044)(1567261824,1.193948174240314)(1567276211,1.2117667532483505)(1567290607,1.9989782713016016)(1567305017,1.5702886498016548)(1567319412,1.7243126829505473)(1567333848,0.48070682427946415)(1567348272,0.13066371921755898)(1567362845,0.5715597573257987)(1567377049,0.6062268659108522)(1567391412,0.9213673400147915)(1567405830,1.395298989465706)(1567420208,1.2293644824587424)(1567434654,1.5359909984847493)(1567449037,1.4222306391912198)(1567463425,1.015269325022335)(1567477833,0.2190265904413641)(1567492222,1.0239307447331731)(1567506593,1.1874483429025195)(1567521056,0.63145886273844)(1567535461,0.17438318242186882)(1567549830,-0.0016591090483097045)(1567564255,0.9092498205859799)(1567578596,2.6380515833825)(1567593024,1.1757049936019448)(1567607408,0.8539905579963288)(1567621842,0.7596124042088304)(1567636208,0.41447323687211834)(1567650611,-0.3658566012589694)(1567665316,-0.20785118278776205)(1567679479,0.19636597887577903)(1567693869,0.04447075917750515)(1567708224,-10.53017776213425)(1567722606,-9.006632109256921)(1567737024,-7.76656629358733)(1567751499,1.4397124420735457)(1567765859,3.9328527993417266)(1567780217,4.163427398626239)(1567794599,4.795231826819453)(1567809015,5.149600800504989)(1567823470,3.96355664640776)(07-Sep-2019,1.5821692743279256)(1567852273,1.349882102939138)(1567866615,0.48949232340663235)(1567881005,0.2246515262207039)(1567895414,-0.6366321717932867)(1567909820,-0.7015386244381129)(1567924218,-2.3740964861052825)(1567938703,-2.2991652040273634)(1567953041,-1.7751168497983476)(1567967424,-0.9975432510486002)(1567981823,-0.7715015939815009)(1567996219,-0.7134590195517077)(1568010610,-0.15714488735846902)(1568025069,-0.3102579614144968)(1568039403,-0.18743411022897097)(1568053815,-0.13168022282572964)(1568068236,-0.10864287398142053)(1568082606,-0.29860676926651714)(1568097052,-0.3031723038670777)(1568111410,-0.5986459617426084)(1568125840,-0.97618469196066)(1568140186,-0.9010537262973342)(1568154626,0.26121311274832604)(1568169009,-0.007307956519235922)(1568183410,3.769882693861003)(1568212094,1.265506356188417)(1568215726,1.4796018853198687)(1568226645,5.233740016183246)(1568240999,5.990444088359566)(1568255464,4.694840684982667)(1568269822,8.381068942552817)(1568284212,6.358476052710746)(1568298671,4.741591611267044)(1568313013,2.779968393691045)(1568327406,2.9868723648302913)(1568341869,1.7296935021443673)(1568356211,1.5137027596571426)(1568370701,0.9281274897438564)(1568385007,0.7449510126110778)(1568399423,0.2515890579401047)(1568413835,0.07306665353976345)(1568428213,-0.09666851929035955)(1568442614,-0.2655962815529357)(1568457022,-0.17351628358240606)(1568471408,0.27090720180837913)(1568485839,0.739937687044502)(1568500214,0.47997040594237744)(1568514625,-1.3568341764546317)(1568529001,-0.9463714942541541)(1568543392,1.0152548497312979)(1568572212,1.8516646053205637)(1568586623,1.3699616931779928)(1568601026,1.1321554266345508)(1568629812,-0.7885748644324468)(1568644204,-1.1429525817394282)(1568658618,-1.5486172851044082)(1568673019,-1.367863828872111)(1568687403,-1.135427050080526)(1568701810,-0.6633943400016542)(1568716236,0.47609985149709805)(1568730593,2.2170180468156513)(1568745063,0.7176516858125467)(1568759419,0.47600026188557854)(1568773824,-0.02385136703717296)(1568788212,-0.48506322751541836)(1568802624,-1.917823521211777)(1568817048,-2.2652522365608085)(1568831544,-0.8079784008963652)(1568845816,-0.8309968891942047)(1568860201,-0.9642169261512649)(1568874655,-5.176532762393649)(1568889019,-8.241202609675282)(1568903417,-7.751032442674291)(1568917817,-5.621796714001404)(1568932226,-4.318564359010211)(1568946635,-3.9971176438175484)(1568960994,-5.098953454882775)(1568975404,-2.787493532295076)(1568989817,-2.459946016055275)(1569004217,-0.015936341324399455)(1569018609,0.5635761712686528)(1569033081,0.49285151120603804)(1569047418,0.9543042543131866)(1569061833,0.5778094553400948)(1569076208,3.498721199741491)(1569090605,4.335192283350272)(1569105014,5.017624429386821)(1569119447,4.989411573778562)(1569133838,5.013011297797584)(1569148215,2.291150964989275)(1569162662,1.3974578805940423)(1569177006,-0.029322442752207415)(1569191408,0.6683110612096823)(1569205839,0.1459842886550652)(1569220260,-0.6320203622709845)(1569234612,0.2596760144766106)(1569249006,-0.6965427318879516)(1569263391,-4.101585127755555)(1569277822,8.139956966747883)(1569292201,8.24433145372482)(1569306591,8.956786441807028)(1569321024,8.424325677175126)(1569335502,6.33449602905981)(1569349780,3.6847340753937625)(1569364240,0.3971017970606776)(1569393049,-0.5861494494216943)(1569436196,0.13457524873363447)(1569479416,-0.35770164554172573)(1569522619,0.17939728355125178)(1569565816,-0.10028529438226215)(1569609007,-0.8099554734986407)(1569652227,-0.9874526111216639)(1569695413,0.15824798180746671)(1569738686,-0.4727070985764875)(1569742310,-0.4002835668553035)(1569781821,-0.014696926050783033)(1569825039,0.4184381968675929)(1569868235,-0.35093033422635583)(1569911437,-0.620036268561195)(1569954617,-0.1794049460722121)(1569997817,-0.3328358357650467)(1570041038,1.3919532848933034)(1570084260,1.1208932114717263)(1570127517,0.02105191589835044)(1570170624,-1.17263460354996)(1570213830,-0.49317426763725764)(1570257013,-0.47086345295742565)(1570300239,-0.13205360878712524)(1570343416,0.10781555814454731)(1570386649,-1.556121815186082)(1570429882,-3.819377548806055)(1570473017,3.6702584385189363)(1570516217,0.2705327635088847)(1570559414,0.18155150938707973)(1570602634,-9.611070002116437)(1570645887,1.403282649508208)(1570689012,-3.7703411825298754)(1570732212,-7.2132920613867055)(1570775437,-4.098832949945075)(1570818675,-7.955876575368665)(1570861822,-6.636777052275258)(1570905082,12.866673949627161)(1570948236,16.069265895678477)(1570991433,-6.304484993524323)(1571034614,-4.805406446031299)(1571077896,3.7843385567331764)(1571121113,-0.19711519467242172)(1571164259,-1.212251831116076)(1571207412,-1.4455374833228158)(1571250657,-1.6635058736542978)(1571293823,-3.758491125746162)(1571336998,-3.142887812935185)(1571380313,-1.0172408831645283)(1571423443,0.1879548968682842)(1571466642,9.265814446870081)(1571509811,5.3511734803644835)(1571553028,-1.4295347297323746)(1571596226,0.5205265893618065)(1571639592,-2.435963994766516)(1571682620,-2.455541075229527)(1571725828,-0.6545649158867943)(1571769018,-0.40432526581429584)(1571812234,-0.45327795875963245)(1571855424,0.37941716917105217)(1571898646,-0.6896930005462527)(1571941805,-0.7468673885163128)(1571985052,2.8441009084014373)(1572028242,1.491007940661397)(1572071518,0.4473367807959437)(1572114616,1.231062072738596)(1572157902,-0.38481122529756684)(1572201028,6.062712051866723)(1572244271,5.094338132515048)(1572287461,6.281958897933841)(1572330666,2.5589831673690053)(1572373886,3.6430316797020765)(1572417013,-7.3785281474037205)(1572460237,3.548093178731141)(1572482066,2.1180219342698594)(1572525081,-5.701704820993331)(1572568605,-1.2971010017867666)(1572611492,-6.631907350819528)(1572654782,-3.658936111749895)(1572697818,-1.8846919635324417)(1572741039,4.09771617677514)(1572784208,-17.87191841953874)(1572827420,-17.494459797565057)(1572870609,-16.504743434759703)(1572913846,0.11127607917204388)(1572957029,0.866577819832345)(1573000218,10.62268005162652)(1573043408,17.485461057195224)(1573086627,2.937852315475081)(1573129856,-18.451611133925706)(1573173016,0.40095814022249693)(1573216224,0.2735896040523001)(1573259417,4.995465680462799)(1573302674,2.9985144676395654)(1573345852,1.1219065379501143)(1573388995,-0.8951005990252796)(11-Nov-2019,-2.9009247474020783)(1573475503,-3.282497753175347)(1573518800,-0.9191738787931694)(1573561807,-3.210425368656797)(1573605062,0.17371141595712927)(1573648348,-16.438769926582143)(1573691428,-6.756391000575164)(1573734626,6.191667096425715)(1573777809,3.810567027728938)(1573821040,-0.06211899086111863)(1573864218,1.0601996101134448)(1573907463,-10.321288966050483)(1573950626,-7.503193551906715)(1573993817,-10.694999505666667)(1574037078,-27.56782010474968)(1574080318,18.020009784204287)(1574123464,9.729505540158915)(1574166774,3.744783951605324)(1574209813,-1.5715829338996186)(1574253012,0.304016460262875)(1574296226,1.3944046668157841)(1574339479,-0.2695757508749253)(1574382658,-0.4599693230002858)(1574425813,1.260382088402594)(1574469110,-3.5227171691963552)(1574512275,-1.9547071220771064)(1574555477,-3.2708674278608996)(1574598635,0.9375531818763726)(1574641894,2.2460302945122)(1574685018,3.6949788644971995)(1574728336,-2.887535195297587)(1574771410,-0.36273696115115367)(1574814651,-0.07895952391743204)(1574857827,-1.2596055504069081)(1574901113,3.3125376993159983)(1574944212,-1.3373610108545315)(1574987426,-3.098416349913707)(1575030605,-1.089124139882551)(1575073846,0.08486287039868057)(1575117321,-0.7044235679155887)(1575160241,3.473031326073687)(1575203410,1.6204578196097004)(1575246615,-2.4842260569617904)(1575289945,0.4346467879638827)(1575333021,1.7728605710638796)(1575376265,1.0603530458731298)(1575419424,1.517158261573465)(1575462641,-0.27535016479673113)(1575505814,-1.683770566294896)(1575549022,1.2919853478903607)(1575592231,-1.6396957988444327)(1575635544,-1.4861331478044646)(1575678635,-1.7620815523103437)(1575721816,-5.179747340683057)(1575765078,-5.1001757462515975)(1575808212,-1.2239943047726587)(1575851455,1.6897682102767326)(1575894698,-3.27824977491852)(1575925743,-4.340524711383537)(1575937818,-0.9840263579127653)(1575937852,-1.1604382957517192)(1575944056,2.607138787748066)(1575981032,1.9847555732414555)(1576024212,0.10285081943819405)(1576024231,0.040464923533019184)(1576067409,-0.5459031231833376)(1576110707,-0.39527645484444635)(1576110785,-0.4678451768268739)(1576153808,0.40910219744725534)(1576197012,-1.058609064828455)(1576197060,-0.7495460789594837)(1576240224,-0.10001474453221995)(1576283447,1.227723074926885)(1576283477,0.8483224811712111)(1576326689,1.3490408476941644)(1576369862,-0.7056854586663736)(1576369871,-0.5192340895434195)(1576413126,0.8485792376867413)(1576456238,-0.6613775339214611)(1576456266,-1.2143534960824856)(1576499493,-0.21627997632169305)(1576542615,0.9296124634429612)(1576542642,0.9924612741132753)(1576585845,-0.08923790442633583)(1576629037,1.4926384050068442)(1576629052,1.421772628525428)(1576672477,0.45980932045993655)(1576715490,-0.37609995795041834)(1576715767,-0.4595650043476197)(1576758642,0.10404406361851412)(1576801810,-0.24847802188649454)(1576801850,-0.24918112354314995)(1576845109,-1.8060951764289273)(1576888225,-1.0759070923160479)(1576888234,-1.2819895248325786)(1576931416,-1.681876782733676)(1576974612,1.5633616800251104)(1576974637,0.8202694799624783)(1577017832,0.21780482379475355)(1577061013,-0.3062917676340293)(1577061026,-0.3542764768204232)(1577104302,0.48173135980295356)(1577147463,1.1773071456234843)(1577147495,1.3060717935022155)(1577190684,-0.7674724713552014)(1577233876,1.3905939391934912)(1577233954,0.5643166180513975)(1577277106,-0.22607757856210842)(1577320254,-2.233816912286447)(1577320276,-2.731057481596632)(1577363501,1.2643437010797625)(1577406626,1.077620397458582)(1577406669,0.9705283898946164)(1577449812,-1.0377906968925195)(1577493036,0.3911062863900895)(1577493104,0.2510945599855537)(1577536295,0.6015335300665745)(1577579424,1.3290464843770096)(1577579474,0.5415614009571116)(1577622683,-0.16893977583478784)(1577665826,-0.2612038552480803)(1577665843,-0.698323553836815)(1577709288,0.1485191921047875)(1577752262,0.5392139078259165)(1577752281,-0.017458337812091933)(1577795456,-0.7204687574426561)(1577838612,-0.16932333461706545)(1577838660,-0.3613739845427442)(1577881823,1.5588928015260632)(1577925022,0.787120818001574)(1577925057,0.7132531723086475)(1577968217,-0.7937127217253771)(1578011412,1.0078136330834198)(1578011447,0.9533942200231031)(1578054633,-0.10636946685033356)(1578097810,-0.6654677191083503)(1578097831,-0.5177882643796065)(1578141066,0.12343387861925516)(1578184219,-2.3311252171078705)(1578184276,-2.733974952713578)(1578227419,-2.1442082286802853)(1578270652,0.5052709297532348)(1578270680,0.28713299732223385)(1578313848,-0.8873745043384763)(1578357038,-0.26126275028904766)(1578357062,-0.29229042259312626)(1578400204,2.6779340393706796)(1578443413,-0.19565089251571008)(1578443442,-0.1833864721074013)(1578486695,-0.5944983963318324)(1578529828,1.4721845422683648)(1578529833,1.3446165267661154)(1578573051,0.8166606398336735)(1578616261,-1.8427430351994925)(1578616269,-2.1274896440152227)(1578659473,2.1844116547816887)(1578702637,-1.3715046037586867)(1578702647,-0.16792851405675005)(1578745840,0.847611140652719)(1578789023,2.1731857011723763)(1578789056,2.2260096574117867)(1578832223,1.1244504382252993)(1578875440,-0.17391791174550242)(1578875441,-0.270361750567573)(1578918626,1.1750959084030899)(1578961823,-0.35339451112439113)(1578961830,-0.3137881042816271)(1579005018,-1.0361743895057174)(1579048230,-0.6411372391283359)(1579048252,0.15484071077360753)(1579091415,1.3633273825419918)(1579134638,0.29083656494281707)(1579134638,0.26917863124363395)(1579177933,-0.29523982420512596)(1579221048,-0.14761877860499667)(1579221069,-0.2634737646612696)(1579264219,1.2941802758108536)(1579307431,-0.9716003859463915)(1579307444,-0.8532780370364386)(1579350718,-0.35514148015605546)(1579393812,0.036489684705788644)(1579393819,0.004749960393212643)(1579437013,2.5615375711551653)(1579480283,0.9383048954306323)(1579480442,0.9612510075265512)(1579523463,-0.2779368597345222)(1579566620,-0.1532012699444774)(1579566662,-0.2520181553069788)(1579609817,0.12743810346238132)(1579653014,-0.023299989435905624)(1579653049,-0.2785374393271042)(1579696233,-0.6429137474068005)(1579739442,-0.32452695373236534)(1579739463,-0.5378625609774843)(1579782652,1.2009222437936073)(1579825817,-0.6457692503834102)(1579825826,-0.8247996237744631)(1579869046,-2.4763516139556674)(1579912239,0.3062844370448313)(1579912250,0.2859413396301448)(25-Jan-2020,0.9694298052958393)(1579998608,0.3475690224656573)(1579998648,0.2806266226217489)(1580041833,-0.3154170863133369)(1580085013,-1.7097322018078176)(1580085013,-1.5036353992163995)(1580128316,-0.8533720405988028)(1580171478,0.6160932684291957)(1580171478,0.6739063938845499)(1580214659,0.7836680931222723)(1580257825,-1.5011118784951338)(1580257840,-1.6658780979244825)(1580301038,0.23546202378611983)(1580344297,0.3888822089085332)(1580344297,0.22831442829968823)(1580387479,-0.4242593334608851)(1580430635,-1.4114660626050994)(1580430666,-1.6816986088867107)(1580473837,1.5028946172775397)(1580517011,-2.204158809590814)(1580517030,-2.3463858926361914)(1580560224,-1.3328032124094735)(1580603426,-0.15009436999247727)(1580603436,-0.20812254108693706)(1580646627,-0.8417678489980599)(1580689816,0.6387752552652832)(1580689827,0.6416794007627251)(1580733040,1.2028756392714812)(1580776249,-0.04225388531288323)(1580776255,-0.24548307986103612)(1580819419,1.841019898573244)(1580862629,0.6629079003638222)(1580862685,0.6395273927352183)(1580905815,-1.4463654489732347)(1580949036,-0.7341013489048466)(1580949122,0.0983722033833067)(1580992253,-0.5009293165293676)(1581035410,0.3259948922913487)(1581035422,0.21472523971401003)(1581078746,0.10726380028165129)(1581121858,0.05625789181147824)(1581121873,0.007520430368300253)(1581165065,-0.10582256617183425)(1581208172,0.12185095784605607)(1581208223,0.11604692835889116)(1581251446,-0.9648296443068219)(1581294613,-0.9053283062953568)(1581294632,-0.8781125045655578)(1581337820,1.8014726999460189)(1581381024,0.589675541501864)(1581381048,0.4071439357581798)(1581424425,-1.1497584929190554)(1581467451,-1.8523392776521448)(1581467451,-2.0857402817332935)(1581510717,-3.868947334498892)(1581553811,0.5067937174256099)(1581553811,-0.039985101482948524)(1581597036,3.044522897665045)(1581640215,0.938463004507676)(1581640223,0.8365113569491184)(1581683420,-0.6646348972852099)(1581726613,2.8139948625790137)(1581726613,3.139144366117752)(1581769923,2.6733740068474634)(1581813030,1.3422000469613007)(1581813046,1.2672345338488278)(1581856215,-3.1107793491034137)(1581899426,-1.8775206921348973)(1581899426,-1.9369656317698218)(1581942628,-2.255158627862499)(1581985826,-2.16654109261421)(1581985826,-2.1167041331404928)(1582029122,0.5572474195829693)(1582072215,-0.27270374056711877)(1582072215,-0.3615693732030927)(1582115433,-3.208480511415087)(1582158638,3.8986527018880257)(1582158641,3.899711417361388)(1582202067,2.232392317451417)(1582244999,-1.745656399065838)(1582245019,-1.6228038785069077)(1582288221,-3.4761011459096527)(1582331424,-5.395677974113545)(1582331429,-5.337300424084327)(1582374618,-2.0602597451486298)(1582417914,-0.39238829991055646)(1582417914,-0.7053482745536833)(1582461016,-2.7869331433377256)(1582504211,-2.4232300617384546)(1582504211,-2.4400694803037304)(1582547485,-2.84455853484687)(1582590621,-4.313296286815768)(1582590631,-4.44412565651883)(1582633818,1.0459003766124808)(1582677022,3.089370902801189)(1582677024,3.4526463220220043)(1582720214,2.7857335361694706)(1582763463,3.5867891506856884)(1582763463,3.0319484651891)(1582806639,-1.585082864918372)(1582849815,-3.208776071647812)(1582849827,-3.3604954841350674)(1582893006,0.778045049986317)(1582936221,-4.254974338939001)(1582936315,-3.9194252265547576)(1582979408,2.8140859443651713)(1583022632,2.8347629072600444)(1583022643,2.9085273062154204)(1583065831,-0.48441260901249394)(1583109046,-0.3453558123285111)(1583109053,-0.5023686929149747)(1583152420,-2.302836383949956)(1583195410,-2.312405457561026)(1583195410,-2.8992173775999968)(1583238622,-5.005847307488798)(1583281817,-6.2698036150088425)(1583281832,-6.368361474715112)(1583325075,-8.153067595947764)(1583368259,-8.415112540148542)(1583368282,273.7338386203296)(1583448591,4.879519254902289)(1583454632,6.4966478958238945)(1583455203,4.316088501200178)(1583541044,-2.225468368111329)(1583541309,-3.2355202014823723)(1583627433,-0.049924833353493195)(1583627888,1.231822890386065)(1583713819,11.374304230138874)(1583713967,10.038145703924524)(1583800275,0.27255346065950414)(1583801018,0.7236498036726988)(1583886637,3.454621554295916)(1583888309,2.372629974161972)(1583973010,7.282230312878096)(1583973278,6.347664524978562)(1584059552,43.39813689201918)(1584059957,50.17388174180189)(1584145837,3.8069681267242097)(1584146290,5.121297987789047)(1584232239,7.901689298095188)(1584235060,7.769640824021749)(1584318632,2.725535194193059)(1584318643,2.426094651544484)(1584361799,12.328457873442854)(1584405042,2.240135960838524)(1584405052,1.5323882164629592)(1584448239,-2.204716092179501)(1584491409,0.6105640693739344)(1584491409,0.2760145992126531)(1584534933,4.166035929317534)(1584577824,0.7718016514201079)(1584577840,0.48141710544420957)(1584621019,-4.701542852547901)(1584664281,-13.143539035482066)(1584664281,-7.888464030368232)(1584707416,-4.17779949887932)(1584750623,0.048034041870877106)(1584750672,1.3771422335370553)(1584793923,0.7426205884203607)(1584837044,2.995041307609545)(1584837070,2.0507192853893033)(1584880217,0.007339621669738624)(1584923411,1.4546238800008249)(1584923430,-3.0205735758814236)(1584966627,0.7821000416899013)(1585009815,-0.9209654145100683)(1585009815,-24.196772393829075)(1585053005,-23.665981161574088)(1585096212,-2.232945946188984)(1585096222,0.0324630474365266)(1585139730,2.5312734316105625)(1585182623,0.5453109785955057)(1585182623,-0.16985601804212516)(1585226120,-1.6443984888153105)(1585269012,-0.5933176193275909)(1585269300,-6.836433698629165)(1585312233,-1.2274586030094456)(1585355418,1.731751203400548)(1585355418,-1.1485224561001384)(28-Mar-2020,0.4345464401901657)
};
\legend{AMPL/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/baseline-coinmarket-maker.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    % xlabel={Timestamp},
    symbolic x coords={01-Jan-2018, 1514781306, 1514789676, 1514795866, 1514804029, 1514907121, 1514919398, 1514920702, 1514921181, 1514921661, 1514923080, 1514939849, 1514950043, 1514956612, 1514974306, 1514978192, 1514996205, 1515004463, 1515005679, 1515018261, 1515036503, 1515054612, 1515056752, 1515061394, 1515067399, 1515073508, 1515077130, 1515091588, 1515097360, 1515098494, 1515099365, 1515114783, 1515121205, 1515133571, 1515144336, 1515145260, 1515149835, 1515153581, 1515159940, 1515170760, 1515174535, 1515179190, 1515183840, 1515186433, 1515205040, 1515214778, 1515232748, 1515250742, 1515269078, 1515287076, 1515296005, 1515298016, 1515303325, 1515321536, 1515333062, 1515351769, 1515369640, 1515371610, 1515372986, 1515377687, 1515379572, 1515382946, 1515386613, 1515388344, 1515389272, 1515390921, 1515394425, 1515398396, 1515399448, 1515403098, 1515403728, 1515404283, 1515418354, 1515419045, 1515419531, 1515421621, 1515422968, 1515424519, 1515425362, 1515426655, 1515427167, 1515428028, 1515430613, 1515433155, 1515435274, 1515438386, 1515439640, 1515442759, 1515447163, 1515452565, 1515457445, 1515459643, 1515467661, 1515476691, 1515478644, 1515486459, 1515493050, 1515494763, 1515495364, 1515504914, 1515505693, 1515508670, 1515512286, 1515529731, 1515536091, 1515537694, 1515543732, 1515546801, 1515553896, 1515558961, 1515564248, 1515564773, 1515571918, 1515572734, 1515574183, 1515577728, 1515578891, 1515584564, 1515585435, 1515595728, 1515596839, 1515599656, 1515603143, 1515604420, 1515609483, 1515610742, 1515614159, 1515621392, 1515622820, 1515624814, 1515625455, 1515626360, 1515629140, 1515630959, 1515640520, 1515641930, 1515642507, 1515642704, 1515643516, 1515643938, 1515644257, 1515645497, 1515646233, 1515646517, 1515647505, 1515648856, 1515650518, 1515651057, 1515653147, 1515653612, 1515655427, 1515656922, 1515666365, 1515668199, 1515670225, 1515671295, 1515679819, 1515682432, 1515683233, 1515688991, 1515691735, 1515699910, 1515702313, 1515702767, 1515710580, 1515711371, 1515716942, 1515718344, 1515721398, 1515723690, 1515729142, 1515747199, 1515756047, 1515761352, 1515764693, 1515767675, 1515772770, 1515786514, 1515805263, 1515823727, 1515834662, 1515847805, 1515864003, 1515868271, 1515872312, 1515876235, 1515884060, 1515891704, 1515894792, 1515897483, 1515905000, 1515923099, 1515933585, 1515935803, 1515943472, 1515953727, 1515971868, 1515981910, 1516000107, 1516003867, 1516018010, 1516021247, 1516039255, 1516057636, 1516059710, 1516062874, 1516066773, 1516070446, 1516088256, 1516090122, 1516091143, 1516091550, 1516092135, 1516092617, 1516092879, 1516093636, 1516095035, 1516095555, 1516096600, 1516097027, 1516099291, 1516100653, 1516101493, 1516103258, 1516103870, 1516104234, 1516105494, 1516106283, 1516108424, 1516109795, 1516110156, 1516110673, 1516111962, 1516112516, 1516116793, 1516118331, 1516118880, 1516123031, 1516123527, 1516124239, 1516125128, 1516126319, 1516126673, 1516128049, 1516129633, 1516130329, 1516133104, 1516133871, 1516134819, 1516135527, 1516137918, 1516138210, 1516138671, 1516139204, 1516139408, 1516139810, 1516141211, 1516141679, 1516142230, 1516142723, 1516143567, 1516145833, 1516146332, 1516147656, 1516149517, 1516150527, 1516151155, 1516151889, 1516153069, 1516154912, 1516156978, 1516157567, 1516158106, 1516158847, 1516160010, 1516161456, 1516162305, 1516163595, 1516164612, 1516165404, 1516170000, 1516170185, 1516174072, 1516177738, 1516180326, 1516182274, 1516182630, 1516183918, 1516184835, 1516185662, 1516186682, 1516187480, 1516188341, 1516189442, 1516190011, 1516191303, 1516192606, 1516193571, 1516196191, 1516196818, 1516198021, 1516198877, 1516199336, 1516199902, 1516200804, 1516202752, 1516203459, 1516203792, 1516205028, 1516205682, 1516206268, 1516206499, 1516207329, 1516207648, 1516208259, 1516209164, 1516209476, 1516210403, 1516211035, 1516211579, 1516213047, 1516215879, 1516216282, 1516218296, 1516219185, 1516220194, 1516221237, 1516221474, 1516221974, 1516223575, 1516227829, 1516228892, 1516229345, 1516229763, 1516230592, 1516231266, 1516232465, 1516234302, 1516236988, 1516238299, 1516242354, 1516243230, 1516244193, 1516246866, 1516249770, 1516251651, 1516252661, 1516253145, 1516255747, 1516257567, 1516259408, 1516260784, 1516266465, 1516273365, 1516275348, 1516278390, 1516280294, 1516283050, 1516288267, 1516293314, 1516298901, 1516305730, 1516313056, 1516313481, 1516317601, 1516319370, 1516322863, 1516330138, 1516339534, 1516351686, 1516364596, 1516373571, 1516383266, 1516387725, 1516406589, 1516415034, 1516418716, 1516424894, 1516427376, 1516445504, 1516463706, 1516466924, 1516484918, 1516495251, 1516511160, 1516517702, 1516521409, 1516534936, 1516549008, 1516550423, 1516552907, 1516567999, 1516573767, 1516574797, 1516579137, 1516583050, 1516585608, 1516594636, 1516609219, 1516621166, 1516623545, 1516626847, 1516627818, 1516632681, 1516634985, 1516636326, 1516638940, 1516642864, 1516645347, 1516652837, 1516655866, 1516658441, 1516661440, 1516664820, 1516682795, 1516684153, 1516691383, 1516696513, 1516703669, 1516706976, 1516710969, 1516720373, 1516722731, 1516724330, 1516725304, 1516727879, 1516731117, 1516734453, 1516752461, 1516754372, 1516764451, 1516767267, 1516774854, 1516777923, 1516796140, 1516798154, 1516804148, 1516806913, 1516810609, 1516817282, 1516835324, 1516838149, 1516847888, 1516865849, 1516868321, 1516884413, 1516902542, 1516906616, 1516924613, 1516933369, 1516951321, 1516954926, 1516955897, 1516956884, 1516958818, 1516969994, 1516979971, 1516998154, 1517016167, 1517031774, 1517049943, 1517052885, 1517060824, 1517068356, 1517083872, 1517101895, 1517113654, 1517121861, 1517135401, 1517139337, 1517157370, 1517175376, 1517189416, 1517207713, 1517213676, 1517221111, 1517238993, 1517257032, 1517275063, 1517276978, 1517282791, 1517285978, 1517299016, 1517317424, 1517319908, 1517337743, 1517339271, 1517340643, 1517341337, 1517343934, 1517351735, 1517353963, 1517359462, 1517360618, 1517361416, 1517362789, 1517364836, 1517367324, 1517373723, 1517380472, 1517383431, 1517391855, 1517393312, 1517402861, 1517410314, 1517420563, 1517429937, 1517444532, 1517454127, 1517456377, 1517463346, 1517472854, 1517480397, 1517484772, 1517491015, 1517495607, 1517499778, 1517501278, 1517502288, 1517503200, 1517503421, 1517506698, 1517509449, 1517512704, 1517513693, 1517517941, 1517518458, 1517529097, 1517530693, 1517531776, 1517533340, 1517548087, 1517552312, 1517552935, 1517554413, 1517555572, 1517557000, 1517559128, 1517559680, 1517560508, 1517562746, 1517563671, 1517566338, 1517571289, 1517572653, 1517573845, 1517575547, 1517576266, 1517577047, 1517577576, 1517577681, 1517578067, 1517578703, 1517579176, 1517579788, 1517580439, 1517580993, 1517581863, 1517582612, 1517582870, 1517583248, 1517586168, 1517586587, 1517588182, 1517590958, 1517592524, 1517594089, 1517596031, 1517598835, 1517600253, 1517602729, 1517604813, 1517611417, 1517612993, 1517621369, 1517627215, 1517627806, 1517632407, 1517639408, 1517640810, 1517647142, 1517659347, 1517665866, 1517673401, 1517676791, 1517694835, 1517709112, 1517724185, 1517732144, 1517735257, 1517737760, 1517745798, 1517747426, 1517748363, 1517753195, 1517757868, 1517761517, 1517761843, 1517764163, 1517769488, 1517772895, 1517774812, 1517776600, 1517777266, 1517783257, 1517793806, 1517800169, 1517807905, 1517813704, 1517814710, 1517820410, 1517822652, 1517823399, 1517826939, 1517828500, 1517831997, 1517832197, 1517839817, 1517841346, 1517842554, 1517844953, 1517845737, 1517846202, 1517848959, 1517851041, 1517853960, 1517854300, 1517855082, 1517856803, 1517858556, 1517859270, 1517861461, 1517863104, 1517863977, 1517865337, 1517865700, 1517866179, 1517869338, 1517870667, 1517871485, 1517872028, 1517872701, 1517872990, 1517873729, 1517875858, 1517877094, 1517879994, 1517880613, 1517881577, 1517884007, 1517884940, 1517885932, 1517886700, 1517888297, 1517889553, 1517890093, 1517892103, 1517893330, 1517893855, 1517894014, 1517894248, 1517894478, 1517895453, 1517895664, 1517896506, 1517897107, 1517898534, 1517900371, 1517902490, 1517904284, 1517906943, 1517907954, 1517908081, 1517908700, 1517909592, 1517909934, 1517910705, 1517911172, 1517911820, 1517912242, 1517913601, 1517914549, 1517915143, 1517916236, 1517919322, 1517920272, 1517920819, 1517921831, 1517922557, 1517923007, 1517923524, 1517924144, 1517924885, 1517925165, 1517927336, 1517927708, 1517928033, 1517929099, 1517930915, 1517931786, 1517932525, 1517934238, 1517935303, 1517936205, 1517938187, 1517938589, 1517940213, 1517942658, 1517946466, 1517947034, 1517949008, 1517949940, 1517950888, 1517951392, 1517952823, 1517954793, 1517955537, 1517955804, 1517957224, 1517958795, 1517963623, 1517966226, 1517970634, 1517971361, 1517972293, 1517974458, 1517974902, 1517978997, 1517984032, 1517987176, 1517989563, 1517991430, 1517996430, 1517998625, 1518001342, 1518002365, 1518007334, 1518009572, 1518012174, 1518013930, 1518016244, 1518017647, 1518024338, 1518027012, 1518030174, 1518042399, 1518043053, 1518044565, 1518045461, 1518046872, 1518048654, 1518050883, 1518052023, 1518053793, 1518056238, 1518064273, 1518068817, 1518076210, 1518085567, 1518092241, 1518104916, 1518113267, 1518117439, 1518135443, 1518137398, 1518144842, 1518151374, 1518160635, 1518169761, 1518186110, 1518197719, 1518215788, 1518219680, 1518233454, 1518251486, 1518259537, 1518271767, 1518275487, 1518277353, 1518281148, 1518283258, 1518289876, 1518292314, 1518295919, 1518302036, 1518311699, 1518319361, 1518335133, 1518342847, 1518351916, 1518360077, 1518370069, 1518376700, 1518390921, 1518393266, 1518395988, 1518403016, 1518421328, 1518424257, 1518442543, 1518445750, 1518458309, 1518476664, 1518487656, 1518505822, 1518513498, 1518528119, 1518546514, 1518564576, 1518581428, 1518599443, 1518610331, 1518614504, 1518618207, 1518622747, 1518626105, 1518635757, 1518648780, 1518667009, 1518685495, 1518688559, 1518705964, 1518724177, 1518742137, 1518760148, 1518764338, 1518782578, 1518800654, 1518818907, 1518834927, 1518853022, 1518871023, 1518889221, 1518907490, 1518925601, 1518931615, 1518937017, 1518955032, 1518973337, 1518991275, 1518999278, 1519003708, 1519021931, 1519025607, 1519043660, 1519061949, 1519079837, 1519098244, 1519116230, 1519134412, 1519152717, 1519166563, 1519167515, 1519171653, 1519175617, 1519185912, 1519194642, 1519212549, 1519221623, 1519226974, 1519231490, 1519237354, 1519245015, 1519253151, 1519265805, 1519284026, 1519290232, 1519294945, 1519301922, 1519302733, 1519306110, 1519313457, 1519320714, 1519331411, 1519345388, 1519352712, 1519357344, 1519358691, 1519366343, 1519373073, 1519379740, 1519395204, 1519402644, 1519405533, 1519416665, 1519425029, 1519431647, 1519449767, 1519454600, 1519466863, 1519485068, 1519503204, 1519512758, 1519530903, 1519539369, 1519557577, 1519565652, 1519583993, 1519590410, 1519608448, 1519626675, 1519644081, 1519654743, 1519672755, 1519690762, 1519708816, 1519718619, 1519736605, 1519754884, 1519773039, 1519791085, 1519807920, 1519826171, 1519844218, 1519862503, 1519880576, 1519898698, 1519917156, 1519935052, 1519953332, 1519971254, 1519989645, 1520007855, 1520026108, 1520044860, 1520062741, 1520080815, 1520098908, 1520117081, 1520135116, 1520153836, 1520172287, 1520190115, 1520208470, 1520226448, 1520244477, 1520262630, 1520280861, 1520298957, 1520316842, 1520333234, 1520351222, 1520362739, 1520380763, 1520399952, 1520403397, 1520421329, 1520439658, 1520441950, 1520443881, 1520444761, 1520461038, 1520477186, 1520494505, 1520512755, 1520527925, 1520528665, 1520546799, 1520559804, 1520561630, 1520574901, 1520577817, 1520580844, 1520587261, 1520589085, 1520590860, 1520596850, 1520606155, 1520609572, 1520627541, 1520635282, 1520638713, 1520640922, 1520659001, 1520676975, 1520691338, 1520703349, 1520705872, 1520715475, 1520727054, 1520745448, 1520747974, 1520766440, 1520769314, 1520770991, 1520783766, 1520789038, 1520791784, 1520798868, 1520817187, 1520835201, 1520847972, 1520864280, 1520864891, 1520869982, 1520885479, 1520887471, 1520905472, 1520923556, 1520926973, 13-Mar-2018, 1520963224, 1520981217, 1520989625, 1521008042, 1521021303, 1521025888, 1521044077, 1521045548, 1521047487, 1521062127, 1521063932, 1521066045, 1521076603, 1521080767, 1521083297, 1521084427, 1521094497, 1521097478, 1521103730, 1521121778, 1521127338, 1521145185, 1521162353, 1521175249, 1521193454, 1521207174, 1521225111, 1521235766, 1521249877, 1521267912, 1521285975, 1521289388, 1521299667, 1521312327, 1521315447, 1521317411, 1521320963, 1521332555, 1521333938, 1521340359, 1521358462, 1521368941, 1521370464, 1521373581, 1521377828, 1521379422, 1521380757, 1521382227, 1521383669, 1521384106, 1521384715, 1521386942, 1521389319, 1521390999, 1521391947, 1521392877, 1521394034, 1521395411, 1521397157, 1521399100, 1521400014, 1521400965, 1521405934, 1521407395, 1521408206, 1521409898, 1521410406, 1521410651, 1521411871, 1521414523, 1521420048, 1521421250, 1521421936, 1521422695, 1521427223, 1521431557, 1521436753, 1521450868, 1521454608, 1521458086, 1521467114, 1521479241, 1521493811, 1521504486, 1521521935, 1521533308, 1521545342, 1521563441, 1521576737, 1521589509, 1521604017, 1521605674, 1521606520, 1521618742, 1521636554, 1521645878, 1521648408, 1521651939, 1521654266, 1521656131, 1521674514, 1521679177, 1521688895, 1521702205, 1521711117, 1521713120, 1521727349, 1521730748, 1521732861, 1521741790, 1521747315, 1521757538, 1521771274, 1521773190, 1521791765, 1521793694, 1521809787, 1521814632, 1521818611, 1521836553, 1521847451, 1521865556, 1521883611, 1521887681, 1521896228, 1521914514, 1521932352, 1521946797, 1521964929, 1521983237, 1522001160, 1522016347, 1522020150, 1522038317, 1522056335, 1522062276, 1522063244, 1522081500, 1522084935, 1522092963, 1522098900, 1522102211, 1522103057, 1522115719, 1522117091, 1522125899, 1522132781, 1522141723, 1522148501, 1522155152, 1522159070, 1522177067, 1522195150, 1522213069, 1522221284, 1522240076, 1522250514, 1522268794, 1522286886, 1522296080, 1522297001, 1522298585, 1522310610, 1522328798, 1522333089, 1522335220, 1522340352, 1522346716, 1522354313, 1522357747, 1522358350, 1522361019, 1522362505, 1522363981, 1522368188, 1522370126, 1522373279, 1522374800, 1522377931, 1522381018, 1522383560, 1522387615, 1522388487, 1522389416, 1522392861, 1522394601, 1522397542, 1522400082, 1522407056, 1522421149, 1522423206, 1522425750, 1522428762, 1522429567, 1522442964, 1522446737, 1522451622, 1522453390, 1522457373, 1522461224, 1522473909, 1522475661, 1522492415, 1522505708, 1522512288, 1522524270, 1522542529, 1522560790, 1522564081, 1522567628, 1522585703, 1522589349, 1522592248, 1522599193, 1522603502, 1522621585, 1522639842, 1522655647, 1522673735, 1522691737, 1522700626, 1522707680, 1522725771, 1522730924, 1522748963, 1522767198, 1522780628, 1522799003, 1522806095, 1522824134, 1522833667, 1522836909, 1522851092, 1522869242, 1522887616, 1522891913, 1522900217, 1522916203, 1522930531, 1522936545, 1522946184, 1522964343, 1522969780, 1522987269, 1522995970, 1523014262, 1523032360, 1523050452, 1523063556, 1523082007, 1523100073, 1523116859, 1523134818, 1523142626, 1523160621, 1523178980, 1523188865, 1523206895, 1523224926, 1523235107, 1523253167, 1523263676, 1523268986, 1523270171, 1523271858, 1523282756, 1523287548, 1523305600, 1523323692, 1523341769, 1523360092, 1523372718, 1523390844, 1523407442, 1523425404, 1523443467, 1523454510, 1523472537, 1523490463, 1523508429, 1523515149, 1523516699, 1523527459, 1523530534, 1523531360, 1523532532, 1523533504, 1523535680, 1523538686, 1523552299, 1523552698, 1523568269, 1523569404, 1523576126, 1523580523, 1523598543, 1523604235, 1523606097, 1523608545, 1523614287, 1523618003, 1523636289, 1523651717, 1523652292, 1523671086, 1523689373, 1523690922, 1523702698, 1523709399, 1523727449, 1523736060, 1523754178, 1523757187, 1523775533, 1523791633, 1523809756, 1523827628, 1523837946, 1523845300, 1523863427, 1523881722, 1523885524, 1523903921, 1523922133, 1523940503, 1523954495, 1523972747, 1523990630, 1523991800, 1524009763, 1524028056, 1524046366, 1524064419, 1524082649, 1524101347, 1524106030, 1524125363, 1524142131, 1524154541, 1524160640, 1524178708, 1524183011, 1524190944, 1524191958, 1524200761, 1524207106, 1524221082, 1524239073, 1524257521, 1524262873, 1524264942, 1524273066, 1524291327, 1524302440, 1524304359, 1524310294, 1524311798, 1524320600, 1524327273, 1524343398, 1524361948, 1524378645, 1524387350, 1524405589, 1524408979, 1524427036, 1524438941, 1524449362, 1524467479, 1524485548, 1524503567, 1524522083, 1524530064, 1524535277, 1524549034, 1524567409, 1524575297, 1524593255, 1524611855, 1524616297, 1524628471, 1524629112, 1524631247, 1524633589, 1524646250, 1524651758, 1524653227, 1524653964, 1524657881, 1524664230, 1524667171, 1524668349, 1524676801, 1524678291, 1524696322, 1524697804, 1524702446, 1524706232, 1524718769, 1524725732, 1524728639, 1524735499, 1524739181, 1524757398, 1524773409, 1524781562, 1524799771, 1524818895, 1524822289, 1524842316, 1524859245, 1524863039, 1524878547, 1524897804, 1524913637, 1524931638, 1524949641, 1524965802, 1524983976, 1524992026, 1525010328, 1525028329, 1525046622, 1525064537, 1525082829, 1525101202, 1525121241, 1525134128, 1525135566, 1525149273, 1525163204, 1525176675, 1525194666, 1525212282, 1525230499, 1525239267, 1525257217, 1525266612, 1525284489, 1525296924, 1525315040, 1525317438, 1525323124, 1525326742, 1525333170, 1525335514, 1525350113, 1525352106, 1525366396, 1525384526, 1525388331, 1525393117, 1525411320, 1525422116, 1525440162, 1525447382, 1525449211, 1525465189, 1525483254, 1525495538, 1525513729, 1525526302, 1525543256, 1525561235, 1525568750, 1525584043, 1525587216, 1525596775, 1525609343, 1525612956, 1525631243, 1525649324, 1525655962, 1525661023, 1525678965, 1525685507, 1525686477, 1525688193, 1525693482, 1525700410, 1525701866, 1525703846, 1525712853, 1525721293, 1525733354, 1525737399, 1525741983, 1525758201, 1525776342, 1525780984, 1525786096, 1525804115, 1525817749, 1525832594, 1525835618, 1525854497, 1525863410, 1525881874, 1525899966, 1525912178, 1525930697, 1525948735, 1525966832, 1525972890, 1525991476, 1526009951, 1526022804, 1526024560, 1526026511, 1526031778, 1526040767, 1526050720, 1526068539, 1526071730, 1526090175, 1526102158, 1526105225, 1526119777, 1526122541, 1526138423, 1526155001, 1526173102, 1526191028, 1526203977, 1526221891, 1526227065, 1526245066, 1526256983, 1526268656, 1526271982, 1526279378, 1526297641, 1526303497, 1526305993, 1526307096, 1526325206, 1526337179, 1526343625, 1526361881, 1526379946, 1526394946, 1526413278, 1526424959, 1526437523, 1526455579, 1526470259, 1526477091, 1526495298, 1526513230, 1526526751, 1526543254, 1526561566, 1526579898, 1526594767, 1526612957, 1526630871, 1526648942, 1526667062, 1526681656, 1526699728, 1526718148, 1526730813, 1526748820, 1526766905, 1526785644, 1526803837, 1526821975, 1526840109, 1526857979, 1526876314, 1526894619, 1526912543, 1526930552, 1526948523, 1526953673, 1526971891, 1526989958, 1527008083, 1527017449, 1527026079, 1527037582, 1527055929, 1527061322, 1527065117, 1527079710, 1527089623, 1527090491, 1527092352, 1527097545, 1527100509, 1527106108, 1527108688, 1527112737, 1527116472, 1527118206, 1527120712, 1527125297, 1527143311, 1527149314, 1527150588, 1527153704, 1527154950, 1527166273, 1527167280, 1527185343, 1527188794, 1527197453, 1527204002, 1527222312, 1527231983, 1527250352, 1527260926, 1527273649, 1527291811, 1527298813, 1527317004, 1527319735, 1527337748, 1527355825, 1527373868, 1527375220, 1527394677, 1527412806, 1527427596, 1527445524, 1527463528, 1527481774, 1527483119, 1527486103, 1527486413, 1527489237, 1527507154, 1527525280, 1527541687, 1527546500, 1527555136, 1527573259, 1527591250, 1527593773, 1527595666, 1527596756, 1527599837, 1527606773, 1527616828, 1527634926, 1527640859, 1527643130, 1527649268, 1527662818, 1527675840, 1527692096, 1527697692, 1527715982, 1527728688, 1527742920, 1527760979, 1527779220, 1527797362, 1527815512, 1527834101, 1527852034, 1527854498, 1527872513, 1527890596, 1527908709, 1527926780, 1527945418, 1527963319, 1527981323, 1527999870, 1528010881, 1528015731, 1528034247, 1528052382, 1528070596, 1528088656, 1528094312, 1528112327, 1528121746, 1528139842, 1528158171, 1528165468, 1528184514, 1528203120, 1528214848, 1528232960, 1528251000, 1528268994, 1528287086, 1528303975, 1528320576, 1528339424, 1528357457, 1528376193, 1528394107, 1528412102, 1528430273, 1528448261, 1528466213, 1528484452, 1528502496, 1528520736, 1528538992, 1528557340, 1528575437, 1528589453, 1528592222, 1528610274, 1528617548, 1528635565, 1528651166, 1528652722, 1528654459, 1528659827, 1528664246, 1528665956, 1528669475, 1528672443, 1528683743, 1528702211, 1528703933, 1528705178, 1528723204, 1528731004, 1528749350, 1528760746, 1528778718, 1528796714, 1528808050, 1528826124, 1528827503, 1528830737, 1528848739, 1528866851, 1528877131, 1528881580, 1528883054, 1528884610, 1528902824, 1528907076, 1528911243, 1528929268, 1528942801, 1528944289, 1528960881, 1528978760, 1528982584, 1528991976, 1528994083, 1528994377, 1528995469, 1528996381, 1529014508, 1529033967, 1529038601, 1529054162, 1529060835, 1529062180, 1529078831, 1529094431, 1529112807, 1529127452, 1529145510, 1529154924, 1529167784, 1529185650, 1529203803, 1529221802, 1529239954, 1529257885, 1529276537, 1529284153, 1529302649, 1529320686, 1529338723, 1529339442, 1529342112, 1529360198, 1529378561, 1529396569, 1529406923, 1529413912, 1529424339, 1529442384, 1529457351, 1529475667, 1529494001, 1529502074, 1529520315, 1529538515, 1529556877, 1529576151, 1529594487, 1529612684, 1529631066, 1529649389, 1529651622, 1529662528, 1529672380, 1529673433, 1529674588, 1529677391, 1529695728, 1529698777, 1529699907, 1529701717, 1529705413, 1529707611, 1529720379, 1529734081, 1529746977, 1529765363, 1529783413, 1529801489, 1529813938, 1529815465, 1529820906, 1529839441, 1529853334, 1529856502, 1529857467, 1529858596, 1529859053, 1529859289, 1529861496, 1529879669, 1529897769, 1529919230, 1529925823, 1529931482, 1529936937, 1529955113, 1529973395, 1529991693, 1530001319, 1530019489, 1530038103, 1530051707, 1530058468, 1530076978, 1530095030, 1530109592, 1530127844, 1530140950, 1530154504, 1530172715, 1530192176, 1530210163, 1530222714, 1530228957, 1530247283, 1530250022, 1530251274, 1530269836, 1530279076, 1530297533, 1530311297, 1530311601, 1530315633, 1530322556, 1530344285, 1530362906, 1530373015, 1530391092, 1530405515, 1530430474, 1530448499, 1530456245, 1530474980, 1530503453, 1530523071, 1530540929, 1530565540, 1530585364, 1530604399, 1530613092, 1530632117, 1530648484, 1530664027, 1530700130, 1530710190, 1530745004, 1530781093, 1530816513, 1530852704, 1530860351, 1530878955, 1530915238, 1530951500, 1530987525, 1531006015, 1531007365, 1531043501, 1531079579, 1531102439, 1531138555, 1531174616, 1531179050, 1531191340, 1531215661, 1531222669, 1531222965, 1531229220, 1531265061, 1531268538, 1531288101, 1531299171, 1531335371, 1531353795, 1531377290, 1531413356, 1531431724, 1531441343, 1531477210, 1531512203, 1531548256, 1531584321, 1531620493, 1531649841, 1531670377, 1531706735, 1531724602, 1531733282, 1531740649, 1531776695, 1531812770, 1531848861, 1531849376, 1531850606, 1531851447, 1531852805, 1531883023, 1531902377, 1531938730, 1531943751, 1531946198, 1531982221, 1532016094, 1532052434, 1532068940, 1532074379, 1532106257, 1532115167, 1532140967, 1532156214, 1532170705, 1532182434, 1532218546, 1532254575, 1532290897, 1532326898, 1532362999, 1532375993, 1532412246, 1532416880, 1532441479, 1532443931, 1532477265, 1532512986, 1532549123, 1532585081, 1532621123, 1532641426, 1532677297, 1532709501, 1532745604, 1532781565, 1532817523, 1532853662, 1532889675, 1532925762, 1532961797, 1532973013, 1533009011, 1533032876, 1533034876, 1533070907, 1533088264, 1533089550, 1533110783, 1533147030, 1533156711, 1533162466, 1533198620, 1533214159, 1533250153, 1533256668, 1533292773, 1533318343, 1533354618, 1533386626, 1533422622, 1533458784, 1533494874, 1533530896, 1533562910, 1533598922, 1533634915, 1533671007, 07-Aug-2018, 1533672849, 1533677017, 1533705759, 1533737418, 1533742198, 1533745450, 1533746677, 1533755093, 1533767666, 1533783172, 1533817531, 1533822532, 1533850699, 1533867481, 1533903762, 1533933010, 1533934279, 1533935215, 1533938401, 1533958371, 1533964596, 1533990573, 1534008084, 1534008939, 1534031898, 1534052794, 1534073788, 1534109954, 1534145896, 1534173946, 1534175296, 1534178762, 1534180914, 1534185727, 1534188174, 1534205974, 1534206952, 1534209265, 1534211950, 1534212478, 1534212770, 1534213503, 1534219815, 1534226659, 1534232459, 1534237496, 1534256874, 1534262030, 1534263389, 1534276527, 1534287237, 1534289191, 1534291892, 1534292451, 1534299541, 1534312149, 1534321229, 1534326592, 1534339104, 1534345842, 1534349840, 1534360253, 1534363029, 1534375120, 1534376120, 1534388787, 1534404409, 1534416524, 1534422759, 1534424207, 1534428013, 1534452090, 1534469491, 1534474491, 1534510438, 1534515957, 1534523312, 1534527651, 1534529087, 1534542516, 1534543829, 1534553728, 1534561383, 1534575874, 1534583609, 1534597923, 1534604576, 1534604796, 1534628344, 1534631017, 1534632812, 1534669087, 1534679352, 1534701106, 1534711226, 1534747246, 1534754602, 1534770717, 1534783182, 1534794589, 1534803171, 1534803734, 1534832781, 1534839389, 1534857616, 1534860805, 1534886391, 1534899888, 1534900647, 1534913569, 1534924710, 1534953770, 1534970511, 1534971901, 1534976944, 1535013041, 1535041997, 1535052580, 1535088852, 1535124910, 1535136435, 1535172630, 1535208895, 1535245343, 1535252929, 1535289083, 1535325167, 1535343870, 1535379910, 1535411152, 1535413642, 1535449669, 1535464579, 1535498802, 1535512218, 1535548198, 1535556007, 1535591908, 1535609164, 1535622096, 1535658231, 1535660253, 1535662041, 1535681967, 1535717919, 1535754017, 1535772324, 1535808220, 1535813858, 1535830379, 1535848670, 1535885036, 1535921055, 1535950758, 1535986805, 1536023079, 1536035519, 1536062922, 1536090777, 1536126803, 1536141313, 1536141959, 1536144873, 1536145740, 1536165967, 1536166383, 1536185670, 1536191126, 1536191514, 1536193115, 1536193389, 1536194335, 1536195110, 1536199168, 1536212523, 1536219684, 1536226630, 1536241338, 1536255710, 1536276348, 1536285702, 1536302470, 1536308277, 1536315857, 1536322702, 1536336262, 1536336629, 1536344322, 1536380655, 1536416723, 1536425904, 1536428208, 1536429339, 1536438485, 1536439180, 1536445615, 1536460375, 1536462073, 1536472919, 1536485583, 1536485892, 1536486248, 1536488204, 1536500896, 1536506163, 1536513736, 1536521735, 1536530669, 1536542377, 1536570097, 1536598617, 1536607107, 1536612378, 1536642184, 1536676785, 1536679388, 1536685766, 1536690799, 1536702550, 1536717184, 1536723937, 1536735939, 1536746962, 1536750321, 1536774253, 1536778143, 1536787169, 1536797951, 1536800847, 1536817903, 1536831438, 1536840171, 1536845015, 1536846389, 1536848894, 1536856667, 1536867185, 1536872204, 1536880046, 1536891035, 1536894963, 1536900307, 1536911582, 1536915260, 1536934306, 1536938031, 1536942563, 1536943899, 1536955992, 1536959744, 1536968289, 1536975727, 1537011767, 1537017793, 1537020842, 1537046338, 1537070168, 1537070751, 1537071880, 1537087157, 1537123169, 1537128206, 1537160842, 1537193956, 1537197273, 1537199146, 1537200437, 1537204912, 1537214238, 1537216275, 1537220291, 1537256285, 1537274077, 1537276565, 1537300820, 1537310089, 1537346275, 1537354903, 1537382298, 1537383916, 1537384890, 1537420919, 1537444538, 1537480624, 1537483785, 1537484663, 1537487232, 1537517830, 1537522873, 1537535979, 1537555780, 1537556155, 1537557038, 1537563823, 1537570130, 1537574807, 1537576067, 1537580935, 1537586478, 1537605405, 1537611029, 1537642802, 1537653339, 1537689478, 1537694083, 1537714479, 1537750555, 1537771730, 1537807827, 1537829080, 1537834942, 1537841291, 1537857876, 1537861782, 1537865939, 1537875584, 1537879605, 1537908113, 1537925302, 1537946517, 1537974172, 1537998700, 1538010123, 1538034235, 1538051187, 1538077927, 1538078465, 1538114475, 1538126098, 1538161888, 1538162610, 1538163880, 1538185126, 1538208217, 1538208922, 1538211984, 1538248117, 1538284181, 1538298477, 1538334447, 1538338985, 1538347658, 1538384018, 1538402403, 1538438676, 1538474673, 1538510766, 1538533426, 1538540129, 1538576340, 1538612342, 1538615382, 1538651531, 1538687668, 1538723921, 1538760071, 1538777311, 1538813321, 1538849498, 1538885435, 1538921480, 1538957542, 1538993566, 1539001071, 1539037165, 1539073191, 1539109301, 1539145395, 1539181483, 1539217501, 1539219458, 1539220076, 1539220441, 1539221160, 1539221694, 1539239181, 1539244962, 1539264246, 1539265069, 1539300047, 1539301408, 1539307995, 1539324927, 1539361119, 1539397197, 1539433358, 1539469369, 1539505435, 1539541553, 1539559805, 1539580961, 1539581437, 1539582423, 1539583441, 1539584148, 1539587574, 1539594913, 1539631013, 1539642900, 1539678955, 1539715003, 1539751042, 1539774525, 1539810532, 1539846931, 1539875394, 1539911669, 1539947655, 1539983841, 1540019866, 1540055959, 1540092047, 1540128042, 1540164223, 1540200187, 1540236469, 1540272351, 1540308419, 1540344453, 1540380537, 1540416669, 1540452704, 1540488762, 1540524876, 1540544314, 1540563118, 1540599211, 1540635314, 1540671549, 1540707517, 1540743708, 1540779826, 1540815737, 1540816683, 1540852867, 1540888720, 1540925029, 1540960932, 1540997254, 1541001436, 1541037497, 1541073569, 1541109560, 1541145619, 1541181752, 1541217749, 1541253767, 1541289848, 1541325943, 1541347055, 1541355681, 1541356081, 1541357536, 1541382422, 1541418463, 1541454701, 1541490886, 1541498010, 1541534022, 1541543470, 1541550708, 1541566780, 1541602664, 1541638805, 1541648337, 1541684240, 1541720321, 1541756353, 1541792446, 1541828592, 1541864762, 1541900688, 1541936693, 1541972771, 1542008761, 1542044793, 1542080853, 1542116928, 1542134748, 1542170791, 1542189527, 1542208513, 1542211075, 1542212599, 1542213141, 1542213424, 1542217612, 1542220799, 1542221654, 1542223850, 1542227573, 1542228308, 1542230103, 1542231884, 1542233292, 1542242334, 1542247755, 1542276948, 1542293620, 1542294476, 1542294819, 1542310369, 1542317572, 1542325212, 1542361218, 1542397350, 1542406232, 1542442326, 1542478335, 1542510938, 1542547073, 1542567731, 1542574386, 1542594152, 1542606561, 1542615199, 1542633784, 1542641514, 1542645564, 1542662213, 1542664048, 1542664436, 1542689594, 1542691780, 1542695829, 1542697075, 1542697889, 1542700950, 1542702664, 1542703359, 1542703681, 1542704319, 1542704723, 1542705085, 1542705505, 1542710386, 1542711164, 1542725020, 1542725886, 1542729939, 1542730400, 1542734828, 1542744118, 1542744496, 1542745245, 1542745504, 1542745795, 1542747064, 1542748495, 1542749700, 1542753991, 1542755333, 1542755940, 1542758296, 1542760875, 1542765986, 1542771531, 1542779886, 1542784893, 1542789175, 1542790256, 1542795886, 1542803979, 1542808786, 1542814765, 1542820098, 1542836178, 1542836534, 1542872589, 1542880415, 1542891861, 1542896403, 1542915983, 1542929297, 1542935205, 1542935940, 1542939575, 1542942541, 1542948552, 1542956235, 1542977062, 1542991753, 1543009742, 1543019515, 1543043431, 1543079535, 1543139524, 1543140753, 1543143181, 1543143533, 1543143837, 1543144200, 1543145679, 1543153574, 1543159315, 1543166268, 1543173528, 1543177801, 1543179308, 1543181406, 1543186845, 1543208968, 1543214099, 1543219534, 1543239497, 1543241647, 1543248305, 1543251621, 1543265049, 1543276471, 1543281915, 1543295991, 1543307796, 1543313832, 1543324080, 1543339218, 1543355878, 1543359170, 1543361914, 1543379480, 1543380080, 1543414723, 1543431947, 1543433668, 1543442685, 1543455057, 1543464336, 1543468593, 1543482193, 1543490968, 1543494914, 1543496416, 1543510968, 1543517631, 1543525883, 1543532793, 1543572599, 1543573770, 1543576435, 1543597331, 1543614330, 1543654058, 1543659447, 1543664322, 1543673255, 1543680344, 1543696951, 1543717291, 1543721540, 1543761197, 1543800945, 1543805113, 1543844805, 1543849416, 1543854459, 1543873901, 1543906580, 1543946540, 1543975658, 1544015447, 1544026291, 1544027241, 1544053917, 1544072767, 1544073014, 1544074225, 1544092999, 1544104209, 1544116863, 1544136192, 1544140130, 1544143758, 1544144451, 1544150629, 1544151949, 1544154067, 1544161360, 1544165001, 1544171972, 1544181958, 1544194108, 1544198376, 1544200141, 1544210130, 1544210562, 1544215087, 1544227788, 1544230261, 1544233013, 1544245634, 1544249985, 1544259928, 1544263604, 1544271740, 1544277812, 1544282368, 1544299904, 1544309933, 1544310240, 1544337216, 1544363287, 1544365084, 1544370873, 1544375995, 1544377096, 1544391399, 1544409391, 1544422953, 1544440467, 1544454135, 1544493821, 1544507156, 1544513542, 1544525297, 1544562552, 1544573140, 1544598893, 1544613161, 1544652884, 1544665550, 1544705279, 1544730416, 1544733234, 1544748854, 1544788525, 1544807016, 1544846734, 1544866087, 1544905777, 1544926359, 1544930159, 1544969999, 1545009716, 1545033963, 1545049120, 1545064546, 1545070892, 1545072715, 1545081797, 1545093021, 1545096167, 1545135906, 1545140330, 1545158768, 1545171225, 1545175180, 1545182186, 1545203290, 1545216033, 1545225174, 1545230351, 1545250292, 1545255193, 1545293372, 1545294225, 1545296949, 1545312128, 1545319982, 1545323328, 1545324273, 1545331611, 1545337346, 1545343666, 1545352476, 1545353982, 1545356596, 1545358507, 1545362496, 1545371255, 1545373363, 1545379700, 1545388183, 1545390673, 1545406963, 1545414242, 1545425126, 1545428464, 1545456374, 1545461101, 1545471229, 1545481802, 1545493905, 1545509140, 1545523605, 1545526955, 1545534801, 1545538450, 1545541183, 1545556939, 1545568745, 1545572404, 1545576329, 1545599691, 1545610266, 1545610596, 1545612409, 1545620429, 1545632487, 1545648482, 1545658156, 1545663025, 1545663340, 1545666998, 1545667340, 1545677008, 1545678840, 1545686123, 1545688523, 1545695527, 1545697435, 1545709439, 1545724026, 1545725010, 1545737334, 1545738607, 1545750849, 1545763999, 1545768261, 1545779745, 1545785516, 1545786706, 1545808855, 1545813133, 1545818560, 1545827328, 1545835551, 1545841881, 1545851625, 1545876921, 1545888008, 1545905850, 1545926435, 1545937807, 1545938860, 1545941590, 1545981262, 1546011457, 1546011586, 1546013105, 1546024017, 1546026771, 1546038295, 1546041500, 1546042565, 1546044589, 1546078820, 1546091225, 1546099844, 1546115536, 1546118192, 1546119096, 1546127318, 1546129103, 1546145779, 1546162114, 1546201779, 1546225113, 1546264815, 1546285743, 1546316012, 1546355684, 1546372638, 1546373578, 1546382055, 1546384882, 1546413262, 1546416921, 1546428392, 1546462932, 1546465928, 1546475331, 1546505962, 1546534504, 1546548920, 1546574686, 1546583776, 1546592526, 1546612518, 1546635273, 1546647592, 1546683103, 1546688238, 1546726737, 1546740074, 1546771257, 1546795217, 1546815178, 1546854556, 1546894229, 1546913653, 1546947892, 1546987519, 1546999030, 1547038692, 1547078410, 1547101716, 1547102399, 1547111192, 1547114185, 1547119906, 1547136978, 1547149273, 1547189088, 1547203972, 1547215631, 1547219894, 1547238963, 1547278681, 1547318461, 1547358183, 1547395825, 1547435546, 1547475169, 1547480332, 1547481531, 1547521193, 1547545120, 1547559938, 1547565827, 1547584530, 1547624212, 1547628900, 1547640782, 1547646809, 1547686451, 1547720021, 1547721224, 1547741556, 1547781194, 1547820914, 1547860812, 1547892418, 1547932065, 1547971789, 1547983955, 1547986634, 1548026309, 1548044820, 1548063286, 1548102961, 1548143053, 1548157383, 1548158342, 1548161484, 1548173219, 1548212729, 1548252770, 1548273662, 1548313405, 1548353041, 1548392709, 1548432419, 1548472104, 1548511788, 1548551487, 1548591214, 1548630886, 1548640580, 1548644859, 1548655774, 1548679503, 1548689857, 1548691012, 1548716862, 1548739517, 1548778281, 1548807409, 1548847171, 1548852059, 1548891724, 1548896287, 1548922783, 1548945607, 1548985391, 1549019955, 1549059617, 1549099463, 1549139134, 1549151262, 1549182800, 1549222569, 1549262282, 1549302035, 1549341748, 1549381435, 1549415910, 1549455600, 1549469097, 1549473526, 1549513210, 1549552904, 1549592673, 1549617246, 1549640587, 1549643912, 1549644865, 1549645202, 1549667405, 1549701016, 09-Feb-2019, 1549780444, 1549820158, 1549837878, 1549841668, 1549843609, 1549883288, 1549890883, 1549902058, 1549941938, 1549981662, 1549997336, 1550036857, 1550039893, 1550048431, 1550088251, 1550105649, 1550142715, 1550182442, 1550222115, 1550261927, 1550301588, 1550341297, 1550381093, 1550398940, 1550399603, 1550400532, 1550434112, 1550438485, 1550446844, 1550458408, 1550490837, 1550494731, 1550507170, 1550509628, 1550535418, 1550575150, 1550614982, 1550622803, 1550657933, 1550668194, 1550708037, 1550744631, 1550784611, 1550824684, 1550864370, 1550904238, 1550941012, 1550941598, 1550954084, 1550976831, 1551016576, 1551017386, 1551018103, 1551020328, 1551021231, 1551022946, 1551024486, 1551042626, 1551047469, 1551052329, 1551062922, 1551102752, 1551120549, 1551126608, 1551166350, 1551206060, 1551245753, 1551255134, 1551294218, 1551300093, 1551308796, 1551314616, 1551354583, 1551368084, 1551368669, 1551371860, 1551424790, 1551461101, 1551483497, 1551513770, 1551553413, 1551572233, 1551611873, 1551628186, 1551655747, 1551693411, 1551733005, 1551772715, 1551792087, 1551793915, 1551802711, 1551842364, 1551868409, 1551908075, 1551931664, 1551950769, 1551990414, 1552030124, 1552069755, 1552082784, 1552094310, 1552112526, 1552152174, 1552191851, 1552231522, 1552271227, 1552295534, 1552335232, 1552363610, 1552378400, 1552417843, 1552457592, 1552497237, 1552536941, 1552576584, 1552616204, 1552655913, 1552666411, 1552705920, 1552709748, 1552749430, 1552789135, 1552828755, 1552868520, 1552908089, 1552947834, 1552987444, 1553027103, 1553066802, 1553106459, 1553146149, 1553179767, 1553219351, 1553259027, 1553298683, 1553338275, 1553377978, 1553417613, 1553457307, 1553497014, 1553537045, 1553576609, 1553616282, 1553651028, 1553690454, 1553730110, 1553769743, 1553809546, 1553849036, 1553851264, 1553890828, 1553905028, 1553943261, 1553982791, 1554022557, 1554062436, 1554102352, 1554141985, 1554179797, 1554181083, 1554182705, 1554183145, 1554204646, 1554208928, 1554212211, 1554214321, 1554230938, 1554236099, 1554247320, 1554252079, 1554258796, 1554260000, 1554264261, 1554265346, 1554275784, 1554279063, 1554293811, 1554307820, 1554322576, 1554330797, 1554331366, 1554332576, 1554332949, 1554333244, 1554337785, 1554349604, 1554354442, 1554374438, 1554396836, 1554436467, 1554440383, 1554470381, 1554509986, 1554540253, 1554554771, 1554568690, 1554579626, 1554583553, 1554585045, 1554605890, 1554645538, 1554667924, 1554682761, 1554683965, 1554707585, 1554724267, 1554736893, 1554776542, 1554787433, 1554827109, 1554864922, 1554904604, 1554921443, 1554928456, 1554929069, 1554930287, 1554953035, 1554970791, 1554981973, 1555021669, 1555033508, 1555041119, 1555067422, 1555100413, 1555140150, 1555179712, 1555219393, 1555259031, 1555280329, 1555319896, 1555349569, 1555350127, 1555370226, 1555409892, 1555435937, 1555475732, 1555515251, 1555550977, 1555590641, 1555609133, 1555636007, 1555675649, 1555715289, 1555747998, 1555754942, 1555794581, 1555834230, 1555848163, 1555887803, 1555927727, 1555967386, 1556003144, 1556042826, 1556058861, 1556091843, 1556127888, 1556146030, 1556185713, 1556225316, 1556229557, 1556230219, 1556231704, 1556237599, 1556245938, 1556285678, 1556325378, 1556365061, 1556387135, 1556426802, 1556466476, 1556506160, 1556541050, 1556556825, 1556596432, 1556634690, 1556670044, 1556699102, 1556738763, 1556778410, 1556818141, 1556857762, 1556875008, 1556914636, 1556943084, 1556982738, 1557006344, 1557046030, 1557079789, 1557086461, 1557125944, 1557135674, 1557152323, 1557158694, 1557188076, 1557227778, 1557238612, 1557273537, 1557274688, 1557278233, 1557317895, 1557357568, 1557397368, 1557424169, 1557442975, 1557462382, 1557499629, 1557509624, 1557521796, 1557533902, 1557556252, 1557563234, 1557569270, 1557597300, 1557613435, 1557616470, 1557618320, 1557618897, 1557621392, 1557624982, 1557642662, 1557646384, 1557648891, 1557660776, 1557672817, 1557698201, 1557699714, 1557709434, 1557749060, 1557758642, 1557761704, 1557788384, 1557789174, 1557790722, 1557797475, 1557802089, 1557806553, 1557820780, 1557823625, 1557824709, 1557843261, 1557845082, 1557872561, 1557874986, 1557879225, 1557890173, 1557900421, 1557905633, 1557912942, 1557935837, 1557941305, 1557952487, 1557959483, 1557962572, 1557966147, 1557967338, 1557968551, 1557980654, 1557981887, 1557982501, 1557988402, 1558000786, 1558001669, 1558015907, 1558017658, 1558021082, 1558022223, 1558023794, 1558027322, 1558030089, 1558032792, 1558035862, 1558037013, 1558040082, 1558041560, 1558042519, 1558047931, 1558052111, 1558054742, 1558057972, 1558061273, 1558062469, 1558063432, 1558072761, 1558079145, 1558087893, 1558092295, 1558095780, 1558097058, 1558097915, 1558101842, 1558105262, 1558108532, 1558110107, 1558111895, 1558126976, 1558130609, 1558138172, 1558139447, 1558144280, 1558152274, 1558163292, 1558171920, 1558177836, 1558217785, 1558229598, 1558236512, 1558252410, 1558268984, 1558287954, 1558307002, 1558310912, 1558325402, 1558333956, 1558356843, 1558368060, 1558384992, 1558415272, 1558422848, 1558462783, 1558470985, 1558477062, 1558516663, 1558524865, 1558538783, 1558546079, 1558556663, 1558557216, 1558561149, 1558590047, 1558599570, 1558609047, 1558624679, 1558664338, 1558685693, 1558714424, 1558739165, 1558778206, 1558814172, 1558853943, 1558893508, 1558898945, 1558900448, 1558901676, 1558920169, 1558924748, 1558962376, 1558974937, 1558975519, 1558978927, 1558999147, 1559038823, 1559064895, 1559089772, 1559108594, 1559119792, 1559138091, 1559177823, 1559187778, 1559188480, 1559228215, 1559233329, 1559235939, 1559248232, 1559251275, 1559252009, 1559254029, 1559256141, 1559277405, 1559283222, 1559307749, 1559345453, 1559350202, 1559369640, 1559409397, 1559449184, 1559461234, 1559501049, 1559540747, 1559546162, 1559557835, 1559573506, 1559604472, 1559606614, 1559607265, 1559610613, 1559621587, 1559623663, 1559630323, 1559643401, 1559670189, 1559675694, 1559692864, 1559721103, 1559745646, 1559756090, 1559795674, 1559835649, 1559845069, 1559855732, 1559864542, 1559904614, 1559925857, 1559937249, 1559976888, 1560015529, 1560055172, 1560087989, 1560097954, 1560130725, 1560166217, 1560168640, 1560208407, 1560212086, 1560248151, 1560287620, 1560327359, 1560352798, 1560383770, 1560421738, 1560438736, 1560465957, 1560505551, 1560545235, 1560548662, 1560588359, 1560617226, 1560656954, 1560664622, 1560674892, 1560692768, 1560712434, 1560731894, 1560771762, 1560811755, 1560835997, 1560875793, 1560915825, 1560955481, 1560995099, 1561034883, 1561062865, 1561080712, 1561096284, 1561135913, 1561143292, 1561165962, 1561173350, 1561208749, 1561214280, 1561214748, 1561251897, 1561281528, 1561317153, 1561328964, 1561335714, 1561352090, 1561391752, 1561431669, 1561471275, 1561503723, 1561519916, 1561521317, 1561528024, 1561541074, 1561551093, 1561567326, 1561580520, 1561581456, 1561581815, 1561582676, 1561584092, 1561585514, 1561592107, 1561595746, 1561599845, 1561608312, 1561612744, 1561617190, 1561626166, 1561626728, 1561630043, 1561641265, 1561647104, 1561652196, 1561652805, 1561654034, 1561654924, 1561655399, 1561657114, 1561667096, 1561668012, 1561668381, 1561671694, 1561683521, 1561690942, 1561703973, 1561712089, 1561726338, 1561732413, 1561750339, 1561774010, 1561781192, 1561784296, 1561807708, 1561830809, 1561851447, 1561878712, 1561891468, 1561903113, 1561913283, 1561933982, 1561939054, 1561943175, 1561982756, 1561984637, 1561993130, 1562013740, 1562022913, 1562032232, 1562041620, 1562046490, 1562056596, 1562066286, 1562070268, 1562081691, 1562108691, 1562131449, 1562142950, 1562182681, 1562192964, 1562232983, 1562272687, 1562282047, 1562282748, 1562305459, 1562323757, 1562357676, 1562371595, 1562411443, 1562426919, 1562442386, 1562457945, 1562497609, 1562502155, 1562521297, 1562522552, 1562562240, 1562601986, 1562626871, 1562666586, 1562684806, 1562724618, 1562764296, 1562768237, 1562770969, 1562806448, 1562819319, 1562820068, 1562826154, 1562865922, 1562876903, 1562891169, 1562903643, 1562915251, 1562954836, 1562994592, 1563018646, 1563033847, 1563045322, 1563085077, 1563098873, 1563108529, 1563119393, 1563120336, 1563147915, 1563149382, 1563150152, 1563151001, 1563154377, 1563160382, 1563175572, 1563181632, 1563185068, 1563194493, 1563199513, 1563209253, 1563213533, 1563215025, 1563248793, 1563280309, 1563281968, 1563293653, 1563296053, 1563296909, 1563300006, 1563307274, 1563310928, 1563311730, 1563318227, 1563323081, 1563329562, 1563338707, 1563350392, 1563358937, 1563363209, 1563367251, 1563368659, 1563373783, 1563377718, 1563379547, 1563383189, 1563384701, 1563392273, 1563409302, 1563413261, 1563424766, 1563440375, 1563446049, 1563452399, 1563456342, 1563460652, 1563461177, 1563501120, 1563525178, 1563537914, 1563538439, 1563541920, 1563568346, 1563590754, 1563630473, 1563638662, 1563642098, 1563666298, 1563678404, 1563718136, 1563729064, 1563743019, 1563782770, 1563787912, 1563806748, 1563846524, 1563871083, 1563905684, 1563924174, 1563927143, 1563966723, 1563978275, 1564002186, 1564015350, 1564055099, 1564084556, 1564104470, 1564139131, 1564178907, 1564189190, 1564223234, 1564228017, 1564267769, 1564293836, 1564333563, 1564351505, 1564354578, 1564364896, 1564392425, 1564432188, 1564455332, 1564485164, 1564499911, 1564518724, 1564558493, 1564598872, 1564638610, 1564678404, 1564718144, 1564729451, 1564763973, 1564798975, 1564839034, 1564878647, 1564893281, 1564933437, 1564966069, 1565000659, 1565040197, 1565079928, 1565088435, 1565127255, 1565153068, 1565192842, 1565232768, 1565272396, 1565285510, 1565325192, 1565342249, 1565372006, 1565395579, 1565435338, 1565436673, 1565468774, 1565490688, 1565530377, 1565546173, 1565585920, 1565626052, 1565665848, 1565705631, 1565745236, 1565785434, 1565799892, 1565802599, 1565842474, 1565849844, 1565862806, 1565884521, 1565924295, 1565932534, 1565944236, 1565944418, 1565984268, 1566023946, 1566063700, 1566103489, 1566123185, 1566129873, 1566145687, 1566185469, 1566201954, 1566241939, 1566282042, 1566321806, 1566356129, 1566361455, 1566390990, 1566410794, 1566432316, 1566437186, 1566476898, 1566486341, 1566526084, 1566565849, 1566569203, 1566609202, 1566636810, 1566676547, 1566716273, 1566756061, 1566768129, 1566779070, 1566819099, 1566845437, 1566885476, 1566924975, 1566964795, 1567004545, 1567015803, 1567016764, 1567056401, 1567064301, 1567102372, 1567127534, 1567159972, 1567192021, 1567231812, 1567271280, 1567288387, 1567328041, 1567367728, 1567407481, 1567445228, 1567484987, 1567521067, 1567554225, 1567593949, 1567633637, 1567673333, 1567678811, 1567718853, 1567746206, 1567785910, 1567792378, 1567801087, 1567841150, 1567867287, 1567874275, 1567913386, 1567941351, 1567981128, 1568000909, 1568026632, 1568028228, 1568040606, 1568080557, 1568120106, 1568145005, 1568161083, 1568180823, 1568220926, 1568260760, 1568300454, 1568340280, 1568380252, 1568420023, 1568459808, 1568470378, 1568482246, 1568521965, 1568561772, 1568595415, 1568635175, 1568638801, 1568666695, 1568667346, 1568707257, 1568736832, 1568750960, 1568790719, 1568830352, 1568851594, 1568862542, 1568884114, 1568909351, 1568910533, 1568950344, 1568990392, 1569028275, 1569053865, 1569093933, 1569116050, 1569155846, 1569170656, 1569210562, 1569250503, 1569272749, 1569310333, 1569332558, 1569337393, 1569350743, 1569351842, 1569352056, 1569352938, 1569353942, 1569354597, 1569355294, 1569356388, 1569517465, 1569536091, 1569576135, 1569598900, 1569600744, 1569616787, 1569619870, 1569659584, 1569682701, 1569694747, 1569710222, 1569749987, 1569760067, 1569796403, 1569813329, 1569837128, 1569855282, 1569888108, 1569899904, 1569910195, 1569942946, 1569982704, 1570022631, 1570057917, 1570088910, 1570112805, 1570152553, 1570192242, 1570207697, 1570235604, 1570275317, 1570315076, 1570351748, 1570387271, 1570419720, 1570446462, 1570466809, 1570498888, 1570537141, 1570576846, 1570616303, 1570629947, 1570639053, 1570678828, 1570699101, 1570722169, 1570761893, 1570769194, 1570771176, 1570793211, 1570818990, 1570845996, 1570885689, 1570906964, 1570929673, 13-Oct-2019, 1570997954, 1571030988, 1571070818, 1571071069, 1571110824, 1571150653, 1571173014, 1571212763, 1571229123, 1571268852, 1571308594, 1571348353, 1571385991, 1571388745, 1571390488, 1571430211, 1571470051, 1571509673, 1571549427, 1571589110, 1571628908, 1571668651, 1571672242, 1571712032, 1571751857, 1571791546, 1571801999, 1571835041, 1571846707, 1571846983, 1571853910, 1571893633, 1571933380, 1571973192, 1572000956, 1572018647, 1572020516, 1572023750, 1572024979, 1572049269, 1572050765, 1572053196, 1572054515, 1572055930, 1572060794, 1572078071, 1572080802, 1572113578, 1572133313, 1572173068, 1572188708, 1572228405, 1572245343, 1572263328, 1572282521, 1572297044, 1572336742, 1572376439, 1572379762, 1572409751, 1572431542, 1572471250, 1572511057, 1572516378, 1572523643, 1572563364, 1572602969, 1572642685, 1572682344, 1572722025, 1572761704, 1572801383, 1572841018, 1572869227, 1572898932, 1572935830, 1572964885, 1573004546, 1573018244, 1573057884, 1573097520, 1573121441, 1573161122, 1573200933, 1573240627, 1573280174, 1573319831, 1573359507, 1573364361, 1573404080, 1573443743, 1573465846, 1573505527, 1573545224, 1573584948, 1573624660, 1573664372, 1573704106, 1573743756, 1573783563, 1573823243, 1573828372, 1573868079, 1573907763, 1573947433, 1573987425, 1574027174, 1574066889, 1574099890, 1574102017, 1574142027, 1574170781, 1574210468, 1574250138, 1574289858, 1574326221, 1574335310, 1574349022, 1574388646, 1574404111, 1574405595, 1574409952, 1574413452, 1574414561, 1574415267, 1574417087, 1574419519, 1574420737, 1574429980, 1574431944, 1574432365, 1574435402, 1574439851, 1574450717, 1574463847, 1574503499, 1574520514, 1574560170, 1574599827, 1574607093, 1574612410, 1574615298, 1574638297, 1574640418, 1574644198, 1574645923, 1574654652, 1574660230, 1574664668, 1574677090, 1574679635, 1574681678, 1574684703, 1574687132, 1574714079, 1574740126, 1574766522, 1574802899, 1574826778, 1574846861, 1574854721, 1574856486, 1574873526, 1574913216, 1574952893, 1574965946, 1574980900, 1575020047, 1575059625, 1575099271, 1575123668, 1575163165, 1575202888, 1575208021, 1575247752, 1575287464, 1575327139, 1575367017, 1575406591, 1575420271, 1575459952, 1575466076, 1575492840, 1575515278, 1575547655, 1575587641, 1575627485, 1575667097, 1575706827, 1575746559, 1575786365, 1575818017, 1575857562, 1575897282, 1575923644, 1575963507, 1576003353, 1576043031, 1576082728, 1576116058, 1576145144, 1576185135, 1576224992, 1576264874, 1576304506, 1576339560, 1576379312, 1576418904, 1576458659, 1576498372, 1576521114, 1576560777, 1576592647, 1576611128, 1576612311, 1576652020, 1576674731, 1576677087, 1576678040, 1576682588, 1576688053, 1576701644, 1576713824, 1576717305, 1576717852, 1576757493, 1576797269, 1576837169, 1576876727, 1576916472, 1576956429, 1576996430, 1577002126, 1577041588, 1577081398, 1577121243, 1577122860, 1577138931, 1577178632, 1577218280, 1577256352, 1577295880, 1577335580, 1577375245, 1577379039, 1577389104, 1577391850, 1577399404, 1577439143, 1577479125, 1577513218, 1577552719, 1577592564, 1577624477, 1577642925, 1577651321, 1577654176, 1577693795, 1577711063, 1577750718, 1577790402, 1577813719, 1577853398, 1577893041, 1577931895, 1577971480, 1577984695, 1578024175, 1578027490, 1578041171, 1578080815, 1578120472, 1578160152, 1578199919, 1578239494, 1578279165, 1578307923, 1578347613, 1578387276, 1578411195, 1578419687, 1578444892, 1578469358, 1578501678, 1578541264, 1578580866, 1578620526, 1578660214, 1578670115, 1578705640, 1578745335, 1578761452, 1578780528, 1578810139, 1578849852, 1578889431, 1578929144, 1578963038, 1578974575, 1579005114, 1579012063, 1579021567, 1579024528, 1579036069, 1579040036, 1579049529, 1579050710, 1579060701, 1579065221, 1579070117, 1579084391, 1579103224, 1579120849, 1579137885, 1579176800, 1579181020, 1579208020, 1579238546, 1579248842, 1579263369, 1579286743, 1579293989, 1579300976, 1579322765, 1579353624, 1579356959, 1579365422, 1579395792, 1579432051, 1579471723, 1579511418, 1579525312, 1579531377, 1579560522, 1579567455, 1579607151, 1579647079, 1579686780, 1579726465, 1579745531, 1579785227, 1579824873, 1579834658, 1579870633, 1579910349, 1579912616, 1579952140, 1579991173, 1580031017, 1580058730, 1580084782, 1580114808, 1580128727, 1580168437, 1580208192, 1580247756, 1580256900, 1580296610, 1580336235, 1580343227, 1580371021, 1580402054, 1580405188, 1580416257, 1580455911, 1580474750, 1580508910, 1580548613, 1580588298, 1580627031, 1580638582, 1580678325, 1580688298, 1580690762, 1580693774, 1580695326, 1580735006, 1580774694, 1580792575, 1580832259, 1580872169, 1580898566, 1580903694, 1580925286, 1580938886, 1580948886, 1580967402, 1580991065, 1580994665, 1580997096, 1580999036, 1581038263, 1581074028, 1581077804, 1581086591, 1581126145, 1581130765, 1581140350, 1581151872, 1581191515, 1581231259, 1581270876, 1581310519, 1581326020, 1581347676, 1581381391, 1581421094, 1581434699, 1581437133, 1581445292, 1581468320, 1581492264, 1581493477, 1581499293, 1581503090, 1581526246, 1581539302, 1581541752, 1581543841, 1581545032, 1581551096, 1581552598, 1581581932, 1581583684, 1581598644, 1581601115, 1581602583, 1581628929, 1581642857, 1581660174, 1581675575, 1581697698, 1581703861, 1581725542, 1581731640, 1581771297, 1581782496, 1581785101, 1581812001, 1581813728, 1581820424, 1581855126, 1581866754, 1581870249, 1581872122, 1581873055, 1581877282, 1581882507, 1581892715, 1581895463, 1581901533, 1581910326, 1581913016, 1581913365, 1581930291, 1581934837, 1581951332, 1581956669, 1581981212, 1581989975, 1582017497, 1582038433, 1582042008, 1582044179, 1582083855, 1582123508, 1582145007, 1582149565, 1582188503, 1582203532, 1582206806, 1582217069, 1582235836, 1582275495, 1582287650, 1582327305, 1582351743, 1582391209, 1582430872, 1582449320, 1582488990, 1582503825, 1582512002, 1582551657, 1582567127, 1582568010, 1582571632, 1582611385, 1582641899, 1582649505, 1582669776, 1582675399, 1582680685, 1582706346, 1582720664, 1582724887, 1582727611, 1582733408, 1582735884, 1582740413, 1582743070, 1582753975, 1582762751, 1582766124, 1582766772, 1582770029, 1582774349, 1582780925, 1582787951, 1582792799, 1582797260, 1582805582, 1582820941, 1582838450, 1582839794, 1582849980, 1582869906, 1582883134, 1582892341, 1582895390, 1582904138, 1582911747, 1582921125, 1582936556, 1582967694, 1582985561, 1583024651, 1583027431, 1583064230, 1583067249, 1583080722, 1583117798, 1583154727, 1583166604, 1583206358, 1583246017, 1583253468, 1583284005, 1583323647, 1583363298, 1583387249, 1583411172, 1583449279, 1583472872, 1583492465, 1583532147, 1583571791, 1583598164, 1583600685, 1583604271, 1583626941, 1583649373, 1583665730, 1583671456, 1583678118, 1583680845, 1583682168, 1583684481, 1583685266, 1583686667, 1583689995, 1583694810, 1583704500, 1583710883, 1583711788, 1583712681, 1583714192, 1583715163, 1583726919, 1583732412, 1583741751, 1583752127, 1583766895, 1583768184, 1583771087, 1583776203, 1583781541, 1583798257, 1583837857, 1583855005, 1583873015, 1583905620, 1583937994, 1583946837, 1583949203, 1583951993, 1583957070, 1583971589, 1583977049, 1583978283, 1583986437, 1583995422, 1583997946, 1584006110, 1584008848, 1584009202, 1584009889, 1584010468, 1584010786, 1584011489, 1584011868, 1584013285, 1584014528, 1584017631, 1584018349, 1584019112, 1584020020, 1584020654, 1584021538, 1584022968, 1584023959, 1584025785, 1584033437, 1584038267, 1584044594, 1584045221, 1584046711, 1584048255, 1584050036, 1584050956, 1584052177, 1584053812, 1584054591, 1584055212, 1584055539, 1584056143, 1584057357, 1584059837, 1584060121, 1584060443, 1584061392, 1584064074, 1584064775, 1584065075, 1584065627, 1584066545, 1584066987, 1584067480, 1584068140, 1584069375, 1584069720, 1584070291, 1584070652, 1584071275, 1584072804, 1584074026, 1584074362, 1584075538, 1584075870, 1584076299, 1584077749, 1584079536, 1584080170, 1584082782, 1584085453, 1584085915, 1584092569, 1584106828, 1584111458, 1584114063, 1584117412, 1584123885, 1584128930, 1584135896, 1584175520, 1584215224, 1584227602, 1584267287, 1584274845, 1584303423, 1584308904, 1584316984, 1584338572, 1584344209, 1584369050, 1584409309, 1584448788, 1584488652, 1584517734, 1584557658, 1584597349, 1584611897, 1584634310, 1584640105, 1584679747, 1584692988, 1584710600, 1584730640, 1584736085, 1584741815, 1584781485, 1584821153, 1584861037, 1584878687, 1584918350, 1584958151, 1584965900, 1585005559, 1585039541, 1585066118, 1585105931, 1585145471, 1585185141, 1585224806, 1585264445, 27-Mar-2020
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(01-Jan-2018,-2.3028148153077463)(1514781306,-1.9215882776880646)(1514789676,-2.3493588966278933)(1514795866,-3.4879554430044917)(1514804029,-2.405172546418174)(1514907121,-2.7392468866669972)(1514919398,-4.007989949382532)(1514920702,-4.132137696881147)(1514921181,-4.447737294322312)(1514921661,-2.3203514831371974)(1514923080,-2.0344921481758096)(1514939849,-2.7051593561402827)(1514950043,-3.251917747045341)(1514956612,-2.2617109869155896)(1514974306,-2.48083424640784)(1514978192,-1.89004970197726)(1514996205,-1.7549537318596466)(1515004463,-1.4762814646355031)(1515005679,-1.322424968212826)(1515018261,-1.2802196734046674)(1515036503,-2.607925403976101)(1515054612,-4.079127310302436)(1515056752,-4.903042131915998)(1515061394,-2.9196721359192748)(1515067399,-3.933739345617769)(1515073508,-1.8737951349260946)(1515077130,-4.387799564582192)(1515091588,-4.844599537157066)(1515097360,-5.517879697188508)(1515098494,-4.0467123946541275)(1515099365,-3.368172655169725)(1515114783,-3.482360500975698)(1515121205,-5.078284633356043)(1515133571,-4.949162675600548)(1515144336,-5.065578219740955)(1515145260,-2.2866511854792106)(1515149835,-4.007574325780459)(1515153581,-3.2527430140971334)(1515159940,-4.641406882783534)(1515170760,-3.422746870307552)(1515174535,-2.6072283733037986)(1515179190,-3.7602306946527406)(1515183840,-2.3931736580808143)(1515186433,-3.6988382557468578)(1515205040,-3.4751212649158063)(1515214778,-3.226822945187318)(1515232748,-3.6267932160725556)(1515250742,-3.4325775917373758)(1515269078,-5.305616156240004)(1515287076,-3.4854270760264496)(1515296005,-4.097604075955132)(1515298016,-4.433207682456714)(1515303325,-4.09579039017436)(1515321536,-4.060081531945095)(1515333062,-3.7024962432908115)(1515351769,-3.7956323426778846)(1515369640,-3.2231491130294776)(1515371610,-3.564511765659259)(1515372986,-3.7094155346797373)(1515377687,-4.342108091387065)(1515379572,-3.7590400210955446)(1515382946,-4.797428348129878)(1515386613,-3.7682971218398857)(1515388344,-2.828736959882559)(1515389272,-1.3683127875511838)(1515390921,-1.9927667030977605)(1515394425,-1.5287046465515872)(1515398396,-2.4652695241047025)(1515399448,-2.4896882325607494)(1515403098,-2.938723197853793)(1515403728,-3.537086305665778)(1515404283,-1.5034546927448096)(1515418354,-1.8028368166998436)(1515419045,-2.7740897865100367)(1515419531,-3.4395056768284435)(1515421621,-3.3488924790803183)(1515422968,-2.802460371429088)(1515424519,-0.46383969299257843)(1515425362,-0.4754249815566488)(1515426655,-0.43798906353621997)(1515427167,-2.117103325255882)(1515428028,-0.8813396180923997)(1515430613,-0.7146900261672489)(1515433155,-0.9075052674776796)(1515435274,-0.4290654486216459)(1515438386,-0.5337474205040543)(1515439640,-0.39921857596878557)(1515442759,-1.7743795232448851)(1515447163,-1.5704861072826215)(1515452565,-1.4321325040714288)(1515457445,-0.419266706835633)(1515459643,-0.21835300141072977)(1515467661,-0.5239495143961261)(1515476691,-1.9964197511445518)(1515478644,-0.854122426939778)(1515486459,-1.2056309586378657)(1515493050,-2.0831314672353014)(1515494763,-2.418612691976952)(1515495364,0.4874000031730876)(1515504914,-1.6204945350116697)(1515505693,-2.733429685593313)(1515508670,-1.4895703893365249)(1515512286,-1.5451454473236133)(1515529731,-1.0713839005305146)(1515536091,-0.823387763210837)(1515537694,-1.1418092174488346)(1515543732,-2.6409127793551)(1515546801,-0.9835602724885267)(1515553896,-0.6137078094198162)(1515558961,-2.2231014648964322)(1515564248,-2.4140677348337567)(1515564773,-0.6233009426291201)(1515571918,-3.0682925462045465)(1515572734,-2.9338339708795154)(1515574183,-1.308408601219245)(1515577728,-2.3055636990134922)(1515578891,-1.1185322280223917)(1515584564,-1.0733414600956683)(1515585435,-0.9871608747267928)(1515595728,-2.085116017407888)(1515596839,-1.8213540687898329)(1515599656,-1.747756053140714)(1515603143,-2.164388902269977)(1515604420,-0.814079023711924)(1515609483,-1.272681361325763)(1515610742,-2.531130196517668)(1515614159,0.17782466943383765)(1515621392,-1.6922561502862574)(1515622820,-1.5421854169639724)(1515624814,-1.955765278196955)(1515625455,0.11447399809174587)(1515626360,-0.9224104800334241)(1515629140,0.6393825304256658)(1515630959,-0.754462960705043)(1515640520,-1.3598419731895497)(1515641930,-2.093583941914015)(1515642507,-2.893409396526037)(1515642704,-3.134204800073033)(1515643516,0.9377319012006259)(1515643938,-1.9445819188132565)(1515644257,-2.3986321377705244)(1515645497,-1.4646725166906125)(1515646233,0.08222618373036232)(1515646517,2.359999642796526)(1515647505,0.3522569403445027)(1515648856,-1.2165296336049025)(1515650518,-1.7137780362679271)(1515651057,0.05184130517432474)(1515653147,-0.8081840775103929)(1515653612,-2.23596097453742)(1515655427,-0.4658100377983394)(1515656922,-0.28561972882115505)(1515666365,-1.3043049832231757)(1515668199,-2.683586259837729)(1515670225,-2.017029106389743)(1515671295,-0.4397957409753581)(1515679819,-0.648324456351478)(1515682432,-1.51433037246624)(1515683233,-0.5600675987388819)(1515688991,-0.7666326157070926)(1515691735,-1.5015060494953998)(1515699910,-2.3782338450097735)(1515702313,-2.168214112439613)(1515702767,-0.8539272701053622)(1515710580,-2.3976031269177)(1515711371,-3.2470466376491474)(1515716942,-3.3994601735975056)(1515718344,-0.9772901152143293)(1515721398,-0.31720244295089484)(1515723690,-0.04484734878231422)(1515729142,-0.6599180311304851)(1515747199,-1.69422581652996)(1515756047,-0.5205247630298485)(1515761352,-0.34444800848959917)(1515764693,-1.2370658697536916)(1515767675,-0.7035023307544006)(1515772770,-0.9977176891317986)(1515786514,0.11233815754430904)(1515805263,-0.6132675319402997)(1515823727,-1.0595532080482872)(1515834662,-1.2418081812678514)(1515847805,-1.1717449185059756)(1515864003,-0.4550796045305173)(1515868271,-0.39859226084542393)(1515872312,-1.0596010665279507)(1515876235,-0.49398968265855137)(1515884060,-1.7322482142067102)(1515891704,-1.5269659938754545)(1515894792,-0.8562611031803946)(1515897483,-0.24164239089970058)(1515905000,-1.7156832286322705)(1515923099,-1.0918528007653574)(1515933585,-1.0325253365757423)(1515935803,-0.12954209799328328)(1515943472,-0.773987895844973)(1515953727,-0.33561040842366263)(1515971868,-0.3621658466173676)(1515981910,-1.7977469898566083)(1516000107,-0.9664836439881216)(1516003867,-0.8928576490580156)(1516018010,-0.9119925451522964)(1516021247,0.5096759710810286)(1516039255,-1.7331454581609156)(1516057636,-1.182193082310703)(1516059710,-1.939181563871541)(1516062874,-1.8418914445804142)(1516066773,-2.2990148721238763)(1516070446,-0.2905678343909947)(1516088256,-1.043453656499442)(1516090122,-2.8321888284792545)(1516091143,-2.7019281667820567)(1516091550,-4.3172939734701865)(1516092135,2.107614863472717)(1516092617,2.637449508073777)(1516092879,-2.5859348264677227)(1516093636,-2.573448897165047)(1516095035,1.4190134833567516)(1516095555,-1.6761839691862086)(1516096600,-0.4243682235521279)(1516097027,0.8426808846782131)(1516099291,2.5862212755133083)(1516100653,2.424162669889491)(1516101493,1.7151350012385425)(1516103258,0.6872913536569294)(1516103870,1.5008824207222042)(1516104234,2.4095642301178493)(1516105494,-0.2452800206429772)(1516106283,0.014398890448834743)(1516108424,0.6041542463763947)(1516109795,-1.5527992338854026)(1516110156,-1.9926380241136867)(1516110673,-3.4350679859043427)(1516111962,-0.5103744610903521)(1516112516,1.0706340807867316)(1516116793,1.578771454181137)(1516118331,1.5319240732132435)(1516118880,-0.2609488924320975)(1516123031,-0.24581486270923097)(1516123527,-1.492512732654953)(1516124239,0.33393820142512237)(1516125128,-0.6530632311563163)(1516126319,-0.6345060274456401)(1516126673,0.549481713699941)(1516128049,-0.6308537774331738)(1516129633,0.43009950112267326)(1516130329,0.34085558044195585)(1516133104,-1.0669765502269442)(1516133871,1.06929619237184)(1516134819,-0.1863780016289705)(1516135527,-1.4699978544510934)(1516137918,-2.6200280003553025)(1516138210,-3.49187073742959)(1516138671,-2.4543588325303958)(1516139204,-0.8629351699405384)(1516139408,2.99301546687743)(1516139810,-1.992808355505267)(1516141211,-2.511597666934476)(1516141679,-1.5923476794729547)(1516142230,-1.0650514855339765)(1516142723,2.2867990943968475)(1516143567,0.47077842522737917)(1516145833,0.6380762800778145)(1516146332,3.0032155756168843)(1516147656,2.6731113180854758)(1516149517,-0.8550624481326884)(1516150527,-0.9693404740967548)(1516151155,2.659660716039214)(1516151889,0.5488363939124062)(1516153069,0.8732783121568296)(1516154912,-0.2213724072720178)(1516156978,-0.052375895118891444)(1516157567,-0.5772101273786552)(1516158106,2.5974244353290157)(1516158847,0.7691702841433139)(1516160010,0.7161312523839498)(1516161456,3.2065104192007454)(1516162305,0.8643045215107559)(1516163595,2.3277519522798342)(1516164612,2.2001094440510185)(1516165404,0.5648921449005867)(1516170000,1.4620241931490128)(1516170185,2.508354021246351)(1516174072,0.9336042119143342)(1516177738,2.1702177386431885)(1516180326,1.5632894462254319)(1516182274,0.4028400759977375)(1516182630,-1.0075559116354635)(1516183918,-0.36227176400432076)(1516184835,-1.4063181256053487)(1516185662,1.2345691740013867)(1516186682,0.83254027587416)(1516187480,2.803280062435107)(1516188341,-1.1374022775460597)(1516189442,-0.7444465157225514)(1516190011,0.22875764645398614)(1516191303,2.4767584885840406)(1516192606,1.0468454335599036)(1516193571,-0.07286353700426772)(1516196191,-0.23107061330142417)(1516196818,0.07957585595182451)(1516198021,-1.219910391740551)(1516198877,-0.8359199210219865)(1516199336,-1.1378022894506161)(1516199902,-1.8862373672871473)(1516200804,-0.4783932566878711)(1516202752,-2.226095014805265)(1516203459,0.3890198590820377)(1516203792,1.6664321915624514)(1516205028,-1.1555155790631113)(1516205682,-1.0999852579686653)(1516206268,0.7299081312064473)(1516206499,2.0145080773558037)(1516207329,-0.20588977620454202)(1516207648,1.202150429251526)(1516208259,1.3670260352957067)(1516209164,-0.027108804366201805)(1516209476,1.4454652101689578)(1516210403,0.5111559854592748)(1516211035,-0.39156095487393616)(1516211579,0.7983109955453566)(1516213047,-0.8328848222272546)(1516215879,-0.014315479658526885)(1516216282,2.1141564584026327)(1516218296,0.5713453814562786)(1516219185,0.3819024812146326)(1516220194,1.2158237770784337)(1516221237,1.5070390484830758)(1516221474,-0.17863069174300256)(1516221974,1.6492209892981284)(1516223575,-0.4591959372303494)(1516227829,-1.0878166907803508)(1516228892,-2.2970532559995838)(1516229345,1.9761983844150208)(1516229763,-0.9209321951889368)(1516230592,-1.5722956527875083)(1516231266,2.2913810241276975)(1516232465,1.8043090189899265)(1516234302,-1.6235408460078453)(1516236988,1.494137856763346)(1516238299,-0.26551653495878785)(1516242354,-0.29119982371531006)(1516243230,-2.3122445909129543)(1516244193,0.5970743912997756)(1516246866,-1.8564041541710201)(1516249770,-2.081533133472235)(1516251651,-1.4754847658732162)(1516252661,-0.6392781307425319)(1516253145,1.7775668874890946)(1516255747,0.4313292379890799)(1516257567,-1.805216495258319)(1516259408,-0.16573070827308406)(1516260784,-1.4929346556333594)(1516266465,-0.3178564339291906)(1516273365,-0.16157039175577306)(1516275348,-0.31662986535477944)(1516278390,0.9382681476560248)(1516280294,-0.9189395952820978)(1516283050,0.018031448978169096)(1516288267,0.5516544005161548)(1516293314,0.21413977536571976)(1516298901,1.2701408117589463)(1516305730,0.4078309417893714)(1516313056,-1.056647336434367)(1516313481,-2.663744468220371)(1516317601,-1.912816682073099)(1516319370,-0.5627140281855563)(1516322863,0.3557962104040669)(1516330138,-0.9845208990387625)(1516339534,-0.7075247735696851)(1516351686,-0.17100140056345406)(1516364596,-0.6976775669148172)(1516373571,-0.7232512536923582)(1516383266,-1.428361796371973)(1516387725,-0.4991415219068828)(1516406589,-0.47803372614637535)(1516415034,-1.1268030012830945)(1516418716,-0.5783869109759262)(1516424894,-0.7347355095725975)(1516427376,0.31332607839855636)(1516445504,-0.5959622131715996)(1516463706,-0.8132379941242371)(1516466924,-0.19661318535787822)(1516484918,-0.31623261018473403)(1516495251,-1.0149220633438447)(1516511160,-0.9148181599720665)(1516517702,-1.5049578154897583)(1516521409,-0.43780376296029666)(1516534936,0.02511237678069067)(1516549008,-0.8277231920447775)(1516550423,-1.228589208257055)(1516552907,-0.7736601659051394)(1516567999,-1.0515851365910236)(1516573767,0.10954386289245993)(1516574797,-1.6425165591120217)(1516579137,-0.2544993011637039)(1516583050,-1.0133949653258767)(1516585608,-1.4703313329663692)(1516594636,-0.6669593026674476)(1516609219,-0.697877316211333)(1516621166,-1.3021151090649523)(1516623545,-1.7544093581756415)(1516626847,-2.4999503097577924)(1516627818,-2.277302468665894)(1516632681,-1.3074208823141122)(1516634985,-0.5922100174560516)(1516636326,-1.6028877379788264)(1516638940,0.29274111382182644)(1516642864,0.19708946343507222)(1516645347,-0.6023689960234492)(1516652837,-1.6289261418017669)(1516655866,-1.3336069318353299)(1516658441,1.26761916697607)(1516661440,-0.9795656503440997)(1516664820,0.021074629184903212)(1516682795,-0.40253141676299303)(1516684153,-1.5202563438402736)(1516691383,-1.5837439094377046)(1516696513,-0.20751222990032492)(1516703669,-1.287644012108819)(1516706976,-1.9962680634290149)(1516710969,-0.5186053661900596)(1516720373,-0.39630448345626984)(1516722731,-0.20307094929307964)(1516724330,-0.36531651939381304)(1516725304,0.34695929986620394)(1516727879,-1.717027654607665)(1516731117,-0.07342912180050093)(1516734453,-1.0321887443727802)(1516752461,-0.30383142475855374)(1516754372,-1.0355898101520644)(1516764451,-0.01804756496108042)(1516767267,-1.700788600374158)(1516774854,-0.1931338518549836)(1516777923,-0.28225441800049234)(1516796140,-0.4673840863704548)(1516798154,-0.7867189826328629)(1516804148,-0.6086333886202981)(1516806913,-1.014118387235611)(1516810609,-1.1195268415614923)(1516817282,-0.1966345892523752)(1516835324,-0.3471184310609708)(1516838149,0.19146350200645273)(1516847888,-0.16364957974908032)(1516865849,-0.20016950079348683)(1516868321,-1.365728871349955)(1516884413,-0.6434977986679568)(1516902542,-0.5733449520100907)(1516906616,0.06730387799033151)(1516924613,-0.5561570519366389)(1516933369,-0.5222122567865932)(1516951321,-0.694229377625458)(1516954926,-0.7041726181588855)(1516955897,-0.4738575010743525)(1516956884,0.5508832767110365)(1516958818,-1.3499733089977852)(1516969994,0.45247580786445696)(1516979971,-0.08698685631214806)(1516998154,-0.48110267274473595)(1517016167,-0.5503555425065333)(1517031774,-0.2509833640254967)(1517049943,-0.6160007659634451)(1517052885,-1.184189869106622)(1517060824,-0.40103980810495654)(1517068356,-0.20617956774244303)(1517083872,0.07817762752551653)(1517101895,-0.9026642257514613)(1517113654,-0.8350561350192517)(1517121861,-1.3851931220539369)(1517135401,-2.4239716184269935)(1517139337,-2.6357442954568366)(1517157370,-1.738203441445809)(1517175376,-2.4921714593310593)(1517189416,-3.5811813942373947)(1517207713,-2.307081602232679)(1517213676,-2.2875329408842635)(1517221111,-1.9589911192035119)(1517238993,-1.414808412207846)(1517257032,-1.825081586044011)(1517275063,-1.4295923947938936)(1517276978,-1.8170454016751607)(1517282791,-2.3781082437372736)(1517285978,-1.5182949105767471)(1517299016,-1.3929533765243356)(1517317424,-1.430285979859351)(1517319908,-1.6293025656917286)(1517337743,-2.1212564172480595)(1517339271,-3.062701598939631)(1517340643,-1.310277566942103)(1517341337,-1.9289034386177437)(1517343934,-3.062261296252675)(1517351735,-2.2692311043260425)(1517353963,-2.553889694652168)(1517359462,-2.245530633433003)(1517360618,-2.152553418434203)(1517361416,-0.8030531938133544)(1517362789,-2.4100060986536604)(1517364836,-1.9434493489536229)(1517367324,-1.2170419738305638)(1517373723,-1.7498982292966017)(1517380472,-1.156300493593847)(1517383431,-1.4265120368202826)(1517391855,-1.4943358468500394)(1517393312,-0.865915812635145)(1517402861,-0.8642880091888985)(1517410314,-1.375576751304502)(1517420563,-1.001987852435736)(1517429937,-1.2402597982452483)(1517444532,-1.0703705538547732)(1517454127,-1.0493870465445982)(1517456377,-2.577270422226953)(1517463346,-1.0117067038232208)(1517472854,-2.1385964020720225)(1517480397,-2.1641730322979194)(1517484772,-0.9513441818783245)(1517491015,-2.0345383788463534)(1517495607,-1.5443165886904668)(1517499778,-1.4576817350897842)(1517501278,-1.970666936159775)(1517502288,-2.2717460652695154)(1517503200,-2.550764997848191)(1517503421,-1.1770720558424002)(1517506698,-1.7026472706537015)(1517509449,-2.728129911988484)(1517512704,-2.3136149334645877)(1517513693,-2.884864022090827)(1517517941,-3.0578861005638847)(1517518458,-1.012686938537119)(1517529097,-1.2088169732401999)(1517530693,-1.2970093209665634)(1517531776,-1.6729162644332947)(1517533340,-0.9060836909570984)(1517548087,-1.670604127609887)(1517552312,-0.5535387266564356)(1517552935,-1.155298001932498)(1517554413,-0.2745680195423246)(1517555572,-1.1894689312009965)(1517557000,-1.396307238664946)(1517559128,-1.396641315722467)(1517559680,0.43567848168340473)(1517560508,-1.1103866289574955)(1517562746,-1.0977684869142994)(1517563671,1.0388524955700318)(1517566338,-1.1939390926911482)(1517571289,-1.4380859802155932)(1517572653,-1.3791541102022262)(1517573845,-1.0101977218208475)(1517575547,-3.0792904120459617)(1517576266,0.5926823494107593)(1517577047,4.217947812571151)(1517577576,-0.43916247338640524)(1517577681,1.7712222483129154)(1517578067,0.003345675973229468)(1517578703,-1.304606969655467)(1517579176,0.5561149897190513)(1517579788,2.0906861486580604)(1517580439,-0.7795290640732301)(1517580993,-0.38221200808829037)(1517581863,-0.733546186311024)(1517582612,-0.9858451227447961)(1517582870,0.344464161969392)(1517583248,1.3040716421963199)(1517586168,-0.15389000932699565)(1517586587,0.9282566647402223)(1517588182,-0.6679357774745963)(1517590958,-0.731965414995047)(1517592524,-0.22407606082204284)(1517594089,-0.1521057423193614)(1517596031,-0.5916526964578597)(1517598835,-0.7337624103374747)(1517600253,-0.44290940622232056)(1517602729,0.2592620205205069)(1517604813,-0.843184159291888)(1517611417,-0.46409344307251166)(1517612993,-0.16764053286250538)(1517621369,-0.3623534496742606)(1517627215,0.2565525060433226)(1517627806,-0.3854049220777069)(1517632407,0.045524852757837075)(1517639408,0.04648973522354486)(1517640810,0.12016641634772357)(1517647142,1.0201415525662545)(1517659347,0.15960967374547055)(1517665866,0.29208995169623536)(1517673401,-0.5853884134715764)(1517676791,0.788249512399337)(1517694835,0.039406764583614314)(1517709112,-0.4390427160434641)(1517724185,-0.05433738697712046)(1517732144,-1.0725158493237639)(1517735257,-1.6836818865446765)(1517737760,-1.3436507135576237)(1517745798,-2.3568815969360433)(1517747426,-2.7151616444078206)(1517748363,-0.14189834818301036)(1517753195,0.6645249613737183)(1517757868,-2.0104358883402)(1517761517,-1.9657631912595965)(1517761843,0.6721501265041196)(1517764163,-0.013784513708590965)(1517769488,-1.3907228958282658)(1517772895,-0.2562052266060113)(1517774812,-2.0795076826716357)(1517776600,-2.8543631341306)(1517777266,-0.2176906272071259)(1517783257,-0.20966394979133685)(1517793806,-1.456932692740132)(1517800169,0.8258937477732091)(1517807905,-0.46497801553447105)(1517813704,-1.3478060539993446)(1517814710,-1.4737649208189683)(1517820410,-1.1294776627762255)(1517822652,0.057185492117503234)(1517823399,-1.351076361621286)(1517826939,-1.7534978352747657)(1517828500,-2.1063399870349575)(1517831997,-1.3421935025467588)(1517832197,-0.20683861749036123)(1517839817,-1.5117087355148706)(1517841346,-1.0574375836690753)(1517842554,-1.8777526317172828)(1517844953,-1.3127972789976101)(1517845737,0.26473709208243945)(1517846202,-1.3310989534289057)(1517848959,-1.0573984935731582)(1517851041,-2.159764879687766)(1517853960,-1.110698147072133)(1517854300,-2.983004686872841)(1517855082,-2.7372794994996683)(1517856803,-2.406010617613013)(1517858556,-2.0424447441536877)(1517859270,-3.2745198332145127)(1517861461,-1.5468140460392026)(1517863104,-2.231505674082068)(1517863977,-1.012020530870874)(1517865337,-1.3353465193139535)(1517865700,-1.2697979170132512)(1517866179,-0.3426783524559876)(1517869338,-0.5549025314722927)(1517870667,-1.1597371388434852)(1517871485,-0.7608874215587195)(1517872028,-1.1617434119966104)(1517872701,0.5121635723597249)(1517872990,-2.143137899781474)(1517873729,0.777544963384284)(1517875858,0.3895996404056447)(1517877094,-1.6219899212878581)(1517879994,-1.3921509749356373)(1517880613,-1.259878216710343)(1517881577,-1.5929384281194805)(1517884007,-0.22613997145970377)(1517884940,0.9789886419164409)(1517885932,-1.1451004212378106)(1517886700,-1.3560232041991873)(1517888297,-1.044485048432095)(1517889553,1.0764882741023685)(1517890093,-1.208175077661937)(1517892103,-2.3628231754669713)(1517893330,-1.4138280388478732)(1517893855,-2.3749795194404038)(1517894014,1.2715809880968456)(1517894248,2.417427178726572)(1517894478,-0.6939315717188499)(1517895453,0.39533143138649346)(1517895664,3.8628222745907994)(1517896506,-1.6234209679846678)(1517897107,-1.821946745941433)(1517898534,-1.5222593000791602)(1517900371,0.656358177389574)(1517902490,-2.3632144809695705)(1517904284,0.681572773920433)(1517906943,-1.7029084148281648)(1517907954,-0.8493539089666562)(1517908081,-0.24472208890817787)(1517908700,-0.9245199907751455)(1517909592,-1.1290873017455163)(1517909934,0.4231393214004888)(1517910705,-0.47165781545486507)(1517911172,-1.8319764036118138)(1517911820,0.8773925269355655)(1517912242,-1.3603506900285742)(1517913601,-1.6670495251516135)(1517914549,-2.2060306672732217)(1517915143,-0.1688093840331036)(1517916236,-0.7349984120369999)(1517919322,-1.4546423242026862)(1517920272,-0.3903507669755632)(1517920819,-0.10581156715242263)(1517921831,-0.3723532561860041)(1517922557,-0.13615230613571824)(1517923007,0.9628767595886394)(1517923524,-1.3265396720681526)(1517924144,0.13426661526754044)(1517924885,-0.16697182269359306)(1517925165,-0.03967557624877922)(1517927336,-0.5601281988343122)(1517927708,-1.3202052598666052)(1517928033,0.1333945990975347)(1517929099,0.07734602716868842)(1517930915,0.20453731714582363)(1517931786,-1.0625490867990341)(1517932525,0.9446131650247146)(1517934238,-0.600852154845901)(1517935303,-0.6190623556858856)(1517936205,0.22731110840921598)(1517938187,-0.2232124712977291)(1517938589,-1.5578087736508095)(1517940213,-0.04090167424926508)(1517942658,0.2965614896386711)(1517946466,-0.009898089720554724)(1517947034,1.0241453274996806)(1517949008,0.5547099652307548)(1517949940,-0.7389757606693406)(1517950888,-0.10739196842825607)(1517951392,0.6925589831767568)(1517952823,1.555591052435701)(1517954793,-0.7957668385841878)(1517955537,-0.7905690517384616)(1517955804,0.8542355074562252)(1517957224,-0.38740233582144595)(1517958795,0.2776031951256796)(1517963623,-0.4300822293534722)(1517966226,0.2521806761729309)(1517970634,-2.0325713926614877)(1517971361,-0.6486949865897593)(1517972293,-0.8827021471534249)(1517974458,0.1012449039224154)(1517974902,-2.135834257266354)(1517978997,0.4827792508356166)(1517984032,-0.6178318591393183)(1517987176,0.17433559882335006)(1517989563,1.246497885453669)(1517991430,1.027925434492004)(1517996430,0.026895614895253047)(1517998625,0.44667324642518175)(1518001342,0.41872580938108905)(1518002365,-0.9964715785309074)(1518007334,1.0953639618480349)(1518009572,1.2009488528700514)(1518012174,-0.295898840988842)(1518013930,-0.5994827459496144)(1518016244,0.5375606376523399)(1518017647,-0.20274451703984334)(1518024338,0.8625406351592018)(1518027012,0.6564134288494352)(1518030174,-0.4246738310173008)(1518042399,-0.43725158074650083)(1518043053,-0.2429209900730588)(1518044565,-0.9295400388669028)(1518045461,-1.0086928395261374)(1518046872,-1.9749451040501544)(1518048654,0.5805595773839989)(1518050883,0.11913446391069384)(1518052023,-1.039276258054434)(1518053793,0.0428189775422085)(1518056238,0.23330770255467803)(1518064273,0.6624610526915705)(1518068817,-0.2926917280954601)(1518076210,0.6339480085772969)(1518085567,0.42249256111281974)(1518092241,-0.11424814443352269)(1518104916,-0.5451167279569652)(1518113267,-0.9356894135785655)(1518117439,0.3809240443289695)(1518135443,-0.5175696213911917)(1518137398,-1.4319501321126873)(1518144842,-0.2913484337221598)(1518151374,-1.3483398325197526)(1518160635,-0.3449946231480022)(1518169761,-0.5032778475859809)(1518186110,-0.04719109445386427)(1518197719,0.6488922273506669)(1518215788,-0.5209806451085717)(1518219680,-0.15367521463107606)(1518233454,-0.7418943182966656)(1518251486,-1.6525173588524404)(1518259537,-0.4369221313680821)(1518271767,-0.435020049063033)(1518275487,-1.3685931629643096)(1518277353,-0.9899373655810945)(1518281148,-1.6941654028898696)(1518283258,-0.4235818765932724)(1518289876,-0.07303563962310071)(1518292314,-0.7782027808108689)(1518295919,-1.7350973345595206)(1518302036,-1.1243971549416052)(1518311699,-1.7204554704072235)(1518319361,-0.6584028676768967)(1518335133,-1.3917327476060786)(1518342847,0.39798129318147263)(1518351916,-0.14401994626044645)(1518360077,0.20640086684270537)(1518370069,-0.9090121186950456)(1518376700,-0.15516244302713275)(1518390921,-1.521261051224183)(1518393266,-0.9714397575034105)(1518395988,-0.34457670817944847)(1518403016,-0.30854031000886006)(1518421328,-0.44522339840492375)(1518424257,-0.5180777941756517)(1518442543,-0.4562811401122396)(1518445750,-0.6366649784303394)(1518458309,-0.1458646095881281)(1518476664,-0.12142303950596202)(1518487656,-0.8986535365909756)(1518505822,-0.49028891495753485)(1518513498,-0.769901081764851)(1518528119,-0.5341424776445659)(1518546514,-0.4094456844927723)(1518564576,-0.3857386291124393)(1518581428,0.09660685388340688)(1518599443,-0.6339986393028695)(1518610331,-0.3999355143567031)(1518614504,-0.14101658312428314)(1518618207,-0.903266655770249)(1518622747,-0.2739652827896676)(1518626105,0.14109334867404663)(1518635757,-0.9149847137796217)(1518648780,-0.23037003756242566)(1518667009,-0.534129423043237)(1518685495,-0.16669318462370636)(1518688559,-2.0789882847043857)(1518705964,0.036919951945965084)(1518724177,-0.42885835875905026)(1518742137,-0.2826039799694562)(1518760148,-0.40226332095101447)(1518764338,-1.014939742223582)(1518782578,-0.6844324775893686)(1518800654,-0.63479162785922)(1518818907,-0.5639282081351144)(1518834927,-0.14982456780550027)(1518853022,-0.46203939167827085)(1518871023,-0.49550460122826023)(1518889221,-0.23806032199576876)(1518907490,-0.13101255381906857)(1518925601,0.03138965954510492)(1518931615,-0.6026214502086833)(1518937017,-1.1649183806332486)(1518955032,-0.7370120994140924)(1518973337,-0.6551362593139286)(1518991275,-0.6502358103181787)(1518999278,-1.119102263734888)(1519003708,-0.5040780808235161)(1519021931,-0.8350614936559105)(1519025607,-0.33520757386826466)(1519043660,-0.606494753623842)(1519061949,-0.250794417842287)(1519079837,-0.5431452903464894)(1519098244,-0.7334961115808395)(1519116230,-0.7321763630937369)(1519134412,-0.9039266884402309)(1519152717,-1.0463193175678736)(1519166563,-1.223840197237643)(1519167515,-1.8302509795154398)(1519171653,-1.9665511951544468)(1519175617,-0.8437805300969868)(1519185912,-2.3424400027599024)(1519194642,-0.7050926215622003)(1519212549,-0.9047633877255167)(1519221623,-1.8156215553444366)(1519226974,-1.775655906013882)(1519231490,-2.0497337363189585)(1519237354,-1.1184279587101185)(1519245015,-1.5554161479757465)(1519253151,-0.8062399732319946)(1519265805,-0.6390662007706821)(1519284026,-1.0383655322222314)(1519290232,-1.171304580490595)(1519294945,-0.9047774357982938)(1519301922,-0.5439827864751047)(1519302733,-1.5971369195925986)(1519306110,-1.3846857164092083)(1519313457,-0.27873061111446856)(1519320714,-1.1577725620660724)(1519331411,-0.8730558763220234)(1519345388,-1.2424890976627014)(1519352712,-0.2159865578144022)(1519357344,-0.7152684074029583)(1519358691,0.4410044945343382)(1519366343,-2.334237375704938)(1519373073,-0.4077024816417235)(1519379740,-0.7228988739701336)(1519395204,-0.27734362016602393)(1519402644,-0.9122962433924495)(1519405533,-0.9736593370266898)(1519416665,-1.8251039169582601)(1519425029,-0.6470265572869508)(1519431647,-0.2861263340063345)(1519449767,-0.5289270843877413)(1519454600,-1.3560166715843265)(1519466863,-1.6071775947009432)(1519485068,-0.9506912187829561)(1519503204,-0.9649163192894242)(1519512758,-0.5740413677355288)(1519530903,-0.7603408991356595)(1519539369,-0.05836587667547415)(1519557577,-0.47624404713189444)(1519565652,-0.830429154460345)(1519583993,-0.5523273530673847)(1519590410,-0.02096138476351307)(1519608448,-0.7078137650379931)(1519626675,-0.8440635248872954)(1519644081,-0.46314099180641344)(1519654743,-0.46579032175178015)(1519672755,-0.484618896320275)(1519690762,-0.5614996118210192)(1519708816,-0.577375269798994)(1519718619,-0.15622790337415163)(1519736605,-0.2952722064634825)(1519754884,-0.4894905606685646)(1519773039,-0.29167413796498676)(1519791085,-0.20938244890061283)(1519807920,-0.6255733944954175)(1519826171,-0.3486198299051547)(1519844218,-0.3980570591899079)(1519862503,-0.697122005859106)(1519880576,-0.4546390287078637)(1519898698,-0.3087293968793303)(1519917156,-0.40784182078723613)(1519935052,-0.4832720047655949)(1519953332,-0.47502852360746867)(1519971254,-0.26284271865517284)(1519989645,-0.3892460213682213)(1520007855,-0.25863727709184886)(1520026108,-0.2826258660847043)(1520044860,-0.08880475922744091)(1520062741,-0.1581026994707929)(1520080815,-0.06398213046076265)(1520098908,-0.14747579324269314)(1520117081,-0.3472247698637801)(1520135116,-0.3192371665425937)(1520153836,-0.2546660923356951)(1520172287,-0.31610058705538924)(1520190115,-0.1825071295408048)(1520208470,-0.37707894052219687)(1520226448,-0.5306769548791734)(1520244477,-0.23294432761636488)(1520262630,-0.39786787458638134)(1520280861,-0.3877695435412528)(1520298957,-0.3809752203345928)(1520316842,-0.2149416495062124)(1520333234,-0.23500682725544725)(1520351222,-0.1731388521510792)(1520362739,-1.2076690211979302)(1520380763,-0.2413137404919719)(1520399952,-0.2986890852212464)(1520403397,-1.230688864852044)(1520421329,-0.4012351813980912)(1520439658,-0.8172438311030767)(1520441950,-0.6552717655674772)(1520443881,0.26881456147142613)(1520444761,0.6927572172912655)(1520461038,-0.03967350199822772)(1520477186,-0.05828771140957271)(1520494505,0.06306507659267918)(1520512755,-0.3049201059319221)(1520527925,-1.1548427386623767)(1520528665,-1.530750725448029)(1520546799,-0.925377773024557)(1520559804,-1.8902587208178283)(1520561630,-1.470197725801574)(1520574901,-1.353017260003787)(1520577817,-0.03369989742012351)(1520580844,0.2210283352519244)(1520587261,-0.34553325804508483)(1520589085,-1.0973175060259845)(1520590860,0.539878703857721)(1520596850,-0.3403674323069098)(1520606155,0.3109763339654163)(1520609572,-0.6290941210497148)(1520627541,-0.30125768111182727)(1520635282,0.32124075387076323)(1520638713,0.047661270298213446)(1520640922,0.1856376447974602)(1520659001,-0.362946700140541)(1520676975,-0.20553258274152117)(1520691338,0.4568242457239997)(1520703349,-0.8677152970593708)(1520705872,-0.3223060330308705)(1520715475,-0.7604043781700554)(1520727054,-1.2617817799515345)(1520745448,-0.31597576391913196)(1520747974,0.25591349398407426)(1520766440,-0.5177292708908467)(1520769314,0.20872181837374976)(1520770991,0.2780730009756055)(1520783766,-0.9813747976850729)(1520789038,0.3048797073943848)(1520791784,0.14944671199704473)(1520798868,-1.0523060164829452)(1520817187,-0.2319986272563881)(1520835201,-0.457199903356702)(1520847972,-0.04963877722014927)(1520864280,-1.0375908051376492)(1520864891,-1.5746374913759416)(1520869982,-0.9152452878301474)(1520885479,-1.3199636413619238)(1520887471,0.13363194637949444)(1520905472,-0.48151905298466946)(1520923556,-0.16999983176414887)(1520926973,-0.5653318964370777)(13-Mar-2018,-0.21697233783311357)(1520963224,-0.22722645975090544)(1520981217,-0.4902167103721833)(1520989625,-0.0261132784731743)(1521008042,-0.2833840647578567)(1521021303,-0.8226954433399756)(1521025888,-1.2483207261206828)(1521044077,-0.5327948049509612)(1521045548,-2.1186471895354093)(1521047487,-1.4058145553242452)(1521062127,-1.2181968714206488)(1521063932,-1.7949476057234226)(1521066045,0.873179955214871)(1521076603,-0.9676873781909437)(1521080767,-0.7571885403290566)(1521083297,-1.4905641398601441)(1521084427,0.1917736820172842)(1521094497,-0.854280660387715)(1521097478,0.21196258205380467)(1521103730,1.3712948001502039)(1521121778,-0.10333997938920768)(1521127338,-0.18463187853606852)(1521145185,-0.11808214409592006)(1521162353,-0.8209530234457504)(1521175249,0.24313769083997658)(1521193454,-0.1929093160698452)(1521207174,0.12296170852269521)(1521225111,0.1410492861039272)(1521235766,-0.35956313008648266)(1521249877,-1.2199553621930972)(1521267912,-0.008661309723901637)(1521285975,0.10551113742801248)(1521289388,-0.6439247340064084)(1521299667,-0.5625465166371164)(1521312327,-0.9853788477985773)(1521315447,-0.4567880364724623)(1521317411,-1.3869545708186084)(1521320963,0.05788544497217356)(1521332555,-0.3551283574264726)(1521333938,-0.8367615374332547)(1521340359,-0.9146472714368374)(1521358462,0.11268119719467772)(1521368941,-0.9598492497600655)(1521370464,-0.1269133895654781)(1521373581,0.47959318029740944)(1521377828,-0.8013556898726466)(1521379422,-0.9973763422041034)(1521380757,-1.5406523221445323)(1521382227,-2.583904157022371)(1521383669,-1.2450551796949836)(1521384106,-0.1586989435771405)(1521384715,0.5238970493958366)(1521386942,-0.9867725374378747)(1521389319,-0.7537979156393028)(1521390999,0.2696516407438731)(1521391947,-0.29461337490951334)(1521392877,-0.7999382723609856)(1521394034,-0.106562641768579)(1521395411,0.4550079673286098)(1521397157,0.7077975644991039)(1521399100,-2.1936937538580614)(1521400014,-0.16580616898541273)(1521400965,0.4341088902834529)(1521405934,0.4056142782328591)(1521407395,0.6756505849193174)(1521408206,0.0999444070195652)(1521409898,1.9413382928472194)(1521410406,1.718705289092682)(1521410651,-0.15125758619374435)(1521411871,-0.7060994066145563)(1521414523,0.7669112320713375)(1521420048,0.6210272524868753)(1521421250,-0.019863763407677107)(1521421936,-0.7264399802881367)(1521422695,-0.9793106636980143)(1521427223,0.16352793541162958)(1521431557,-0.6725406346473212)(1521436753,0.34072996250384496)(1521450868,-1.2573443978431242)(1521454608,-0.3201112158503066)(1521458086,-0.10932473974877291)(1521467114,1.2052022331066918)(1521479241,-1.2473520755113603)(1521493811,-0.07462250266199873)(1521504486,-1.061695496724177)(1521521935,-1.258264944301559)(1521533308,-1.0011322664687023)(1521545342,0.17199771081149584)(1521563441,-0.0026298634874373744)(1521576737,-0.23945303650347852)(1521589509,-0.8840051964080294)(1521604017,-0.22466725869464202)(1521605674,0.2709797110458819)(1521606520,0.4352171099284586)(1521618742,-0.46183431759093013)(1521636554,-0.7470505475154939)(1521645878,0.36672813616156613)(1521648408,-0.7791257379859929)(1521651939,-0.5547097436436402)(1521654266,-0.8304556661427925)(1521656131,0.007139882046272863)(1521674514,-0.260140605543583)(1521679177,-0.08932336780574414)(1521688895,0.021225189784720152)(1521702205,-0.4450526860885638)(1521711117,-0.9218656231805632)(1521713120,-1.3504253228416798)(1521727349,-0.47177989433536255)(1521730748,-1.0875873404052454)(1521732861,-0.22192375525450356)(1521741790,0.06355753937953137)(1521747315,-1.4109246426602222)(1521757538,-0.12764764621055683)(1521771274,-1.1912987485005744)(1521773190,-0.6688437515852871)(1521791765,-0.3878732910705336)(1521793694,-0.12290213967513704)(1521809787,-1.7878576313108134)(1521814632,-0.05181381456186487)(1521818611,-0.26501635999087764)(1521836553,-0.4266624834580757)(1521847451,-0.09198400880959852)(1521865556,-0.2843220007475436)(1521883611,-0.28800693938292055)(1521887681,-0.570346022749835)(1521896228,0.26048416214554143)(1521914514,-0.39959722627077715)(1521932352,-0.3919437103399016)(1521946797,-0.6894830462843596)(1521964929,-0.4202194702490962)(1521983237,-0.29398905351673504)(1522001160,0.28533134729143594)(1522016347,-0.12678960401573897)(1522020150,-0.2138422995966193)(1522038317,-0.17462984156446074)(1522056335,-0.7557995832177213)(1522062276,-1.194458073138018)(1522063244,-1.984682923793964)(1522081500,-0.1965076961458151)(1522084935,-1.3981230199706283)(1522092963,0.42401016161084787)(1522098900,-0.671208531121002)(1522102211,1.5832213387204026)(1522103057,0.990167352792113)(1522115719,-1.5541713331046132)(1522117091,-1.023806270064403)(1522125899,-0.2931789128207882)(1522132781,0.005435918375243405)(1522141723,-0.8305685640321862)(1522148501,-0.603372039707407)(1522155152,-0.2985178890264187)(1522159070,0.22694691203375855)(1522177067,-0.5268784615890064)(1522195150,-0.3690356579277272)(1522213069,-0.37148431463808335)(1522221284,-0.3504373854075015)(1522240076,-0.38078879525756837)(1522250514,-0.5339272808070012)(1522268794,-0.39737727267084527)(1522286886,-0.34887830571062883)(1522296080,-0.6287247520954077)(1522297001,-1.840689107083424)(1522298585,-1.5550336256339417)(1522310610,-0.8812715395017122)(1522328798,-0.5616833297336582)(1522333089,-1.436043508419222)(1522335220,0.056487136748224094)(1522340352,0.05436630689459294)(1522346716,-1.008591912360404)(1522354313,-1.3571874970640787)(1522357747,-0.8086783691492891)(1522358350,0.05517533503082311)(1522361019,0.21441306246542763)(1522362505,1.2129924183960168)(1522363981,-0.6817766210004345)(1522368188,-0.7062341034123674)(1522370126,-1.5413016937050885)(1522373279,-0.5621602956984776)(1522374800,0.20452422612875612)(1522377931,-1.4040842210662687)(1522381018,0.2622641648653548)(1522383560,-1.524938660598812)(1522387615,0.5750573925429856)(1522388487,1.085638667152936)(1522389416,-0.21574231256404633)(1522392861,-0.9592595578055226)(1522394601,0.4270019246217517)(1522397542,-0.2803854443160641)(1522400082,-0.7355434804133221)(1522407056,-1.5554774481308518)(1522421149,-1.182673107814593)(1522423206,-1.031799214534495)(1522425750,-0.3135536068254066)(1522428762,-1.2871479450555057)(1522429567,0.6516429910640561)(1522442964,-0.16001110141933894)(1522446737,0.11822426965825905)(1522451622,-0.6139221135880908)(1522453390,0.17686432224448528)(1522457373,0.18675047985428703)(1522461224,0.18136827598230562)(1522473909,-1.055975901928744)(1522475661,-1.0493464888034048)(1522492415,0.3998741890628762)(1522505708,-1.1557327170429528)(1522512288,0.28212316605714244)(1522524270,-0.33973836822464143)(1522542529,-0.2362206183162789)(1522560790,-0.617918324475285)(1522564081,-1.3891084100645954)(1522567628,-1.2913442713368648)(1522585703,-0.7813771698061821)(1522589349,-1.4775093837274766)(1522592248,-0.6934353471357257)(1522599193,0.5846214153718143)(1522603502,-0.006269825236328087)(1522621585,-0.41741198996069884)(1522639842,-0.4854657152511842)(1522655647,0.2718587203572289)(1522673735,-0.5756617115486856)(1522691737,-0.5407732273566247)(1522700626,-1.3606678573887663)(1522707680,-0.017743675776971925)(1522725771,-0.4016546195120272)(1522730924,0.046653990755614536)(1522748963,-0.15461196080858308)(1522767198,-0.3537304671730957)(1522780628,0.052365254492138955)(1522799003,-0.29862119455449426)(1522806095,-0.8043893173433181)(1522824134,-0.29101035978151896)(1522833667,-1.71197231712619)(1522836909,-1.3773341273563993)(1522851092,-1.9028087659197703)(1522869242,-0.26889297401989776)(1522887616,-0.6546840540450095)(1522891913,-0.8513812486852755)(1522900217,0.459096014033361)(1522916203,0.3823789481143467)(1522930531,-1.2874525708814455)(1522936545,0.37743077322239715)(1522946184,-0.7410408973474886)(1522964343,-0.19196876570146257)(1522969780,0.10640471242339335)(1522987269,-0.9197000089293399)(1522995970,-1.2415639959662093)(1523014262,-0.41075662946874053)(1523032360,-0.008574897679746929)(1523050452,0.026239498749540915)(1523063556,-0.057514335838062335)(1523082007,0.03568717896364628)(1523100073,-0.29462857821658406)(1523116859,0.4436617691955679)(1523134818,0.06253386368767294)(1523142626,-0.5110952912679331)(1523160621,-0.17434295175334666)(1523178980,0.08127785147882005)(1523188865,1.161345434629147)(1523206895,-0.3023508272982646)(1523224926,-0.11159346115263138)(1523235107,-0.20304498734917187)(1523253167,0.06969655534658846)(1523263676,0.0047569651742682285)(1523268986,-0.7273139659751554)(1523270171,-0.08357275307057968)(1523271858,-1.0984235176820087)(1523282756,-1.1936810304223924)(1523287548,0.4371108686509063)(1523305600,0.17609882455148163)(1523323692,-0.32725809686152696)(1523341769,-0.2851020845886403)(1523360092,-0.23795862073767374)(1523372718,1.0874955740890995)(1523390844,0.06474341084696762)(1523407442,0.31486079178673)(1523425404,0.1494983241001648)(1523443467,0.02861587272496495)(1523454510,0.4792311831841598)(1523472537,-0.07664499587200078)(1523490463,0.42390146643750926)(1523508429,0.14887792733445926)(1523515149,-0.7937720616682227)(1523516699,-0.9918678791055605)(1523527459,-0.5528448164335127)(1523530534,0.48201077719790353)(1523531360,1.7988105164088133)(1523532532,0.7634147924256746)(1523533504,0.33521459065469933)(1523535680,-0.8098495921714435)(1523538686,-0.03647229143673908)(1523552299,-0.49404981564486844)(1523552698,1.0054814112026598)(1523568269,1.0850891258131687)(1523569404,0.6395770480146253)(1523576126,0.8449544516298032)(1523580523,-0.1777847152753672)(1523598543,0.41631996870211935)(1523604235,0.5905433537392563)(1523606097,0.891693199652604)(1523608545,1.1762113509139294)(1523614287,-0.5268428987897114)(1523618003,0.7695443407740339)(1523636289,0.3630598562597245)(1523651717,-0.09969404645329304)(1523652292,-0.8346443492447885)(1523671086,0.2084144171227414)(1523689373,-0.09137133792401743)(1523690922,0.7319898006770089)(1523702698,0.0004657326293242181)(1523709399,-0.04713639329025323)(1523727449,0.1331217059002102)(1523736060,0.4614021909492113)(1523754178,0.15365676368063563)(1523757187,0.9214323338826743)(1523775533,0.3651043060796319)(1523791633,-0.05933877150302324)(1523809756,0.23241330748935995)(1523827628,0.1644949601260941)(1523837946,0.5410042115828122)(1523845300,-1.6588397782412314)(1523863427,-0.03318579986867162)(1523881722,-0.09623356139228259)(1523885524,-0.1058860855858332)(1523903921,-0.0053237684904309185)(1523922133,-0.047947220373461136)(1523940503,-0.022071178411413664)(1523954495,0.3432594240301216)(1523972747,-0.020267435766843995)(1523990630,0.05062101832540018)(1523991800,-0.9454133081354062)(1524009763,-0.42904377386424036)(1524028056,-0.005759680090088344)(1524046366,0.06114898840319123)(1524064419,0.05570809879189844)(1524082649,0.12533338991468315)(1524101347,0.08300365235742645)(1524106030,0.5826890615336868)(1524125363,0.1421095527585292)(1524142131,0.12679403529370126)(1524154541,0.650551006630752)(1524160640,0.6524895843245287)(1524178708,-0.27626053426618175)(1524183011,0.6797270597692503)(1524190944,0.3813020818839167)(1524191958,-0.37253781680919823)(1524200761,-0.5888365814033215)(1524207106,0.4110118011599814)(1524221082,0.6826726800333855)(1524239073,0.05114755754444236)(1524257521,0.03719963788875861)(1524262873,0.7867064847526682)(1524264942,0.20981387983799146)(1524273066,-0.6415686959702731)(1524291327,0.057529828365982805)(1524302440,-0.8570337453112479)(1524304359,-0.46352593932087277)(1524310294,-0.606984897696428)(1524311798,0.29054970870520264)(1524320600,0.2823062311380643)(1524327273,0.16244214780054506)(1524343398,-0.5723916018655404)(1524361948,-0.15924272418552643)(1524378645,0.24871993676803417)(1524387350,0.30095666408995647)(1524405589,0.1085894459280287)(1524408979,0.8100796342608692)(1524427036,-0.27787777501718464)(1524438941,-0.8903753819391218)(1524449362,0.1085286699079577)(1524467479,0.24430100367898042)(1524485548,-0.016417093953617363)(1524503567,-0.3854955702284558)(1524522083,-0.009027507299076198)(1524530064,1.1665107704855937)(1524535277,0.3889319601392225)(1524549034,0.4407532836939544)(1524567409,0.20779286871575722)(1524575297,-0.16805694174655011)(1524593255,-0.36103731846073983)(1524611855,-0.11981708902511487)(1524616297,-1.5010003694886065)(1524628471,-1.20890464769054)(1524629112,-0.882005579067169)(1524631247,-1.970319567431054)(1524633589,0.14752249281186583)(1524646250,-1.407193515710981)(1524651758,-1.0910021945020731)(1524653227,-0.9077604890948724)(1524653964,0.7916809024225997)(1524657881,0.049938359209067085)(1524664230,-0.6479459537643162)(1524667171,-0.8176267730230424)(1524668349,1.33880500653828)(1524676801,0.17773306150190055)(1524678291,0.6055081550898774)(1524696322,-0.762861863107392)(1524697804,-0.9317668981539955)(1524702446,-0.7358367544412489)(1524706232,0.01024525530640592)(1524718769,-0.18872910212058022)(1524725732,-0.7929460096128731)(1524728639,0.02069982446287873)(1524735499,-0.7031959804610438)(1524739181,0.03981084744939104)(1524757398,-0.5025385971328321)(1524773409,1.1459034938021875)(1524781562,0.33559550690408085)(1524799771,-0.19000558328041847)(1524818895,-0.06867696162553355)(1524822289,0.6741119261656362)(1524842316,0.0603415090123339)(1524859245,-1.0304173241413428)(1524863039,-1.03259159057544)(1524878547,-0.09670826820933112)(1524897804,0.05949076898211429)(1524913637,-0.053815163959603535)(1524931638,0.013407437123801986)(1524949641,-0.3305378735961691)(1524965802,0.6167776269427768)(1524983976,-0.11315108357121875)(1524992026,-1.198843518035416)(1525010328,-0.05718802626758393)(1525028329,0.011893143236587857)(1525046622,-0.09584599536693582)(1525064537,-0.4104520430985953)(1525082829,-0.20480406848701507)(1525101202,-0.45420908383547237)(1525121241,-0.39283704815924003)(1525134128,-1.0600890777464713)(1525135566,-1.3332782173296984)(1525149273,0.30583807359810516)(1525163204,0.22226412941888604)(1525176675,-0.8988429002896918)(1525194666,-0.3086634301625462)(1525212282,-0.2565373800828122)(1525230499,-0.42969068821744827)(1525239267,-0.01897874474579916)(1525257217,-0.3245431139652273)(1525266612,-0.4440612950949294)(1525284489,-0.4259877364165902)(1525296924,0.22293227946864314)(1525315040,-0.053708883777333405)(1525317438,-0.3472958116397032)(1525323124,-0.2406709350386887)(1525326742,-0.7455037962045473)(1525333170,0.3916420084167067)(1525335514,-0.7298056566285895)(1525350113,-0.08360540483418936)(1525352106,0.4163950513808303)(1525366396,-0.0816313448944198)(1525384526,-0.1396482311968099)(1525388331,0.01329148759791217)(1525393117,-0.540189750721329)(1525411320,-0.4136272041742795)(1525422116,-0.32872196830086403)(1525440162,-0.4151061979955139)(1525447382,-0.418426257590695)(1525449211,-0.3377912469258615)(1525465189,0.10883233508950482)(1525483254,0.19759094341342404)(1525495538,0.3104331641205189)(1525513729,-0.32003311512619015)(1525526302,-0.40325465368744445)(1525543256,-0.9177124321906021)(1525561235,-0.40640222686468597)(1525568750,-0.4160330289070685)(1525584043,-1.2107716400233925)(1525587216,-1.1331576504619916)(1525596775,-1.4031376513876255)(1525609343,-1.0168790828589394)(1525612956,-0.488131356695529)(1525631243,-0.8880034533194263)(1525649324,-0.7249205352630201)(1525655962,-1.3689322044328087)(1525661023,-1.376267014563593)(1525678965,-1.4685752638052048)(1525685507,-0.8648984667828372)(1525686477,-1.2980961629319325)(1525688193,0.4418490173432094)(1525693482,-0.26282022391611287)(1525700410,-0.673315660412853)(1525701866,-1.3189498916101432)(1525703846,-0.39916514531915187)(1525712853,-0.26844293171073674)(1525721293,0.088879471283235)(1525733354,-0.7513185011876896)(1525737399,0.04369321637864727)(1525741983,-0.013537394320623614)(1525758201,-0.726647750947096)(1525776342,-0.4748526332148603)(1525780984,-0.6860734894802554)(1525786096,-0.7220690487249051)(1525804115,-0.1483323597836573)(1525817749,-0.08416558980552542)(1525832594,-0.7798144901148554)(1525835618,-0.5580268629072076)(1525854497,-0.5707760307722518)(1525863410,-0.3825538968807286)(1525881874,-0.453264634929974)(1525899966,-0.929259273766948)(1525912178,-0.11448428633596401)(1525930697,-0.2899397973162019)(1525948735,-0.1941160807627187)(1525966832,-0.31764607305563464)(1525972890,-1.7102393895017145)(1525991476,-0.7980728600884628)(1526009951,-0.17553697133230844)(1526022804,-0.6057621245548278)(1526024560,-0.5946838974094374)(1526026511,0.017338321616754578)(1526031778,-0.25472654027848274)(1526040767,-0.802390454121088)(1526050720,-0.2500502438343988)(1526068539,-0.3901998109476593)(1526071730,-0.04567751075695422)(1526090175,-0.5055359453129215)(1526102158,-1.3053990508944555)(1526105225,-0.6266329466456841)(1526119777,-0.3148137177978389)(1526122541,0.1340022810236573)(1526138423,-0.6005376041239687)(1526155001,-0.08670827697289757)(1526173102,-0.3768938217854084)(1526191028,-0.3259994497495244)(1526203977,0.21626060989471257)(1526221891,0.18272426563358943)(1526227065,-0.2638519250677787)(1526245066,-0.3351854211441542)(1526256983,-0.715814245929027)(1526268656,-0.9699061158121565)(1526271982,-1.9836714808009748)(1526279378,-0.33561418666277976)(1526297641,-0.6612506425432383)(1526303497,-1.8344294606912257)(1526305993,1.3654879725851066)(1526307096,0.039023316797908124)(1526325206,-0.37694734223573956)(1526337179,-0.854538023766286)(1526343625,-0.20689653991941884)(1526361881,-0.32828304442277384)(1526379946,-0.39729768004399674)(1526394946,-2.0244928150382027)(1526413278,-0.4429655903931777)(1526424959,-0.33873483015730943)(1526437523,-1.4231078821667607)(1526455579,-0.1255298143248444)(1526470259,-0.1196110532156712)(1526477091,-1.7460203631863194)(1526495298,-0.36255732117967054)(1526513230,-0.14613123431364777)(1526526751,0.050273047090236764)(1526543254,-0.5759260987419481)(1526561566,-0.4050849952588577)(1526579898,-0.6221131469537929)(1526594767,-1.8881517179500595)(1526612957,-0.2560770228798098)(1526630871,-0.39517700892490953)(1526648942,-0.40934526183374453)(1526667062,-0.726129020684595)(1526681656,-0.12565009569262486)(1526699728,-0.142849180531486)(1526718148,-0.27052540056157987)(1526730813,0.07784464245103348)(1526748820,-0.40829115269420263)(1526766905,-0.6171104964717837)(1526785644,-0.19715814662360104)(1526803837,-0.30100624034339574)(1526821975,-0.31235131693970847)(1526840109,-0.18249109507471759)(1526857979,-0.3329649908691853)(1526876314,-0.4986261771414251)(1526894619,-0.2341726977999965)(1526912543,-1.0242313518736577)(1526930552,-0.38803167478677486)(1526948523,-0.3329101149783723)(1526953673,-0.38577334504827754)(1526971891,-0.4637863764531915)(1526989958,-0.48403096365264864)(1527008083,-0.5636618546757564)(1527017449,-0.6655784542150278)(1527026079,-0.9986886037216803)(1527037582,-1.5910391751582795)(1527055929,-0.5684802968110622)(1527061322,-1.270630666557024)(1527065117,-1.0048968386476087)(1527079710,-0.3696562677283116)(1527089623,-0.8616623228862039)(1527090491,-1.3239864000970691)(1527092352,-0.9046957221025522)(1527097545,-1.4532642291033764)(1527100509,-0.12434042894362628)(1527106108,-0.09356316411139866)(1527108688,-0.8745568634084788)(1527112737,-0.3079452533703623)(1527116472,-0.7890024289978519)(1527118206,-1.314643210991471)(1527120712,-0.6585338671138777)(1527125297,-0.3485977039576369)(1527143311,-0.8464631471345565)(1527149314,-0.7583409289897601)(1527150588,-2.0960700695039827)(1527153704,-1.8516213702306266)(1527154950,-0.22839496172073992)(1527166273,1.8609686403326005)(1527167280,0.024948566529903064)(1527185343,-0.4780700770997083)(1527188794,0.19673082613235743)(1527197453,-0.8582975473230251)(1527204002,0.41768589987683546)(1527222312,-0.16413425671616094)(1527231983,-0.879699867676779)(1527250352,0.006449452027227952)(1527260926,-1.048448336363073)(1527273649,-1.1865263818762268)(1527291811,-0.6696803932499082)(1527298813,-0.0035250399136348954)(1527317004,-0.39185994085680126)(1527319735,0.6692861344980359)(1527337748,-0.5021725121026701)(1527355825,-0.5001231980755587)(1527373868,-0.21496075382470958)(1527375220,-0.808960901452611)(1527394677,-0.5385701230336793)(1527412806,-0.6748666246551664)(1527427596,-1.215701662372601)(1527445524,-0.7451853862503778)(1527463528,-0.6481988516108406)(1527481774,-0.46107913530653327)(1527483119,-1.0383021897570177)(1527486103,-1.3552809656005707)(1527486413,-1.8558517052542929)(1527489237,-0.6118138385358421)(1527507154,-0.786150989525958)(1527525280,-0.5627786780963671)(1527541687,-1.2606502674070146)(1527546500,-0.738899520759303)(1527555136,-0.6591360133245643)(1527573259,-0.5088178013293718)(1527591250,0.12023568572501042)(1527593773,0.30924513607944626)(1527595666,0.4768014541491775)(1527596756,-1.1665104941823092)(1527599837,0.23823553653497753)(1527606773,-0.4511158776463632)(1527616828,0.9128572800090665)(1527634926,-0.3988883150040843)(1527640859,0.20066069371501843)(1527643130,0.6372900640397592)(1527649268,-0.9062801230057358)(1527662818,-1.0186376355902027)(1527675840,0.056711382267168604)(1527692096,-0.9241214592953609)(1527697692,-0.9077935451488323)(1527715982,-0.4954770741777971)(1527728688,-0.31230129982040106)(1527742920,0.27068639477864115)(1527760979,-0.431226423795889)(1527779220,-0.16986751798675495)(1527797362,-0.33588799288642224)(1527815512,-0.13886295792202707)(1527834101,0.553881390877492)(1527852034,-0.0514396570689552)(1527854498,-1.042221924504914)(1527872513,-0.537556405093625)(1527890596,-0.3834486668615344)(1527908709,-0.2898659283440813)(1527926780,-0.19375118018602233)(1527945418,-0.19686732981420632)(1527963319,0.15482199857908227)(1527981323,0.06982379113429693)(1527999870,-0.07457234686869162)(1528010881,0.1626719660335171)(1528015731,0.776042769158864)(1528034247,-0.17021317473849532)(1528052382,-0.16245698142801143)(1528070596,0.014135574392626096)(1528088656,-0.12122062602242367)(1528094312,-0.7158819226089226)(1528112327,-0.2845597021076474)(1528121746,-1.4925279613917597)(1528139842,-0.30101152319876184)(1528158171,-0.08653667575351993)(1528165468,-1.0672969282728546)(1528184514,-0.5531060609236301)(1528203120,-0.3810042274025194)(1528214848,0.4005846183884477)(1528232960,-0.33232563489504513)(1528251000,-0.4993833614412735)(1528268994,-0.20951066320239758)(1528287086,-0.20138083128783604)(1528303975,-0.7221387018774384)(1528320576,0.290360699454122)(1528339424,-0.19196784770802544)(1528357457,-0.5682288944420177)(1528376193,-0.3297289427100864)(1528394107,-0.3479135786392394)(1528412102,-0.24354764634678294)(1528430273,-0.35730179829999054)(1528448261,-0.1984902743142521)(1528466213,-0.18953613401860414)(1528484452,-0.5757665586457175)(1528502496,-0.2673983177963442)(1528520736,-0.34853785164238155)(1528538992,-0.32743981252083265)(1528557340,-0.5018197939267118)(1528575437,-0.5032043134454713)(1528589453,-0.9427773122622409)(1528592222,-1.2072393456748904)(1528610274,-0.4673813746910999)(1528617548,-1.1378354003181856)(1528635565,-0.6486667029731666)(1528651166,-0.9669252474399632)(1528652722,-1.0258205542659282)(1528654459,-1.6460647577608722)(1528659827,0.1493937498537975)(1528664246,-0.40532376965312433)(1528665956,-1.0983511915318367)(1528669475,-1.832038827954886)(1528672443,0.42477697074387344)(1528683743,-0.23894652853759016)(1528702211,-0.2761927074188185)(1528703933,-1.0366958012575442)(1528705178,0.031103135426918123)(1528723204,-0.4664290284172855)(1528731004,-1.0225100802901326)(1528749350,-0.5638844774578824)(1528760746,-0.29481023246334076)(1528778718,-0.39522018831729744)(1528796714,-0.43307791906528803)(1528808050,-1.5462702873786673)(1528826124,-0.6544066356437446)(1528827503,-1.23583306047411)(1528830737,-1.8371277461124018)(1528848739,-0.6139960174674166)(1528866851,-0.4500180327644449)(1528877131,-1.4267407160400631)(1528881580,-1.15305099955298)(1528883054,-1.8504153058700208)(1528884610,0.24838883273515466)(1528902824,-0.48443291609399597)(1528907076,-1.260261233791853)(1528911243,0.13896462764240586)(1528929268,-0.3872150656819596)(1528942801,-0.0184636176146014)(1528944289,-0.17211405055986773)(1528960881,-0.9517610218218139)(1528978760,-0.4775786290862266)(1528982584,-1.282318561893828)(1528991976,-0.8601443464468627)(1528994083,0.4192061388757497)(1528994377,1.1222097594818619)(1528995469,1.8450071714470193)(1528996381,0.39659672607887814)(1529014508,-0.20133309504849162)(1529033967,-0.4131820136011098)(1529038601,-0.7232213829676513)(1529054162,-1.5182484991312881)(1529060835,-0.18298375816253717)(1529062180,-1.2381250018525196)(1529078831,-0.3840332349124636)(1529094431,-0.9944265604024732)(1529112807,-0.393028177437653)(1529127452,-0.18615485389521877)(1529145510,-0.43460102308192683)(1529154924,-1.2517521512601608)(1529167784,0.8778240758779329)(1529185650,-0.6160741603895507)(1529203803,-0.5397076167859725)(1529221802,-0.4992357960804895)(1529239954,-0.6509040838193314)(1529257885,-0.5429111606502643)(1529276537,-0.814796242995665)(1529284153,-1.1094350512116375)(1529302649,-0.7387745547708273)(1529320686,-0.7427964726413476)(1529338723,-0.6185770977134265)(1529339442,1.7893436328554975)(1529342112,1.1995767665772616)(1529360198,-0.19384236235876837)(1529378561,-0.12271205614627725)(1529396569,-0.2401846927225072)(1529406923,0.5363303710650332)(1529413912,0.2626447625362238)(1529424339,-0.7013686263627149)(1529442384,-0.3602874336961849)(1529457351,-0.8257620975131706)(1529475667,-0.33730944290775455)(1529494001,-0.2622556044651164)(1529502074,0.014353306244267854)(1529520315,-0.09967282096800086)(1529538515,-0.2624358623508456)(1529556877,-0.1601820267922786)(1529576151,-0.32696278039647164)(1529594487,-0.16136925347424722)(1529612684,-0.06017591692223787)(1529631066,-0.8217113256233749)(1529649389,-0.28711930775489247)(1529651622,-1.2174477655659315)(1529662528,-0.33443699720469316)(1529672380,-0.802372283840674)(1529673433,-0.6535754043617437)(1529674588,-0.7650431851172599)(1529677391,-0.0644579129396825)(1529695728,-0.07278776701828006)(1529698777,-0.9864156366220918)(1529699907,-0.2816544524704761)(1529701717,-1.578264353303615)(1529705413,-0.35095288476712255)(1529707611,-0.4954295276627373)(1529720379,-0.6412572878367853)(1529734081,-0.986955873626628)(1529746977,-0.1971202907898029)(1529765363,0.22242989718527323)(1529783413,0.3385919869438626)(1529801489,0.19200447478330904)(1529813938,0.2652057149446828)(1529815465,-0.3907437952064995)(1529820906,-1.0956114080309778)(1529839441,-0.9914394606569482)(1529853334,-1.343191021810116)(1529856502,-1.2093247310031359)(1529857467,-0.40106444708026606)(1529858596,0.6737491055491173)(1529859053,0.6372679629268465)(1529859289,-1.297399809862556)(1529861496,-0.3009955649581752)(1529879669,-0.5565604823909331)(1529897769,-0.3447640141168441)(1529919230,-0.5439706069216118)(1529925823,-0.08011951055039095)(1529931482,-0.4306718013071897)(1529936937,-0.6476380600079874)(1529955113,-0.28381012467231437)(1529973395,-0.7932921931073015)(1529991693,0.288674518048627)(1530001319,-0.4926818789097752)(1530019489,-0.44520827940892854)(1530038103,0.12684903940199094)(1530051707,-1.236708792546515)(1530058468,-0.9533543891399484)(1530076978,-0.5891213912229697)(1530095030,-0.29344256997058454)(1530109592,-0.5676959064425028)(1530127844,-0.4557607547317721)(1530140950,0.7329089324856877)(1530154504,-0.40632792250304156)(1530172715,-0.28923805365874283)(1530192176,0.3684177915432055)(1530210163,-0.40340637131586526)(1530222714,-0.45308202517695484)(1530228957,-1.0409898847214039)(1530247283,-0.6922892683494493)(1530250022,-0.4547023145851254)(1530251274,-0.5339225860160476)(1530269836,-0.40631046898613465)(1530279076,-0.5072324821847423)(1530297533,-0.5458262032176227)(1530311297,-0.16781441000457212)(1530311601,1.131879918011617)(1530315633,0.00497987293515559)(1530322556,1.5467298108519145)(1530344285,-0.23501991724340213)(1530362906,-0.6466263541977912)(1530373015,-1.0079199529557643)(1530391092,-0.5747344744577587)(1530405515,-0.5033570277434468)(1530430474,-0.43842740160464144)(1530448499,-0.19492213649439422)(1530456245,-0.4126427022415957)(1530474980,-0.37528721793757713)(1530503453,-0.5572197743077487)(1530523071,-0.5789466587079745)(1530540929,-0.4341211902437493)(1530565540,0.6381358875803813)(1530585364,0.21043157128677348)(1530604399,-0.13847511428600642)(1530613092,-0.34898659492813744)(1530632117,-0.22220300645039476)(1530648484,-0.38579598033756934)(1530664027,-0.6238060533302924)(1530700130,-0.6250112803828395)(1530710190,1.1855003565577675)(1530745004,-0.1745351323809978)(1530781093,-1.427181767126927)(1530816513,-1.5862802627563743)(1530852704,-1.250515737786434)(1530860351,-1.2738533042351958)(1530878955,-0.3407529308969373)(1530915238,-1.7183886686124714)(1530951500,-0.844027293044391)(1530987525,-1.0561878582478341)(1531006015,-0.242277702723397)(1531007365,-0.7013420042584628)(1531043501,-1.6871740927275718)(1531079579,-0.5846731222091788)(1531102439,-0.8887019885160095)(1531138555,-0.977733203005624)(1531174616,-0.9504799307825268)(1531179050,-1.2338280961076045)(1531191340,-1.3431688967045659)(1531215661,-1.9148430024245267)(1531222669,-1.5201167854597666)(1531222965,-1.164423193066554)(1531229220,-0.28318668465075303)(1531265061,-1.3843947956432636)(1531268538,-0.14634074194019747)(1531288101,-0.7713565582688615)(1531299171,-0.475061843498658)(1531335371,-0.6172279703756716)(1531353795,-0.20425756907631784)(1531377290,-1.150080121227178)(1531413356,-0.2462600690448776)(1531431724,-0.7653131110082454)(1531441343,-0.37618957672405623)(1531477210,-0.46385834828557837)(1531512203,-0.9316821912166021)(1531548256,-0.4303705704262941)(1531584321,0.14438815828544085)(1531620493,-0.5328113578275052)(1531649841,-0.08133874512988751)(1531670377,-0.09812697571552308)(1531706735,-0.4684452774093738)(1531724602,-0.21676392349852486)(1531733282,0.6577679966603694)(1531740649,0.6204315428771183)(1531776695,-0.14841697255839392)(1531812770,-0.24283837056504023)(1531848861,-0.13230579539206308)(1531849376,1.6146226814202251)(1531850606,0.5075619617144072)(1531851447,0.5413991511772812)(1531852805,-0.8575132683622824)(1531883023,0.02064836068524193)(1531902377,-0.6041874376869338)(1531938730,-0.3219483586515161)(1531943751,-0.7291568851232489)(1531946198,-0.7697273067461364)(1531982221,-0.47833296292235045)(1532016094,-0.4784497993104624)(1532052434,-0.23941907476922591)(1532068940,-0.602410274677261)(1532074379,0.3666447925780264)(1532106257,-1.7966045597422757)(1532115167,-0.9162874689812281)(1532140967,-0.21983792574427696)(1532156214,-0.014884344086479989)(1532170705,-0.822643852924141)(1532182434,-0.24790731565614388)(1532218546,-0.38525327584717034)(1532254575,-0.3051235344618364)(1532290897,-0.45611542231672353)(1532326898,-0.39989702101696545)(1532362999,-0.27254964369823437)(1532375993,-0.6636312512638336)(1532412246,0.0010754566514103554)(1532416880,-0.6168159398699785)(1532441479,0.569976495586705)(1532443931,-0.48670491565212715)(1532477265,0.586520729251732)(1532512986,-0.3775266078251279)(1532549123,-0.19111759701052458)(1532585081,-0.14839336453021162)(1532621123,-0.3081502999088202)(1532641426,-0.5878599809578144)(1532677297,-0.5245458529464757)(1532709501,-0.12214329457387033)(1532745604,-0.16879910889152702)(1532781565,0.00578044026178188)(1532817523,0.02315323728383163)(1532853662,-0.0994577580496062)(1532889675,0.07525777217458422)(1532925762,-0.010346523542903196)(1532961797,-0.300897036107933)(1532973013,-0.5319626720930587)(1533009011,-0.15866931267604914)(1533032876,-0.427648312615878)(1533034876,-1.394691295066597)(1533070907,-0.4585134405972012)(1533088264,-1.0766886109702989)(1533089550,-0.5556748011953709)(1533110783,0.09470652196243973)(1533147030,-0.34645778309544817)(1533156711,-0.5537959714748529)(1533162466,0.1343619337172033)(1533198620,-0.3925038022508814)(1533214159,-0.6079147938130683)(1533250153,-0.39427977974392026)(1533256668,-0.9380369089261806)(1533292773,-0.3022628180992391)(1533318343,-0.09035049770768983)(1533354618,-0.14862720826010337)(1533386626,-0.3562449177840899)(1533422622,-0.08545473336608092)(1533458784,-0.3953617271921446)(1533494874,-0.42750720597620073)(1533530896,-0.45725306289101497)(1533562910,-0.531900367681511)(1533598922,-0.36768602255685134)(1533634915,-0.32463257413310304)(1533671007,-0.758716556043836)(07-Aug-2018,-0.9081241260983636)(1533672849,-2.4657422183292432)(1533677017,-2.2331734303369286)(1533705759,-0.9546513783319921)(1533737418,-1.1176683869314035)(1533742198,-0.08806371464145435)(1533745450,-1.1712247261678026)(1533746677,-1.928753197504513)(1533755093,0.5322876372556253)(1533767666,-0.8970953172707347)(1533783172,-0.35717275071054855)(1533817531,-1.0899378013340593)(1533822532,0.664510099806039)(1533850699,-0.1634942823299992)(1533867481,-0.9024591490828447)(1533903762,-0.32524193755622816)(1533933010,-0.7076322124043221)(1533934279,-2.883873245289474)(1533935215,-2.2528271447246024)(1533938401,-1.2065294465764305)(1533958371,-1.338117772375373)(1533964596,-0.7600667971941741)(1533990573,-2.080221894041858)(1534008084,0.9509592378746805)(1534008939,0.8870825445929251)(1534031898,-0.9908094305022032)(1534052794,0.24055056537430558)(1534073788,-0.7745814594835343)(1534109954,-0.4989903767301049)(1534145896,-0.9050750255621915)(1534173946,-2.132689861229202)(1534175296,-1.7921225427461156)(1534178762,-2.5050012661903036)(1534180914,-1.7398013687599005)(1534185727,-0.6985959094597858)(1534188174,-1.3955253738522102)(1534205974,-2.1990007385381376)(1534206952,-2.4839357012081686)(1534209265,-1.9025243240005152)(1534211950,-1.9148128932084285)(1534212478,-2.4013612608128914)(1534212770,0.03325001415615388)(1534213503,0.9374339066992254)(1534219815,-0.1681191259662832)(1534226659,-1.381048179252179)(1534232459,0.7213383531140833)(1534237496,-1.0814643540350237)(1534256874,-1.5854977548748828)(1534262030,-0.22732080277327824)(1534263389,-1.0481562667217776)(1534276527,-0.36850101472216834)(1534287237,-0.4481926161745621)(1534289191,2.711293915044164)(1534291892,1.9047443643019455)(1534292451,-1.1135035787137089)(1534299541,0.04253913751442342)(1534312149,-0.6060866638266408)(1534321229,0.4455772973609375)(1534326592,-0.7619103619465426)(1534339104,-0.019380477979211223)(1534345842,1.1875667569029933)(1534349840,1.0238647904195837)(1534360253,-1.0062743246210952)(1534363029,-0.6497552363095453)(1534375120,-1.359887536017906)(1534376120,-0.9760955221267517)(1534388787,-0.03692386761431797)(1534404409,-0.06817055391641423)(1534416524,0.11273834306317326)(1534422759,-0.20534224100341925)(1534424207,-1.232752827466147)(1534428013,0.05095563870030673)(1534452090,-0.6200308543441142)(1534469491,-0.22058485261824312)(1534474491,0.13638995870305642)(1534510438,-0.5294666408387529)(1534515957,-1.7558544936870246)(1534523312,-0.06151251073898043)(1534527651,1.068247502017087)(1534529087,-1.3778752107848655)(1534542516,0.36200196466328344)(1534543829,0.9899010045160127)(1534553728,-0.49251255173475744)(1534561383,-0.5823278155269376)(1534575874,-1.1699187756082439)(1534583609,-0.18992597769620978)(1534597923,-0.9177320541261011)(1534604576,-0.5521753210671886)(1534604796,-2.7075899091457054)(1534628344,-0.2421244678900496)(1534631017,-0.009022654282169052)(1534632812,-0.8563366020319485)(1534669087,-0.6163296507932947)(1534679352,0.3791657219016051)(1534701106,-1.3918594728274205)(1534711226,-0.288089051538446)(1534747246,-1.0294988485445045)(1534754602,-1.4521898622675928)(1534770717,-1.3274815428513407)(1534783182,0.5749379686952633)(1534794589,-1.022867564439561)(1534803171,-1.660594351384393)(1534803734,-0.8750881574932137)(1534832781,-0.5021577434758788)(1534839389,0.07715799318498115)(1534857616,-0.6821786311103757)(1534860805,-1.0900438188692978)(1534886391,0.19727743836685466)(1534899888,2.520946520437862)(1534900647,0.23979545009497055)(1534913569,-0.7426009995390026)(1534924710,-0.9321572223811785)(1534953770,-2.081871511596633)(1534970511,-0.7321342775636738)(1534971901,-2.1941082603392656)(1534976944,0.3191134181461292)(1535013041,-0.43222825504823603)(1535041997,0.32758625637968347)(1535052580,-1.2113428372801223)(1535088852,-0.6839948524493178)(1535124910,-1.0793779760963105)(1535136435,0.23956569749576895)(1535172630,-0.5205674749145427)(1535208895,-0.4689963598034642)(1535245343,-0.5524448285849873)(1535252929,-1.505123482445413)(1535289083,-0.39283043112446475)(1535325167,-0.6856267949902586)(1535343870,1.3859088609328096)(1535379910,-0.5022582018889128)(1535411152,-0.014355182706891383)(1535413642,0.7920415051585099)(1535449669,-0.35177999464724036)(1535464579,0.3780307850009824)(1535498802,0.20224678467717902)(1535512218,-0.5580709528626071)(1535548198,-0.22483315911321755)(1535556007,-1.1171128741306409)(1535591908,-0.5716863612045253)(1535609164,-0.8897404339571537)(1535622096,-1.1728049918209908)(1535658231,-0.8417005349787929)(1535660253,0.011932490921049607)(1535662041,0.2706914589983214)(1535681967,-0.6529855634118312)(1535717919,-0.6772739279946508)(1535754017,-0.2324259047298684)(1535772324,0.21676530846391354)(1535808220,-0.10893248600356428)(1535813858,0.5520288396742217)(1535830379,0.4084251648832398)(1535848670,-0.4047714098388348)(1535885036,-0.4276349757013401)(1535921055,-0.06310745532332122)(1535950758,-0.6381042251219917)(1535986805,-0.4018132560346812)(1536023079,-0.21381099309880067)(1536035519,-1.1172511053523349)(1536062922,-0.2640537702184944)(1536090777,-0.5615779077722035)(1536126803,0.10485005306235991)(1536141313,-3.2021614903824815)(1536141959,-4.124997811768494)(1536144873,-2.7927314707693442)(1536145740,-0.10826923747672312)(1536165967,-1.2511493440598902)(1536166383,-2.481203438980282)(1536185670,-1.6875450516124948)(1536191126,-3.047059787930791)(1536191514,-3.0267837114299243)(1536193115,-2.5452665377019796)(1536193389,-3.0864563920527504)(1536194335,0.18757026457821566)(1536195110,-0.16508621852308014)(1536199168,1.1725370474313288)(1536212523,-1.1263820177073958)(1536219684,0.25531696765498346)(1536226630,-1.3601258790291761)(1536241338,-0.28587225503688335)(1536255710,-0.7921125745906485)(1536276348,-0.24511833130873956)(1536285702,-0.23281223667261064)(1536302470,-1.485799019139415)(1536308277,-1.484260292849107)(1536315857,-3.1436139561700305)(1536322702,-0.30502702909300383)(1536336262,-1.420608097259892)(1536336629,0.33868882920429716)(1536344322,-1.2120239286610597)(1536380655,-0.5891027779035205)(1536416723,-1.1179820900653277)(1536425904,-1.6777343675914047)(1536428208,-0.7063506277343259)(1536429339,-2.505509265354856)(1536438485,-0.997197451142037)(1536439180,-1.7626130927291372)(1536445615,-0.5298590277001084)(1536460375,-1.0885922440515767)(1536462073,-1.8024747507647603)(1536472919,-0.24399240167258746)(1536485583,-1.914615058409937)(1536485892,1.1846237459947708)(1536486248,1.7323896742108997)(1536488204,-0.5379629420253965)(1536500896,-0.2511100912281762)(1536506163,-1.0150177354608427)(1536513736,-0.8192584169682574)(1536521735,0.17281847737343328)(1536530669,-2.309196697064417)(1536542377,0.4001554843905817)(1536570097,-0.8542768227700877)(1536598617,-1.3853708380651297)(1536607107,-0.35157655894003337)(1536612378,0.5953168011283025)(1536642184,-0.981794746860216)(1536676785,-1.6720502654699227)(1536679388,-0.7355840259341963)(1536685766,-1.9286372903225706)(1536690799,-0.3186016632371305)(1536702550,-0.2090177357884168)(1536717184,-1.1848222238885855)(1536723937,-2.1537664684765336)(1536735939,-1.7407249314147408)(1536746962,-0.34188940220379416)(1536750321,-0.9380005769750096)(1536774253,0.0937938766761032)(1536778143,0.2177146568116766)(1536787169,0.11541603579724137)(1536797951,0.6642941387182043)(1536800847,-0.01952525955987451)(1536817903,-0.4879907086315598)(1536831438,0.35725237981099234)(1536840171,0.5666250740435264)(1536845015,0.28200653271922393)(1536846389,2.108667034287663)(1536848894,-0.5367909324915198)(1536856667,-0.14875174796632)(1536867185,-0.8244029002549471)(1536872204,0.06314114076146554)(1536880046,-0.04994351169237926)(1536891035,0.7440362976737258)(1536894963,0.34396723885311714)(1536900307,-0.5686100078227931)(1536911582,-0.8123569403976093)(1536915260,-1.3783714031000165)(1536934306,-0.990859650794568)(1536938031,0.012762438846773921)(1536942563,0.035596797245543245)(1536943899,0.23087374634565114)(1536955992,0.5718806847474919)(1536959744,-0.6333496426031272)(1536968289,-0.6587867165604455)(1536975727,-0.1610184252112655)(1537011767,-0.02614116433076969)(1537017793,0.275509838838253)(1537020842,0.6369066704175593)(1537046338,-0.4884535134561622)(1537070168,-0.6918243496145411)(1537070751,-3.0657606360938616)(1537071880,-0.1300857152633331)(1537087157,0.03256071368287761)(1537123169,-0.1995351234784142)(1537128206,0.3709200762146176)(1537160842,-0.4101111212479628)(1537193956,-1.010249017374726)(1537197273,-1.4841742607320254)(1537199146,-1.3805617014031657)(1537200437,0.23846101225945956)(1537204912,-0.9320112827866137)(1537214238,-1.1630090663422463)(1537216275,-1.220354952206727)(1537220291,-0.2513937000865025)(1537256285,-0.4398221113816328)(1537274077,0.414947762615772)(1537276565,0.08559749939889182)(1537300820,-1.0377424820607895)(1537310089,-0.11912957568046775)(1537346275,-0.42558299232420055)(1537354903,-0.38140786978210106)(1537382298,-1.060137426877863)(1537383916,-0.43175763345315216)(1537384890,2.341394536409681)(1537420919,-0.14044743392229597)(1537444538,0.5021981677317326)(1537480624,0.04622176943049588)(1537483785,1.0774385063213563)(1537484663,0.4562550827939816)(1537487232,0.25963522867490096)(1537517830,0.07566570102259423)(1537522873,-0.4424790951416895)(1537535979,0.5589020587045298)(1537555780,1.885427000708376)(1537556155,1.1377080662179047)(1537557038,1.8116790784395547)(1537563823,-0.6705400264157552)(1537570130,0.49403709568351356)(1537574807,1.2853892258152766)(1537576067,-0.12713696414982126)(1537580935,-0.5109131996524077)(1537586478,-0.16613660848528466)(1537605405,-1.207108794569896)(1537611029,0.29818392161270973)(1537642802,-0.02395845192654011)(1537653339,-0.5865300213806833)(1537689478,-0.010423929973009389)(1537694083,0.6511524638440566)(1537714479,-1.1087514018257267)(1537750555,-0.3221959107622519)(1537771730,-0.7539700819505044)(1537807827,-0.11924426741111989)(1537829080,-0.8358840321702317)(1537834942,-1.4013373548112762)(1537841291,-1.1696925846641488)(1537857876,-1.3107171525936572)(1537861782,-1.2464958963775299)(1537865939,-0.43638913087881226)(1537875584,-1.235816767717401)(1537879605,0.056525313462173925)(1537908113,0.13129476358580558)(1537925302,-0.9761370348713357)(1537946517,-0.00612947338281855)(1537974172,0.14584029348564184)(1537998700,-1.2199241636928568)(1538010123,-0.26618417348980894)(1538034235,-0.8445808817536213)(1538051187,0.15217639552332643)(1538077927,-0.15928085092700672)(1538078465,1.7922474542137985)(1538114475,0.34977579447689466)(1538126098,-0.9352343072364097)(1538161888,-0.8713878337006006)(1538162610,-1.6591988321518263)(1538163880,0.23293075678540928)(1538185126,-1.269827515087414)(1538208217,-0.986173320697558)(1538208922,-0.4825261501613035)(1538211984,1.0955741034855506)(1538248117,-0.33844443440365046)(1538284181,-0.4251984780282609)(1538298477,0.24753936336336743)(1538334447,-0.3006247040941396)(1538338985,-1.1912151422120945)(1538347658,0.008149797433921236)(1538384018,0.029249642236753717)(1538402403,-0.6925407005068344)(1538438676,-0.23587080469431157)(1538474673,-0.4994319512066625)(1538510766,-0.6978976859734057)(1538533426,-1.3992425238862716)(1538540129,-1.264054243479807)(1538576340,-0.5565280894068817)(1538612342,-0.8604526577338574)(1538615382,0.4241588826861086)(1538651531,-0.5614822835521416)(1538687668,-0.864031607012604)(1538723921,-1.029262469558687)(1538760071,-0.6688743667921655)(1538777311,0.8366637822893501)(1538813321,-0.7604880696428712)(1538849498,-0.7966111112417021)(1538885435,-0.6069440250168714)(1538921480,-0.916890715585796)(1538957542,-0.7571064197805271)(1538993566,-0.6227951432589429)(1539001071,-0.1185984169228908)(1539037165,-0.9050603328142248)(1539073191,-0.8310332755533667)(1539109301,-0.4514612460814269)(1539145395,-0.9903580650958362)(1539181483,-1.158924406693672)(1539217501,-1.1838545298921115)(1539219458,-2.0397633430332522)(1539220076,-4.04511531776216)(1539220441,-5.551492637190666)(1539221160,-6.251373538462958)(1539221694,-3.3466852927330253)(1539239181,-2.3357341188508176)(1539244962,-0.9117536962353854)(1539264246,-1.527213663544476)(1539265069,-0.844846906536912)(1539300047,-0.1160442287833733)(1539301408,-0.8785591725038526)(1539307995,0.4006578850860786)(1539324927,1.5025802796590106)(1539361119,-1.4408316304441484)(1539397197,-1.2936740925539139)(1539433358,-1.5723567818707602)(1539469369,-1.0263718912522157)(1539505435,-1.3479812635904325)(1539541553,-1.4811628621521162)(1539559805,-1.9295736122350642)(1539580961,-0.7901183664133918)(1539581437,-0.36533962486995586)(1539582423,-0.261750865627799)(1539583441,-0.006732696513239034)(1539584148,-2.519182620281474)(1539587574,-5.583615622912422)(1539594913,-4.006954801591843)(1539631013,-3.3576048497188564)(1539642900,-1.9406237772380694)(1539678955,-3.247145745728065)(1539715003,-2.3787420628269054)(1539751042,-2.2550075441383632)(1539774525,-2.7612531143906995)(1539810532,-1.6580297082200675)(1539846931,-1.9591234550391123)(1539875394,-2.9606231360125683)(1539911669,-1.9202660093051396)(1539947655,-1.6894875152449245)(1539983841,-1.6624529180258554)(1540019866,-1.3928977499566755)(1540055959,-1.50458534993058)(1540092047,-1.6297160878053916)(1540128042,-1.8361451527113455)(1540164223,-1.4570376992249758)(1540200187,-1.299950559187104)(1540236469,-1.494565644210134)(1540272351,-1.681364240888341)(1540308419,-1.883522510518635)(1540344453,-1.4787317789842378)(1540380537,-1.5448899047700904)(1540416669,-1.4878911832211574)(1540452704,-1.5599247015882878)(1540488762,-1.4840687895545954)(1540524876,-1.3530276462995852)(1540544314,-0.32641959461833286)(1540563118,-1.6771150496881115)(1540599211,-1.43104531369256)(1540635314,-1.3065933213266998)(1540671549,-1.376252279191356)(1540707517,-1.444538440885507)(1540743708,-1.2584680267593482)(1540779826,-1.457215199358033)(1540815737,-1.3051787846440404)(1540816683,-2.441925218828393)(1540852867,-1.3260534445309557)(1540888720,-1.5400992468880377)(1540925029,-1.6021559143992503)(1540960932,-0.9376871702685209)(1540997254,-1.6730264543355557)(1541001436,0.1877834332138692)(1541037497,-0.511149221683831)(1541073569,-1.3747886887223966)(1541109560,-0.777937722011056)(1541145619,-0.38870850118472766)(1541181752,-0.14615246645342816)(1541217749,-0.7792183417652204)(1541253767,-0.7664086324315716)(1541289848,-0.8806856224508827)(1541325943,-0.33368692223117424)(1541347055,0.7596425063516802)(1541355681,2.8359306981233554)(1541356081,2.562142945786446)(1541357536,1.199444722758887)(1541382422,-0.08154520602165133)(1541418463,-0.4266041214009134)(1541454701,-0.5600453483943171)(1541490886,-0.2644404605412298)(1541498010,0.13011182245491576)(1541534022,-0.34650748458835173)(1541543470,0.5632770249276701)(1541550708,0.493321698154896)(1541566780,-0.3915776663669276)(1541602664,-0.34726215232126023)(1541638805,-0.20056384565825874)(1541648337,-0.5901387963272795)(1541684240,-0.4491744132118765)(1541720321,-0.5848466523402831)(1541756353,-1.1105460285094753)(1541792446,-1.0202341870927036)(1541828592,-0.7533015973521107)(1541864762,-0.6963836030341409)(1541900688,-0.7499717916893389)(1541936693,-0.7188280426138658)(1541972771,-1.0209912847284839)(1542008761,-0.7186166206165129)(1542044793,-1.0065314052413237)(1542080853,-1.1234310108565597)(1542116928,-1.2683696889945688)(1542134748,-1.7272474237914253)(1542170791,-1.0476441163947372)(1542189527,-2.367113645739515)(1542208513,-2.5014696944199675)(1542211075,-3.2692842773975044)(1542212599,-4.599469599031513)(1542213141,-5.743369199231627)(1542213424,-0.7626033984325857)(1542217612,-1.6656409545853246)(1542220799,-3.346103175747015)(1542221654,-3.7376304314457265)(1542223850,-4.447788290286653)(1542227573,-4.408765285248815)(1542228308,-2.5183081460520182)(1542230103,-1.2774281655458384)(1542231884,-1.2965470357924773)(1542233292,-2.84040368141801)(1542242334,-2.0399884002961572)(1542247755,-2.7167966176535585)(1542276948,-3.9529093616898185)(1542293620,-2.785843295417623)(1542294476,-1.1382586750623567)(1542294819,-0.5535535305049178)(1542310369,-1.0677167701869439)(1542317572,-1.911405598068692)(1542325212,-1.2574100571772109)(1542361218,-1.1085959271058665)(1542397350,-1.426635014045217)(1542406232,-2.0482291859698885)(1542442326,-1.1944179818915541)(1542478335,-1.2925887382308439)(1542510938,-0.3668130031823655)(1542547073,-1.0826601808873018)(1542567731,-0.10932776821928575)(1542574386,-1.371152433452129)(1542594152,-2.3585004540292815)(1542606561,-4.143876359332518)(1542615199,-2.3236914626874223)(1542633784,-2.0319159683288515)(1542641514,-0.8222081279617158)(1542645564,-1.0674827252058654)(1542662213,-2.116388273769956)(1542664048,-2.7870234048660447)(1542664436,-0.7002986787747458)(1542689594,-2.4019996180411294)(1542691780,-2.606302249699388)(1542695829,-1.9475978677086503)(1542697075,-2.1881390182814595)(1542697889,-0.9153025889696007)(1542700950,-2.595250643434187)(1542702664,-3.2324245431612333)(1542703359,-3.2303047595322347)(1542703681,-4.118380949650739)(1542704319,-2.4897693165759316)(1542704723,-0.9035814311303925)(1542705085,-4.288229228727525)(1542705505,-2.1097951110637667)(1542710386,-0.7186696215015991)(1542711164,-2.444230493736434)(1542725020,-1.5819705334568284)(1542725886,-0.5798492146287018)(1542729939,-1.0826179552370285)(1542730400,-2.309276401847027)(1542734828,-2.3747280814499883)(1542744118,-2.3463071212737283)(1542744496,-3.451364455323928)(1542745245,-5.399872822321592)(1542745504,-6.28932675670137)(1542745795,-2.3696096796913686)(1542747064,-0.9325975796280987)(1542748495,-0.10733918061442045)(1542749700,-3.3244774793437943)(1542753991,-5.045574855289762)(1542755333,-3.1195443099077473)(1542755940,-1.6247083383135377)(1542758296,-1.4911642264787894)(1542760875,-3.2660152809435052)(1542765986,0.4820180199638939)(1542771531,-1.0414433427384877)(1542779886,-2.5744433841277914)(1542784893,-1.6518941522725876)(1542789175,-1.0507339546239107)(1542790256,-0.31537583871216457)(1542795886,-2.038979467797487)(1542803979,-1.0728821047937644)(1542808786,-1.8574044289172469)(1542814765,-0.8245046374159191)(1542820098,-1.7001778240620984)(1542836178,-3.251998154609933)(1542836534,0.005925409036497046)(1542872589,-1.3088477264472016)(1542880415,-1.695872458216983)(1542891861,-2.783804085445509)(1542896403,-0.7955003292315587)(1542915983,-2.100813306191387)(1542929297,-3.4086323792247866)(1542935205,-2.5044444899880616)(1542935940,-4.343303243436866)(1542939575,-0.9375749301917712)(1542942541,0.07481882431041856)(1542948552,-2.3891174200888474)(1542956235,-1.0297205163058887)(1542977062,-1.9988117456257573)(1542991753,-2.5082370076017826)(1543009742,-0.8510231352378621)(1543019515,-1.4697842538322614)(1543043431,-2.6560292373806305)(1543079535,-1.9397008788279788)(1543139524,-2.2244649412640585)(1543140753,-3.035344509678898)(1543143181,-2.0917606680021477)(1543143533,0.009249179508876623)(1543143837,3.9110735014357036)(1543144200,-1.3061673561525207)(1543145679,-2.280749345650573)(1543153574,-0.30067053835011326)(1543159315,-1.6638863662456638)(1543166268,-2.8254727717851433)(1543173528,-1.6553655322200371)(1543177801,-0.9881191168102466)(1543179308,-1.1182780917112016)(1543181406,-0.23872223840987308)(1543186845,-1.6252466297586334)(1543208968,-1.6274800338064295)(1543214099,0.5140155351709702)(1543219534,-2.136053623665364)(1543239497,-1.6250336649999955)(1543241647,-2.00038958029768)(1543248305,-3.6806941842590986)(1543251621,-0.9958635037613082)(1543265049,-1.8618988905898157)(1543276471,-1.2730364091742743)(1543281915,-2.0470080126971766)(1543295991,-1.2161139259705953)(1543307796,-1.514679020546811)(1543313832,-1.0269436035141386)(1543324080,-1.4251271263137886)(1543339218,-0.7488735950490543)(1543355878,-0.7203685344749544)(1543359170,-0.6797458431494686)(1543361914,-1.6504519864124618)(1543379480,-0.03747119797711318)(1543380080,0.21924535218725136)(1543414723,-0.18938732638622544)(1543431947,0.5571925058811478)(1543433668,-0.0019677016497926694)(1543442685,-1.0866846526034974)(1543455057,-1.3834231311742826)(1543464336,-1.6874299039481733)(1543468593,-0.9625199582003265)(1543482193,-0.41752764955332666)(1543490968,0.12909947796475285)(1543494914,-1.5393900944091112)(1543496416,-2.672944582789209)(1543510968,-0.29013156725676015)(1543517631,-1.4216600749139279)(1543525883,-3.0687478975954776)(1543532793,-0.5521579998163856)(1543572599,-1.0175672701215999)(1543573770,-1.1069484474090192)(1543576435,-1.3729599195861637)(1543597331,-1.1386367839544418)(1543614330,-1.9300808930695528)(1543654058,-0.9327525953656733)(1543659447,0.5591980850029733)(1543664322,-0.7316223545258922)(1543673255,-1.466401793785437)(1543680344,0.16045711968012108)(1543696951,-1.5718772454802732)(1543717291,-1.0837992092473772)(1543721540,-1.582949042218999)(1543761197,-1.5030018853558857)(1543800945,-1.5890211376412804)(1543805113,-1.5273607907397508)(1543844805,-1.3486609794076556)(1543849416,-3.1480439577090977)(1543854459,-1.8811540370950457)(1543873901,-1.4565839761008643)(1543906580,-0.8419477570029419)(1543946540,-1.4423579953383776)(1543975658,-1.6960006194230253)(1544015447,-1.30476993754502)(1544026291,-1.8634356720525422)(1544027241,-2.143355338627772)(1544053917,-1.7546754069528367)(1544072767,-4.517411814551378)(1544073014,0.28188830391435404)(1544074225,-0.22969544783874438)(1544092999,-1.8112571654475096)(1544104209,-2.093302732087199)(1544116863,-1.9803117449056704)(1544136192,-2.515666707626302)(1544140130,-2.327785957224921)(1544143758,-2.429894340395104)(1544144451,-3.1632701365077716)(1544150629,-2.318449029308659)(1544151949,-2.6509004783319603)(1544154067,-1.4093068196784153)(1544161360,-0.49544903883677116)(1544165001,-1.905347616873512)(1544171972,-2.3691903995770414)(1544181958,-1.0237963043605531)(1544194108,-0.8475326607103949)(1544198376,-1.9842075105525387)(1544200141,-1.8469765676436365)(1544210130,5.084071820731699)(1544210562,-0.01623248213785366)(1544215087,-1.5374120296728566)(1544227788,0.277838954964107)(1544230261,0.9641648048577228)(1544233013,-0.8102848077100102)(1544245634,-0.759801294052023)(1544249985,-1.6703151739714193)(1544259928,-1.5720785755239737)(1544263604,-0.9107710803138016)(1544271740,-1.5698884065939853)(1544277812,-1.851938121666505)(1544282368,-1.3854559303496927)(1544299904,-2.3755509557341203)(1544309933,-1.2896732366259476)(1544310240,-1.9126835690207844)(1544337216,-2.187982644076084)(1544363287,-2.004303062621212)(1544365084,-1.7035969318573823)(1544370873,-1.5224628073927686)(1544375995,-0.6905993069486159)(1544377096,-2.08131004972412)(1544391399,-1.9006864141453472)(1544409391,-2.283376042317751)(1544422953,-2.7625598675979868)(1544440467,-1.744052708265544)(1544454135,-2.928562706403907)(1544493821,-2.9784179772571098)(1544507156,-2.2266922278738273)(1544513542,-2.952347562512943)(1544525297,-3.118980501359174)(1544562552,-1.4906335515405278)(1544573140,-2.6697715958622785)(1544598893,-1.9538399712349612)(1544613161,-1.8097331254217353)(1544652884,-1.760604274911299)(1544665550,-1.756490525220081)(1544705279,-1.0017597439658994)(1544730416,-2.2050774619585454)(1544733234,-2.4439514539589804)(1544748854,-1.598844286354041)(1544788525,-1.9316585837330722)(1544807016,-1.8784369637114204)(1544846734,-1.321632885500658)(1544866087,-2.0514648269880293)(1544905777,-1.6098768368249095)(1544926359,-0.48759906072080955)(1544930159,-0.9808889428881692)(1544969999,-1.9487266783457413)(1545009716,-1.881336410377217)(1545033963,-1.2002759903019509)(1545049120,-0.6570325860273928)(1545064546,-1.2315756963437579)(1545070892,-0.5948682543571181)(1545072715,-0.6370715457560708)(1545081797,-1.696234291697932)(1545093021,-0.8382419668524167)(1545096167,-1.4952440582922735)(1545135906,-1.2490577697589178)(1545140330,-0.7013374190355335)(1545158768,-1.4418985788926013)(1545171225,-0.8438975849523819)(1545175180,0.9313248998177749)(1545182186,0.6733948439314957)(1545203290,-1.5268704507372939)(1545216033,-0.05932395998827)(1545225174,-0.7276443960835169)(1545230351,-1.1929807435842104)(1545250292,-2.0980753153729372)(1545255193,-2.2785115511972527)(1545293372,-1.2817238431284657)(1545294225,-0.979439907370784)(1545296949,-0.6441759923844238)(1545312128,-1.8846260123737457)(1545319982,-1.0765504101796113)(1545323328,0.6640152787994024)(1545324273,-0.282313523991186)(1545331611,-1.377948428208989)(1545337346,-1.661244701415129)(1545343666,-0.7875113330756608)(1545352476,-2.255842568102359)(1545353982,-0.46201631995465886)(1545356596,-0.9731703014986567)(1545358507,-1.7880710665259754)(1545362496,-1.2315606742356866)(1545371255,-2.0456958713044986)(1545373363,-0.9171582103588628)(1545379700,-0.6751603045309648)(1545388183,-1.5552433122582843)(1545390673,-0.8969027498931411)(1545406963,-1.5040644621081687)(1545414242,-2.3187024683067987)(1545425126,-2.3394690056250593)(1545428464,0.05338746800664082)(1545456374,-1.708206832343125)(1545461101,-1.226216845561084)(1545471229,-0.19177668317483915)(1545481802,-2.1726766577847423)(1545493905,-1.3126261824891663)(1545509140,-0.2367900091820458)(1545523605,-0.13045539423022806)(1545526955,-0.41185326591792537)(1545534801,0.03938656325509269)(1545538450,-0.35174279149579035)(1545541183,-1.0097130157007705)(1545556939,-0.4068392912291263)(1545568745,-1.7187196651335988)(1545572404,-0.7941155817081476)(1545576329,-1.264225435136148)(1545599691,-0.4403399800023884)(1545610266,2.1916384233837216)(1545610596,0.5106206481562025)(1545612409,1.7420961760702607)(1545620429,-0.014577624342071199)(1545632487,-1.4690940045759389)(1545648482,-1.0329818476686963)(1545658156,0.2780962116344002)(1545663025,0.8894218486271286)(1545663340,0.8097811110370915)(1545666998,-0.20831641683448412)(1545667340,-2.4331886283800115)(1545677008,-1.728794746103698)(1545678840,-1.895213222801279)(1545686123,-0.6307067457216484)(1545688523,-0.6077496495185579)(1545695527,-1.20153643853754)(1545697435,-2.534937475958182)(1545709439,-2.4659437518848546)(1545724026,-1.0189221077319957)(1545725010,-1.908345840921598)(1545737334,-2.650008515621171)(1545738607,-1.395518178507945)(1545750849,-1.5387330384285425)(1545763999,-1.074716363980313)(1545768261,-0.33764082055725003)(1545779745,-1.728529732377562)(1545785516,-1.326277587202941)(1545786706,-0.2806541347193925)(1545808855,-0.8464589085843317)(1545813133,-1.6076712698010773)(1545818560,-1.8916045861242874)(1545827328,-1.027900261032658)(1545835551,-3.2316588953563192)(1545841881,-1.0251994272316252)(1545851625,-0.9919483202070062)(1545876921,-1.8007459906812826)(1545888008,-3.5192823916886127)(1545905850,-1.3402576245953082)(1545926435,-1.5154251054658907)(1545937807,-4.442487637176188)(1545938860,-2.3093050058313893)(1545941590,-2.7497078371035677)(1545981262,-1.5672195754648583)(1546011457,-3.592496336172342)(1546011586,2.768311007046708)(1546013105,2.098329505548266)(1546024017,1.4260723249260903)(1546026771,-0.42877665214815597)(1546038295,-1.560517940126191)(1546041500,-1.5634289900307325)(1546042565,0.8052745061098097)(1546044589,-1.2717793187967403)(1546078820,-2.5536952919067626)(1546091225,-0.6560745578176594)(1546099844,-1.5587235584284163)(1546115536,-0.8755537978691174)(1546118192,1.0576406673596648)(1546119096,-0.10879785132019407)(1546127318,-4.5457785575442236)(1546129103,-2.0841056061703847)(1546145779,-1.7024082588559653)(1546162114,-1.439457641313959)(1546201779,-1.1834265641219794)(1546225113,-1.8851616705747112)(1546264815,-1.2200855220524283)(1546285743,-3.2058082437303757)(1546316012,-1.164573137104395)(1546355684,-1.7954391012247612)(1546372638,-0.6789381309188743)(1546373578,0.1813012463298017)(1546382055,-1.7185461113279306)(1546384882,0.11026858698913879)(1546413262,-0.15660911727535606)(1546416921,-0.29000192216680487)(1546428392,-0.12354644109963092)(1546462932,-0.8102350620349681)(1546465928,-0.4784736995362593)(1546475331,-1.421707171320877)(1546505962,-2.2174080424373006)(1546534504,-1.7849824115579636)(1546548920,-0.6655586348028277)(1546574686,-0.9252640395554084)(1546583776,-0.708782382433095)(1546592526,-1.5443121205577)(1546612518,-1.723062520002769)(1546635273,1.0828953235090537)(1546647592,-0.4547433785301963)(1546683103,-1.2973768633933367)(1546688238,-0.846002733785629)(1546726737,-1.1419517183499748)(1546740074,-2.3004156119674826)(1546771257,-0.3541480596294604)(1546795217,1.1967852776742152)(1546815178,-1.2044598074064785)(1546854556,-1.3465973205265558)(1546894229,-0.8631664416295246)(1546913653,-1.5343445492617969)(1546947892,-0.14085582344777842)(1546987519,-1.0365910597048065)(1546999030,-0.5461167810949049)(1547038692,-0.9908223633742277)(1547078410,-0.9237942544143668)(1547101716,-2.2321222506587213)(1547102399,-3.5159310609033114)(1547111192,-2.3840471236236236)(1547114185,-3.4110933630649383)(1547119906,-1.8878956896728372)(1547136978,-4.33198044120497)(1547149273,-0.8114391582375914)(1547189088,-1.7478753428291236)(1547203972,-2.612674364228122)(1547215631,-1.3282218441567413)(1547219894,-0.4594080978735388)(1547238963,-1.6540484440935255)(1547278681,-1.6896099344717086)(1547318461,-1.1714529348860792)(1547358183,-1.1182410964765843)(1547395825,-4.396979382921723)(1547435546,-1.353430611131054)(1547475169,-1.5381097160782748)(1547480332,0.06096957136554599)(1547481531,0.9868578279654557)(1547521193,-0.47598135202440905)(1547545120,-2.2351916894259376)(1547559938,-0.5967992273806711)(1547565827,-1.3293919831918999)(1547584530,-4.1407106384697965)(1547624212,-1.3366706289851027)(1547628900,-0.766203053482313)(1547640782,-0.8364264099089999)(1547646809,-2.2781832024475674)(1547686451,-1.1534115675564744)(1547720021,-3.4051538084391995)(1547721224,-1.107278715915947)(1547741556,-1.1660610847696427)(1547781194,-1.0981894810264676)(1547820914,-1.333136660753348)(1547860812,-1.2346549575606725)(1547892418,0.3342409493175369)(1547932065,-0.7982850128267086)(1547971789,-1.1809204530885842)(1547983955,-2.2405055732266987)(1547986634,-3.2574388467457194)(1548026309,-1.5217330561039761)(1548044820,-2.092818018160999)(1548063286,-0.5360789154543749)(1548102961,-1.0371685282744567)(1548143053,-1.086135714883042)(1548157383,-3.0186428222557327)(1548158342,-1.0927242610924963)(1548161484,-1.060745050282292)(1548173219,-0.41433366723121895)(1548212729,-0.47329247666827123)(1548252770,-1.0042864569918022)(1548273662,-1.7663740180233618)(1548313405,-1.1500313785181493)(1548353041,-0.940960528345405)(1548392709,-1.1802594993445603)(1548432419,-1.1128963648337424)(1548472104,-0.863180491172182)(1548511788,-1.1578646740540894)(1548551487,-1.2841425430784865)(1548591214,-1.2280223681714084)(1548630886,-1.5469615533849317)(1548640580,-2.1614505582116723)(1548644859,-2.392696496249386)(1548655774,-2.1351620845023667)(1548679503,-2.119272098317976)(1548689857,-2.297085050362788)(1548691012,-1.1910120689143089)(1548716862,-1.0176372445374544)(1548739517,-1.5910690005370147)(1548778281,-1.1440372319422223)(1548807409,-1.7164596915330663)(1548847171,-1.0611431522646775)(1548852059,1.5299834286237686)(1548891724,-1.1958841533612112)(1548896287,-0.47264455463275545)(1548922783,-1.2872345228186166)(1548945607,-1.5391603074164786)(1548985391,-1.6478558771116456)(1549019955,-0.6028951064226447)(1549059617,-1.3105940025950962)(1549099463,-1.7157712989778573)(1549139134,-1.4125394310076977)(1549151262,-0.8865548311362554)(1549182800,-1.686130035472922)(1549222569,-1.5879593797524258)(1549262282,-1.5691737134763115)(1549302035,-1.3784543690556281)(1549341748,-1.5199552787880923)(1549381435,-1.5530089348906926)(1549415910,-2.5833339653685585)(1549455600,-1.4793362113423918)(1549469097,-0.055280763282396686)(1549473526,-1.5333734780976547)(1549513210,-1.3430989853561317)(1549552904,-1.4872924386315254)(1549592673,-1.4932261113862006)(1549617246,-0.6918564258725063)(1549640587,-0.8664401576301283)(1549643912,-0.8410280991206331)(1549644865,2.282823459618266)(1549645202,-0.8395357354439855)(1549667405,-1.4974137011580897)(1549701016,-0.7493855792908639)(09-Feb-2019,-1.1457755011324744)(1549780444,-1.9990334826706744)(1549820158,-1.104425045741707)(1549837878,0.7956968496940763)(1549841668,-0.25119496325220686)(1549843609,-2.7230331448034653)(1549883288,-1.4129140281936443)(1549890883,-0.5351531165625785)(1549902058,-1.481599854471746)(1549941938,-1.320296364057429)(1549981662,-1.485249984473856)(1549997336,-0.844474013117454)(1550036857,-1.1886261547528383)(1550039893,-1.095730891444828)(1550048431,-1.5922301690580363)(1550088251,-1.5612870566848986)(1550105649,-1.10581755543571)(1550142715,-1.5344442646781014)(1550182442,-1.3558615402063194)(1550222115,-1.2421040611358596)(1550261927,-1.5295316750749532)(1550301588,-1.3442852712378526)(1550341297,-1.3881235854120397)(1550381093,-1.2046138409524927)(1550398940,-0.8361877914128722)(1550399603,-0.9726918480873157)(1550400532,-1.9588383022388838)(1550434112,-1.1810596114371867)(1550438485,-0.0634882568638545)(1550446844,-0.6376034197112271)(1550458408,-0.7447026652492914)(1550490837,-0.3479518278334898)(1550494731,-0.6244026296889136)(1550507170,-0.22313534857067124)(1550509628,-1.199570603291254)(1550535418,-0.8946641170418583)(1550575150,-1.4753260355438538)(1550614982,-1.3353573303525985)(1550622803,-2.0757406629489923)(1550657933,-1.3063664997441482)(1550668194,-1.130964108959165)(1550708037,-1.602499139896119)(1550744631,-1.7717622813253886)(1550784611,-1.3971455694648638)(1550824684,-1.4066734789180702)(1550864370,-1.3060996404056728)(1550904238,-1.409885863816148)(1550941012,-0.6332303177924796)(1550941598,-0.04319590726616019)(1550954084,-0.09656420362417878)(1550976831,-0.2796313073651129)(1551016576,-0.8817071749212448)(1551017386,-2.7203713830546894)(1551018103,-2.3258935108572953)(1551020328,-2.511312520523484)(1551021231,-1.1646442248904236)(1551022946,-1.6148125417127432)(1551024486,-1.58797378462464)(1551042626,-1.2892568227900765)(1551047469,-2.3287067482133392)(1551052329,-2.542260341680224)(1551062922,-1.3752024566482424)(1551102752,-1.5256511258069914)(1551120549,-1.305428345737899)(1551126608,-2.2748179576855643)(1551166350,-1.595643227308668)(1551206060,-1.6426628685509623)(1551245753,-1.4167276903946167)(1551255134,-1.1583041385855097)(1551294218,-1.8135145432341095)(1551300093,-2.408059393609008)(1551308796,-1.2051388125343332)(1551314616,-1.1405708413683835)(1551354583,-1.2957061798907183)(1551368084,-2.1578614243023333)(1551368669,-1.0006979100201132)(1551371860,-2.248065051953729)(1551424790,-1.6184613074156713)(1551461101,-0.7470839402838204)(1551483497,-1.3980135068534238)(1551513770,-1.7638673130891391)(1551553413,-1.6078845562457977)(1551572233,-1.0324881276001643)(1551611873,-1.1451437656988561)(1551628186,-1.6567795232231262)(1551655747,-3.291082500084521)(1551693411,-1.6769738263222411)(1551733005,-1.6103888504513804)(1551772715,-1.4520793501983678)(1551792087,-1.4773208716846111)(1551793915,-1.062439462832995)(1551802711,-0.763625293152643)(1551842364,-1.3013567983867478)(1551868409,-0.9001346205434937)(1551908075,-1.4027695436675793)(1551931664,-0.9242049876502557)(1551950769,-1.524135381152278)(1551990414,-1.1880087845400087)(1552030124,-1.5944427780892505)(1552069755,-1.2994916051433703)(1552082784,-3.3271061496927157)(1552094310,-1.3119165140305609)(1552112526,-0.8989245093123179)(1552152174,-1.3701058870323177)(1552191851,-1.2430039906309363)(1552231522,-1.3471273089565245)(1552271227,-1.4980802473118742)(1552295534,-1.7974448684996975)(1552335232,-1.3686054492470965)(1552363610,-1.9079028878425541)(1552378400,-1.3387401171550652)(1552417843,-1.6329899969979653)(1552457592,-1.4088869954522691)(1552497237,-1.6947400531076284)(1552536941,-1.435768417766739)(1552576584,-1.5762549398489893)(1552616204,-1.7641532331906753)(1552655913,-1.398345200734225)(1552666411,-1.3910442187070116)(1552705920,-1.2889138793489734)(1552709748,-0.10669767710562601)(1552749430,-1.4553483041528115)(1552789135,-1.6953254354417893)(1552828755,-1.6831583744088192)(1552868520,-1.2507918571749008)(1552908089,-1.9999650139407177)(1552947834,-1.551878698233679)(1552987444,-1.7654360122816828)(1553027103,-1.8907824712656562)(1553066802,-1.4421096505304656)(1553106459,-1.3408327886344944)(1553146149,-1.2634823831317386)(1553179767,-1.9396438659948148)(1553219351,-1.503560960000431)(1553259027,-1.4322028360041823)(1553298683,-1.173076649163232)(1553338275,-1.359833389473973)(1553377978,-1.2290856125907503)(1553417613,-1.2553987190645848)(1553457307,-1.3969952208842396)(1553497014,-1.3843959544508284)(1553537045,-1.705326648211286)(1553576609,-1.3319058997654534)(1553616282,-1.2339199113513133)(1553651028,-1.1355206573764374)(1553690454,-1.44967312594247)(1553730110,-1.218114649234139)(1553769743,-1.887065803405481)(1553809546,-1.5159917995303438)(1553849036,-0.48911543112226225)(1553851264,0.6223988903657174)(1553890828,-0.20554682520777579)(1553905028,0.5263891960474382)(1553943261,-0.568590378890806)(1553982791,-0.09260477553631144)(1554022557,-0.1669136863941289)(1554062436,-0.0025254803511530434)(1554102352,-0.02437757580473731)(1554141985,-0.6636368251949079)(1554179797,0.869978161323099)(1554181083,1.259604089914208)(1554182705,1.983528724398774)(1554183145,-0.9320608101167699)(1554204646,-0.21125800412027285)(1554208928,0.036178110342480176)(1554212211,0.5306389486774995)(1554214321,-1.2916100106600026)(1554230938,0.3498452719958197)(1554236099,0.8082930811869187)(1554247320,0.7733270631947454)(1554252079,0.3123441628028469)(1554258796,0.45711834941677737)(1554260000,1.6448197340518618)(1554264261,0.238989662018367)(1554265346,-0.38929098276148527)(1554275784,1.7663980173344813)(1554279063,0.21994782123482196)(1554293811,0.8246325179769861)(1554307820,1.654078214120046)(1554322576,2.0951836377458837)(1554330797,0.1857976821729449)(1554331366,-0.9545475946577617)(1554332576,-1.7725883001179485)(1554332949,-2.585313487102587)(1554333244,0.7025119458335101)(1554337785,0.2132214009823713)(1554349604,-0.6443039458244644)(1554354442,-0.28278312195350264)(1554374438,-1.1071133980876602)(1554396836,-0.8724156068270619)(1554436467,-0.2689997794581426)(1554440383,-0.5071514708517892)(1554470381,0.3396707296831366)(1554509986,0.009442198585120302)(1554540253,-0.53333620801776)(1554554771,0.6326322067273541)(1554568690,0.353812085345293)(1554579626,0.5119790905492424)(1554583553,-1.0242439271847865)(1554585045,-1.5630925682053771)(1554605890,0.10018653539785016)(1554645538,-0.1027501344412199)(1554667924,0.8098944330195312)(1554682761,1.0357660575063663)(1554683965,1.4808817206459055)(1554707585,0.014970865662044544)(1554724267,0.019710601640372447)(1554736893,0.8185429800395789)(1554776542,0.2049003397759402)(1554787433,-0.06736038694504357)(1554827109,0.07641612762350118)(1554864922,0.4425881241364259)(1554904604,-0.2818988485675198)(1554921443,0.5431068787098534)(1554928456,-1.1618207047025935)(1554929069,-1.5928732868831432)(1554930287,-0.23455184609269603)(1554953035,-0.3411415420871542)(1554970791,-1.1829122866722723)(1554981973,-0.7516615578659409)(1555021669,-0.03327385340830188)(1555033508,-1.1047563561736273)(1555041119,0.2387955617972331)(1555067422,0.9275965286314828)(1555100413,-0.3505580804962756)(1555140150,-0.22360410889077187)(1555179712,-0.24932150450211182)(1555219393,-0.3276681939008225)(1555259031,-0.3336505513275588)(1555280329,0.43583023619944833)(1555319896,-0.24252312128756576)(1555349569,-1.0023574277784641)(1555350127,-1.6955179242483707)(1555370226,-0.47409556105232403)(1555409892,-0.5006735236080292)(1555435937,0.6460679601581371)(1555475732,-0.29914588840118733)(1555515251,-0.3602899711953235)(1555550977,1.079121440727847)(1555590641,-0.04688768443618822)(1555609133,0.320355771820426)(1555636007,-0.30797051356547384)(1555675649,-0.14252566532266353)(1555715289,-0.06817266515971745)(1555747998,0.2919364316804407)(1555754942,-0.4886352765834113)(1555794581,-0.26503358181121456)(1555834230,-0.379240304456966)(1555848163,-0.4430678410310176)(1555887803,-0.008952959474376944)(1555927727,-0.18132925973162642)(1555967386,-0.3382768857371716)(1556003144,-0.05286452672528362)(1556042826,-0.3030337689906849)(1556058861,-0.36117051085899854)(1556091843,-1.2739433968507925)(1556127888,-0.8649040738986677)(1556146030,-0.27656058770583103)(1556185713,-0.3408441992226862)(1556225316,-0.36802565640898754)(1556229557,-1.3066511277539103)(1556230219,-4.71533956368978)(1556231704,-0.8952035289555667)(1556237599,-2.068786039773559)(1556245938,-2.202011908676883)(1556285678,-2.21122105378683)(1556325378,-2.4300201088911177)(1556365061,-1.865453057127521)(1556387135,-1.5332413311991668)(1556426802,-1.93943996253398)(1556466476,-2.233851991197458)(1556506160,-2.182169032907678)(1556541050,-2.70424320283145)(1556556825,-1.43210736807464)(1556596432,-1.7442225274235619)(1556634690,-1.33627583600891)(1556670044,-0.35290390331383875)(1556699102,-2.1027081633646403)(1556738763,-1.6331247597855905)(1556778410,-1.554110618629216)(1556818141,-2.040359299767097)(1556857762,-2.06316853200341)(1556875008,-1.0169681435015987)(1556914636,-1.6432148928605936)(1556943084,-3.146698900670524)(1556982738,-1.6560417473698261)(1557006344,-0.6525578653585978)(1557046030,-1.1892663518925248)(1557079789,-1.7772752911964216)(1557086461,-1.0610792785614038)(1557125944,-1.3760890991977506)(1557135674,-0.7696576440183818)(1557152323,-0.3358069916793163)(1557158694,0.8609899245873296)(1557188076,0.29328378520938425)(1557227778,-0.6088161122938793)(1557238612,-1.5312622559488236)(1557273537,-1.96035552445077)(1557274688,-2.112976572606013)(1557278233,-1.3796492110404996)(1557317895,-1.1196714095736813)(1557357568,-0.6851893602149848)(1557397368,-0.7349000405295784)(1557424169,-0.6536755859514399)(1557442975,0.08937398746121329)(1557462382,0.061772295707397964)(1557499629,-0.7869579655813284)(1557509624,0.08334680528868739)(1557521796,-0.7935122427501851)(1557533902,-0.3098263858689644)(1557556252,0.4407211058095814)(1557563234,-0.3894684330422054)(1557569270,0.5899397244239117)(1557597300,0.3023267503227962)(1557613435,2.1621802917801416)(1557616470,1.7993478484351333)(1557618320,0.7792805112933453)(1557618897,-0.182102149266427)(1557621392,0.2956963009097787)(1557624982,0.378422777178943)(1557642662,0.8330274303755625)(1557646384,0.9861380778505654)(1557648891,-2.161820265569649)(1557660776,-0.05649607312952005)(1557672817,-0.11054744586276521)(1557698201,0.352697172943127)(1557699714,-0.21627740353082794)(1557709434,0.8388904259817402)(1557749060,0.2889651031570071)(1557758642,0.5792949321221071)(1557761704,0.9698973948253647)(1557788384,-1.229655267683472)(1557789174,-1.3542152729042145)(1557790722,0.04204010674290243)(1557797475,0.8551431640180222)(1557802089,1.3101578022832987)(1557806553,1.0256284480437938)(1557820780,0.9297914458403969)(1557823625,0.2877164717236241)(1557824709,-0.38138016458918506)(1557843261,0.4747241651075259)(1557845082,-0.7059970999490162)(1557872561,0.35380782825253393)(1557874986,0.7703818783344896)(1557879225,0.936018388158841)(1557890173,2.2484276736259874)(1557900421,2.0051917158837878)(1557905633,0.7090379945893805)(1557912942,1.7934474903915767)(1557935837,1.0948412338138516)(1557941305,1.0039601359619006)(1557952487,-0.11433498313369493)(1557959483,0.8286804999911489)(1557962572,1.0043781825552456)(1557966147,1.7444901641176478)(1557967338,1.9710122286140708)(1557968551,1.9433695890219722)(1557980654,-0.3665931433382806)(1557981887,-1.4871190645869103)(1557982501,1.0058097227636327)(1557988402,0.2114330040570655)(1558000786,-0.6636280778194962)(1558001669,-0.7585034557363189)(1558015907,0.2959880136707963)(1558017658,0.23138037694245)(1558021082,0.26070257575875977)(1558022223,0.6977823049825798)(1558023794,0.16753329226095395)(1558027322,-0.1365222298649063)(1558030089,0.663360953131985)(1558032792,-0.32324313699198565)(1558035862,-0.6511293228654974)(1558037013,0.39529354296503233)(1558040082,-0.5164140336468147)(1558041560,0.9710869660453851)(1558042519,1.0635339763951435)(1558047931,-0.04683979727656889)(1558052111,0.981056135112284)(1558054742,-0.08315688866810887)(1558057972,-0.2129995985703099)(1558061273,-0.23423481746303412)(1558062469,-2.383238746794144)(1558063432,0.4602374610977499)(1558072761,-1.7590468998477118)(1558079145,-0.057082212874584516)(1558087893,-1.011129146782986)(1558092295,-1.6058549469903065)(1558095780,-1.6066888651945201)(1558097058,-0.73071857738916)(1558097915,-0.14135726121320405)(1558101842,0.14415101459945934)(1558105262,-0.9193310743111428)(1558108532,-1.078582919915462)(1558110107,0.3083265385833322)(1558111895,-0.6970197600401796)(1558126976,0.15771506510765068)(1558130609,0.26023500830770385)(1558138172,1.133430635062342)(1558139447,0.09930781150550604)(1558144280,0.4948034138411965)(1558152274,0.6959124289669564)(1558163292,-0.7986487561013148)(1558171920,-0.6220381707771379)(1558177836,0.13325023391820273)(1558217785,0.2937644966785441)(1558229598,0.7475988221741723)(1558236512,0.842515786491428)(1558252410,0.7192591224409627)(1558268984,-0.09101828592109541)(1558287954,0.18726517838921672)(1558307002,0.07313611715025838)(1558310912,-2.11026527862435)(1558325402,0.37147558569752503)(1558333956,-0.5171326110278185)(1558356843,-1.0373764002382035)(1558368060,0.337189691575899)(1558384992,0.7174011820928864)(1558415272,-0.05470212742955822)(1558422848,0.4453624551644958)(1558462783,0.26536501213702623)(1558470985,0.9303948613812184)(1558477062,0.2962294816160911)(1558516663,0.15247535308302068)(1558524865,-0.5452982455943248)(1558538783,1.5777887941016457)(1558546079,-0.19027296663628787)(1558556663,-2.2534816732104628)(1558557216,0.2891239779174601)(1558561149,-0.8693757496704378)(1558590047,-0.7943388982772972)(1558599570,-0.6273245821930143)(1558609047,-0.15118811532062187)(1558624679,0.011671912524105228)(1558664338,-0.23249783588836512)(1558685693,0.2761762715723527)(1558714424,0.21858891774902534)(1558739165,-0.44980004824951814)(1558778206,0.17108387690213106)(1558814172,-0.10716592439278083)(1558853943,-0.17894665102505244)(1558893508,-0.05549743849336553)(1558898945,1.049122583607202)(1558900448,1.2915431815291014)(1558901676,0.923672847230044)(1558920169,0.35998596424752993)(1558924748,-0.10633057911555463)(1558962376,0.4371890263927923)(1558974937,0.4024705388475701)(1558975519,-1.1481527221466261)(1558978927,-0.12832957685482566)(1558999147,0.5203907037018917)(1559038823,-0.1838134740353304)(1559064895,0.7052007127415214)(1559089772,-0.3993655822551739)(1559108594,-0.9382193987703384)(1559119792,-0.021542179543318298)(1559138091,0.2582319156028938)(1559177823,0.04057088353069982)(1559187778,0.8342154404095729)(1559188480,0.7637076815530004)(1559228215,0.18852606300756028)(1559233329,-0.7104011833751765)(1559235939,-1.1292863776375346)(1559248232,-0.5593808638004196)(1559251275,-1.4800478669413224)(1559252009,-1.2122981290110488)(1559254029,-0.46242614589348713)(1559256141,-0.29533005126496387)(1559277405,-1.0397154925915932)(1559283222,-0.357641858731471)(1559307749,-0.12323807348472357)(1559345453,-0.1265060636288693)(1559350202,-0.057498235349892936)(1559369640,0.06603661114254891)(1559409397,-0.3225854830189023)(1559449184,-0.16595862565128627)(1559461234,0.9382628917556963)(1559501049,-0.2171489574041293)(1559540747,-0.9949169171933954)(1559546162,-1.9018765919146696)(1559557835,-0.47384664236013974)(1559573506,-0.9376974086589293)(1559604472,-1.2050722514880954)(1559606614,-2.149203630834787)(1559607265,-0.4523232926121621)(1559610613,-0.5075913880202614)(1559621587,-0.7936754944707067)(1559623663,-0.014929460324839945)(1559630323,-1.1450572629705158)(1559643401,-0.6004517898633138)(1559670189,-0.6207834202665794)(1559675694,-1.1527776964089318)(1559692864,0.004646455786035741)(1559721103,-0.14321907418006738)(1559745646,-0.5899103266776113)(1559756090,0.0691184808995786)(1559795674,-0.7756958817877098)(1559835649,-0.22620157579286712)(1559845069,-1.2135587939977923)(1559855732,-0.4142976516073012)(1559864542,0.10240995872381532)(1559904614,-0.4050890067374299)(1559925857,0.25334849425807965)(1559937249,-0.5216886737543933)(1559976888,-0.4276505663648177)(1560015529,-0.6401275665551001)(1560055172,-0.6578511269246536)(1560087989,-1.7000221960118072)(1560097954,-1.2210189659786084)(1560130725,-0.17572849609328478)(1560166217,0.7597808460008775)(1560168640,-0.18329357518510397)(1560208407,-0.34864406179143154)(1560212086,-0.42400456170838463)(1560248151,-1.7484371523978686)(1560287620,0.34521323416244765)(1560327359,-0.5170266830946496)(1560352798,0.9328896833592843)(1560383770,0.35304555074978033)(1560421738,-0.2824171270998695)(1560438736,0.13868431296310352)(1560465957,-1.2768023847466405)(1560505551,-0.16143682462018058)(1560545235,-0.17914051016094057)(1560548662,0.21783406050236842)(1560588359,-0.053654629177737424)(1560617226,0.5075256324756918)(1560656954,-0.0037813593016048103)(1560664622,0.30070129602346135)(1560674892,-1.834883431969166)(1560692768,0.42081686894359416)(1560712434,-0.42322250531399247)(1560731894,0.21243238751039398)(1560771762,-0.13105261996719442)(1560811755,-0.07737265330091744)(1560835997,-0.6059919875206874)(1560875793,-0.4138790004079502)(1560915825,-0.31548233278557386)(1560955481,-0.37047967297852646)(1560995099,-0.16183845868266403)(1561034883,-0.050060207661221955)(1561062865,0.28995549917063534)(1561080712,0.2066414549266694)(1561096284,0.5902619113173747)(1561135913,-0.13707521689396818)(1561143292,0.17885057548585903)(1561165962,-0.04336508801665979)(1561173350,0.19248024150658033)(1561208749,0.7127333589590559)(1561214280,-2.6371938848818828)(1561214748,-0.07708386805132302)(1561251897,-0.15196845574697784)(1561281528,-0.5542844509298959)(1561317153,0.09955994501249124)(1561328964,-0.5651296066304639)(1561335714,-0.4296567174228472)(1561352090,-0.18718801382127292)(1561391752,-0.2268793860658682)(1561431669,-0.394174568961818)(1561471275,0.006795071540803509)(1561503723,0.07409154359607475)(1561519916,-0.3146218583706005)(1561521317,0.7555980976682624)(1561528024,-0.6597259960070876)(1561541074,-0.03165729271428959)(1561551093,0.06625575294000605)(1561567326,-0.1332829663391311)(1561580520,0.6532592064562761)(1561581456,-0.8805370572973052)(1561581815,-4.308045358959304)(1561582676,-0.7346590635697746)(1561584092,-2.2940227644600575)(1561585514,-0.9880170380819826)(1561592107,-0.3247476498703743)(1561595746,-0.724669933644862)(1561599845,-1.30219099112462)(1561608312,-0.6396004297020912)(1561612744,-1.083901267726424)(1561617190,-0.8364049576739566)(1561626166,-0.5370939853564813)(1561626728,-0.22371539394222623)(1561630043,-0.4161008546526301)(1561641265,-1.3369454274620705)(1561647104,0.006244738120668932)(1561652196,-0.46874854920676945)(1561652805,-1.3753089618649073)(1561654034,-0.057984893211431)(1561654924,-0.6920764488821073)(1561655399,-1.1203059889195552)(1561657114,0.1364936931501512)(1561667096,-0.055925014195239535)(1561668012,-0.39055144285004945)(1561668381,1.1602770997170653)(1561671694,-0.24307491789657903)(1561683521,-0.42804437749167307)(1561690942,-0.8359613288965447)(1561703973,-0.17055426137789423)(1561712089,0.12407445171503817)(1561726338,-1.1439133415175007)(1561732413,-0.1501162662386479)(1561750339,-0.2602159259057658)(1561774010,-1.0815979062791188)(1561781192,-1.0213932685115066)(1561784296,-0.411350352285222)(1561807708,-0.1884992130472662)(1561830809,0.1513077922713184)(1561851447,0.07453847932944875)(1561878712,-0.9206405692168266)(1561891468,-0.9717893750791623)(1561903113,-0.34309260490121735)(1561913283,0.29419532016409133)(1561933982,-0.3696305907926847)(1561939054,-0.5025865184001309)(1561943175,-0.01966650089385907)(1561982756,-0.4069189822760845)(1561984637,-0.5141105410013732)(1561993130,-0.9074658665173608)(1562013740,0.14867501695471108)(1562022913,-0.026125766034222023)(1562032232,-0.7340895825461216)(1562041620,-0.9437221551717475)(1562046490,-0.26415710516212354)(1562056596,-0.11322321427407081)(1562066286,-0.32532116701618274)(1562070268,-0.12009698738472742)(1562081691,0.15172374504497754)(1562108691,-0.0025436388999268028)(1562131449,0.029321370767164335)(1562142950,-0.939834407691132)(1562182681,-0.25620009744773814)(1562192964,1.13673119875016)(1562232983,-0.6939442630260971)(1562272687,-0.0699937128280804)(1562282047,-0.36091603046760234)(1562282748,-1.3126564796606113)(1562305459,-0.117784638837339)(1562323757,0.35449299242187415)(1562357676,-1.0555029518585097)(1562371595,0.4148620294372408)(1562411443,0.14226641084638475)(1562426919,0.6323866063293041)(1562442386,-0.18276296558835764)(1562457945,-1.09358023612294)(1562497609,0.01107811342054893)(1562502155,0.36497618031880735)(1562521297,0.33246724807102507)(1562522552,0.4185954587415815)(1562562240,0.10973462057400335)(1562601986,-0.34453653275890433)(1562626871,0.28883215559804043)(1562666586,-0.1783407186211706)(1562684806,-0.4404814025013555)(1562724618,-0.02546512767352209)(1562764296,-0.3527903145495098)(1562768237,-1.2761541889031014)(1562770969,-1.4778925200672726)(1562806448,-0.8118696076620191)(1562819319,-0.06744835336758184)(1562820068,-1.1393591126835336)(1562826154,-0.32976922172687495)(1562865922,-0.08700796271328805)(1562876903,-0.5316100316620697)(1562891169,0.19786188457603945)(1562903643,-0.29664774348372885)(1562915251,0.08378247024802256)(1562954836,-0.014154192385324962)(1562994592,-0.3472359046732953)(1563018646,-0.7372035098696044)(1563033847,0.07174818751168374)(1563045322,-0.9274402752882183)(1563085077,-0.1933329409335289)(1563098873,-1.3265536278013483)(1563108529,-0.5007657785939792)(1563119393,-2.475016538630806)(1563120336,0.24815825580693124)(1563147915,-2.151121727170727)(1563149382,-0.7829362486091066)(1563150152,-1.2092858657101488)(1563151001,-0.9292624978922713)(1563154377,-0.41554533394052817)(1563160382,0.13009409809331907)(1563175572,-0.1832471919361641)(1563181632,-0.45848891493021965)(1563185068,-0.06200054712549807)(1563194493,-0.2743046890504517)(1563199513,0.3290786592082765)(1563209253,-0.04974026386177702)(1563213533,-0.8558131580211223)(1563215025,0.26184552830379526)(1563248793,-0.6372041059154312)(1563280309,-0.6427621838447849)(1563281968,-1.3059621816577278)(1563293653,-0.9372674020088085)(1563296053,-0.5657775809627371)(1563296909,-1.5082383308338658)(1563300006,-0.48661272161632907)(1563307274,0.11284289097836225)(1563310928,-1.8305988986670636)(1563311730,-0.10731272962359328)(1563318227,-1.1714179211737643)(1563323081,0.05231141597869213)(1563329562,-0.6373411130458617)(1563338707,0.04533129223392502)(1563350392,0.27812985013869834)(1563358937,0.19954391355870882)(1563363209,-0.6508176216324233)(1563367251,0.25445646856469123)(1563368659,0.39210373331970677)(1563373783,0.6832986493672841)(1563377718,0.46300607387551607)(1563379547,2.557515373631295)(1563383189,-0.6101879471104524)(1563384701,0.4267922861542146)(1563392273,-0.16765185075135805)(1563409302,-0.27502470182456085)(1563413261,0.5544104380589882)(1563424766,0.9680553703818133)(1563440375,-0.4729665238714789)(1563446049,0.2746360309537919)(1563452399,-0.7816682663980756)(1563456342,-0.5334851848955295)(1563460652,0.7147571680930558)(1563461177,2.944508626215079)(1563501120,-0.0021333531420389437)(1563525178,-0.3042228307665764)(1563537914,-0.7589534991412872)(1563538439,0.924440055872372)(1563541920,-0.3957256914192956)(1563568346,0.1169860350954496)(1563590754,0.8541581711615681)(1563630473,0.044496467809873756)(1563638662,0.06404505285581846)(1563642098,0.6024894591094041)(1563666298,-0.7793212495101265)(1563678404,-0.2973745728847566)(1563718136,-0.27347696116895914)(1563729064,-0.3940920053170057)(1563743019,0.17420906501952174)(1563782770,-0.08131241687362661)(1563787912,-0.572092640658633)(1563806748,-2.6197528491287656)(1563846524,-0.2791708992635271)(1563871083,-0.4011221333278675)(1563905684,1.2959847596824363)(1563924174,-0.3148699568249931)(1563927143,0.03947762534883648)(1563966723,-0.3593339777783756)(1563978275,0.5519919626931168)(1564002186,0.454030486948086)(1564015350,0.7873066830931604)(1564055099,0.07905496034090868)(1564084556,-1.0190607323147534)(1564104470,-0.7607234701336197)(1564139131,0.21328179387283774)(1564178907,-0.22145587697414212)(1564189190,0.18854766039436882)(1564223234,-1.8316436249316577)(1564228017,-1.3656869157828204)(1564267769,-0.623382836923692)(1564293836,0.11417976937105516)(1564333563,-0.36502189254557754)(1564351505,-1.7579583851296634)(1564354578,2.907763336364319)(1564364896,0.39317865951320413)(1564392425,-0.2474085776635176)(1564432188,-0.16525959085937844)(1564455332,-1.936908897131088)(1564485164,0.07117499492120222)(1564499911,0.8992005281859583)(1564518724,-0.33061038132152987)(1564558493,0.008293621865742106)(1564598872,-0.11797837681983016)(1564638610,-0.3545362169714665)(1564678404,-0.12827387610432545)(1564718144,-0.47236158406140494)(1564729451,0.10385282828445437)(1564763973,-0.7563038064163644)(1564798975,0.11700274899211704)(1564839034,-0.029255581602703522)(1564878647,-0.2690605579100011)(1564893281,-0.786987201103542)(1564933437,0.2600709698157762)(1564966069,1.0154261337314023)(1565000659,-0.005723714109406688)(1565040197,-0.4380646758362395)(1565079928,0.10581270775045018)(1565088435,-1.9855122122645268)(1565127255,-0.6969730969157097)(1565153068,0.09893970880576833)(1565192842,-0.25139859694838185)(1565232768,-0.21254499034562324)(1565272396,-0.16254687834054787)(1565285510,-0.4726585122621002)(1565325192,0.03761329048808604)(1565342249,-1.291779545240114)(1565372006,-0.7465157493431012)(1565395579,0.35585527088361857)(1565435338,-0.0690521035907723)(1565436673,-3.426541581677059)(1565468774,-0.027689845393877283)(1565490688,0.11933491413364442)(1565530377,-0.5146819454391204)(1565546173,-0.005929455393098224)(1565585920,-0.32093932099828454)(1565626052,-0.40678642089199013)(1565665848,-0.3338679656518862)(1565705631,-0.6926961963335415)(1565745236,-0.28177977872756654)(1565785434,0.01273851546038915)(1565799892,-2.9006437461864323)(1565802599,-1.9099260256319952)(1565842474,-1.4232896643879767)(1565849844,-1.6148010393656018)(1565862806,-0.608584609717587)(1565884521,0.39567836773631815)(1565924295,-0.5160100510896796)(1565932534,-1.3757126523205148)(1565944236,-0.9312520241428859)(1565944418,0.23603972529287678)(1565984268,-0.009921457162222919)(1566023946,-0.21990218079374485)(1566063700,0.026751957312537253)(1566103489,-0.08056037293070897)(1566123185,0.49282589731619536)(1566129873,0.3076836784350278)(1566145687,0.23251070679414454)(1566185469,0.1466437035965029)(1566201954,0.012388173298790887)(1566241939,-0.037285333750521135)(1566282042,-0.19829969811551107)(1566321806,-0.30745559750906426)(1566356129,-0.353621039109362)(1566361455,-1.2063306241617064)(1566390990,-1.3996637562289553)(1566410794,-0.07110582508915547)(1566432316,0.369270447186913)(1566437186,-0.06772462512615662)(1566476898,0.057939028264494416)(1566486341,0.6095213238652651)(1566526084,0.0443382855130916)(1566565849,0.2617493526606621)(1566569203,0.3239263373893153)(1566609202,-0.10911542774002005)(1566636810,-0.35276773904580383)(1566676547,-0.06644304757914266)(1566716273,-0.22952830194721557)(1566756061,-0.3252981846891923)(1566768129,-0.6968768877513403)(1566779070,0.8840784566543582)(1566819099,-0.12300690062647443)(1566845437,-0.6413472680371637)(1566885476,-0.024586475179220676)(1566924975,-0.3642731027845326)(1566964795,-0.5739185899425687)(1567004545,-0.19037007978696097)(1567015803,-1.0209099034424571)(1567016764,-2.2339730599353036)(1567056401,-0.6195030766055301)(1567064301,-0.9507564703027981)(1567102372,-0.04751787116071639)(1567127534,-0.5817680898151416)(1567159972,-0.16968594074518)(1567192021,-0.9205431294087132)(1567231812,-0.30388468185981704)(1567271280,-0.503496389893209)(1567288387,0.10628195788573984)(1567328041,-0.21469117864472761)(1567367728,0.04658430572426231)(1567407481,-0.17253163608155922)(1567445228,0.6700121011144644)(1567484987,-0.18694343054003182)(1567521067,0.16431007441110748)(1567554225,-0.5640960786550648)(1567593949,-0.32253108162754524)(1567633637,-0.40157595574811705)(1567673333,-0.29712887872081273)(1567678811,-0.5424489217756224)(1567718853,-0.13931692263649892)(1567746206,0.4870986544653665)(1567785910,-0.19768178391128458)(1567792378,-1.249688736966355)(1567801087,-0.9459844850543738)(1567841150,-0.4157379249923959)(1567867287,-0.4982098866758413)(1567874275,0.13208321590327843)(1567913386,0.5999987036351448)(1567941351,-1.0418953948489538)(1567981128,0.029384958077656155)(1568000909,-1.0614125984691243)(1568026632,-0.05315477312338444)(1568028228,1.3062527095693088)(1568040606,-0.37894117806251776)(1568080557,-0.1044575833335434)(1568120106,-0.27481712283953585)(1568145005,-1.0440050157703873)(1568161083,0.5985170180749485)(1568180823,-0.6386452680116784)(1568220926,-0.35843636903593235)(1568260760,-0.4354159364605762)(1568300454,-0.23275027913625032)(1568340280,-0.26641320066874724)(1568380252,0.05596703992414282)(1568420023,0.09558610670919374)(1568459808,0.03294336841819107)(1568470378,0.411588168370836)(1568482246,0.5095415800805119)(1568521965,-0.019921424641919365)(1568561772,-0.02174951920311896)(1568595415,-0.028935468169749942)(1568635175,-0.35097582975278463)(1568638801,-0.7273281056501648)(1568666695,0.05682915989464911)(1568667346,0.818906609884109)(1568707257,-0.2504377670130544)(1568736832,0.6684614823364252)(1568750960,0.675149571924495)(1568790719,-0.17571220549062655)(1568830352,-0.25317331923139386)(1568851594,-0.6484657965900444)(1568862542,-1.8987993631291562)(1568884114,-0.3948246850467202)(1568909351,-0.16163040085892955)(1568910533,1.0908913570532104)(1568950344,-0.25986945977746573)(1568990392,-0.44977640010886394)(1569028275,0.2621269484844298)(1569053865,-0.3185016048894063)(1569093933,-0.013262726791944061)(1569116050,-0.7654500075309106)(1569155846,0.06436129417384542)(1569170656,-0.7010866530744813)(1569210562,-0.42575510755523516)(1569250503,-0.2876751250314485)(1569272749,-1.8026291491610698)(1569310333,-0.7239484107154864)(1569332558,-0.8761839969321155)(1569337393,-1.1705535074226998)(1569350743,-1.9582736197963084)(1569351842,-6.675105871147191)(1569352056,-3.92453912601132)(1569352938,-0.9849257169577389)(1569353942,-1.7390899134481157)(1569354597,-3.957510211995156)(1569355294,-0.17341054143810966)(1569356388,-2.392390996721418)(1569517465,-0.8272851250936155)(1569536091,-0.8026719941493071)(1569576135,-0.37554378490328844)(1569598900,-0.9305458928357015)(1569600744,-0.06599690711138827)(1569616787,0.1445673834692831)(1569619870,0.5294186929729215)(1569659584,-0.2532837055160055)(1569682701,-0.5638781572111607)(1569694747,-0.3725820658810605)(1569710222,-0.7590540444611997)(1569749987,-0.6898602711592632)(1569760067,-1.2846359954799098)(1569796403,-0.34860249798516846)(1569813329,-0.6616560682223305)(1569837128,0.6629062018605528)(1569855282,1.2900097394174366)(1569888108,0.44451129533425354)(1569899904,0.4390090835017872)(1569910195,-0.10111120272165591)(1569942946,-0.7796431702807951)(1569982704,-0.3904925754366927)(1570022631,-0.2673631557529508)(1570057917,0.2927998802266079)(1570088910,-0.26093026613898523)(1570112805,-0.9655116439733937)(1570152553,-0.7828422345136776)(1570192242,-0.5820490263031981)(1570207697,0.10648660182093907)(1570235604,-0.8108460054541284)(1570275317,-0.4574409858645073)(1570315076,-0.3403362612609872)(1570351748,-1.1608633413911673)(1570387271,-2.784657592501859)(1570419720,-0.7638835142430475)(1570446462,-0.00574459257382023)(1570466809,-0.532050216077714)(1570498888,0.4627457261342054)(1570537141,-0.34657532505117483)(1570576846,-0.6467958641117718)(1570616303,-0.05531561320790457)(1570629947,1.572631077041049)(1570639053,0.12235943899550628)(1570678828,0.19639349309290313)(1570699101,-0.35992693153411587)(1570722169,0.10225906959384268)(1570761893,-0.6938820624058315)(1570769194,0.5327946148317276)(1570771176,-1.5857154499315451)(1570793211,-1.2824924674235845)(1570818990,-1.4818091312457118)(1570845996,-0.5948845829664119)(1570885689,-0.8441338256130236)(1570906964,-0.9970470411419886)(1570929673,0.43271008050903115)(13-Oct-2019,-0.10344193484298449)(1570997954,-1.593820108597345)(1571030988,-0.2450913741666047)(1571070818,-0.36922168959581403)(1571071069,1.0645952685570135)(1571110824,-0.32619392111089673)(1571150653,-0.571308644570953)(1571173014,-0.5549164725259025)(1571212763,-0.6926272802311698)(1571229123,-1.3119241365717078)(1571268852,-0.6662390216109927)(1571308594,-0.46735902346359887)(1571348353,-0.5967576829696463)(1571385991,-1.1115672518600235)(1571388745,-1.6641541398399813)(1571390488,-0.4028875829176644)(1571430211,-0.5423631202903362)(1571470051,-0.44503646531685603)(1571509673,-0.7952448740564259)(1571549427,-0.6789918222309506)(1571589110,-0.04363021331763959)(1571628908,-0.22108097868073717)(1571668651,-0.37869076181799183)(1571672242,-1.0137236561637715)(1571712032,-0.2870457532734306)(1571751857,-0.39650721001095607)(1571791546,-0.6056271816422374)(1571801999,-1.8072310994741398)(1571835041,-2.7539186364773816)(1571846707,-2.756499921554089)(1571846983,-0.34986093408859864)(1571853910,-0.2818804545369451)(1571893633,-0.49455826924946983)(1571933380,-0.43063240612583825)(1571973192,-0.6913210707384303)(1572000956,0.4045734512840494)(1572018647,3.5104304890934475)(1572020516,1.1574008302114314)(1572023750,1.585604804191814)(1572024979,-1.0723854716485828)(1572049269,0.3685455992297858)(1572050765,1.3045074160666403)(1572053196,1.0504812669360286)(1572054515,2.3464927490974676)(1572055930,-2.1010197236356496)(1572060794,0.7072662007248611)(1572078071,-0.16533132272598722)(1572080802,-0.14755070182567182)(1572113578,-0.34701216783266103)(1572133313,0.3365223158272605)(1572173068,0.38703517661933695)(1572188708,0.8769393138711078)(1572228405,-0.09758648196357257)(1572245343,-0.8482960996015726)(1572263328,-0.06643546532368941)(1572282521,-0.40887617883626803)(1572297044,0.2568238808265252)(1572336742,-0.2318387848014562)(1572376439,0.19933282082029313)(1572379762,1.4848975254515162)(1572409751,-0.10713763313881076)(1572431542,-0.724740409865324)(1572471250,-0.676575476167907)(1572511057,-0.8245719238133538)(1572516378,-1.1586263900379412)(1572523643,0.47200437579075505)(1572563364,-0.614825316978064)(1572602969,-0.3843346120832658)(1572642685,-0.25440615480446405)(1572682344,-0.4674428364346567)(1572722025,-0.30875935175062846)(1572761704,-0.26359933293591203)(1572801383,-0.23892217516073974)(1572841018,-0.6605644962356183)(1572869227,0.29519441799182405)(1572898932,1.3926993164604093)(1572935830,-0.3315371586396074)(1572964885,0.23430712349161198)(1573004546,-0.37569875542657666)(1573018244,0.03204975707457804)(1573057884,-0.5554847105831731)(1573097520,-0.2751870791743019)(1573121441,-1.315244380165469)(1573161122,-0.7579411811931864)(1573200933,-0.9490073608630143)(1573240627,-0.2621218423999769)(1573280174,-0.07079616051007286)(1573319831,-0.439549802525479)(1573359507,-0.6166294661627465)(1573364361,0.3555590298857626)(1573404080,0.3738387988739658)(1573443743,-0.12609771658953411)(1573465846,-1.183144652610864)(1573505527,-0.35139704336552885)(1573545224,-0.43692516913405655)(1573584948,-0.19670342429143808)(1573624660,-0.45677871711073587)(1573664372,-0.5197268123012001)(1573704106,-0.23463606757825253)(1573743756,-0.8145831579408949)(1573783563,-1.3173346024032595)(1573823243,-0.14088489165977797)(1573828372,-2.476326743512005)(1573868079,-0.2308935778498032)(1573907763,-0.7242872521274311)(1573947433,-0.580957970771775)(1573987425,-0.6244760578366723)(1574027174,-1.2804694795357863)(1574066889,-0.9516698417533463)(1574099890,-1.0904644179890073)(1574102017,-2.5515240048166317)(1574142027,-1.0952273426771708)(1574170781,-1.0357279136159314)(1574210468,-1.095952118397803)(1574250138,-1.5918645925396502)(1574289858,-0.6651599605485803)(1574326221,-1.7221974105430207)(1574335310,-1.3373869243717305)(1574349022,-2.536615663728339)(1574388646,-0.3524758258074427)(1574404111,-0.5399795148603704)(1574405595,-1.390424307302829)(1574409952,0.2048995418399604)(1574413452,-1.6187283932442638)(1574414561,-2.290007655369216)(1574415267,-0.6626699748782666)(1574417087,-3.794796448072798)(1574419519,-1.7121609087487548)(1574420737,-0.07217857906311938)(1574429980,-0.9826949637725364)(1574431944,-2.1021986880479733)(1574432365,0.011699383501238888)(1574435402,0.09992949082415287)(1574439851,0.20351587041482466)(1574450717,0.9015364392036753)(1574463847,-0.348669925704661)(1574503499,-0.35901890957238847)(1574520514,0.3039114409410573)(1574560170,-1.106940684234878)(1574599827,-1.014112507213111)(1574607093,-2.2769413205670572)(1574612410,-3.1305721714154613)(1574615298,-1.6592523022449317)(1574638297,-1.9849168031008189)(1574640418,-2.730315351035746)(1574644198,-1.1153341640168128)(1574645923,-2.1674213640516036)(1574654652,-1.5625290668089205)(1574660230,-1.4222625639521014)(1574664668,-0.04366856368109939)(1574677090,0.10321801377294904)(1574679635,2.142251706681234)(1574681678,-0.8908372530307594)(1574684703,0.23454383275400403)(1574687132,0.6675348077637432)(1574714079,-0.24417542661681912)(1574740126,0.46413991671681665)(1574766522,-0.971010395621707)(1574802899,-0.7504387264691572)(1574826778,-2.0412430179498418)(1574846861,-1.8241010447929116)(1574854721,0.3087083922189598)(1574856486,2.252479854956774)(1574873526,1.3588435195556425)(1574913216,-0.4754261348334168)(1574952893,-0.8471923116484894)(1574965946,-0.4030462386924082)(1574980900,-1.5618552409722992)(1575020047,-0.09099619503754768)(1575059625,-0.3329750831494573)(1575099271,-1.1946152617749939)(1575123668,-1.208910464186651)(1575163165,-1.0224178799691044)(1575202888,-0.14532580481823215)(1575208021,0.10645917351928946)(1575247752,-0.3696717056099219)(1575287464,-0.020563036375933465)(1575327139,-0.0022174465630085786)(1575367017,0.4909432092137789)(1575406591,-0.6931418795796711)(1575420271,-0.8615554592388658)(1575459952,-0.7764429139354587)(1575466076,1.763171679575605)(1575492840,-1.416273529214249)(1575515278,-1.0132178470092923)(1575547655,-0.8242621650593418)(1575587641,-0.747593765366733)(1575627485,-0.8294341711968418)(1575667097,-0.4879776518352078)(1575706827,-0.3053666329407433)(1575746559,-0.5909536531417681)(1575786365,-0.9557731415299167)(1575818017,-0.32309564199354623)(1575857562,-0.3654141045267212)(1575897282,0.18900614813433925)(1575923644,-1.065452679244105)(1575963507,-0.24200764654478357)(1576003353,-0.9678961352846615)(1576043031,-0.6507990229934084)(1576082728,-0.7704469354337832)(1576116058,-0.751499353256382)(1576145144,-0.11885471850005898)(1576185135,-0.16167032186716626)(1576224992,-0.7369909429607998)(1576264874,-0.05231387888248626)(1576304506,-0.1795612053552658)(1576339560,-1.12176519048519)(1576379312,-0.7250954140304409)(1576418904,-0.16908877428481406)(1576458659,-0.2214410172883468)(1576498372,-0.7676679125735015)(1576521114,-3.8244566521409102)(1576560777,-1.273906369324859)(1576592647,-1.4093986511385979)(1576611128,-1.3362880235248578)(1576612311,-0.8227166711619365)(1576652020,-1.4330348191987754)(1576674731,-2.128207470855429)(1576677087,-0.8998897785921265)(1576678040,-1.0096876679979379)(1576682588,-0.060146774844969955)(1576688053,0.13454779751846085)(1576701644,-0.2599302688638264)(1576713824,0.3914454122903768)(1576717305,-0.6830341883529852)(1576717852,-1.8305435144444964)(1576757493,-0.7444884255458051)(1576797269,-1.0928392763515264)(1576837169,-1.1493986589133123)(1576876727,-0.6183813452451661)(1576916472,-1.0242215183259973)(1576956429,-0.7088735789274108)(1576996430,-0.7926149185323142)(1577002126,-0.11925855071590755)(1577041588,0.26817715125329866)(1577081398,-0.4132734475844368)(1577121243,-0.6875251436101081)(1577122860,-1.3044865253340159)(1577138931,-0.8725074594583888)(1577178632,-1.0676318295757585)(1577218280,-0.9534063773289168)(1577256352,-1.1012985098910668)(1577295880,-1.4224781820986905)(1577335580,-1.42648294658771)(1577375245,-0.8502135048758677)(1577379039,0.11081954134332939)(1577389104,-0.05361666589988252)(1577391850,-1.012853427925192)(1577399404,-1.0957751920613017)(1577439143,-1.1911776151159998)(1577479125,-1.1332468269667761)(1577513218,-0.5432637130923771)(1577552719,-1.001903428850067)(1577592564,-1.7726261537025365)(1577624477,-0.37304227115069116)(1577642925,-0.6673911397375526)(1577651321,-0.1799536265455363)(1577654176,-0.8017825872090654)(1577693795,-0.8257057428981726)(1577711063,-1.4896886177204118)(1577750718,-1.3909361198300163)(1577790402,-0.6941837374168153)(1577813719,-1.5997151430852115)(1577853398,-0.388843298969623)(1577893041,-0.4287447956830136)(1577931895,-0.6191136033261677)(1577971480,-0.4981374050424526)(1577984695,-1.2222282186375746)(1578024175,-0.5829921362929078)(1578027490,-0.11576769321445918)(1578041171,0.7084741255635714)(1578080815,-0.2075380102142049)(1578120472,-0.5154748660282596)(1578160152,-0.28705725587370146)(1578199919,-0.6558906995131764)(1578239494,-0.6481635630178846)(1578279165,-0.24712321242969185)(1578307923,-0.31411867134975213)(1578347613,-0.31995511081523176)(1578387276,-0.7338146018285916)(1578411195,-0.8970383236303251)(1578419687,-0.2878236153364687)(1578444892,1.1292113444264562)(1578469358,-0.6414245885844658)(1578501678,-1.8096719998458053)(1578541264,0.06308492590620153)(1578580866,-0.5674258115829798)(1578620526,-0.6941889762291797)(1578660214,0.2513181168281568)(1578670115,0.8058746691441875)(1578705640,0.5713779041125735)(1578745335,-0.4714300173797541)(1578761452,1.1460372147922087)(1578780528,-1.121462043784926)(1578810139,0.17161375548750724)(1578849852,-0.07986841532642908)(1578889431,-0.6467214535730215)(1578929144,-0.2688586806497224)(1578963038,0.4230457190223526)(1578974575,0.15768343551055655)(1579005114,-0.08038550019750283)(1579012063,0.7320979033099239)(1579021567,1.6008650362645538)(1579024528,1.5644967081865715)(1579036069,-0.44043383981990075)(1579040036,0.38811848506596397)(1579049529,-0.07282184218456556)(1579050710,-0.11403181875499384)(1579060701,-1.3301279778943667)(1579065221,-1.067360518184248)(1579070117,-0.43649865516434155)(1579084391,-0.23281063499279858)(1579103224,-0.6257813041434501)(1579120849,0.6605295520202892)(1579137885,-0.8020430424496501)(1579176800,0.07411577223655215)(1579181020,-0.2648370463812252)(1579208020,0.15847165418535797)(1579238546,0.49053912758471485)(1579248842,0.9421667743599103)(1579263369,-0.5318088011544893)(1579286743,0.4448617811457537)(1579293989,-0.4262257871705573)(1579300976,-0.007324212197876857)(1579322765,-1.2320129504897657)(1579353624,0.5207991489239494)(1579356959,1.1740120491729007)(1579365422,-0.165400888661697)(1579395792,0.4618800971478529)(1579432051,-3.57142670174248)(1579471723,0.07561980652846484)(1579511418,-0.2245966377331241)(1579525312,-0.7429843201958973)(1579531377,0.0024648496559992296)(1579560522,-0.09453904374800397)(1579567455,-0.4164859063263044)(1579607151,-0.09683837208448726)(1579647079,-0.024021426386218847)(1579686780,-0.30456823032774366)(1579726465,-0.33954248921206215)(1579745531,-1.2127726007748147)(1579785227,-0.7001721136834835)(1579824873,-0.3769011281007279)(1579834658,-1.1906234492009165)(1579870633,-0.4089528983025625)(1579910349,-0.43003849938462024)(1579912616,-0.8311023309121394)(1579952140,-0.5101001472994195)(1579991173,-0.4904207750188894)(1580031017,-0.702767307164918)(1580058730,-0.03650926639214181)(1580084782,-0.0559083283315247)(1580114808,-1.1041342355005195)(1580128727,-0.6113556178812639)(1580168437,-0.16711212338583645)(1580208192,-0.37379913657243913)(1580247756,-0.40500977032416696)(1580256900,-0.28288191273667496)(1580296610,-0.2875175841636723)(1580336235,-0.4555553809896748)(1580343227,-1.0231580737239256)(1580371021,-0.6896624985704292)(1580402054,-1.3542618973887504)(1580405188,0.2163254959436786)(1580416257,-0.06167547286536161)(1580455911,-0.1745770782088621)(1580474750,-0.7033182679260704)(1580508910,0.09256543750210545)(1580548613,-0.413733307974044)(1580588298,-0.1369686180438444)(1580627031,0.5728244476137021)(1580638582,0.39401768408874804)(1580678325,0.07460110087890771)(1580688298,-0.527120442954667)(1580690762,0.22493547704468606)(1580693774,1.2648362520316565)(1580695326,-0.7412134229533371)(1580735006,-0.41066385150102463)(1580774694,0.12569857171919535)(1580792575,-0.5922857369572897)(1580832259,-0.1351683691723261)(1580872169,-0.48153557607667363)(1580898566,0.4515756851473075)(1580903694,0.3960422453904106)(1580925286,0.5069329704071913)(1580938886,0.1154897691026606)(1580948886,0.003209394979576927)(1580967402,0.22060977266556178)(1580991065,0.5040699792714312)(1580994665,0.7432324042492124)(1580997096,-0.6113594532966392)(1580999036,0.4806089468234178)(1581038263,0.543093512281029)(1581074028,0.39701585453100613)(1581077804,-0.7015390414192371)(1581086591,0.3942047725484337)(1581126145,0.23056287379597437)(1581130765,-0.23683265186062283)(1581140350,0.4546315592100345)(1581151872,0.9901342206000129)(1581191515,0.1393756488289966)(1581231259,0.05792635234510194)(1581270876,-0.18428672266511686)(1581310519,-0.09262823652106426)(1581326020,-0.620769130387327)(1581347676,0.5046307497539558)(1581381391,-0.4356699212656952)(1581421094,0.01557477427881053)(1581434699,0.555147801433575)(1581437133,2.412046438684341)(1581445292,1.8915889714363692)(1581468320,1.3498587228341015)(1581492264,0.7256524037490997)(1581493477,0.8724817486457318)(1581499293,0.3434085712452578)(1581503090,0.9014941188765148)(1581526246,2.1676138745587057)(1581539302,1.0126183537606002)(1581541752,1.2782761814767407)(1581543841,-1.182623788306059)(1581545032,0.7321033853626981)(1581551096,-0.45875847062352454)(1581552598,1.0583392082960588)(1581581932,-1.757241388100577)(1581583684,0.35881924808907306)(1581598644,0.40342913729144153)(1581601115,1.2179186014631342)(1581602583,-0.26563948600784326)(1581628929,-0.10248927379156539)(1581642857,0.5472708321605019)(1581660174,-0.49991468313681386)(1581675575,0.3873909595476601)(1581697698,0.3932501107024066)(1581703861,1.0503985723890295)(1581725542,0.7646279473120811)(1581731640,0.12630534065688406)(1581771297,0.17615771495181276)(1581782496,-0.14313361391328552)(1581785101,-1.0089239775723857)(1581812001,-0.8364182014551784)(1581813728,-0.0002529297804622664)(1581820424,0.3044706854851576)(1581855126,-0.09822047653239115)(1581866754,-0.5900202570999514)(1581870249,-1.1881716032949239)(1581872122,0.04148212622896476)(1581873055,0.7816111145193467)(1581877282,-0.0433983155568456)(1581882507,-0.4305779146424885)(1581892715,0.3807316643452837)(1581895463,0.6704962227919924)(1581901533,-0.34638456831904174)(1581910326,-0.27662145834832774)(1581913016,-1.0929989307719967)(1581913365,0.20009611251410597)(1581930291,0.4179039614933504)(1581934837,-0.3123038544861513)(1581951332,0.925378805738342)(1581956669,0.7332547863935022)(1581981212,0.4377382136737375)(1581989975,0.5006038097222263)(1582017497,-0.3306740343115968)(1582038433,0.5985255917176103)(1582042008,0.8479977743842444)(1582044179,1.1840550573632778)(1582083855,0.1446778848822693)(1582123508,0.31487168455321846)(1582145007,-0.5414672856556031)(1582149565,-1.0603524840656025)(1582188503,-0.7159804041832603)(1582203532,-1.192875415503507)(1582206806,-0.08563766798058066)(1582217069,0.27462211212284304)(1582235836,0.31651264667013057)(1582275495,-0.13791437132685652)(1582287650,0.7407915127309168)(1582327305,0.19931449418266828)(1582351743,-0.2380484143933359)(1582391209,0.33098239895666165)(1582430872,0.9734067080446265)(1582449320,0.8833481625470574)(1582488990,0.32369538294532363)(1582503825,1.0160963115894106)(1582512002,-0.32684319752139235)(1582551657,-0.27829972388989804)(1582567127,-0.3964961264125954)(1582568010,-1.1325576518420604)(1582571632,0.044783576367048154)(1582611385,-0.2762293626299278)(1582641899,-1.1184706458235276)(1582649505,-0.42627700259396134)(1582669776,0.2669352204223034)(1582675399,-0.7606194956781955)(1582680685,-1.4058191406077034)(1582706346,-0.8663232414174166)(1582720664,0.05160047497887256)(1582724887,-0.9015014514412154)(1582727611,-1.1564021308166081)(1582733408,-1.0795287170400485)(1582735884,-1.3927321179173362)(1582740413,0.5125917270393682)(1582743070,0.46956741931140406)(1582753975,-0.7741559717803843)(1582762751,-1.7769851648856831)(1582766124,-1.4214344902717047)(1582766772,0.30179378734793155)(1582770029,0.31737533843978)(1582774349,-0.23055746406292604)(1582780925,0.3024133542688027)(1582787951,0.31288513994980605)(1582792799,0.13704174310379566)(1582797260,-0.6531256278881638)(1582805582,0.6240494730235224)(1582820941,0.5943451995847858)(1582838450,-0.2762069076342912)(1582839794,-1.0067534566656162)(1582849980,0.2674598516199349)(1582869906,-0.614139751485566)(1582883134,-0.7265544907741667)(1582892341,-1.2681191782462051)(1582895390,0.5257171643341384)(1582904138,0.29981628821449935)(1582911747,-0.34856625835255517)(1582921125,0.3359384778109517)(1582936556,0.18434997763269606)(1582967694,-0.30648117516772744)(1582985561,-0.4622917998671204)(1583024651,-0.7606357030629329)(1583027431,0.07636870084186594)(1583064230,0.7999026307434666)(1583067249,-0.6246872946014068)(1583080722,-1.0519137581910911)(1583117798,0.11043021032734357)(1583154727,-0.246728677981838)(1583166604,0.32122996591975944)(1583206358,0.07835928353284446)(1583246017,-0.2232099881099263)(1583253468,-0.5938715794044901)(1583284005,0.10190068275085568)(1583323647,-0.16378904912972927)(1583363298,0.39207044618414444)(1583387249,0.1350512681176828)(1583411172,0.17398652722391436)(1583449279,-0.7910732898610436)(1583472872,0.3037993385835604)(1583492465,0.287450672178399)(1583532147,0.4752518494288635)(1583571791,0.1742886611908323)(1583598164,0.4595788536886463)(1583600685,-0.5607755990141915)(1583604271,-0.21934921476068764)(1583626941,-0.784498356509996)(1583649373,-0.7008967808597327)(1583665730,0.21880004005679446)(1583671456,-0.43098150990112233)(1583678118,-0.9735789064522691)(1583680845,-0.6914546575032985)(1583682168,-1.572301355015256)(1583684481,-2.709587142116602)(1583685266,-0.9626385693690176)(1583686667,-0.1486861230617806)(1583689995,-0.19830807922139687)(1583694810,-0.7345682122760284)(1583704500,-0.9550171425772638)(1583710883,-1.7909667040865762)(1583711788,-1.2468640862099005)(1583712681,-1.0930717552980682)(1583714192,-1.7402177924352418)(1583715163,-0.40466568244663564)(1583726919,-1.091111553059809)(1583732412,1.234734894076508)(1583741751,0.23561414354293653)(1583752127,-0.9181594858360915)(1583766895,-0.530754325393642)(1583768184,-1.648564028131552)(1583771087,-0.06820049933463795)(1583776203,-0.6915866899574971)(1583781541,-0.03946699533092256)(1583798257,-0.33236265028691475)(1583837857,0.09210331975568244)(1583855005,-0.8703066661854278)(1583873015,0.48133528672011416)(1583905620,-0.5419017429024526)(1583937994,-1.0378460661398767)(1583946837,-1.4969351692623942)(1583949203,-1.1517660376287118)(1583951993,0.1507141231959359)(1583957070,0.09363263611632884)(1583971589,0.24961312527471868)(1583977049,-0.883836573865868)(1583978283,-1.7938650423172984)(1583986437,-1.5585772391998935)(1583995422,-1.6500262392393317)(1583997946,-1.901832491616538)(1584006110,-1.185784216108368)(1584008848,-0.8408690252923025)(1584009202,-2.4377877806391357)(1584009889,-7.0609903087984645)(1584010468,1.292505292442462)(1584010786,-6.771376064023918)(1584011489,7.367755524631732)(1584011868,-0.06025355533825345)(1584013285,-2.049308863573419)(1584014528,1.402277417423783)(1584017631,-2.4510222942320357)(1584018349,0.29120916763986304)(1584019112,-1.6431736531040984)(1584020020,-2.512521627331777)(1584020654,-3.2192516940961933)(1584021538,-0.046365850682538665)(1584022968,-0.08086740507162006)(1584023959,1.9413264848297196)(1584025785,-0.37248388086216944)(1584033437,0.07838013765747677)(1584038267,-0.5869837078567202)(1584044594,-1.105884624404913)(1584045221,-1.779735016814786)(1584046711,0.5795489526133727)(1584048255,-2.397765036169964)(1584050036,0.18835956565720638)(1584050956,0.19121439784973626)(1584052177,-2.114265850307894)(1584053812,-1.6029265423363457)(1584054591,-3.116706129329507)(1584055212,-3.487762989561052)(1584055539,-5.342393232848178)(1584056143,-6.989374795132466)(1584057357,-5.430449118865268)(1584059837,0.6866168329588557)(1584060121,-1.599671161741231)(1584060443,-4.130656435044854)(1584061392,-1.984793199602114)(1584064074,-2.807780324597227)(1584064775,-6.342802077739454)(1584065075,-3.7469042383579185)(1584065627,-4.136300844700842)(1584066545,4.950540996868344)(1584066987,12.185091772803254)(1584067480,12.779410537077007)(1584068140,0.7086625800533198)(1584069375,4.74043479500917)(1584069720,5.564486628173588)(1584070291,12.003550761386181)(1584070652,5.142402399484163)(1584071275,1.991471348690682)(1584072804,0.40680304854646376)(1584074026,1.2123135589583234)(1584074362,-1.7254693374908499)(1584075538,-0.0736778889950455)(1584075870,3.0923714890122294)(1584076299,2.811934639724087)(1584077749,-1.902925297716801)(1584079536,-1.761833689278916)(1584080170,2.672146264900631)(1584082782,-0.8437717928068116)(1584085453,-0.6965023661243525)(1584085915,1.4419746686542267)(1584092569,2.3714241956343907)(1584106828,1.3055823717836461)(1584111458,-0.8299144038051576)(1584114063,-0.8424716717054702)(1584117412,0.4398486943312842)(1584123885,-0.573666239922782)(1584128930,1.7408711284976472)(1584135896,0.9059764613313345)(1584175520,0.16372562584550265)(1584215224,-0.13286481103779085)(1584227602,-1.6573012260394548)(1584267287,-0.8784491574165528)(1584274845,0.04926375485353137)(1584303423,-1.600856677961081)(1584308904,-0.48306466750167065)(1584316984,-2.4087749319233893)(1584338572,-2.643252463443394)(1584344209,-3.4676489301685653)(1584369050,0.38967636788867904)(1584409309,2.020259787306839)(1584448788,-0.19815823382664752)(1584488652,3.1277127824342483)(1584517734,-0.9681244506388704)(1584557658,2.069750973003246)(1584597349,1.335055427745269)(1584611897,1.7684403009466658)(1584634310,3.3325231926190932)(1584640105,4.182264887858463)(1584679747,3.816162327901978)(1584692988,0.7788975218669715)(1584710600,-1.1808839238143352)(1584730640,-1.3515266124976575)(1584736085,-1.7160126679003425)(1584741815,1.1454596363817662)(1584781485,-0.07106856994120428)(1584821153,-0.28897883658986084)(1584861037,-0.12215537977273569)(1584878687,-2.153561424772658)(1584918350,-1.3496599348686804)(1584958151,-0.22862920107015178)(1584965900,3.545509411441874)(1585005559,1.0628704586802324)(1585039541,0.5642174498829782)(1585066118,-0.20167026711271677)(1585105931,-0.3779259492959621)(1585145471,-0.2990139016211756)(1585185141,-0.04882423163775184)(1585224806,-0.7580530681530627)(1585264445,0.061534626078721386)(27-Mar-2020,-0.4555168891115209)
};
\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/baseline-coinmarket-synthetix.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    % xlabel={Timestamp},
    symbolic x coords={14-Mar-2020, 1584167287, 1584170283, 1584173282, 1584176279, 1584179282, 1584182275, 1584185092, 1584185210, 1584185686, 1584185805, 1584185931, 1584186038, 1584186281, 1584186394, 1584186765, 1584186878, 1584186989, 1584187243, 1584187393, 1584187488, 1584187711, 1584187865, 1584188208, 1584188449, 1584188567, 1584188685, 1584189139, 1584189304, 1584189397, 1584189756, 1584190018, 1584190261, 1584190488, 1584190722, 1584190870, 1584190950, 1584191807, 1584192509, 1584192646, 1584192996, 1584193120, 1584193718, 1584194055, 1584194192, 1584194308, 1584194443, 1584194797, 1584194923, 1584195078, 1584195632, 1584195901, 1584196237, 1584196472, 1584196951, 1584197085, 1584197428, 1584197907, 1584198056, 1584198524, 1584199003, 1584199115, 1584199256, 1584199838, 1584199960, 1584200091, 1584200307, 1584200569, 1584200713, 1584200763, 1584201143, 1584201290, 1584201649, 1584201902, 1584202016, 1584202245, 1584202369, 1584202446, 1584202593, 1584202721, 1584202846, 1584203039, 1584203216, 1584203319, 1584203436, 1584203685, 1584203928, 1584204127, 1584204273, 1584204622, 1584204892, 1584205368, 1584205608, 1584205838, 1584206056, 1584206545, 1584206808, 1584207401, 1584207518, 1584207609, 1584207998, 1584208464, 1584208586, 1584208717, 1584209217, 1584209326, 1584209416, 1584209802, 1584209911, 1584210050, 1584210294, 1584210520, 1584210637, 1584210882, 1584211080, 1584211351, 1584211464, 1584211727, 1584212441, 1584212682, 1584213045, 1584213236, 1584213527, 1584214228, 1584215904, 1584216047, 1584216253, 1584216648, 1584217239, 1584217619, 1584217836, 1584218192, 1584218438, 1584218563, 1584218669, 1584218799, 1584219159, 1584219432, 1584219550, 1584219643, 1584219888, 1584220115, 1584220334, 1584220854, 1584221443, 1584222043, 1584222274, 1584222623, 1584222742, 1584222872, 1584223368, 1584223704, 1584223844, 1584224207, 1584224330, 1584224541, 1584224675, 1584224795, 1584224912, 1584225048, 1584225135, 1584225277, 1584225773, 1584226122, 1584226379, 1584226867, 1584226917, 1584227075, 1584227204, 1584227430, 1584227564, 1584227695, 1584227813, 1584228042, 1584228412, 1584228521, 1584229016, 1584229117, 1584229255, 1584229488, 1584229607, 1584229951, 1584230092, 1584230212, 1584230328, 1584230444, 1584230555, 1584230691, 1584230803, 1584231038, 1584231407, 1584231663, 1584231872, 1584231991, 1584232241, 1584232375, 1584232484, 1584232609, 1584232790, 1584232847, 1584232968, 1584233213, 1584233322, 1584233456, 1584233551, 1584233692, 1584233810, 1584233935, 1584234047, 1584234166, 1584234289, 1584234883, 1584235006, 1584235126, 1584235246, 1584235352, 1584236087, 1584236441, 1584236564, 1584237314, 1584237409, 1584237819, 1584238240, 1584238485, 1584238605, 1584238871, 1584239572, 1584239670, 1584239820, 1584240164, 1584240664, 1584240779, 1584241470, 1584243047, 1584243281, 1584244001, 1584244356, 1584244524, 1584244977, 1584246289, 1584246886, 1584247241, 1584247579, 1584247928, 1584249394, 1584250239, 1584251195, 1584252405, 1584252527, 1584253095, 1584253983, 1584254086, 1584254445, 1584254808, 1584255394, 1584255763, 1584255857, 1584256144, 1584256709, 1584257906, 1584258042, 1584258287, 1584259719, 1584259811, 1584260448, 1584261742, 1584261879, 1584262244, 1584262493, 1584263074, 1584263758, 1584263930, 1584264520, 1584265010, 1584265357, 1584265622, 1584265727, 1584266657, 1584266924, 1584267099, 1584267287, 1584267390, 1584267515, 1584267641, 1584267766, 1584267873, 1584268018, 1584268248, 1584268356, 1584268487, 1584268847, 1584268956, 1584269092, 1584269333, 1584269452, 1584269796, 1584269913, 1584270041, 1584270182, 1584270422, 1584270514, 1584270755, 1584271381, 1584271697, 1584273700, 1584273723, 1584273875, 1584274446, 1584274596, 1584274709, 1584274841, 1584275187, 1584275346, 1584275534, 1584275691, 1584276049, 1584276532, 1584276891, 1584277008, 1584277364, 1584277591, 1584278063, 1584278429, 1584278810, 1584278909, 1584279170, 1584280253, 1584280381, 1584281086, 1584281448, 1584281692, 1584282054, 1584282153, 1584282999, 1584283045, 1584283720, 1584284315, 1584284677, 1584284806, 1584285401, 1584285763, 1584286003, 1584286230, 1584286604, 1584286850, 1584287453, 1584287905, 1584288172, 1584288415, 1584289007, 1584289730, 1584290327, 1584290454, 1584291527, 1584292030, 1584292360, 1584292715, 1584293200, 1584293409, 1584293806, 1584294286, 1584294806, 1584295242, 1584296564, 1584296688, 1584297395, 1584297730, 1584298211, 1584298578, 1584299326, 1584299555, 1584299805, 1584299956, 1584300023, 1584300749, 1584301002, 1584301321, 1584301481, 1584302174, 1584302328, 1584302916, 1584303163, 1584303288, 1584303753, 1584304026, 1584304130, 1584304363, 1584304482, 1584304826, 1584305408, 1584305532, 1584305662, 1584306158, 1584306319, 1584306402, 1584306561, 1584306649, 1584306768, 1584307001, 1584307127, 1584307258, 1584307360, 1584307487, 1584307593, 1584307776, 1584307844, 1584307943, 1584308083, 1584308194, 1584308295, 1584308423, 1584308559, 1584308648, 1584308801, 1584308929, 1584309274, 1584309409, 1584309500, 1584309636, 1584309770, 1584309897, 1584309994, 1584310122, 1584310246, 1584310362, 1584310490, 1584310637, 1584310683, 1584310847, 1584311088, 1584311216, 1584311320, 1584311437, 1584311565, 1584311688, 1584311792, 1584311934, 1584312045, 1584312283, 1584312398, 1584312501, 1584312620, 1584312776, 1584312879, 1584313347, 1584313596, 1584313850, 1584314059, 1584314211, 1584314313, 1584314569, 1584314952, 1584315157, 1584315515, 1584315767, 1584316326, 1584316614, 1584316944, 1584317214, 1584317451, 1584317571, 1584317674, 1584317939, 1584318033, 1584318167, 1584318409, 1584319259, 1584319367, 1584319963, 1584320331, 1584320455, 1584320557, 1584320664, 1584321147, 1584321399, 1584321517, 1584322230, 1584322859, 1584323195, 1584324170, 1584324383, 1584324522, 1584324797, 1584324850, 1584325003, 1584325963, 1584326328, 1584326682, 1584327528, 1584327998, 1584328930, 1584330165, 1584330652, 1584330765, 1584331491, 1584331722, 1584331978, 1584332297, 1584332426, 1584332679, 1584333043, 1584333309, 1584334591, 1584335566, 1584335684, 1584336166, 1584336499, 1584336633, 1584336884, 1584336979, 1584337727, 1584337867, 1584338134, 1584338178, 1584338329, 1584338469, 1584338572, 1584338684, 1584338807, 1584338924, 1584339048, 1584339155, 1584339271, 1584339410, 1584339530, 1584339670, 1584340247, 1584340367, 1584340493, 1584340727, 1584340838, 1584340929, 1584341098, 1584341316, 1584341446, 1584341574, 1584341666, 1584341802, 1584342043, 1584342167, 1584342640, 1584342751, 1584343487, 1584343772, 1584343840, 1584344083, 1584344179, 1584344328, 1584344449, 1584344687, 1584344798, 1584344901, 1584345157, 1584345434, 1584345541, 1584345595, 1584345764, 1584345905, 1584346123, 1584346190, 1584346498, 1584346565, 1584346954, 1584347082, 1584347212, 1584347448, 1584347547, 1584347702, 1584347800, 1584347946, 1584348054, 1584348276, 1584348640, 1584348765, 1584348886, 1584349026, 1584349126, 1584349238, 1584349365, 1584349500, 1584349582, 1584349850, 1584349968, 1584350088, 1584350203, 1584350456, 1584350795, 1584350927, 1584351528, 1584351639, 1584351757, 1584351890, 1584352245, 1584352363, 1584352484, 1584352623, 1584352718, 1584352846, 1584352965, 1584353079, 1584353196, 1584353327, 1584353545, 1584353687, 1584354056, 1584354271, 1584354617, 1584354770, 1584355128, 1584355248, 1584355363, 1584355721, 1584355987, 1584356067, 1584356185, 1584356358, 1584356572, 1584356640, 1584356833, 1584356933, 1584357043, 1584357269, 1584357410, 1584357523, 1584357638, 1584357767, 1584357878, 1584358252, 1584358364, 1584358476, 1584358721, 1584358998, 1584359063, 1584359452, 1584359575, 1584359688, 1584359809, 1584360025, 1584360164, 1584360287, 1584360414, 1584360518, 1584360661, 1584360763, 1584360893, 1584361006, 1584361111, 1584361198, 1584361361, 1584361488, 1584361799, 1584361950, 1584362073, 1584362333, 1584362428, 1584362541, 1584362943, 1584363046, 1584363169, 1584363284, 1584363386, 1584363507, 1584363770, 1584364010, 1584364253, 1584364368, 1584364513, 1584364704, 1584365208, 1584365369, 1584365423, 1584365589, 1584365732, 1584365820, 1584365941, 1584366042, 1584366170, 1584366280, 1584366395, 1584366525, 1584366774, 1584366893, 1584367006, 1584367092, 1584367249, 1584367330, 1584367489, 1584367602, 1584367726, 1584367848, 1584368068, 1584368209, 1584368549, 1584368690, 1584368800, 1584368904, 1584369050, 1584369186, 1584369298, 1584369400, 1584369548, 1584369629, 1584369883, 1584369981, 1584370353, 1584370489, 1584370609, 1584370742, 1584371087, 1584371206, 1584371311, 1584371441, 1584371571, 1584371681, 1584371807, 1584371942, 1584372049, 1584372163, 1584372285, 1584372398, 1584372509, 1584372683, 1584372792, 1584373136, 1584373366, 1584373727, 1584374090, 1584374325, 1584374458, 1584374534, 1584374686, 1584374814, 1584374929, 1584375048, 1584375161, 1584375367, 1584375522, 1584375782, 1584375890, 1584375972, 1584376136, 1584376244, 1584376358, 1584376549, 1584376856, 1584376956, 1584377087, 1584377205, 1584377445, 1584377682, 1584377803, 1584377914, 1584378399, 1584378672, 1584378768, 1584378886, 1584379008, 1584379364, 1584379483, 1584379587, 1584379723, 1584379836, 1584379992, 1584380088, 1584380197, 1584380424, 1584380561, 1584380682, 1584381050, 1584381153, 1584381261, 1584381394, 1584381773, 1584382617, 1584382727, 1584383402, 1584383694, 1584383800, 1584384128, 1584384275, 1584384409, 1584384525, 1584384886, 1584385122, 1584385366, 1584385713, 1584385965, 1584386086, 1584386200, 1584386354, 1584386564, 1584386692, 1584387047, 1584387220, 1584387284, 1584387356, 1584387526, 1584387642, 1584387740, 1584387888, 1584388006, 1584388256, 1584388372, 1584388473, 1584388574, 1584388968, 1584389211, 1584389316, 1584389569, 1584389911, 1584390052, 1584390261, 1584390763, 1584390887, 1584391381, 1584391638, 1584391703, 1584391843, 1584392074, 1584392205, 1584392315, 1584392449, 1584392536, 1584392950, 1584393034, 1584393385, 1584393659, 1584393750, 1584393860, 1584394075, 1584394249, 1584394349, 1584394493, 1584394718, 1584394962, 1584395189, 1584395336, 1584395555, 1584396150, 1584396351, 1584396510, 1584396642, 1584396772, 1584397132, 1584397449, 1584397717, 1584397845, 1584397954, 1584398327, 1584398561, 1584398665, 1584398811, 1584398916, 1584399526, 1584399770, 1584400122, 1584400243, 1584400616, 1584400716, 1584400858, 1584400976, 1584401314, 1584401554, 1584401687, 1584401925, 1584401989, 1584402170, 1584402260, 1584402405, 1584402524, 1584402895, 1584403231, 1584403338, 1584403596, 1584403726, 1584404198, 1584404328, 1584404447, 1584404567, 1584404808, 1584405402, 1584405502, 1584405703, 1584406131, 1584406345, 1584406600, 1584406840, 1584406966, 1584407089, 1584407201, 1584407316, 1584407441, 1584407585, 1584407708, 1584407799, 1584407927, 1584408035, 1584408280, 1584408412, 1584408513, 1584408649, 1584408777, 1584408885, 1584409037, 1584409151, 1584409249, 1584409475, 1584409598, 1584409822, 1584409948, 1584410076, 1584410190, 1584410335, 1584410556, 1584410681, 1584410930, 1584411046, 1584411133, 1584411390, 1584411528, 1584411678, 1584411775, 1584412256, 1584412349, 1584412486, 1584412590, 1584412692, 1584412850, 1584412967, 1584413324, 1584413552, 1584413806, 1584413929, 1584414057, 1584414411, 1584414509, 1584414768, 1584415256, 1584415504, 1584415834, 1584415935, 1584416210, 1584416441, 1584416544, 1584416684, 1584416808, 1584416928, 1584417154, 1584417624, 1584418126, 1584418469, 1584418598, 1584418719, 1584418835, 1584418984, 1584419081, 1584419454, 1584419603, 1584419924, 1584420163, 1584420444, 1584421109, 1584421718, 1584421849, 1584422066, 1584422562, 1584422681, 1584422963, 1584423288, 1584423394, 1584423512, 1584423995, 1584424247, 1584424368, 1584424610, 1584424726, 1584424876, 1584424963, 1584425244, 1584425674, 1584426076, 1584426166, 1584426290, 1584426376, 1584426764, 1584427231, 1584427728, 1584428075, 1584428190, 1584428448, 1584428687, 1584429168, 1584429404, 1584429511, 1584429633, 1584429731, 1584430136, 1584430242, 1584430359, 1584430457, 17-Mar-2020, 1584431087, 1584431222, 1584431326, 1584431445, 1584431571, 1584431688, 1584431797, 1584431883, 1584432875, 1584433359, 1584433500, 1584433577, 1584433729, 1584433848, 1584434093, 1584434806, 1584435167, 1584435650, 1584436260, 1584436478, 1584436969, 1584437209, 1584437550, 1584437689, 1584437926, 1584438046, 1584438161, 1584438278, 1584438510, 1584438878, 1584439362, 1584439498, 1584439592, 1584439849, 1584439965, 1584440099, 1584440313, 1584440795, 1584441035, 1584441167, 1584441419, 1584441529, 1584441625, 1584442267, 1584442369, 1584442705, 1584442838, 1584443034, 1584443312, 1584443925, 1584444213, 1584444765, 1584444879, 1584445247, 1584445723, 1584445968, 1584446085, 1584446306, 1584446564, 1584446944, 1584447146, 1584447285, 1584447523, 1584447771, 1584448366, 1584448481, 1584449086, 1584449561, 1584449795, 1584449914, 1584450025, 1584450648, 1584451496, 1584451598, 1584451852, 1584451957, 1584452102, 1584452174, 1584452434, 1584452687, 1584452805, 1584453044, 1584453295, 1584453406, 1584453525, 1584454005, 1584454115, 1584454225, 1584454369, 1584455084, 1584455448, 1584455665, 1584455812, 1584456275, 1584456761, 1584457128, 1584457494, 1584457796, 1584458092, 1584458200, 1584458447, 1584458686, 1584458806, 1584458926, 1584459289, 1584459378, 1584459529, 1584460134, 1584460366, 1584460606, 1584460839, 1584460974, 1584461093, 1584461331, 1584461427, 1584461566, 1584461676, 1584461797, 1584462025, 1584462189, 1584462525, 1584462593, 1584462736, 1584462848, 1584463127, 1584463247, 1584463610, 1584463962, 1584464439, 1584464561, 1584464804, 1584465051, 1584465407, 1584465642, 1584465891, 1584466610, 1584467444, 1584467684, 1584468159, 1584468409, 1584468840, 1584469465, 1584469603, 1584469961, 1584470781, 1584471739, 1584472608, 1584472733, 1584472829, 1584473568, 1584474040, 1584474403, 1584474647, 1584474760, 1584475254, 1584475374, 1584475952, 1584476568, 1584477044, 1584477406, 1584478008, 1584478466, 1584478936, 1584479081, 1584479202, 1584479327, 1584479461, 1584479534, 1584479898, 1584480284, 1584480411, 1584480983, 1584482075, 1584482324, 1584482924, 1584483286, 1584484253, 1584484482, 1584484849, 1584485447, 1584485782, 1584486048, 1584486142, 1584486388, 1584486543, 1584487476, 1584487645, 1584487964, 1584488082, 1584488337, 1584488429, 1584489162, 1584489279, 1584489401, 1584489623, 1584489776, 1584489865, 1584490007, 1584490241, 1584490348, 1584490489, 1584490717, 1584491086, 1584491205, 1584491440, 1584491567, 1584491683, 1584491921, 1584492281, 1584492447, 1584493361, 1584493836, 1584493955, 1584494451, 1584496365, 1584497305, 1584497451, 1584497928, 1584498282, 1584498754, 1584500195, 1584500669, 1584501192, 1584501513, 1584501742, 1584502239, 1584502593, 1584502959, 1584503443, 1584504888, 1584505371, 1584505482, 1584505605, 1584506210, 1584506727, 1584508601, 1584508749, 1584509211, 1584509444, 1584510410, 1584510548, 1584510880, 1584511489, 1584511829, 1584511940, 1584512205, 1584512803, 1584513037, 1584513410, 1584513519, 1584513636, 1584513987, 1584514245, 1584514499, 1584514605, 1584514723, 1584514872, 1584515053, 1584515195, 1584515327, 1584516170, 1584516407, 1584516497, 1584516851, 1584517486, 1584517715, 1584518201, 1584518330, 1584518914, 1584519020, 1584519546, 1584519638, 1584520603, 1584521561, 1584521920, 1584522436, 1584522524, 1584522670, 1584523255, 1584523502, 1584524184, 1584524466, 1584524565, 1584525167, 1584525279, 1584525649, 1584525885, 1584526083, 1584526219, 1584526366, 1584526716, 1584527560, 1584527685, 1584527920, 1584528635, 1584529005, 1584529474, 1584529791, 1584530568, 1584531287, 1584531890, 1584532123, 1584532465, 1584532606, 1584533088, 1584533169, 1584534047, 1584534519, 1584535253, 1584536086, 1584536454, 1584536698, 1584537161, 1584537305, 1584537640, 1584537797, 1584538004, 1584538119, 1584538272, 1584538358, 1584538487, 1584538603, 1584538722, 1584538827, 1584538899, 1584539434, 1584539557, 1584539683, 1584539806, 1584540164, 1584540320, 1584540533, 1584540642, 1584541114, 1584541204, 1584541602, 1584541832, 1584543133, 1584543537, 1584543760, 1584544026, 1584544359, 1584544858, 1584545069, 1584545685, 1584546288, 1584546763, 1584546886, 1584547133, 1584547371, 1584547485, 1584547608, 1584548205, 1584548338, 1584548463, 1584548677, 1584549048, 1584549156, 1584549524, 1584549644, 1584550049, 1584550130, 1584550367, 1584550600, 1584550846, 1584550956, 1584551088, 1584551437, 1584551554, 1584551808, 1584551928, 1584552045, 1584552289, 1584552648, 1584553007, 1584553247, 1584553361, 1584553486, 1584553712, 1584555049, 1584555164, 1584555281, 1584556351, 1584556876, 1584556935, 1584557683, 1584557929, 1584558255, 1584558407, 1584558766, 1584559132, 1584559727, 1584559960, 1584560898, 1584561056, 1584561653, 1584561899, 1584562241, 1584562481, 1584562834, 1584562980, 1584563440, 1584563563, 1584563693, 1584564172, 1584564510, 1584564767, 1584564903, 1584565131, 1584565250, 1584565349, 1584565822, 1584566090, 1584566543, 1584567043, 1584567169, 1584568345, 1584568724, 1584568844, 1584568968, 1584569084, 1584569190, 1584569310, 1584569440, 1584569553, 1584569667, 1584569817, 1584570270, 1584570399, 1584570646, 1584571486, 1584571976, 1584572322, 1584572425, 1584572688, 1584572923, 1584573527, 1584573971, 1584575206, 1584575707, 1584575790, 1584575931, 1584576158, 1584576291, 1584576415, 1584576888, 1584577006, 1584577237, 1584577362, 1584577608, 1584577840, 1584578092, 1584578450, 1584578545, 1584578790, 1584578930, 1584579202, 1584579765, 1584580124, 1584580226, 1584580355, 1584580926, 1584581201, 1584582756, 1584584567, 1584584705, 1584584930, 1584585064, 1584585294, 1584585765, 1584586956, 1584587444, 1584588173, 1584588522, 1584588775, 1584588880, 1584589230, 1584589359, 1584589610, 1584589965, 1584590687, 1584590914, 1584591528, 1584592854, 1584593446, 1584594630, 1584596079, 1584596782, 1584597279, 1584598725, 1584599198, 1584599326, 1584599569, 1584600391, 1584600765, 1584601128, 1584601332, 1584601717, 1584602080, 1584603286, 1584603755, 1584604127, 1584604839, 1584604968, 1584605822, 1584606171, 1584606767, 1584607018, 1584607616, 1584608115, 1584608701, 1584609549, 1584609743, 1584609885, 1584610010, 1584610131, 1584610362, 1584610493, 1584610722, 1584611169, 1584611325, 1584611803, 1584611929, 1584612033, 1584612293, 1584612380, 1584612507, 1584612764, 1584613242, 1584613359, 1584613504, 1584613604, 1584613976, 1584614543, 1584614685, 1584614811, 1584614926, 1584614991, 1584615161, 1584616362, 1584616593, 1584616873, 1584617077, 1584617331, 1584617673, 1584618167, 1584618407, 1584618615, 1584619109, 1584619238, 1584619584, 1584619860, 1584620096, 1584620206, 1584620332, 1584620690, 1584620796, 1584620905, 1584621032, 1584621145, 1584621393, 1584621749, 1584621891, 1584622132, 1584622358, 1584622728, 1584622864, 1584622971, 1584623084, 1584623206, 1584623423, 1584623529, 1584623791, 1584624172, 1584624297, 1584624497, 1584624764, 1584624925, 1584625129, 1584625455, 1584625731, 1584625957, 1584626090, 1584626452, 1584626655, 1584627027, 1584627335, 1584627379, 1584627528, 1584627648, 1584627892, 1584628009, 1584628372, 1584628848, 1584628972, 1584629331, 1584629811, 1584630413, 1584630652, 1584630824, 1584631011, 1584631129, 1584631234, 1584631369, 1584631481, 1584631607, 1584631695, 1584631958, 1584632107, 1584632808, 1584633265, 1584633531, 1584633648, 1584633775, 1584633886, 1584634139, 1584634350, 1584634490, 1584634791, 1584634953, 1584635089, 1584635221, 1584635345, 1584635464, 1584635677, 1584635782, 1584635910, 1584636159, 1584636275, 1584636402, 1584636759, 1584636884, 1584637255, 1584637390, 1584637736, 1584637960, 1584638303, 1584638572, 1584638913, 1584639051, 1584639289, 1584639770, 1584640006, 1584640115, 1584640243, 1584640356, 1584640484, 1584640600, 1584640724, 1584640849, 1584640965, 1584641094, 1584641235, 1584641315, 1584641688, 1584642168, 1584642523, 1584642745, 1584643001, 1584643142, 1584644088, 1584644333, 1584644452, 1584644548, 1584644790, 1584644933, 1584645047, 1584645136, 1584645295, 1584645528, 1584645645, 1584645888, 1584646129, 1584646825, 1584646994, 1584647212, 1584647413, 1584647682, 1584647795, 1584647925, 1584648139, 1584648285, 1584648880, 1584649500, 1584650317, 1584650810, 1584651048, 1584651281, 1584651632, 1584652409, 1584652606, 1584652734, 1584653928, 1584654400, 1584654645, 1584655260, 1584656442, 1584656538, 1584656820, 1584657167, 1584657399, 1584657750, 1584658004, 1584658234, 1584658375, 1584658481, 1584658580, 1584658722, 1584658838, 1584659217, 1584659307, 1584659806, 1584660050, 1584660286, 1584660403, 1584660759, 1584660991, 1584661121, 1584662102, 1584662324, 1584662562, 1584662661, 1584663166, 1584663517, 1584663767, 1584664239, 1584664726, 1584664967, 1584665211, 1584665448, 1584666026, 1584666643, 1584667226, 1584667456, 1584667611, 1584667846, 1584668086, 1584668228, 1584668314, 1584668647, 1584668896, 1584668937, 1584669883, 1584670386, 1584670723, 1584671086, 1584671328, 1584671446, 1584671803, 1584672042, 1584672635, 1584673376, 1584673957, 1584674686, 1584675049, 1584675293, 1584675431, 1584675661, 1584676368, 1584677061, 1584677449, 1584677929, 1584678170, 1584678494, 1584678886, 1584679248, 1584679596, 1584679844, 1584679975, 1584680327, 1584680568, 1584680930, 1584681746, 1584682128, 1584682241, 1584682611, 1584682857, 1584683076, 1584683201, 1584683327, 1584683445, 1584684529, 1584685375, 1584685599, 1584685840, 1584686006, 1584686804, 1584687055, 1584687169, 1584687764, 1584688368, 1584688487, 1584688938, 1584689293, 1584690289, 1584690768, 1584690888, 1584691209, 1584691251, 1584691366, 1584691490, 1584691831, 1584691954, 1584692088, 1584692248, 1584692347, 1584692452, 1584692580, 1584692682, 1584692807, 1584692914, 1584693224, 1584693278, 1584693518, 1584693640, 1584694009, 1584694121, 1584694709, 1584694914, 1584695085, 1584695206, 1584695309, 1584695446, 1584695673, 1584695809, 1584696048, 1584696403, 1584696527, 1584696655, 1584696773, 1584697366, 1584697709, 1584697961, 1584698087, 1584698187, 1584698567, 1584699290, 1584699409, 1584699774, 1584699896, 1584700244, 1584700394, 1584700482, 1584700610, 1584700722, 1584701053, 1584701258, 1584701589, 1584701788, 1584702187, 1584702282, 1584702404, 1584702762, 1584702871, 1584702985, 1584703250, 1584703388, 1584703618, 1584703732, 1584703835, 1584703966, 1584704091, 1584704193, 1584704330, 1584704445, 1584704716, 1584704933, 1584705120, 1584705163, 1584705395, 1584705523, 1584705763, 1584705879, 1584706245, 1584706370, 1584706532, 1584706734, 1584706870, 1584707092, 1584707180, 1584707686, 1584707912, 1584708175, 1584708364, 1584708885, 1584709003, 1584709245, 1584709363, 1584709488, 1584709727, 1584709822, 1584710091, 1584710324, 1584710462, 1584710565, 1584710689, 1584710784, 1584710942, 1584711039, 1584711221, 1584711416, 1584711645, 1584711787, 1584712055, 1584712146, 1584712489, 1584713105, 1584713444, 1584713687, 1584713801, 1584714383, 1584714755, 1584715247, 1584715813, 1584716202, 1584716689, 1584717036, 1584717150, 1584717271, 1584717403, 1584717623, 1584717767, 1584718101, 1584718384, 1584718712, 1584718822, 1584719023, 1584719328, 1584719434, 1584719566, 1584719688, 1584719803, 1584720048, 1584720168, 1584720289, 1584720536, 1584720653, 1584720776, 1584720883, 1584721363, 1584721502, 1584721603, 1584721763, 1584721955, 1584722083, 1584722212, 1584722335, 1584722428, 1584722660, 1584723057, 1584723405, 1584723520, 1584723635, 1584724224, 1584724615, 1584724718, 1584724846, 1584724962, 1584725086, 1584725193, 1584725320, 1584725445, 1584725559, 1584725925, 1584726287, 1584726526, 1584727009, 1584727222, 1584727376, 1584727722, 1584727950, 1584728685, 1584728803, 1584728923, 1584729039, 1584729141, 1584729279, 1584729422, 1584729632, 1584729774, 1584729882, 1584730012, 1584730128, 1584730362, 1584730512, 1584730602, 1584730827, 1584730967, 1584731087, 1584731189, 1584731575, 1584731810, 1584732031, 1584732169, 1584732299, 1584732392, 1584732640, 1584732761, 1584732919, 20-Mar-2020, 1584733126, 1584733605, 1584733719, 1584733835, 1584734217, 1584734448, 1584734563, 1584734691, 1584734792, 1584735020, 1584735139, 1584735276, 1584735376, 1584735502, 1584735649, 1584735710, 1584735887, 1584736012, 1584736134, 1584736252, 1584736432, 1584736484, 1584736609, 1584736722, 1584736823, 1584736969, 1584737079, 1584737214, 1584737324, 1584737468, 1584737808, 1584738027, 1584738167, 1584738274, 1584738395, 1584738523, 1584738645, 1584739018, 1584739118, 1584739330, 1584739482, 1584739955, 1584740084, 1584740190, 1584740326, 1584740451, 1584740673, 1584740796, 1584741026, 1584741279, 1584741533, 1584741634, 1584741956, 1584742006, 1584742119, 1584742259, 1584742348, 1584742605, 1584742731, 1584742973, 1584743080, 1584743207, 1584743326, 1584743447, 1584743556, 1584743691, 1584743807, 1584743922, 1584744144, 1584744291, 1584744405, 1584744650, 1584744765, 1584744884, 1584745125, 1584745250, 1584745565, 1584745712, 1584745946, 1584746078, 1584746207, 1584746322, 1584746566, 1584746810, 1584746926, 1584747159, 1584747267, 1584747406, 1584747889, 1584748249, 1584748471, 1584748721, 1584748955, 1584749057, 1584749227, 1584749326, 1584749433, 1584749777, 1584750265, 1584750523, 1584750893, 1584751466, 1584751741, 1584752176, 1584752425, 1584752690, 1584753070, 1584753286, 1584753428, 1584754004, 1584754129, 1584754252, 1584754726, 1584754844, 1584755209, 1584756052, 1584756177, 1584756284, 1584756531, 1584756630, 1584756758, 1584756879, 1584756986, 1584757246, 1584757501, 1584757603, 1584757729, 1584757838, 1584757993, 1584758566, 1584758672, 1584759032, 1584759180, 1584759383, 1584759653, 1584759863, 1584760144, 1584760351, 1584760727, 1584760799, 1584761330, 1584761552, 1584761796, 1584762049, 1584763067, 1584763240, 1584763455, 1584763717, 1584763973, 1584764449, 1584765285, 1584765404, 1584765525, 1584766125, 1584766241, 1584766726, 1584767207, 1584767462, 1584767560, 1584768723, 1584769007, 1584769116, 1584769253, 1584769358, 1584769759, 1584770203, 1584770331, 1584770569, 1584770805, 1584771172, 1584771764, 1584771987, 1584772365, 1584773201, 1584773318, 1584773675, 1584774164, 1584774392, 1584774645, 1584775006, 1584775246, 1584775358, 1584775487, 1584776337, 1584776801, 1584777154, 1584777320, 1584777748, 1584778111, 1584778380, 1584778476, 1584778602, 1584779086, 1584779341, 1584779486, 1584779574, 1584779961, 1584780278, 1584780771, 1584781011, 1584781722, 1584782694, 1584782914, 1584783059, 1584783168, 1584783288, 1584783414, 1584783624, 1584783764, 1584783886, 1584784008, 1584784102, 1584784556, 1584784852, 1584784968, 1584786522, 1584786765, 1584787830, 1584788207, 1584788568, 1584789050, 1584789415, 1584789995, 1584790402, 1584790606, 1584791207, 1584791339, 1584791563, 1584792028, 1584792404, 1584792645, 1584792990, 1584793131, 1584793337, 1584793965, 1584794063, 1584794326, 1584794565, 1584794801, 1584795059, 1584795522, 1584795767, 1584796007, 1584796224, 1584796367, 1584796848, 1584797185, 1584797313, 1584797450, 1584797813, 1584798151, 1584798272, 1584798888, 1584799359, 1584799728, 1584800084, 1584800187, 1584800291, 1584800556, 1584800915, 1584801081, 1584801274, 1584801526, 1584801884, 1584802126, 1584802239, 1584802844, 1584803673, 1584804532, 1584804981, 1584805996, 1584806083, 1584806449, 1584806549, 1584806700, 1584806786, 1584807141, 1584807529, 1584807639, 1584807782, 1584808486, 1584809107, 1584809692, 1584809914, 1584810286, 1584810535, 1584811247, 1584811983, 1584813052, 1584813175, 1584813406, 1584813529, 1584814707, 1584814949, 1584815206, 1584815311, 1584815676, 1584815803, 1584817105, 1584817359, 1584817740, 1584818078, 1584818933, 1584819043, 1584819264, 1584819868, 1584821196, 1584821556, 1584822172, 1584822872, 1584823127, 1584823251, 1584823506, 1584823848, 1584824200, 1584824447, 1584824565, 1584824697, 1584825076, 1584825400, 1584825648, 1584825802, 1584826515, 1584826609, 1584826730, 1584826968, 1584827202, 1584827319, 1584827790, 1584828282, 1584828532, 1584828641, 1584828899, 1584829733, 1584830204, 1584830328, 1584830800, 1584831037, 1584831166, 1584831765, 1584832378, 1584832726, 1584833561, 1584834497, 1584835131, 1584835354, 1584835577, 1584835971, 1584836573, 1584836811, 1584837044, 1584838334, 1584838501, 1584838729, 1584838846, 1584839077, 1584839439, 1584839796, 1584840169, 1584840407, 1584840750, 1584841158, 1584841609, 1584842331, 1584842567, 1584843176, 1584843647, 1584844244, 1584844503, 1584844790, 1584845314, 1584846039, 1584847232, 1584847989, 1584848446, 1584848960, 1584849769, 1584849876, 1584850286, 1584850603, 1584850843, 1584851807, 1584852405, 1584853718, 1584854691, 1584855528, 1584855629, 1584857324, 1584857611, 1584857777, 1584858632, 1584859703, 1584860082, 1584861157, 1584861888, 1584863304, 1584864048, 1584864769, 1584865137, 1584865240, 1584865846, 1584866210, 1584866688, 1584866923, 1584867051, 1584867162, 1584867770, 1584868111, 1584868597, 1584869081, 1584869319, 1584870045, 1584870277, 1584870649, 1584871000, 1584871630, 1584872932, 1584873265, 1584873390, 1584873452, 1584873882, 1584875182, 1584876161, 1584877003, 1584877116, 1584878092, 1584878319, 1584878597, 1584878687, 1584878951, 1584879534, 1584879619, 1584879768, 1584880250, 1584880467, 1584880610, 1584880845, 1584881229, 1584881622, 1584881813, 1584882063, 1584882280, 1584882534, 1584883496, 1584883606, 1584884206, 1584884775, 1584884910, 1584885264, 1584885503, 1584885890, 1584886332, 1584886842, 1584887331, 1584887569, 1584888406, 1584888526, 1584888997, 1584889724, 1584890186, 1584890564, 1584890808, 1584891159, 1584891288, 1584891517, 1584891762, 1584892116, 1584892241, 1584892369, 1584892601, 1584892832, 1584892946, 1584893067, 1584893193, 1584893566, 1584893688, 1584894040, 1584894163, 1584895124, 1584895734, 1584896444, 1584896806, 1584896916, 1584897526, 1584897878, 1584898121, 1584898253, 1584898613, 1584899087, 1584899317, 1584899703, 1584899793, 1584900153, 1584900523, 1584900765, 1584901242, 1584901365, 1584901494, 1584901685, 1584901947, 1584902092, 1584902579, 1584902664, 1584902934, 1584903040, 1584903509, 1584903768, 1584903884, 1584905307, 1584905572, 1584907255, 1584907365, 1584907485, 1584907736, 1584907834, 1584908469, 1584908693, 1584909283, 1584909893, 1584910351, 1584910714, 1584910977, 1584911216, 1584912750, 1584913016, 1584913228, 1584913362, 1584913455, 1584913845, 1584914221, 1584914436, 1584914562, 1584914809, 1584915033, 1584915151, 1584915290, 1584915878, 1584916246, 1584916501, 1584916824, 1584916951, 1584917090, 1584917321, 1584917552, 1584917685, 1584917934, 1584918159, 1584918414, 1584918646, 1584918990, 1584919913, 1584920312, 1584920450, 1584920565, 1584920665, 1584921017, 1584921409, 1584921553, 1584921763, 1584921893, 1584922126, 1584922229, 1584922589, 1584922735, 1584923110, 1584923929, 1584924806, 1584925006, 1584925381, 1584925730, 1584926344, 1584926607, 1584927077, 1584927743, 1584928366, 1584928724, 1584929668, 1584930031, 1584931606, 1584931865, 1584932316, 1584932415, 1584933166, 1584933283, 1584933647, 1584933890, 1584934095, 1584934254, 1584934395, 1584934841, 1584934967, 1584935806, 1584936225, 1584936515, 1584936767, 1584937151, 1584938072, 1584938208, 1584938306, 1584938894, 1584940691, 1584941079, 1584941448, 1584941548, 1584941805, 1584943131, 1584943614, 1584944203, 1584945726, 1584946353, 1584946463, 1584947077, 1584948215, 1584948740, 1584949256, 1584949491, 1584949568, 1584950089, 1584950569, 1584951532, 1584951635, 1584952007, 1584952735, 1584953419, 1584953559, 1584954166, 1584954759, 1584955249, 1584955353, 1584955729, 1584955969, 1584957031, 1584957307, 1584957395, 1584957879, 1584958480, 1584958851, 1584959200, 1584959688, 1584960981, 1584961148, 1584961467, 1584962559, 1584963267, 1584964606, 1584964855, 1584964978, 1584965199, 1584965449, 1584965593, 1584965661, 1584965820, 1584965965, 1584966046, 1584966158, 1584966281, 1584966413, 1584966760, 1584967017, 1584967120, 1584967489, 1584968005, 1584968208, 1584968450, 1584968536, 1584968672, 1584968822, 1584968925, 1584969048, 1584969162, 1584969262, 1584969525, 1584969611, 1584969758, 1584970249, 1584970365, 1584970473, 1584970611, 1584970730, 1584971061, 1584971316, 1584971835, 1584972068, 1584972166, 1584972407, 1584972884, 1584972980, 1584973123, 1584973232, 1584973537, 1584973726, 1584973846, 1584974430, 1584974556, 1584975169, 1584975422, 1584975647, 1584976255, 1584976735, 1584976967, 1584977323, 1584977570, 1584977797, 1584978294, 1584979001, 1584979317, 1584979366, 1584979476, 1584979615, 1584979739, 1584980202, 1584980441, 1584980815, 1584980928, 1584981046, 1584981289, 1584981886, 1584982132, 1584982244, 1584982748, 1584982849, 1584983108, 1584984041, 1584984395, 1584984641, 1584984892, 1584985849, 1584985964, 1584986217, 1584986569, 1584987049, 1584987417, 1584987773, 1584988605, 1584989327, 1584989689, 1584991252, 1584992314, 1584992800, 1584993533, 1584993755, 1584993884, 1584994010, 1584994842, 1584995440, 1584995827, 1584996390, 1584996756, 1584997107, 1584997355, 1584997478, 1584997956, 1584998334, 1584998430, 1584998573, 1584998805, 1584999284, 1584999770, 1584999888, 1585000388, 1585000723, 1585001079, 1585001209, 1585001442, 1585001563, 1585001692, 1585002029, 1585003571, 1585003823, 1585004079, 1585004322, 1585004925, 1585005260, 1585005379, 1585005634, 1585005757, 1585006361, 1585006722, 1585006845, 1585007546, 1585007803, 1585007948, 1585008158, 1585008278, 1585008565, 1585008674, 1585008789, 1585009009, 1585009491, 1585009612, 1585009727, 1585010089, 1585010570, 1585010684, 1585010913, 1585011280, 1585011668, 1585011898, 1585012226, 1585012467, 1585012968, 1585013192, 1585013548, 1585013930, 1585014417, 1585015134, 1585016071, 1585016329, 1585017286, 1585017889, 1585018248, 1585019204, 1585019453, 1585020045, 1585020885, 1585021589, 1585021969, 1585023043, 1585023165, 1585023649, 1585024965, 1585025219, 1585025693, 1585025810, 1585026997, 1585027481, 1585027716, 1585028208, 1585028916, 1585029524, 1585030252, 1585030485, 1585031794, 1585032409, 1585032630, 1585033489, 1585033843, 1585035288, 1585035411, 1585036133, 1585036612, 1585036963, 1585037428, 1585037902, 1585038048, 1585038166, 1585038283, 1585038410, 1585038549, 1585038653, 1585038782, 1585038921, 1585039248, 1585039335, 1585039481, 1585039732, 1585040072, 1585040330, 1585040481, 1585040718, 1585041045, 1585041169, 1585041416, 1585041641, 1585042758, 1585043086, 1585043284, 1585043696, 1585044166, 1585044544, 1585044775, 1585044884, 1585045020, 1585045145, 1585045733, 1585046215, 1585046808, 1585048006, 1585048607, 1585048731, 1585049444, 1585050047, 1585050643, 1585050892, 1585051329, 1585051600, 1585052418, 1585052574, 1585053056, 1585053163, 1585053383, 1585053501, 1585054011, 1585054486, 1585054718, 1585055178, 1585055439, 1585056045, 1585056422, 1585056868, 1585057123, 1585057610, 1585057849, 1585058081, 1585058451, 1585058799, 1585059790, 1585060737, 1585061321, 1585061695, 1585062164, 1585062289, 1585062557, 1585062655, 1585062772, 1585063117, 1585064680, 1585065046, 1585065868, 1585066009, 1585066343, 1585067183, 1585067423, 1585067680, 1585067919, 1585068516, 1585068885, 1585069462, 1585069970, 1585071282, 1585071631, 1585071760, 1585073215, 1585073434, 1585074992, 1585075567, 1585076083, 1585076567, 1585077511, 1585078692, 1585079087, 1585079336, 1585079813, 1585080179, 1585080902, 1585081011, 1585081355, 1585081578, 1585083139, 1585084134, 1585084464, 1585085926, 1585086164, 1585086374, 1585086762, 1585086998, 1585087727, 1585088924, 1585089165, 1585089887, 1585090845, 1585091072, 1585092160, 1585092767, 1585093588, 1585094519, 1585094938, 1585095264, 1585096603, 1585096978, 1585097207, 1585097328, 1585097672, 1585098282, 1585098758, 1585099831, 1585100354, 1585101468, 1585101647, 1585102247, 1585102609, 1585103326, 1585103686, 1585103792, 1585103935, 1585104165, 1585104280, 1585104412, 1585104767, 1585105552, 1585105855, 1585106090, 1585106574, 1585106807, 1585107644, 1585107841, 1585107979, 1585108123, 1585108354, 25-Mar-2020, 1585108845, 1585109336, 1585109685, 1585109808, 1585109926, 1585110291, 1585110769, 1585110864, 1585111835, 1585112441, 1585112927, 1585113335, 1585113520, 1585113775, 1585114384, 1585115437, 1585115926, 1585116281, 1585117263, 1585117461, 1585118929, 1585120250, 1585120748, 1585121081, 1585121208, 1585121345, 1585122527, 1585123245, 1585123487, 1585123720, 1585124688, 1585124922, 1585125024, 1585125177, 1585126119, 1585126255, 1585126718, 1585126993, 1585127080, 1585127795, 1585128039, 1585128164, 1585128879, 1585129099, 1585129511, 1585130074, 1585130799, 1585131673, 1585131760, 1585131866, 1585132242, 1585132355, 1585132833, 1585132954, 1585133083, 1585133320, 1585133590, 1585133801, 1585134068, 1585135740, 1585135825, 1585136100, 1585136210, 1585136319, 1585136473, 1585136563, 1585136692, 1585137716, 1585138010, 1585138364, 1585139314, 1585139423, 1585140128, 1585140750, 1585141113, 1585141911, 1585142215, 1585142717, 1585143276, 1585143646, 1585143764, 1585143867, 1585143999, 1585144124, 1585144324, 1585144609, 1585144946, 1585144963, 1585145091, 1585145193, 1585146627, 1585147482, 1585147821, 1585147960, 1585148326, 1585148665, 1585149054, 1585149287, 1585150367, 1585150597, 1585151810, 1585152504, 1585152883, 1585153096, 1585153480, 1585153714, 1585153841, 1585155047, 1585155391, 1585156475, 1585156844, 1585158516, 1585158727, 1585159369, 1585159478, 1585159603, 1585160179, 1585160683, 1585161390, 1585161507, 1585162013, 1585163921, 1585164506, 1585164885, 1585165226, 1585166795, 1585167522, 1585168254, 1585168997, 1585169324, 1585170163, 1585170723, 1585172690, 1585173160, 1585173629, 1585173890, 1585174097, 1585174504, 1585175441, 1585176046, 1585176402, 1585177355, 1585177848, 1585179642, 1585180869, 1585181199, 1585181685, 1585182125, 1585182509, 1585182759, 1585184686, 1585185400, 1585185762, 1585185874, 1585186365, 1585187924, 1585188176, 1585189501, 1585189731, 1585190082, 1585191135, 1585192006, 1585193550, 1585193815, 1585195233, 1585195442, 1585195967, 1585196570, 1585197413, 1585198505, 1585199092, 1585200050, 1585200169, 1585200388, 1585200652, 1585200867, 1585201231, 1585201842, 1585202197, 1585202320, 1585202452, 1585202830, 1585203515, 1585204006, 1585204912, 1585205338, 1585206259, 1585207240, 1585208931, 1585209166, 1585209291, 1585209764, 1585210842, 1585211687, 1585212018, 1585213246, 1585213971, 1585214696, 1585215221, 1585215885, 1585216004, 1585216400, 1585217947, 1585219373, 1585220306, 1585221045, 1585221505, 1585222124, 1585222370, 1585222741, 1585223207, 1585223422, 1585225157, 1585225370, 1585226250, 1585228126, 1585228600, 1585229208, 1585229330, 1585229728, 1585229799, 1585230055, 1585230282, 1585230529, 1585231129, 1585231971, 1585232439, 1585233042, 1585233631, 1585235211, 1585236293, 1585237475, 1585237849, 1585238229, 1585239397, 1585239766, 1585241307, 1585241672, 1585242406, 1585243183, 1585245160, 1585246123, 1585248045, 1585248410, 1585250350, 1585251637, 1585252243, 1585253111, 1585253442, 1585253663, 1585254029, 1585254154, 1585254529, 1585255982, 1585256569, 1585257034, 1585257185, 1585257296, 1585257540, 1585257785, 1585258382, 1585258988, 1585259476, 1585259692, 1585259812, 1585260264, 1585260509, 1585260759, 1585261240, 1585261824, 1585263170, 1585263645, 1585264106, 1585264390, 1585264478, 1585264577, 1585264847, 1585265457, 1585265542, 1585265636, 1585265801, 1585266023, 1585267001, 1585267361, 1585267486, 1585267848, 1585267971, 1585268207, 1585268807, 1585269052, 1585269194, 1585269780, 1585270249, 1585270977, 1585271831, 1585273007, 1585273146, 1585273586, 1585274323, 1585274946, 1585275374, 1585276247, 1585276600, 1585277305, 1585278276, 1585278629, 1585279492
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(14-Mar-2020,0.04335408416172012)(1584167287,0.121048745213273)(1584170283,0.10417914854095596)(1584173282,-0.5240327791609107)(1584176279,-0.2191875824185569)(1584179282,-0.9171996894481095)(1584182275,0.3662368902300175)(1584185092,0.3395894344196346)(1584185210,0.4135629942646867)(1584185686,0.3604753438247071)(1584185805,0.12044479476445162)(1584185931,-0.23753472061858144)(1584186038,-0.0040450550684899425)(1584186281,-0.2327187894644592)(1584186394,0.14299185210641147)(1584186765,-0.13811402188193192)(1584186878,-0.43870116851789087)(1584186989,-0.6700212539063286)(1584187243,-0.8333292227013807)(1584187393,-1.1196684995657455)(1584187488,-0.5788181772285669)(1584187711,-0.6164826842363523)(1584187865,-0.7957267347954748)(1584188208,0.16303406774891338)(1584188449,-0.0073484249493014926)(1584188567,-0.691286300058413)(1584188685,0.0037542933249723044)(1584189139,-0.10310917700139784)(1584189304,0.21169140174635506)(1584189397,-0.22538421741982892)(1584189756,-0.07217585767443563)(1584190018,-0.06400460834903958)(1584190261,-0.3058279359197899)(1584190488,0.029280314642867865)(1584190722,0.15734642313867117)(1584190870,0.2744024536697015)(1584190950,-0.2382279017046714)(1584191807,-0.46124034742130576)(1584192509,-0.11400608269351833)(1584192646,-0.34152210372259856)(1584192996,-0.47471528062010976)(1584193120,-0.6251600967993445)(1584193718,-0.5168807001640944)(1584194055,-0.4960638311694276)(1584194192,-0.6838577247615154)(1584194308,-0.5349236980864881)(1584194443,-0.33064349156233364)(1584194797,-0.4088495448548455)(1584194923,-0.22931456432403333)(1584195078,-0.0725894440347592)(1584195632,0.045986992127468644)(1584195901,-0.29243409880997906)(1584196237,0.4388996884628152)(1584196472,-0.14308970097789375)(1584196951,-0.48315576012880956)(1584197085,-0.3532619169371518)(1584197428,-0.3788487146171423)(1584197907,-0.017249220096096793)(1584198056,0.29255060831015867)(1584198524,-0.290237244852891)(1584199003,-0.1353872354530954)(1584199115,-0.26924348568619233)(1584199256,-0.594431169286729)(1584199838,-0.6405731930308858)(1584199960,-0.2985732920241494)(1584200091,-0.48379285830284763)(1584200307,-0.1833957411817541)(1584200569,-0.342513248603655)(1584200713,-0.12545348911876128)(1584200763,0.2251380912545293)(1584201143,-0.14649933919082442)(1584201290,-0.5526901578069474)(1584201649,-0.6914713170062451)(1584201902,1.0254932409557493)(1584202016,-0.5058858929239531)(1584202245,0.22810585348506368)(1584202369,0.1135978845601938)(1584202446,-0.12585082150699797)(1584202593,0.18434696919932175)(1584202721,0.11453812480542015)(1584202846,0.46612837754361064)(1584203039,-0.20458702102426843)(1584203216,-0.5769634882145301)(1584203319,-0.3587271810722653)(1584203436,-0.5670062077141433)(1584203685,-0.44269986780183346)(1584203928,-0.2310175830408697)(1584204127,-0.3132323923621362)(1584204273,-0.9295552638734399)(1584204622,-0.22587544163409595)(1584204892,-0.16046175822938533)(1584205368,-0.7232334159881416)(1584205608,-0.2806482312803612)(1584205838,-0.5820881609985025)(1584206056,-0.03174098397784725)(1584206545,-0.6058148850335586)(1584206808,-0.29702916660800277)(1584207401,-0.4696849700006622)(1584207518,-0.3540690322332862)(1584207609,-0.5801018840900807)(1584207998,-0.32813338348816495)(1584208464,0.001577987290313643)(1584208586,0.14050390765102924)(1584208717,-0.2437956922441959)(1584209217,0.01270980247682971)(1584209326,-0.2626568120053067)(1584209416,-0.6164162846198611)(1584209802,-0.04647633983447234)(1584209911,-0.37844186901675525)(1584210050,-0.07006971845295254)(1584210294,-0.6494880408585134)(1584210520,-0.1367698214565477)(1584210637,0.0988097103023245)(1584210882,-0.47373034544991866)(1584211080,0.07839286800403117)(1584211351,-0.07843891021717206)(1584211464,-0.3632729125313429)(1584211727,-0.4716156607258323)(1584212441,-0.6981994292175968)(1584212682,-0.14632957455965517)(1584213045,-0.3069339044626008)(1584213236,-0.6318198286439672)(1584213527,-0.2941087824825488)(1584214228,-0.46824053999831355)(1584215904,-0.45729245703960186)(1584216047,-1.399600359186532)(1584216253,-0.5838388721534711)(1584216648,-0.36192681275045196)(1584217239,-0.5640991526668312)(1584217619,-0.6301878619283903)(1584217836,-0.9499163550864861)(1584218192,-0.9553805980151044)(1584218438,-0.5556289270982279)(1584218563,-0.77021548282757)(1584218669,-0.3358910215999639)(1584218799,-0.5899732450913617)(1584219159,-0.4369376515424366)(1584219432,-0.28064437086397154)(1584219550,-0.6376972821548559)(1584219643,-0.7877128042668644)(1584219888,-1.0024166809289117)(1584220115,-0.7675441532727237)(1584220334,-0.5292329106807085)(1584220854,-0.303201363960104)(1584221443,-0.3544738058172629)(1584222043,-0.6709895364277224)(1584222274,-0.6764706146921352)(1584222623,0.014169879122892665)(1584222742,-0.42672962607575926)(1584222872,-0.723545497460813)(1584223368,-0.750105792920721)(1584223704,-0.6226186816543051)(1584223844,-0.9901894256686297)(1584224207,-0.32807713027351076)(1584224330,-0.8412854378754279)(1584224541,-0.8797743313900758)(1584224675,-1.2454128542708125)(1584224795,-0.5628847846916528)(1584224912,-0.7070775770493986)(1584225048,-1.190113060671556)(1584225135,-0.5225571499390967)(1584225277,-0.8660757733347832)(1584225773,-0.6929049287400649)(1584226122,-0.39467389841294725)(1584226379,-0.2958456935276965)(1584226867,-0.9338417070839307)(1584226917,-0.9492938023567549)(1584227075,-1.1066629475581888)(1584227204,-1.2159026646787479)(1584227430,-1.5266718723394666)(1584227564,-1.4459865024145506)(1584227695,-0.9765124470515342)(1584227813,-0.9305000868340783)(1584228042,-1.4371571309421265)(1584228412,-0.9710870229809907)(1584228521,-0.5751309675097004)(1584229016,-0.528848054922445)(1584229117,-0.42878589235221504)(1584229255,0.203926666191733)(1584229488,-0.6850471710432429)(1584229607,-0.8741170115336533)(1584229951,0.012841676987219176)(1584230092,0.22290999265039643)(1584230212,-0.24403595059051386)(1584230328,-0.4231194583857574)(1584230444,-0.027338453300622362)(1584230555,-0.023551219259870068)(1584230691,-0.43891574440477465)(1584230803,0.426259565103437)(1584231038,1.7371401278666698)(1584231407,2.422488300837246)(1584231663,2.798955935094149)(1584231872,2.584653649972256)(1584231991,3.9545613033537688)(1584232241,4.603003625351087)(1584232375,3.5778571444919542)(1584232484,2.403633270525222)(1584232609,2.2739078926645595)(1584232790,2.377709397448457)(1584232847,2.2018208629502953)(1584232968,1.9518016938526728)(1584233213,0.8957219020687178)(1584233322,0.3551992088254574)(1584233456,0.7459754973155543)(1584233551,1.1881901948889324)(1584233692,2.237093196265063)(1584233810,2.0766749310769685)(1584233935,0.037273005713136964)(1584234047,1.7972323642304646)(1584234166,0.6709549314649856)(1584234289,2.3141479223750068)(1584234883,1.4178025300321477)(1584235006,0.37021614964151994)(1584235126,0.6831091458415938)(1584235246,0.3648040186443177)(1584235352,0.6793453431178398)(1584236087,-0.6246803060635046)(1584236441,-0.5937692231275941)(1584236564,-0.5700195914861984)(1584237314,-0.9971352285850508)(1584237409,-0.7632447021837521)(1584237819,-0.9020610308673)(1584238240,-0.4868460115555898)(1584238485,-0.5937267759235232)(1584238605,-0.6288559718708637)(1584238871,-0.8516600915894561)(1584239572,-0.7236317933181443)(1584239670,-0.601883880498743)(1584239820,-0.5705061410636435)(1584240164,-0.86119442332211)(1584240664,-0.9577003586317672)(1584240779,-0.867110996995276)(1584241470,-0.5708826505811201)(1584243047,-0.9842154561575914)(1584243281,-1.1333015580593193)(1584244001,-0.9170958140506773)(1584244356,-0.9235033585494598)(1584244524,-0.6985046569899287)(1584244977,-0.5306316378213207)(1584246289,-0.788271001408196)(1584246886,-0.6130317730547283)(1584247241,-0.5683802318441282)(1584247579,-0.4595041121822912)(1584247928,-0.9230066386606357)(1584249394,-0.8069531807724628)(1584250239,-0.5753232198526486)(1584251195,-0.6000671714767094)(1584252405,-0.8594577714543054)(1584252527,-0.3758766673577929)(1584253095,-0.6604442750781225)(1584253983,-0.6882145888423941)(1584254086,-0.8435799745728343)(1584254445,-0.9908427635382052)(1584254808,-0.7145700585035786)(1584255394,-0.6581702152964288)(1584255763,-0.2670598779361088)(1584255857,-0.7342935420849326)(1584256144,-1.0304187037554708)(1584256709,-0.8183999224308816)(1584257906,-0.6254774240435818)(1584258042,-0.7281804907612479)(1584258287,-0.614629642336192)(1584259719,-0.8146333904180036)(1584259811,-0.6904954392374034)(1584260448,-0.9102908781003015)(1584261742,-0.8479614823624422)(1584261879,-0.964891527197086)(1584262244,-1.0527079071462018)(1584262493,-1.1038222742381227)(1584263074,-0.763337773941525)(1584263758,-0.9554341800754463)(1584263930,-1.193809739456611)(1584264520,-0.8903177840178269)(1584265010,-0.5729927347247145)(1584265357,-0.8303701768351048)(1584265622,-0.9269157595805236)(1584265727,-0.7266727243058108)(1584266657,-0.8973304626848727)(1584266924,-0.9641250517401766)(1584267099,-0.726136490176863)(1584267287,-0.3803009396280569)(1584267390,-0.11628766501313335)(1584267515,-0.013612514272736234)(1584267641,0.4053604056419937)(1584267766,-0.629005993770862)(1584267873,0.5697397801846107)(1584268018,-0.630459900653751)(1584268248,-0.45153014050333107)(1584268356,-0.22783884781686714)(1584268487,-0.6997535019628116)(1584268847,-0.03433587745132344)(1584268956,-0.3353739342569908)(1584269092,-0.12954768952303305)(1584269333,-0.20900449690848746)(1584269452,-0.3320632741742964)(1584269796,-0.1775617829342497)(1584269913,-0.4072165843805144)(1584270041,-0.22115822058472123)(1584270182,-0.4656596795955815)(1584270422,-0.7721957235802513)(1584270514,-0.5039420439551184)(1584270755,-0.444369369598739)(1584271381,-0.7402468838899127)(1584271697,-0.823107220128031)(1584273700,-0.8269816529703221)(1584273723,-0.25316715487767066)(1584273875,-0.08076840699832966)(1584274446,0.009292123500061556)(1584274596,0.3053956396551741)(1584274709,0.12303568890537561)(1584274841,-0.032208406874850576)(1584275187,-1.0147542308427155)(1584275346,-1.6430131159788592)(1584275534,-0.7120903180209839)(1584275691,-1.7020173498173006)(1584276049,-0.5847314707211819)(1584276532,-1.0078537393983096)(1584276891,-1.2128703199309203)(1584277008,-0.7365029398901547)(1584277364,-0.39622513801407633)(1584277591,-0.7116009042872555)(1584278063,-0.9739514175335003)(1584278429,-0.5280475864048901)(1584278810,-0.5970382030379967)(1584278909,-0.702624637104387)(1584279170,-0.4121714790964892)(1584280253,-0.894263193187884)(1584280381,-0.799546054180062)(1584281086,-0.513808579201034)(1584281448,-0.9323326957582068)(1584281692,-1.2007650905841858)(1584282054,-1.8716903354313201)(1584282153,-1.5093161288772678)(1584282999,-0.7039784192636722)(1584283045,-0.9704864955890241)(1584283720,-1.0446417426455978)(1584284315,-0.6211525032097424)(1584284677,-0.8513911799297283)(1584284806,-0.6414632359343861)(1584285401,-0.5764359812669557)(1584285763,-0.5702583817270036)(1584286003,-0.7600507057996819)(1584286230,-0.35919713558941946)(1584286604,-0.7834736694926638)(1584286850,-1.1131716431509981)(1584287453,-1.148232806984595)(1584287905,-0.6576473987685713)(1584288172,-0.5125091947955223)(1584288415,-1.1127585987811253)(1584289007,-0.8537243292498541)(1584289730,-1.2081303276632005)(1584290327,-0.9463351974112365)(1584290454,-1.5016598606985507)(1584291527,-1.0915113382010597)(1584292030,-0.9503144625097092)(1584292360,-0.8751426419727034)(1584292715,-1.182032042570576)(1584293200,-0.8892945222980071)(1584293409,-0.5112796358194257)(1584293806,-1.0362150132150127)(1584294286,-0.9488884313551833)(1584294806,-0.9481041557121875)(1584295242,-1.121313824811824)(1584296564,-1.1264114886601073)(1584296688,-0.8934140436938015)(1584297395,-1.0601550828888435)(1584297730,-0.8588543529868587)(1584298211,-1.093253474510305)(1584298578,-1.320586826478473)(1584299326,-0.9515472424174158)(1584299555,-1.0492893893359811)(1584299805,-0.8084863946159849)(1584299956,-0.5526771769490695)(1584300023,-0.9088272851987003)(1584300749,-0.9062275505840807)(1584301002,-1.0980890085955703)(1584301321,-1.021572477740453)(1584301481,-1.1622617655005965)(1584302174,-0.9832948543454411)(1584302328,-1.7568804579313992)(1584302916,-1.404984667502846)(1584303163,-1.6961253433483081)(1584303288,-1.480953138894388)(1584303753,-1.4783154565808567)(1584304026,-1.2575462446064138)(1584304130,-1.5456903461980083)(1584304363,-1.3981962646643156)(1584304482,-1.5141681365664084)(1584304826,-1.6187535815308698)(1584305408,-1.9175566678119957)(1584305532,-1.5951798656513854)(1584305662,-1.8517436291135045)(1584306158,-1.3231584967494798)(1584306319,-1.0235312640970085)(1584306402,-0.817745720649727)(1584306561,-1.0441664998163718)(1584306649,-0.1318147763034736)(1584306768,-0.7025766708995533)(1584307001,-1.1090074553403046)(1584307127,-0.9243387357627367)(1584307258,-0.2403139913135951)(1584307360,-0.24313916253609225)(1584307487,-1.0952425786095874)(1584307593,-0.19926009044549509)(1584307776,-0.7270664308604567)(1584307844,-0.7742298609770892)(1584307943,-0.8674116950878172)(1584308083,-1.1543626981558948)(1584308194,-1.0465181658471272)(1584308295,-0.7922351807193772)(1584308423,-0.051408505208682)(1584308559,-0.620162425620363)(1584308648,0.6060800675774645)(1584308801,-0.7674097937103032)(1584308929,-0.5538721945639768)(1584309274,-0.1350386578285083)(1584309409,-0.46325720942198945)(1584309500,0.8030569254134577)(1584309636,1.1217902178507198)(1584309770,-0.984914932052623)(1584309897,-1.5933288263050456)(1584309994,-0.5911174329222735)(1584310122,-1.1291462592926231)(1584310246,-0.698634071762412)(1584310362,-0.9408208385045167)(1584310490,-1.298700885845094)(1584310637,-1.8140995791388688)(1584310683,-1.9594364353548437)(1584310847,-2.145665719726526)(1584311088,-1.6238850784831667)(1584311216,-1.9398431554616395)(1584311320,-1.4834411228863056)(1584311437,-1.347932672084413)(1584311565,-1.236884769487051)(1584311688,-1.5003404476111042)(1584311792,-1.1983523693191482)(1584311934,-0.7586228350050613)(1584312045,-0.6520433001672713)(1584312283,-0.913387430649084)(1584312398,-0.8702205253238868)(1584312501,-1.2518910055909211)(1584312620,-1.4745849661938708)(1584312776,-1.2303263112426635)(1584312879,-0.5474113655433407)(1584313347,-1.1320718268922705)(1584313596,-0.9174829666446253)(1584313850,-0.5784023904628218)(1584314059,-0.46057090344924395)(1584314211,-1.0749298634872224)(1584314313,-1.2580018339155508)(1584314569,-1.2410024316677841)(1584314952,-0.9708287125345152)(1584315157,-1.2910930255489077)(1584315515,-0.950434342094612)(1584315767,-0.5955115258177324)(1584316326,-1.296265159520274)(1584316614,-1.347640538243235)(1584316944,-2.025564495975506)(1584317214,-1.569451888675756)(1584317451,-1.3154089527778594)(1584317571,-1.0896979888029952)(1584317674,-1.2813402031835615)(1584317939,-0.8919209628304833)(1584318033,-0.3265577671130517)(1584318167,-1.1686440877475164)(1584318409,-1.1748216030973633)(1584319259,-0.8351465212156767)(1584319367,-1.064417893337046)(1584319963,-1.1992325914582)(1584320331,-1.2906490291004764)(1584320455,-1.4361061889317521)(1584320557,-1.1801996778485522)(1584320664,-0.6596437401527074)(1584321147,-0.8098798373881293)(1584321399,-0.6727447682008951)(1584321517,-1.1245487286809213)(1584322230,-0.605891383298628)(1584322859,-1.1261003674935786)(1584323195,-0.842237992925921)(1584324170,-1.1105191563627965)(1584324383,-0.6201096574881843)(1584324522,-0.6285688130747594)(1584324797,-0.7373808742360263)(1584324850,-0.6215219640348584)(1584325003,-0.9871258719292122)(1584325963,-0.9436070741852977)(1584326328,-0.9180864790485551)(1584326682,-0.827831611603452)(1584327528,-0.5897664242401909)(1584327998,-0.8492345965653794)(1584328930,-0.8124469566042944)(1584330165,-0.7955776905268158)(1584330652,-0.8485109896818552)(1584330765,-1.0563090893973839)(1584331491,-1.0835151928699003)(1584331722,-0.7774830143248326)(1584331978,-0.9372970670725589)(1584332297,-0.41006617403648093)(1584332426,-0.5140469812438236)(1584332679,-0.9273034791871313)(1584333043,-0.6956742489046772)(1584333309,-0.9678926130477614)(1584334591,-1.2398085601034998)(1584335566,-1.1194161073236994)(1584335684,-0.9192208568584499)(1584336166,-1.2161064655796237)(1584336499,-1.068063001903324)(1584336633,-1.2156737613846236)(1584336884,-0.9412165889324451)(1584336979,-1.1584250399687257)(1584337727,-1.2400992887456017)(1584337867,-2.907584099147396)(1584338134,-2.296342688495893)(1584338178,-2.429915325544508)(1584338329,-1.4639874103957882)(1584338469,-2.3197407838790203)(1584338572,-2.351641325510007)(1584338684,-3.6822238914827556)(1584338807,-3.5219321139074897)(1584338924,-3.3609483669592546)(1584339048,-2.8948968402929527)(1584339155,-0.23926001051709794)(1584339271,-1.387343570179562)(1584339410,-0.7605002945377544)(1584339530,-1.2655140569582395)(1584339670,-1.6221660490686989)(1584340247,-1.372644816924773)(1584340367,-1.0707455579717273)(1584340493,-1.714398279053131)(1584340727,-1.5388477131296048)(1584340838,-0.9768124314434301)(1584340929,-1.3535673315732226)(1584341098,-1.5921347881748777)(1584341316,-1.5296182709686907)(1584341446,-0.891623200888003)(1584341574,-0.8039966675801918)(1584341666,-0.3575992217218404)(1584341802,-1.3809675994695503)(1584342043,-1.923215009068251)(1584342167,-1.4015953054985466)(1584342640,-1.1331544974501206)(1584342751,-1.4348377364661546)(1584343487,-1.2306254249234345)(1584343772,-1.5745285610793902)(1584343840,-2.5081243434446376)(1584344083,-2.425163846007056)(1584344179,-3.624549573260765)(1584344328,-2.73909257242729)(1584344449,-1.5108721266721459)(1584344687,-1.0716335688465588)(1584344798,-0.980147445444198)(1584344901,-1.6583152321605559)(1584345157,-1.7636849672610688)(1584345434,-1.2503065849602157)(1584345541,-1.8674064392526077)(1584345595,-2.8297230933329205)(1584345764,-1.2155350659300173)(1584345905,-1.348822831078655)(1584346123,-1.265774657506997)(1584346190,-1.4174032858503054)(1584346498,-1.448246237938105)(1584346565,-1.6747716245722768)(1584346954,-0.9070300007894914)(1584347082,-1.0966502072187694)(1584347212,-1.3897231133020096)(1584347448,-0.9574823280390674)(1584347547,-0.6829249405421131)(1584347702,-0.952121493843845)(1584347800,-1.335158455238057)(1584347946,-1.1233216083895723)(1584348054,-0.3535779161232096)(1584348276,-1.2358443613385628)(1584348640,-0.6649162597843838)(1584348765,-0.316414864330827)(1584348886,-0.5556249732128519)(1584349026,0.09079460617606666)(1584349126,-0.9529508630719198)(1584349238,-1.257767016938161)(1584349365,-3.447822625122818)(1584349500,-2.8335081508259536)(1584349582,-2.9398027974048375)(1584349850,-1.148255070470782)(1584349968,-1.0848991037880762)(1584350088,-1.6784294521736935)(1584350203,-1.3679068839205106)(1584350456,-1.2633259264514882)(1584350795,-1.5260057768347781)(1584350927,-0.9858362120744754)(1584351528,-1.2240435928050601)(1584351639,-1.4617776140179202)(1584351757,-1.1149249889828128)(1584351890,-1.539351547851574)(1584352245,-1.9113356990183479)(1584352363,-1.9838195917618675)(1584352484,-2.2337498804104667)(1584352623,-1.7359268050302987)(1584352718,-1.423288946499639)(1584352846,-1.706547980918766)(1584352965,-1.6137108945079015)(1584353079,-3.289511546486642)(1584353196,-3.781381751540163)(1584353327,-2.357359761476346)(1584353545,-2.531385106831148)(1584353687,-1.2624093666199887)(1584354056,-0.8430417429817477)(1584354271,-1.141708703974363)(1584354617,-1.1637536463439706)(1584354770,-1.7378038795096604)(1584355128,-1.798392310984815)(1584355248,-3.1659230152355144)(1584355363,-1.6170625654923207)(1584355721,-2.0672231772512326)(1584355987,-2.59394627876885)(1584356067,-2.0725513689587625)(1584356185,-2.55001957544914)(1584356358,-3.0328552743649038)(1584356572,-1.7499002252126972)(1584356640,-1.0092865479934134)(1584356833,-2.087557575921091)(1584356933,-1.9225604085281982)(1584357043,-1.0007005453744335)(1584357269,-1.709621465678986)(1584357410,-1.140029986637574)(1584357523,-1.3348931914328832)(1584357638,-1.0347500721867406)(1584357767,-1.7109370099043546)(1584357878,-1.477832967598135)(1584358252,-1.1806736357879948)(1584358364,-1.4071767454676174)(1584358476,-1.7581890697187872)(1584358721,-2.0586018474926764)(1584358998,-1.898398126138177)(1584359063,-1.1641531361423298)(1584359452,-1.6221287474628545)(1584359575,-1.8164777804410202)(1584359688,-2.002444187152145)(1584359809,-1.7781256146000999)(1584360025,-2.478446699907976)(1584360164,-2.669857138383845)(1584360287,-2.516420130459603)(1584360414,-0.7047564951941898)(1584360518,-1.1334079865155002)(1584360661,3.918341489399718)(1584360763,0.5013605159325254)(1584360893,1.2082102308780622)(1584361006,0.12575644772644545)(1584361111,0.3534190630003827)(1584361198,0.19223617786678612)(1584361361,-1.2780783346031592)(1584361488,-0.7456735204510536)(1584361799,-1.0551464267083994)(1584361950,0.009127237796970576)(1584362073,-0.7295949297660275)(1584362333,-0.7318539132396099)(1584362428,-0.11036887742797252)(1584362541,0.15986236857768102)(1584362943,-0.2271650817237866)(1584363046,-0.0034251049935275627)(1584363169,0.08776757771704245)(1584363284,0.19803717461637613)(1584363386,-0.22630957305876184)(1584363507,-0.4994783859296644)(1584363770,-0.6961517371218282)(1584364010,-0.49840484481588804)(1584364253,-1.3489546489723174)(1584364368,-2.061719650403454)(1584364513,-1.6074035247078118)(1584364704,-2.1897071449948324)(1584365208,-2.8681848070149663)(1584365369,-3.889728617061779)(1584365423,-3.61983096512195)(1584365589,-1.9576688361074477)(1584365732,-2.5490842306148673)(1584365820,-3.580974311900039)(1584365941,-2.101000184669018)(1584366042,-3.322156815869072)(1584366170,-2.787850569640861)(1584366280,-3.1565088439390885)(1584366395,-4.22798432796822)(1584366525,-2.403652075338245)(1584366774,-2.56143728282669)(1584366893,-2.423416861161302)(1584367006,-1.9798911873193874)(1584367092,-0.8132524238067568)(1584367249,-2.520197650342836)(1584367330,-1.7298521140934133)(1584367489,-2.1328114478669615)(1584367602,-1.5652847277218422)(1584367726,-1.3428454421406464)(1584367848,-1.4951917166032427)(1584368068,-1.0696226095277719)(1584368209,-0.9886269840896365)(1584368549,-0.5802945160518216)(1584368690,-0.6897172047794969)(1584368800,-1.3145358220398706)(1584368904,0.3886580910568833)(1584369050,0.022654516031241332)(1584369186,0.7515239053252871)(1584369298,1.234080303565662)(1584369400,1.3560343650703552)(1584369548,0.07599983053771592)(1584369629,0.5755928118149689)(1584369883,0.3265106716809681)(1584369981,-0.3622113582904942)(1584370353,-1.133268351385748)(1584370489,-1.3835372133587538)(1584370609,-0.3693921282055668)(1584370742,-1.0031805351127796)(1584371087,-0.2985585277934858)(1584371206,-0.8835803156568554)(1584371311,-0.35984316087246465)(1584371441,-0.22609121585915679)(1584371571,0.712214598127656)(1584371681,0.12637890034032997)(1584371807,0.9043114678482398)(1584371942,-0.09827183548214741)(1584372049,0.4754843926610709)(1584372163,-0.020664352577057704)(1584372285,0.9721066197171622)(1584372398,0.9877480883470383)(1584372509,0.4983538225060923)(1584372683,0.7444262863407183)(1584372792,-0.033205499796492274)(1584373136,0.6330245320944791)(1584373366,0.08588883120719316)(1584373727,0.6119609401254493)(1584374090,0.9141612367363047)(1584374325,0.5651905415365199)(1584374458,1.3803642885809453)(1584374534,-0.6063695044436433)(1584374686,0.1107438085220546)(1584374814,-0.056974428184503934)(1584374929,-0.3052147440964534)(1584375048,0.03658467876575017)(1584375161,0.37316708600349574)(1584375367,-0.24821147060960427)(1584375522,-0.8848825823264652)(1584375782,-0.08075319141531871)(1584375890,-0.5725104554309395)(1584375972,0.35439742570455285)(1584376136,0.4335734821920211)(1584376244,0.6119841300576727)(1584376358,0.25338346984203747)(1584376549,0.10810939956078663)(1584376856,-0.0402198624664832)(1584376956,-0.3730657319039156)(1584377087,0.3496634961756981)(1584377205,-0.23704951720665393)(1584377445,-0.0867941174208057)(1584377682,-1.1565863579172344)(1584377803,-1.2503466210742629)(1584377914,-0.578632128932651)(1584378399,-0.8384526600177437)(1584378672,-0.71898274093562)(1584378768,-0.4539639062590477)(1584378886,-0.790439804570234)(1584379008,-0.525943504453965)(1584379364,-0.5514724392868275)(1584379483,-0.07126688793523463)(1584379587,-0.59595498575695)(1584379723,-0.13377660247889045)(1584379836,0.5225556991115792)(1584379992,-0.42667820394181094)(1584380088,-0.3135810468106101)(1584380197,-0.7757672293647242)(1584380424,-0.9529998860394316)(1584380561,-0.6659553247877414)(1584380682,-0.14767835771767002)(1584381050,-0.11040656523903071)(1584381153,1.034956461068936)(1584381261,1.4855728328832358)(1584381394,-0.15381656664278887)(1584381773,-0.6799308718045741)(1584382617,-0.2818626539657584)(1584382727,-0.4930110117729837)(1584383402,-0.161885307628107)(1584383694,0.9867627215248809)(1584383800,-0.19646524524194256)(1584384128,-0.7307078376463665)(1584384275,-0.23030150776564398)(1584384409,-0.35433293574823166)(1584384525,0.001320817160951005)(1584384886,-0.5687792626130849)(1584385122,0.00304148492505177)(1584385366,-0.09241122430812128)(1584385713,-0.5882217807622514)(1584385965,0.01899065249802288)(1584386086,-0.38778782179442467)(1584386200,-0.25455325939632434)(1584386354,-0.39848281035488253)(1584386564,-0.2634205722026893)(1584386692,-0.7768044630209536)(1584387047,-0.8580690628549119)(1584387220,-1.0075138543976307)(1584387284,-2.040308269860248)(1584387356,-2.635758058928007)(1584387526,-2.511704689450788)(1584387642,-1.1445430598671875)(1584387740,-1.759126673782614)(1584387888,-0.8746059032945968)(1584388006,-0.619590989539912)(1584388256,-1.3383587530522547)(1584388372,-1.8448054778054397)(1584388473,-1.1966247698690922)(1584388574,-1.736723388141305)(1584388968,-0.6359220338756887)(1584389211,-2.114099960309392)(1584389316,-1.1083899243494262)(1584389569,-1.4524413111984893)(1584389911,-1.6027284239385795)(1584390052,-1.4085476576830858)(1584390261,-1.3502237622390822)(1584390763,-0.9035939101669845)(1584390887,-1.6051043730998167)(1584391381,-1.2486949018726998)(1584391638,-1.381889664041094)(1584391703,-2.1724473206999018)(1584391843,-1.6628466328500113)(1584392074,-0.8467390265412233)(1584392205,-0.8386589091321937)(1584392315,-1.3408773353680017)(1584392449,-1.1439912942285144)(1584392536,-1.4159937379173693)(1584392950,-1.302325986946948)(1584393034,-1.6002552465464202)(1584393385,-1.3398696587024448)(1584393659,-0.7808137947275959)(1584393750,-0.7121177775184401)(1584393860,-0.21790830562136831)(1584394075,-0.5309743760781136)(1584394249,0.08132971038268923)(1584394349,-0.5450195410635519)(1584394493,-0.7614025171096996)(1584394718,-0.4331982794248141)(1584394962,-0.800747863446437)(1584395189,-0.6175415982775139)(1584395336,-0.6189017577402999)(1584395555,-0.39294848739711674)(1584396150,-0.00980696730023728)(1584396351,-0.15462388368243557)(1584396510,-0.49902050290044936)(1584396642,-1.0009950280334408)(1584396772,-0.6738493604133287)(1584397132,-0.7286086873424277)(1584397449,-0.9374267473871758)(1584397717,-1.0538754386070124)(1584397845,-2.2018703518441005)(1584397954,-1.2180049807084177)(1584398327,-1.0229882633911618)(1584398561,-1.2368418350617087)(1584398665,-0.7831986662439749)(1584398811,-1.2145530768040518)(1584398916,-1.4900405760230986)(1584399526,-1.0439630856378266)(1584399770,-0.7950392236094648)(1584400122,-1.209262262669693)(1584400243,-0.7624171305553726)(1584400616,-1.1490964895173905)(1584400716,-0.310345300812559)(1584400858,0.06787782609019583)(1584400976,-0.5828963770361845)(1584401314,-0.29478611684089534)(1584401554,0.013524930791269443)(1584401687,-0.3866609048032632)(1584401925,-0.2608531656835181)(1584401989,0.3927285665375153)(1584402170,0.19022562574848112)(1584402260,-0.03161115514537235)(1584402405,0.3002942668309096)(1584402524,0.1232840572934283)(1584402895,-0.02888799662631133)(1584403231,1.1660638314464364)(1584403338,0.23314580356697095)(1584403596,0.07532004276896756)(1584403726,0.18980197636637466)(1584404198,-0.01736729841419153)(1584404328,-0.2156695186151003)(1584404447,-0.5890670228993468)(1584404567,-0.3217744142540866)(1584404808,-0.2952059841564084)(1584405402,-0.5105769491544028)(1584405502,-0.7037235368671618)(1584405703,-0.4078033928098473)(1584406131,-0.23577076133406163)(1584406345,-0.5875971100210032)(1584406600,-0.12747245104172458)(1584406840,0.7007391615341508)(1584406966,-0.2590650046727522)(1584407089,0.17489379184863135)(1584407201,-0.17868436874030097)(1584407316,0.5416746133662024)(1584407441,1.1496489391500757)(1584407585,0.3317230510707343)(1584407708,-0.15952504710843318)(1584407799,1.026271736806464)(1584407927,0.25468438602102755)(1584408035,1.2578558678285734)(1584408280,-0.00451067896328066)(1584408412,1.471334171472306)(1584408513,0.9204880624873716)(1584408649,2.4339801177893015)(1584408777,1.5956088963577024)(1584408885,0.9864887432305413)(1584409037,0.35498698933604167)(1584409151,1.1467967051337788)(1584409249,0.5601762823525271)(1584409475,0.05663312672696499)(1584409598,0.7324902986716749)(1584409822,0.4301956873901282)(1584409948,-0.05775149944400878)(1584410076,0.4446930235161465)(1584410190,0.6443088117198905)(1584410335,-0.07715511402422455)(1584410556,0.1323889790521563)(1584410681,0.49992196820228063)(1584410930,0.21062759274312443)(1584411046,0.06006993708313005)(1584411133,0.15996357892869187)(1584411390,-0.053940637513694524)(1584411528,-0.5023461677388352)(1584411678,0.21564128582401376)(1584411775,-0.1563796774950967)(1584412256,0.8158941833191385)(1584412349,0.5865283216494543)(1584412486,1.0480996197093388)(1584412590,0.9179357771454504)(1584412692,0.8874539440194005)(1584412850,1.1132866630441247)(1584412967,2.2132311765857855)(1584413324,2.3641106049045217)(1584413552,2.673356159622554)(1584413806,2.190904566668952)(1584413929,2.6755792252027937)(1584414057,3.2941949201939056)(1584414411,2.750240328419593)(1584414509,2.3014780376090833)(1584414768,2.294390217829221)(1584415256,2.5308515821855693)(1584415504,2.7747831864809496)(1584415834,2.4183019884274155)(1584415935,1.937510719507969)(1584416210,2.8722845157446297)(1584416441,3.1861322700789474)(1584416544,3.1021486433930447)(1584416684,2.215667529966324)(1584416808,2.668990310547497)(1584416928,2.515014364728558)(1584417154,2.6130913742659834)(1584417624,2.780014990075316)(1584418126,2.4665271439975966)(1584418469,2.6867862659314525)(1584418598,2.304769285787547)(1584418719,2.1879912453823405)(1584418835,2.7747691012803246)(1584418984,1.8279461816265001)(1584419081,1.678985187091141)(1584419454,1.6416713524898237)(1584419603,1.785939735978977)(1584419924,1.2620065363126647)(1584420163,1.3234335982821928)(1584420444,1.8127906538014575)(1584421109,2.1167417166300972)(1584421718,2.0723263863250563)(1584421849,2.209992692501932)(1584422066,1.6220268930645314)(1584422562,1.9948170920148844)(1584422681,2.1678232561706485)(1584422963,1.9081444196166715)(1584423288,1.8678909084215816)(1584423394,1.7324209539207311)(1584423512,2.0412708005470153)(1584423995,1.8543662668398335)(1584424247,1.5356062806643758)(1584424368,1.6240184548454901)(1584424610,1.929257034912219)(1584424726,2.1976490170151726)(1584424876,2.0413306709234003)(1584424963,2.249173573676356)(1584425244,1.9161272789888353)(1584425674,1.489133275907074)(1584426076,1.161052790647722)(1584426166,1.6382068339830296)(1584426290,1.2810037906779905)(1584426376,1.7746090674152493)(1584426764,1.2351746051542016)(1584427231,0.7423441783527053)(1584427728,1.725729451040851)(1584428075,1.073629631924422)(1584428190,1.3353163668059642)(1584428448,1.587810512410439)(1584428687,1.2686007587936312)(1584429168,1.4874793803469666)(1584429404,0.9354236463706662)(1584429511,1.6656963729346246)(1584429633,1.5139224811981034)(1584429731,1.6224733783749323)(1584430136,1.817892298531302)(1584430242,1.3101200730145133)(1584430359,1.3574945438536232)(1584430457,1.5634594789548275)(17-Mar-2020,0.2845956938706941)(1584431087,0.31996764219751833)(1584431222,1.929217308414196)(1584431326,1.3434857975909784)(1584431445,0.4749440707884896)(1584431571,0.38986895627087226)(1584431688,1.1372130649950112)(1584431797,-0.46630531050366675)(1584431883,0.20643590393839636)(1584432875,2.020309547339906)(1584433359,1.5719146967375963)(1584433500,1.3337694271046137)(1584433577,1.119075506489426)(1584433729,1.0030796159871822)(1584433848,1.6169115507609868)(1584434093,-0.03454829552279939)(1584434806,-0.7299845162433473)(1584435167,-0.7649844216941961)(1584435650,-0.004416226228451902)(1584436260,-0.18024014039205868)(1584436478,-0.39216064647149074)(1584436969,-0.6347728884547706)(1584437209,-0.16024888366201934)(1584437550,-0.4016846180833313)(1584437689,-0.858057286364331)(1584437926,-0.44119929657593715)(1584438046,-0.5829765332844911)(1584438161,-0.0795216383887862)(1584438278,-0.18991356473951967)(1584438510,-0.06282205638583689)(1584438878,-0.48288073751858573)(1584439362,-0.06087155391537909)(1584439498,0.30745999115932104)(1584439592,0.2867945116938466)(1584439849,0.3998723599157733)(1584439965,0.05750264241560376)(1584440099,0.347424489086037)(1584440313,-0.2059878843143325)(1584440795,-0.320665936370441)(1584441035,0.3272247132103064)(1584441167,-0.07753954625225006)(1584441419,-0.30568496584724086)(1584441529,0.015044407048518034)(1584441625,-0.36739222924828663)(1584442267,-0.5871175902244335)(1584442369,-0.1862494968581347)(1584442705,-0.201271757858181)(1584442838,0.08536002859382198)(1584443034,-0.2699660376345956)(1584443312,0.39630003380398016)(1584443925,-0.4214665965864544)(1584444213,-0.43455161741308285)(1584444765,-0.11000810151008764)(1584444879,-0.310052545138668)(1584445247,-0.15211286364119841)(1584445723,-0.03565827227492383)(1584445968,0.43934452381235506)(1584446085,-0.1342711131657763)(1584446306,0.6970274669218502)(1584446564,1.193367786832887)(1584446944,0.22555141939243295)(1584447146,0.7256941655274182)(1584447285,0.244662408691692)(1584447523,0.1791755490869279)(1584447771,0.042280259076422924)(1584448366,-0.45240808016510103)(1584448481,-0.30165274084986865)(1584449086,0.11258542031164544)(1584449561,0.36092699299519226)(1584449795,-0.3015904737881473)(1584449914,-1.2341437125798402)(1584450025,-0.6881963706762256)(1584450648,-0.3785684898837702)(1584451496,1.8381827989873467)(1584451598,1.5069630166596082)(1584451852,1.9534282882758196)(1584451957,1.5606803420406419)(1584452102,1.293224250825757)(1584452174,0.988404150650345)(1584452434,0.4753048853109893)(1584452687,0.24127697611676172)(1584452805,-0.02184504668424704)(1584453044,-0.1571394351745123)(1584453295,-1.204346384612648)(1584453406,-0.9583757590901987)(1584453525,-0.5613525878855927)(1584454005,0.06322622856385927)(1584454115,0.2719129764391125)(1584454225,0.05951794542794904)(1584454369,0.07130191937893285)(1584455084,-0.16143249571835877)(1584455448,0.30026468379517435)(1584455665,-0.022044585060876008)(1584455812,-0.1750822095989042)(1584456275,0.28600951752810155)(1584456761,-0.6488725597478626)(1584457128,-0.2820005791515733)(1584457494,1.2078308148846246)(1584457796,1.729608630748717)(1584458092,1.8056514250520197)(1584458200,1.5574452872214846)(1584458447,2.1491458800907504)(1584458686,1.423134316719838)(1584458806,1.542800581491126)(1584458926,1.8700703963803573)(1584459289,1.3624880711223535)(1584459378,1.2292914452370898)(1584459529,1.4099373504275277)(1584460134,1.5598728483664073)(1584460366,1.9421394381907577)(1584460606,1.7112743779401924)(1584460839,2.6518171818211775)(1584460974,2.441301109382126)(1584461093,3.046296407075169)(1584461331,2.3291498261366117)(1584461427,2.9748118969506)(1584461566,2.420813940959898)(1584461676,2.809327965383618)(1584461797,2.299390837538214)(1584462025,2.02011124824618)(1584462189,1.8868584346012998)(1584462525,0.9665029523992994)(1584462593,1.499623150671397)(1584462736,1.815253721074064)(1584462848,1.499675528246536)(1584463127,1.6114512240480507)(1584463247,1.5075397822817678)(1584463610,1.5031316615905381)(1584463962,1.2455138755905946)(1584464439,1.3561159829667022)(1584464561,1.8372444997421935)(1584464804,1.4630510487843782)(1584465051,1.2838882922885402)(1584465407,1.294422466477606)(1584465642,1.5959127514999931)(1584465891,1.8549462536055585)(1584466610,1.9399868077628353)(1584467444,2.4654720890317527)(1584467684,1.8793922581873865)(1584468159,1.4866006610061515)(1584468409,2.2296230364472747)(1584468840,1.9980824189439947)(1584469465,1.5389350625150884)(1584469603,2.2989538695064193)(1584469961,2.2595331930587177)(1584470781,2.3977640871216095)(1584471739,1.0704597475895563)(1584472608,1.7552587341433816)(1584472733,1.6284338533083789)(1584472829,1.4314142506122949)(1584473568,1.943004836835998)(1584474040,2.7171511309066583)(1584474403,1.5390097121561261)(1584474647,1.736687193266096)(1584474760,1.2552199737532674)(1584475254,2.118976246908218)(1584475374,1.4331327936336398)(1584475952,1.4430625850154974)(1584476568,1.740428391961224)(1584477044,1.9820521310792407)(1584477406,2.1949268356578555)(1584478008,2.7121175033492744)(1584478466,2.176570496458937)(1584478936,3.182643247714772)(1584479081,2.4328233321576924)(1584479202,2.5372220611042224)(1584479327,3.027792493380788)(1584479461,2.141802888002606)(1584479534,2.5293693151780694)(1584479898,1.4489144195153472)(1584480284,2.029971929036717)(1584480411,2.0204643642964792)(1584480983,2.3189337501538483)(1584482075,1.715448321936146)(1584482324,1.9617462514817243)(1584482924,2.090832851387983)(1584483286,1.9943512624054014)(1584484253,2.113136123902254)(1584484482,2.301048857755218)(1584484849,2.3963832455775016)(1584485447,2.5095953384274914)(1584485782,2.0946899426804264)(1584486048,2.175334209955399)(1584486142,2.2650127197720558)(1584486388,2.031509783357586)(1584486543,2.1469115707418704)(1584487476,2.6209376339184014)(1584487645,2.3244649136224504)(1584487964,2.50005472981812)(1584488082,2.336499239201039)(1584488337,2.246768055332047)(1584488429,2.032433298853466)(1584489162,1.8595959837164258)(1584489279,2.00641272040109)(1584489401,1.711555267647222)(1584489623,1.1849622123240025)(1584489776,2.107840234613443)(1584489865,1.6040718696991676)(1584490007,1.6652062611113307)(1584490241,1.5379326830683464)(1584490348,0.9323853065458302)(1584490489,1.2442682913447207)(1584490717,1.527352425340332)(1584491086,1.267771145095008)(1584491205,1.3139898561427208)(1584491440,2.1198126195124454)(1584491567,1.6176663457210625)(1584491683,1.9003422311210112)(1584491921,2.028516615569738)(1584492281,1.776552039931836)(1584492447,1.5327029165462343)(1584493361,1.5407738615202815)(1584493836,1.6778571100730353)(1584493955,1.596514495264717)(1584494451,1.6753944876759082)(1584496365,1.4971058332181728)(1584497305,1.0572671681336787)(1584497451,1.2097230224281619)(1584497928,1.3491975369483822)(1584498282,1.4487822165466617)(1584498754,1.473814839696585)(1584500195,1.6152278212057545)(1584500669,1.847968522441644)(1584501192,2.003303393281058)(1584501513,2.0782522319183747)(1584501742,1.8468981346388822)(1584502239,1.8896526960451108)(1584502593,1.413718002677277)(1584502959,1.928611004338287)(1584503443,1.549790160829394)(1584504888,1.4549712360961284)(1584505371,1.1104982601828013)(1584505482,1.2401203465770751)(1584505605,1.3253567487351208)(1584506210,1.6279673684718596)(1584506727,1.7666892788621942)(1584508601,1.1622935837502841)(1584508749,0.7652809347722264)(1584509211,0.7540445009421924)(1584509444,0.5538581095452322)(1584510410,0.8426541224915626)(1584510548,0.9885316144192802)(1584510880,0.3024669919629343)(1584511489,0.3149031154096756)(1584511829,0.7639586229461505)(1584511940,0.6217749696494557)(1584512205,0.6994381899677523)(1584512803,0.2829604151349247)(1584513037,0.4016944603160626)(1584513410,0.12476300295262564)(1584513519,0.2548474842181923)(1584513636,0.10264093576412166)(1584513987,0.1587994004604859)(1584514245,0.6749802127969327)(1584514499,0.764322747340667)(1584514605,0.2609913398736389)(1584514723,0.7662295823724625)(1584514872,0.6608250757596634)(1584515053,0.685625822187633)(1584515195,0.7120250725111216)(1584515327,0.4891765450925481)(1584516170,-0.5246368027057613)(1584516407,-1.0644025115810087)(1584516497,-0.7305727786482562)(1584516851,-0.764328422446213)(1584517486,-1.5321175297481677)(1584517715,-0.9219299240305656)(1584518201,0.03546712154337653)(1584518330,-0.48254760879851827)(1584518914,-0.5008324261954441)(1584519020,-0.24680645111727484)(1584519546,0.02734010460454669)(1584519638,-0.14845102932367968)(1584520603,-0.4571595382848377)(1584521561,-0.5578828256444168)(1584521920,-0.18619722983301348)(1584522436,-0.40215028638704403)(1584522524,0.28433108734871176)(1584522670,0.025371908924077993)(1584523255,-0.34110077872566436)(1584523502,-0.49745788837499216)(1584524184,-0.2167838436468914)(1584524466,-0.5502743929542687)(1584524565,-0.5339898168455206)(1584525167,-0.3311376927099566)(1584525279,-0.742462497955589)(1584525649,-0.22625843610107269)(1584525885,-0.5513030143153224)(1584526083,-0.6033577077274521)(1584526219,-1.2430105786199277)(1584526366,-0.7788854348666591)(1584526716,-0.44895676606514656)(1584527560,-0.4961156359765246)(1584527685,-0.23837459762623206)(1584527920,-0.12524045097542816)(1584528635,-0.5045941469955564)(1584529005,-0.5370348867592606)(1584529474,-0.0824310121619044)(1584529791,-0.35994719885799953)(1584530568,0.19417281999176778)(1584531287,0.22549761373994137)(1584531890,-0.3014023934979371)(1584532123,-0.27251495293431516)(1584532465,-0.08785126757891203)(1584532606,-0.25261564405746445)(1584533088,-0.6530769971569323)(1584533169,-0.7670913916807429)(1584534047,-0.6717122081792519)(1584534519,-0.3537226978763538)(1584535253,-0.07343556456742248)(1584536086,-0.4020821502595052)(1584536454,-0.22819912429926287)(1584536698,-0.3930522158624366)(1584537161,-0.4280989782567568)(1584537305,-0.6179181376675841)(1584537640,-1.0494864275219362)(1584537797,-0.9155685092551229)(1584538004,-0.9531004590459189)(1584538119,-0.5847651889126846)(1584538272,2.038328443718211)(1584538358,0.35974047061505476)(1584538487,1.2137240218753276)(1584538603,1.45176555871195)(1584538722,1.2554293938621197)(1584538827,1.1461896897925634)(1584538899,1.5935217124592789)(1584539434,0.7697869622947964)(1584539557,1.0647719603616763)(1584539683,2.1128997586914022)(1584539806,1.809001582447845)(1584540164,1.9084558867453256)(1584540320,2.7203758887501244)(1584540533,2.2403984626979354)(1584540642,1.9534953958196704)(1584541114,1.8931277946644072)(1584541204,1.4084939179393046)(1584541602,1.2587500169564856)(1584541832,1.4816989620152552)(1584543133,0.7688522919227679)(1584543537,0.55651924806335)(1584543760,0.8000556074648904)(1584544026,0.5237744614974416)(1584544359,0.39836633886400463)(1584544858,1.132385067903519)(1584545069,0.9772317204207756)(1584545685,0.5326034730951901)(1584546288,0.7486649900670511)(1584546763,1.7575801379807243)(1584546886,1.2382895815767463)(1584547133,1.4317715286643349)(1584547371,0.8470598660476175)(1584547485,1.3085708266214364)(1584547608,1.1220077446327867)(1584548205,0.6896468585469563)(1584548338,0.39691636157764876)(1584548463,0.8357691313985178)(1584548677,0.828089314971359)(1584549048,0.8003898411319463)(1584549156,0.6600534405827055)(1584549524,0.2194708190984633)(1584549644,0.4006170527998996)(1584550049,1.7880541922495905)(1584550130,1.363091394456652)(1584550367,1.1417040978825863)(1584550600,0.5869004620932271)(1584550846,0.9418066381860459)(1584550956,0.6356436266906397)(1584551088,-0.04245376933218818)(1584551437,0.09739091547960584)(1584551554,0.17345180287664985)(1584551808,-0.42713537582449523)(1584551928,-0.1318437698791258)(1584552045,0.2669904284387471)(1584552289,0.4536383377718972)(1584552648,0.15277665931267406)(1584553007,0.5192362471893961)(1584553247,0.12933746983023342)(1584553361,0.9894371229921357)(1584553486,0.77084195427896)(1584553712,1.016446341553368)(1584555049,0.8485247624961808)(1584555164,1.4597510288411546)(1584555281,1.168365854430824)(1584556351,0.855184716180577)(1584556876,1.5971746381952237)(1584556935,1.0449451278450712)(1584557683,1.3637298103145634)(1584557929,1.6864490920940778)(1584558255,1.49711553660439)(1584558407,1.5189779309345863)(1584558766,1.7913217703258624)(1584559132,1.8285054932449671)(1584559727,1.1822491496133145)(1584559960,1.5320145198111847)(1584560898,1.4089853878892946)(1584561056,1.6162094070933886)(1584561653,1.7305840548557903)(1584561899,1.7729422603870084)(1584562241,1.5783180009420152)(1584562481,1.8158247928165672)(1584562834,2.258651097416465)(1584562980,1.8782628711469098)(1584563440,1.4213926993656267)(1584563563,2.1073982163314877)(1584563693,1.6962701567860297)(1584564172,1.8974332502651934)(1584564510,1.9728617640401471)(1584564767,1.3331722098406913)(1584564903,1.5087161167470378)(1584565131,1.3163182408818932)(1584565250,1.8650474851775818)(1584565349,0.8387572934300748)(1584565822,1.2866625774442004)(1584566090,1.0389914620613514)(1584566543,0.650139501637924)(1584567043,0.6840869369606323)(1584567169,1.4815374926854852)(1584568345,1.9927252150354253)(1584568724,1.7457485696532875)(1584568844,2.050005388654319)(1584568968,2.359431891726828)(1584569084,1.813157579283035)(1584569190,1.3731074143919415)(1584569310,1.231094830077527)(1584569440,1.5657971081266164)(1584569553,1.3076860419610106)(1584569667,1.0216844239801404)(1584569817,0.40743500874225536)(1584570270,0.5438540194034749)(1584570399,1.373476808846535)(1584570646,1.1423144120860271)(1584571486,0.6615386277587748)(1584571976,1.2009526255867495)(1584572322,1.4706093444994333)(1584572425,1.6637274807746294)(1584572688,1.570873444881677)(1584572923,1.4444599699815144)(1584573527,1.8481621318067938)(1584573971,1.9720583479722762)(1584575206,2.08779411617761)(1584575707,2.3271798437530733)(1584575790,2.0746887695429956)(1584575931,2.287843460199041)(1584576158,2.6983926835305367)(1584576291,2.458326751810707)(1584576415,2.2798994027548525)(1584576888,1.3713857139067627)(1584577006,1.4843578817409442)(1584577237,0.608169335543316)(1584577362,1.580008342012066)(1584577608,0.8746702279765505)(1584577840,1.5417853930556764)(1584578092,1.1188383176199288)(1584578450,1.206581384691764)(1584578545,0.9095190141681339)(1584578790,1.3873667714333813)(1584578930,1.0955917209254067)(1584579202,0.9033410043225741)(1584579765,1.2414164741205946)(1584580124,1.2715654142224535)(1584580226,1.6270807305784123)(1584580355,1.1209211580654412)(1584580926,1.6577945378660683)(1584581201,1.2265128298944894)(1584582756,0.9892989049428863)(1584584567,0.9694114239120135)(1584584705,0.636704828517482)(1584584930,0.8281981244360547)(1584585064,0.46202206927602063)(1584585294,0.9010275765786464)(1584585765,-0.055184150358916044)(1584586956,-0.06969175768719194)(1584587444,-0.18860374707080202)(1584588173,0.08356512725562912)(1584588522,0.49268134199151575)(1584588775,0.733257703987374)(1584588880,0.20127896459398742)(1584589230,0.6780318369138953)(1584589359,1.0755968401426725)(1584589610,1.109946960848748)(1584589965,0.878871928578584)(1584590687,0.16035288724315497)(1584590914,0.40555677685897573)(1584591528,-0.09756029487838917)(1584592854,0.130991366577624)(1584593446,0.1818988220510245)(1584594630,0.35364547406860264)(1584596079,1.1852903433608284)(1584596782,1.2503365638545254)(1584597279,1.0520238489624851)(1584598725,1.0628947818760508)(1584599198,0.8167431800774259)(1584599326,1.0428859992170483)(1584599569,0.9126378367460173)(1584600391,1.340649917649005)(1584600765,0.7605623556481592)(1584601128,0.8976805157764038)(1584601332,0.7706122881326386)(1584601717,0.9553070786408324)(1584602080,1.3061758241578985)(1584603286,1.5336747066523526)(1584603755,1.361992945988861)(1584604127,1.2365165016273285)(1584604839,1.1447587266654922)(1584604968,1.3806329295546307)(1584605822,0.6876911535571703)(1584606171,0.25742676175275225)(1584606767,0.5034071333887143)(1584607018,0.4899366021311043)(1584607616,0.15738838366340802)(1584608115,0.452918317089707)(1584608701,0.26608145210982)(1584609549,0.7306137908858737)(1584609743,0.8851295663680906)(1584609885,1.2932064722864933)(1584610010,0.02921551433843337)(1584610131,1.3422622258352397)(1584610362,0.9122390991463064)(1584610493,0.7715607033486305)(1584610722,0.8601638229205208)(1584611169,0.6595170417917845)(1584611325,0.9804650131964119)(1584611803,0.5324381706867031)(1584611929,1.6607168781948738)(1584612033,1.8816299705070527)(1584612293,2.28355605225343)(1584612380,1.8392397780401089)(1584612507,2.0541807691728766)(1584612764,2.17315291600677)(1584613242,1.7386097454306133)(1584613359,2.1462454678050302)(1584613504,1.9226374767810712)(1584613604,1.952318614172243)(1584613976,2.231007401813815)(1584614543,1.8984025741963804)(1584614685,1.6448871104194474)(1584614811,1.5438803597647228)(1584614926,1.3590533251079027)(1584614991,1.1844597058105295)(1584615161,0.9776099765719461)(1584616362,1.932489596251296)(1584616593,2.203761083725988)(1584616873,2.020755820780608)(1584617077,1.6490772554923274)(1584617331,2.060651731275395)(1584617673,1.910897093339368)(1584618167,1.8425352324799096)(1584618407,2.313560260813249)(1584618615,2.00766212377182)(1584619109,2.2437555490266616)(1584619238,2.41094297092285)(1584619584,2.176775410080493)(1584619860,2.9826834739275077)(1584620096,3.2555840701490877)(1584620206,2.910568139667683)(1584620332,3.2864871737510857)(1584620690,1.637458990652962)(1584620796,1.7746765061791532)(1584620905,1.3312053152267167)(1584621032,0.8402838492150384)(1584621145,0.8405057299333191)(1584621393,1.250386254145844)(1584621749,0.8366164866894026)(1584621891,0.9749056678289314)(1584622132,0.6847064771924034)(1584622358,0.5256469909360341)(1584622728,0.7372188822130822)(1584622864,1.019906760502273)(1584622971,0.552396376310254)(1584623084,0.33756716899915495)(1584623206,1.1744903484394138)(1584623423,0.7320178607678889)(1584623529,1.8234495854264132)(1584623791,1.365434075851535)(1584624172,1.3573646989844428)(1584624297,1.107558033553154)(1584624497,0.11144393175239391)(1584624764,0.04594383675412635)(1584624925,-0.8258452737848162)(1584625129,0.12142997380619844)(1584625455,0.37973319281346973)(1584625731,0.14520863774508125)(1584625957,0.29044051475606436)(1584626090,0.5896861303601747)(1584626452,0.5127121706633488)(1584626655,0.024709774516316826)(1584627027,0.4838353265039707)(1584627335,0.6197703309512791)(1584627379,1.0196874916460823)(1584627528,1.8018367624124147)(1584627648,1.55608689187116)(1584627892,1.6110010105879253)(1584628009,1.7033974793853375)(1584628372,-0.02269245412341974)(1584628848,-0.42492476498189385)(1584628972,0.0920190760931838)(1584629331,0.3020539798477524)(1584629811,0.3408597844954036)(1584630413,-0.1351070602981796)(1584630652,0.15854250275711956)(1584630824,0.1156257253159216)(1584631011,-0.06433677281461482)(1584631129,0.3042417679512599)(1584631234,0.7704147633292762)(1584631369,1.6575030929186114)(1584631481,1.2913876551094234)(1584631607,1.9072719199311554)(1584631695,1.6025749539626468)(1584631958,0.9257273562783848)(1584632107,1.2425446795866604)(1584632808,1.5075748708136292)(1584633265,1.9619314067726914)(1584633531,1.6009489143440185)(1584633648,1.9661944032213563)(1584633775,1.093121223354107)(1584633886,2.0074420124330277)(1584634139,2.9047207683153187)(1584634350,2.446920484237121)(1584634490,2.9546604320279464)(1584634791,2.338660197255055)(1584634953,2.1908120185392588)(1584635089,3.1394448141761115)(1584635221,3.8040639900001776)(1584635345,5.221388719049315)(1584635464,2.4743071311844935)(1584635677,2.8407917773425417)(1584635782,2.3885541940621606)(1584635910,3.1124805311997035)(1584636159,3.081516792258002)(1584636275,1.8529753131310684)(1584636402,2.4929290710992835)(1584636759,3.150149279765241)(1584636884,3.4057457495941836)(1584637255,3.1700098930461302)(1584637390,3.6448537987503498)(1584637736,2.556604669948231)(1584637960,2.5008900037729513)(1584638303,2.701376121216882)(1584638572,2.5854014809123123)(1584638913,2.7030332942677635)(1584639051,3.2152876387226472)(1584639289,3.0096089039763414)(1584639770,2.8322809291162687)(1584640006,3.040394519805452)(1584640115,3.253660214772215)(1584640243,3.626833446126073)(1584640356,2.0104420986233467)(1584640484,2.6024336058500532)(1584640600,0.5288141101543062)(1584640724,0.7159140003044785)(1584640849,1.0359683154774848)(1584640965,0.8772212654070068)(1584641094,0.5854842139058429)(1584641235,0.2942862870681661)(1584641315,0.0531175573255351)(1584641688,0.41372865856568125)(1584642168,0.6227309700307796)(1584642523,0.4647986248322535)(1584642745,0.529226316164719)(1584643001,0.5380177173718201)(1584643142,-0.06179520476025557)(1584644088,0.12352454299581417)(1584644333,0.3071508641129922)(1584644452,0.01803892734567931)(1584644548,-0.053015809228124794)(1584644790,0.27087944899645366)(1584644933,0.3052528582940013)(1584645047,0.5128481125024361)(1584645136,0.605777286845684)(1584645295,0.33483201369858084)(1584645528,0.4192677173576761)(1584645645,0.7278887282415926)(1584645888,0.46752755730761253)(1584646129,0.3472411047090805)(1584646825,0.6530625661628007)(1584646994,0.5098103328452256)(1584647212,0.6595507736116486)(1584647413,0.9921776738985052)(1584647682,0.47518761611284055)(1584647795,0.6350764133602474)(1584647925,0.7612198785902998)(1584648139,0.2233933943955325)(1584648285,0.05694363374861923)(1584648880,0.26373298581858023)(1584649500,0.5349714766436118)(1584650317,0.29051324682917207)(1584650810,0.18069736544266796)(1584651048,0.47742071376828105)(1584651281,0.452056173861681)(1584651632,0.734306108498025)(1584652409,0.2940955976405972)(1584652606,0.32640276175801497)(1584652734,0.10616109442828743)(1584653928,0.5651975266198672)(1584654400,0.4298951743506714)(1584654645,0.5555274477062977)(1584655260,1.0829574032126028)(1584656442,0.7584606704527516)(1584656538,0.6378182163720105)(1584656820,0.7843697870087987)(1584657167,0.8018802266624164)(1584657399,0.5064921529453165)(1584657750,0.8926220425723348)(1584658004,0.8735085685384385)(1584658234,1.812085730292613)(1584658375,1.3974763164631903)(1584658481,1.569208072438752)(1584658580,0.724326548313533)(1584658722,0.7193418819755512)(1584658838,0.19807368990873062)(1584659217,0.3430229376694292)(1584659307,-0.1470319550313282)(1584659806,0.3059360341619999)(1584660050,-0.1844911123626955)(1584660286,0.6279111293886028)(1584660403,0.7366752680567972)(1584660759,0.4543819293128281)(1584660991,0.5563249681869044)(1584661121,0.2977971055959706)(1584662102,0.07314014039416587)(1584662324,0.3316444801852393)(1584662562,0.6850787711560161)(1584662661,1.577345647313418)(1584663166,0.45338585124514996)(1584663517,0.7454084450377071)(1584663767,0.6739503714843067)(1584664239,0.20233855079009982)(1584664726,0.02704698245779114)(1584664967,0.41136583658898845)(1584665211,1.272097027939431)(1584665448,0.31185842214056414)(1584666026,2.624860001992583)(1584666643,2.570035575689807)(1584667226,2.139155257263688)(1584667456,2.292030559282111)(1584667611,1.7439165691072511)(1584667846,0.6998880665756188)(1584668086,1.6709913531736205)(1584668228,1.6660724999339027)(1584668314,1.7901619439980716)(1584668647,1.6370239087819933)(1584668896,1.3375397406238692)(1584668937,1.9413949954816057)(1584669883,2.795411558346877)(1584670386,2.445376090238404)(1584670723,2.29678147869561)(1584671086,2.2501647987283726)(1584671328,2.413478587316988)(1584671446,2.7857886366973497)(1584671803,2.2539484227472544)(1584672042,2.0277815052775683)(1584672635,2.300209356418244)(1584673376,1.9415326643843944)(1584673957,2.2125455002499588)(1584674686,2.029446132460843)(1584675049,2.0739527259722257)(1584675293,1.620542637167614)(1584675431,0.850616620245323)(1584675661,0.5646174897828478)(1584676368,2.2575124696860978)(1584677061,1.7696394537378817)(1584677449,2.182083691988594)(1584677929,2.332718501867625)(1584678170,2.3223349446663377)(1584678494,2.4553878310667745)(1584678886,2.5915188578951707)(1584679248,3.3101039912837154)(1584679596,3.01963057018197)(1584679844,3.2119740800761383)(1584679975,2.9478623983783416)(1584680327,2.852605126621265)(1584680568,2.5914434860035316)(1584680930,2.8864989531783602)(1584681746,2.600877205045481)(1584682128,1.4047032929258545)(1584682241,1.6249217124876818)(1584682611,3.054060614680423)(1584682857,2.828528759651822)(1584683076,3.127618915087585)(1584683201,3.1324524503028104)(1584683327,2.529715822018688)(1584683445,2.1819547931997367)(1584684529,2.6548244176931086)(1584685375,2.4105949574677417)(1584685599,1.190802296356932)(1584685840,1.359294198586038)(1584686006,0.4029075152594401)(1584686804,0.24541757244429593)(1584687055,0.7603928688352299)(1584687169,0.48401511284938187)(1584687764,-0.08472078543122157)(1584688368,0.38685926477468763)(1584688487,0.5129177356818065)(1584688938,0.10533685168261503)(1584689293,0.27538764595402393)(1584690289,0.4424795043359911)(1584690768,0.017293953223941002)(1584690888,0.5221538626573657)(1584691209,0.46938221184903556)(1584691251,0.1264679833643555)(1584691366,0.07404375591799704)(1584691490,0.9174258086395536)(1584691831,1.2269375397035613)(1584691954,1.1716627718996984)(1584692088,1.2744292867950173)(1584692248,1.6442215834774545)(1584692347,3.2632512779766176)(1584692452,4.3154774414859)(1584692580,1.0737928588189345)(1584692682,-0.06196162259938296)(1584692807,0.7052973489030789)(1584692914,0.1594807658505868)(1584693224,0.6658239252067446)(1584693278,0.04640226891265671)(1584693518,0.23024525129311055)(1584693640,0.6794769539696728)(1584694009,0.6111289916488932)(1584694121,0.9555992657087836)(1584694709,0.41880115721530436)(1584694914,0.5533026965806205)(1584695085,1.0190706125064732)(1584695206,0.6104331833404268)(1584695309,0.7672457931225629)(1584695446,1.0470193949914146)(1584695673,0.3553126641328282)(1584695809,0.48957396926899727)(1584696048,0.6986945048600418)(1584696403,-0.037711732029569435)(1584696527,-0.33492392330896426)(1584696655,-0.44044334062044554)(1584696773,0.24839368320246888)(1584697366,0.3255038800143444)(1584697709,0.07602610447551024)(1584697961,0.12199361847048129)(1584698087,0.6657239033377023)(1584698187,1.409525631802327)(1584698567,0.23451730339647975)(1584699290,0.49475877134860263)(1584699409,0.33013447500514775)(1584699774,0.40851372022082516)(1584699896,0.5467232636122413)(1584700244,1.0707349846658394)(1584700394,1.5039276518034903)(1584700482,0.6755352931945706)(1584700610,0.062352728810434674)(1584700722,0.3261953612944095)(1584701053,0.5045767072666344)(1584701258,0.8132683448459752)(1584701589,0.16901686460663662)(1584701788,0.48658929198771445)(1584702187,0.3241838352097035)(1584702282,-0.23969659599163964)(1584702404,0.31695868251734466)(1584702762,-0.300271051943748)(1584702871,-1.3606659347119776)(1584702985,-0.998627382851314)(1584703250,0.20455009096394897)(1584703388,0.10713945147035328)(1584703618,0.16880311646871357)(1584703732,-0.0487606469580627)(1584703835,-0.5896187909203795)(1584703966,-0.9611155360425563)(1584704091,-1.1683151084504741)(1584704193,-0.5555274400096245)(1584704330,0.032585973501651704)(1584704445,0.5075789130047121)(1584704716,-0.17433278544251563)(1584704933,0.3593238965463276)(1584705120,0.30903073433107964)(1584705163,-0.05195205235813473)(1584705395,0.1851174752859469)(1584705523,0.34568714686356783)(1584705763,-0.04698904293450641)(1584705879,0.32329413943530605)(1584706245,-0.4968540539303447)(1584706370,-0.6338786286423234)(1584706532,-0.29372917759512684)(1584706734,0.3217893057213354)(1584706870,0.0073154865969859515)(1584707092,-0.2494976360640737)(1584707180,0.13733597928131466)(1584707686,0.3563684015585594)(1584707912,0.373739175391731)(1584708175,0.07582364434386023)(1584708364,-0.12937329008014645)(1584708885,-0.010108164686885137)(1584709003,0.5999909964365955)(1584709245,-0.015268467747881865)(1584709363,-0.014909691194019652)(1584709488,0.47345491453951094)(1584709727,-0.16355899916212482)(1584709822,-0.3735327383995592)(1584710091,0.38888846780713604)(1584710324,-0.2582656920476851)(1584710462,-0.6548485248616401)(1584710565,-0.5938183510984334)(1584710689,-1.6940776104498745)(1584710784,-1.1025722810242633)(1584710942,-0.0734248650137268)(1584711039,0.31439801245697685)(1584711221,-0.07199644946345295)(1584711416,0.3418109663908272)(1584711645,-0.8686263951986364)(1584711787,-0.2654193644528798)(1584712055,-1.0425482776436676)(1584712146,-0.027194895271097596)(1584712489,-0.026545879938754534)(1584713105,1.0167448420619525)(1584713444,1.133057735617542)(1584713687,-0.10937053216797078)(1584713801,0.18524137203474791)(1584714383,0.9757734996491683)(1584714755,0.10582869178775059)(1584715247,-0.13451953929086852)(1584715813,0.5638533418122714)(1584716202,-0.2046590388237434)(1584716689,0.052760730250390325)(1584717036,0.6785702414526954)(1584717150,0.06465879914789434)(1584717271,-0.23980129350421628)(1584717403,0.12082573714219129)(1584717623,-0.08368131101980064)(1584717767,-0.32853916976445346)(1584718101,0.2339431636588782)(1584718384,-0.12553459479616189)(1584718712,-0.3812971061932066)(1584718822,-0.7020667205891307)(1584719023,-0.21920019793695136)(1584719328,0.09556234401989047)(1584719434,0.3301918624136897)(1584719566,0.09955252090343343)(1584719688,-0.2561454096949308)(1584719803,0.18784727802922063)(1584720048,1.040289249726477)(1584720168,0.06349695987759338)(1584720289,0.8104302041759934)(1584720536,0.020214284054247612)(1584720653,-1.92444707987432)(1584720776,-0.4713594270904257)(1584720883,-0.8491122051715942)(1584721363,0.10365771548473846)(1584721502,-0.25440718311379046)(1584721603,-0.358196077508225)(1584721763,-1.2292485782579399)(1584721955,-0.7853545311802897)(1584722083,-0.5609593749764066)(1584722212,-0.5971341250719184)(1584722335,-0.1732404754383025)(1584722428,-0.7825267735478361)(1584722660,0.17498222408113398)(1584723057,0.3442462435273427)(1584723405,-0.6029212111802342)(1584723520,-0.006406822912316264)(1584723635,-0.33157134611970246)(1584724224,-0.9757179030778446)(1584724615,-0.40507988770447323)(1584724718,-0.5092274247429479)(1584724846,-0.2478558565605697)(1584724962,-0.0358599055981773)(1584725086,-0.23010962318176642)(1584725193,-0.5832335577811347)(1584725320,-0.25751716569706157)(1584725445,-0.38639746588639867)(1584725559,-0.011331909487444761)(1584725925,0.04383977475483347)(1584726287,0.3846317204240326)(1584726526,-0.2790609243025694)(1584727009,-0.2933115863616285)(1584727222,0.03818744560824109)(1584727376,-0.2152132701449064)(1584727722,-0.4369236282371762)(1584727950,-0.008004336529798765)(1584728685,-0.5809547077896908)(1584728803,-0.6262416494210583)(1584728923,-1.0604985318684854)(1584729039,-0.8439995083806204)(1584729141,-0.6202977579689706)(1584729279,-0.7739725595930315)(1584729422,-0.8169717073756348)(1584729632,-1.2208068528761926)(1584729774,-2.13068526134337)(1584729882,-1.2680117644693543)(1584730012,-0.7014427328403848)(1584730128,-1.153941316531341)(1584730362,-0.8108121570603453)(1584730512,-1.08029121601416)(1584730602,-1.085011940473604)(1584730827,-2.056028261713607)(1584730967,-0.6352338572876024)(1584731087,-1.3271441461950413)(1584731189,-1.0295504909243747)(1584731575,-0.615942808590499)(1584731810,-0.4980459357902634)(1584732031,-0.09717065055857216)(1584732169,-0.10428919796634936)(1584732299,-0.4483009415134509)(1584732392,-0.18619396666977223)(1584732640,0.25190591105396587)(1584732761,0.022703422202116373)(1584732919,0.41300586271612055)(20-Mar-2020,0.23666355015566323)(1584733126,-0.008093828048107269)(1584733605,-0.5076746040234241)(1584733719,0.029310466724087072)(1584733835,-0.5877163403034016)(1584734217,-0.3437056179731882)(1584734448,-1.086457177689517)(1584734563,-1.105130493532727)(1584734691,-2.4917343569080943)(1584734792,-1.4174921665600482)(1584735020,-1.2731214103140398)(1584735139,-0.7912474040330414)(1584735276,-1.1247645571924707)(1584735376,-2.3937055524742625)(1584735502,-0.4592072276396157)(1584735649,-1.6230537702725338)(1584735710,-1.708508847556442)(1584735887,-2.1016045336412335)(1584736012,-1.5614793534108682)(1584736134,-1.7969147347673682)(1584736252,-4.231320306860006)(1584736432,-3.7655761478239134)(1584736484,-2.6813994968459083)(1584736609,-0.21454043004767548)(1584736722,-0.8650881739300327)(1584736823,-0.6142223365466023)(1584736969,0.22779447754758694)(1584737079,-0.510980023793713)(1584737214,-0.2299416647036484)(1584737324,-0.7296688330701507)(1584737468,-1.0784415735371322)(1584737808,-0.41760951778558025)(1584738027,-0.25941497121752743)(1584738167,-0.3135884398205135)(1584738274,1.4205558007003338)(1584738395,-0.3390410690446468)(1584738523,-0.45066249432325434)(1584738645,-0.24367215542195025)(1584739018,-0.2667592236803546)(1584739118,-0.6084426403128443)(1584739330,-0.805948969450528)(1584739482,-0.5285725078627324)(1584739955,0.26234476600519613)(1584740084,2.9293945207336343)(1584740190,1.8492793524683624)(1584740326,1.1387105733999818)(1584740451,1.624783181661399)(1584740673,-0.011604928694190218)(1584740796,-0.49283557072146605)(1584741026,0.1715868577555481)(1584741279,0.3284683821193817)(1584741533,0.06282156405078937)(1584741634,0.5493576446554591)(1584741956,0.9825705607808032)(1584742006,1.7725784732596201)(1584742119,0.12906420034973545)(1584742259,0.4556011408995799)(1584742348,-0.14090107155565662)(1584742605,-0.9028059428949013)(1584742731,0.1955775350199108)(1584742973,-0.6338709150071785)(1584743080,-0.3973884409951627)(1584743207,-0.29969109121668114)(1584743326,-0.7428704002862275)(1584743447,-1.22479130169123)(1584743556,-0.9809607466602285)(1584743691,-0.6075270238998347)(1584743807,-0.04416846502703214)(1584743922,-0.6997103752043945)(1584744144,-0.33896777166545505)(1584744291,-0.4507460379219193)(1584744405,-0.03236582001661882)(1584744650,1.0283824819311378)(1584744765,0.8809127183170742)(1584744884,0.6176062577819693)(1584745125,-0.32116986099153155)(1584745250,-0.8702402994444087)(1584745565,0.3955226963212998)(1584745712,-0.12700636022118958)(1584745946,-0.7219182699491508)(1584746078,-0.8558005438188956)(1584746207,-0.19129655140270638)(1584746322,-0.2925627367355787)(1584746566,-0.11191530003536287)(1584746810,-0.11693614888847277)(1584746926,0.07979275796565734)(1584747159,-0.22478946540685688)(1584747267,-0.6835497208249723)(1584747406,-0.4901462924833927)(1584747889,0.4866547670902056)(1584748249,-0.1889592100460773)(1584748471,0.3578405310887238)(1584748721,0.5614311772496621)(1584748955,0.05577722340551475)(1584749057,-1.6591600905149204)(1584749227,-0.545738371119345)(1584749326,-0.0720559102148697)(1584749433,-0.4301541078314936)(1584749777,-0.3584447794287965)(1584750265,-0.42640384057294417)(1584750523,-0.36759025408869683)(1584750893,0.05273708103900373)(1584751466,-0.010443995517071683)(1584751741,-0.17785675373122325)(1584752176,-0.23179912104885303)(1584752425,-0.5433974597238035)(1584752690,-0.10165180517337224)(1584753070,0.19069357110501672)(1584753286,0.551947823367664)(1584753428,-0.08590803223984417)(1584754004,0.5304914923371772)(1584754129,0.4003933961148787)(1584754252,0.7984314323742916)(1584754726,-0.39045972728308387)(1584754844,0.31078799865133067)(1584755209,0.22303205026148634)(1584756052,0.44746056759670266)(1584756177,0.7206135952935464)(1584756284,0.8928229391501263)(1584756531,0.8642898366018069)(1584756630,1.1360139656438784)(1584756758,1.011939992166149)(1584756879,0.707467811649072)(1584756986,1.3542045819818282)(1584757246,0.4602539438924214)(1584757501,0.6121946308460497)(1584757603,0.5321800492952629)(1584757729,0.23881543997215435)(1584757838,-0.0046097566792802054)(1584757993,0.36013288474263394)(1584758566,0.1966023700174571)(1584758672,0.30787236671266693)(1584759032,0.7411724010377034)(1584759180,0.7361771727393854)(1584759383,0.2895667950534307)(1584759653,-0.09062892564507674)(1584759863,0.18166256781754964)(1584760144,0.05392359681377619)(1584760351,-0.13562618237564134)(1584760727,-0.7488378634889497)(1584760799,-0.030782345604282214)(1584761330,-0.12008951427509335)(1584761552,0.20015269777775446)(1584761796,-0.22863886073903958)(1584762049,-0.029149733937760637)(1584763067,0.030681562379559296)(1584763240,0.5823625378194048)(1584763455,0.6925160580405963)(1584763717,0.2415552343090464)(1584763973,0.05669174895563371)(1584764449,-0.3069330945420051)(1584765285,-0.01485486289574132)(1584765404,0.17728385260718038)(1584765525,-0.34628040222953094)(1584766125,-0.3681100759685795)(1584766241,-0.6143161118728678)(1584766726,-0.04727428858365259)(1584767207,0.1365786564078858)(1584767462,-0.057817789028150525)(1584767560,-0.33955737315370743)(1584768723,-0.2382285878495706)(1584769007,-0.3892305618558296)(1584769116,-0.6953986652114396)(1584769253,-0.9145203898556362)(1584769358,-0.2940280408530554)(1584769759,-0.3676965038840766)(1584770203,-0.11374085622594125)(1584770331,-0.4594547306311385)(1584770569,-0.7599717985570217)(1584770805,-0.25983554833176425)(1584771172,-0.03600911574871744)(1584771764,0.003474493059021935)(1584771987,0.2817079893511538)(1584772365,-0.2940087469089076)(1584773201,0.2913971540339997)(1584773318,0.10379789220578553)(1584773675,0.4557221874302174)(1584774164,-0.3027285821346286)(1584774392,-0.16473351049504534)(1584774645,-0.5724015698914264)(1584775006,-0.06509211920121927)(1584775246,-0.3453779743391308)(1584775358,-0.6941877438209233)(1584775487,-0.46426913846812107)(1584776337,0.14693723957095012)(1584776801,-0.5009106841508519)(1584777154,-0.2273177209682026)(1584777320,0.13757543024728425)(1584777748,-0.4908463140552254)(1584778111,-0.7629819814983111)(1584778380,-0.23756825469487278)(1584778476,-0.015622338322420135)(1584778602,-0.4892620215633894)(1584779086,-0.6937281611755801)(1584779341,-0.3631279517085412)(1584779486,0.7069101696061895)(1584779574,-0.33774527266707255)(1584779961,-0.009779252977534592)(1584780278,0.015202900220914606)(1584780771,-0.3128607567786255)(1584781011,-0.24320479568780495)(1584781722,-0.9997499541699912)(1584782694,-0.4522455295957816)(1584782914,-0.6401438875722772)(1584783059,-1.6329291980631329)(1584783168,-0.6005773626350305)(1584783288,-1.2842696318507443)(1584783414,-0.4384419628021583)(1584783624,-0.6282179838735376)(1584783764,-0.804291711653435)(1584783886,-1.2517923258774604)(1584784008,0.10957159594673183)(1584784102,-0.18234177276955013)(1584784556,-0.12414484918966838)(1584784852,-0.45223576064641363)(1584784968,-0.8176936098076937)(1584786522,0.11017786346126035)(1584786765,-0.20586860454550981)(1584787830,-0.8748588732796367)(1584788207,-0.5172662247235047)(1584788568,-0.5518457671295329)(1584789050,-0.542779167590544)(1584789415,-0.4855171252499284)(1584789995,-0.15131208310165317)(1584790402,-0.29432271583999237)(1584790606,-0.0921151648183887)(1584791207,-0.44184413827847446)(1584791339,-0.05157505699063187)(1584791563,0.15517622397048622)(1584792028,0.4253402531475269)(1584792404,0.6778253327793291)(1584792645,0.4094535568856825)(1584792990,0.4430637071404043)(1584793131,-0.1304983407765253)(1584793337,0.8561809092209379)(1584793965,0.3321075136587303)(1584794063,-0.24004521200577333)(1584794326,-0.34651631381369385)(1584794565,-0.4668792447303203)(1584794801,-0.14434790297392566)(1584795059,0.054361918728140876)(1584795522,-0.28599045301598064)(1584795767,0.03754262253878134)(1584796007,-0.017403020397552878)(1584796224,-0.39333102280397225)(1584796367,-0.09014932358433385)(1584796848,0.016045143408954493)(1584797185,0.388077234616658)(1584797313,0.2679133396426093)(1584797450,0.7040366536143386)(1584797813,0.16714437399924129)(1584798151,0.0495296601680746)(1584798272,-0.2327231281062337)(1584798888,-0.5586016810747373)(1584799359,0.10375842433122322)(1584799728,-0.2675633608313672)(1584800084,-0.04039026995502493)(1584800187,0.0641384905784326)(1584800291,-0.0008917206800493426)(1584800556,-0.3808539160263553)(1584800915,-0.5326857787604428)(1584801081,-0.3488420757749957)(1584801274,-0.8373586633011653)(1584801526,-0.7618660583686692)(1584801884,-0.4930051047907212)(1584802126,-0.21780324346866242)(1584802239,-0.6190294084688086)(1584802844,0.16279062126025956)(1584803673,-0.43223609695854126)(1584804532,-0.49521269499976245)(1584804981,0.14904522020248331)(1584805996,0.3892638945343683)(1584806083,-0.02090989522735315)(1584806449,0.7398252198842332)(1584806549,-0.19721348704248096)(1584806700,0.06980753558410864)(1584806786,-0.11990396418083461)(1584807141,0.02857567009728379)(1584807529,-0.376578656811224)(1584807639,-0.22200121010319562)(1584807782,-0.40244770875677105)(1584808486,-0.5191007814394593)(1584809107,-0.48170319573661413)(1584809692,-0.5664334932903642)(1584809914,-0.8627070411358464)(1584810286,-0.22410886251825285)(1584810535,-0.1061691930549504)(1584811247,-0.4999171299729004)(1584811983,-0.4860400641614372)(1584813052,-0.5366166625715836)(1584813175,-1.2227769752941264)(1584813406,-0.3607966543366799)(1584813529,-0.7196475629865289)(1584814707,0.3664915033640629)(1584814949,-0.18166800827410792)(1584815206,-0.27362028266613675)(1584815311,0.1574945417862918)(1584815676,0.524226351562318)(1584815803,0.1717371412162774)(1584817105,0.24121708091888378)(1584817359,0.28349774822359963)(1584817740,0.34008453905571134)(1584818078,0.4083475520293848)(1584818933,-0.293774062046976)(1584819043,-0.5625513839069742)(1584819264,-0.4653922255940312)(1584819868,0.018254441616329192)(1584821196,-0.10192808975003574)(1584821556,-0.3311021936020559)(1584822172,-0.08108414197704544)(1584822872,-0.21380029537288026)(1584823127,0.24084042668410674)(1584823251,1.3009927577759992)(1584823506,1.2708091007244338)(1584823848,1.1009666233710946)(1584824200,0.35561319563425264)(1584824447,0.222956675323335)(1584824565,0.8112271479628272)(1584824697,1.2292764738568063)(1584825076,0.6755450197521325)(1584825400,0.45322379757440323)(1584825648,0.6641903731013675)(1584825802,0.5413684580345354)(1584826515,1.0142922750161065)(1584826609,0.8565687832810819)(1584826730,-0.009787145187101472)(1584826968,-0.19070248898592873)(1584827202,0.5432104349824045)(1584827319,-0.7718724957503247)(1584827790,-0.2499349499046267)(1584828282,-0.8854557436666931)(1584828532,-0.4663278251102747)(1584828641,-0.8310993111851579)(1584828899,0.32829831338849147)(1584829733,0.08841676062608149)(1584830204,0.44446860162387297)(1584830328,0.04521312957043044)(1584830800,0.21997054000589505)(1584831037,-0.13467534150229094)(1584831166,-0.2843602776341291)(1584831765,0.18525442844006426)(1584832378,-0.17615461382913042)(1584832726,-0.18220742203275103)(1584833561,-0.30536673808020676)(1584834497,-0.19812387765982983)(1584835131,-0.030333976453438802)(1584835354,-0.5330520654212995)(1584835577,-0.9053514531737703)(1584835971,-0.531455107129269)(1584836573,-0.4408864585628408)(1584836811,-0.1481785423907417)(1584837044,-0.3787339496163965)(1584838334,-0.013864496252922683)(1584838501,0.2384328938053655)(1584838729,-0.10531682716639011)(1584838846,0.10156935561815872)(1584839077,-0.191323191404185)(1584839439,0.42751045318603925)(1584839796,0.3119544332521463)(1584840169,0.10532353618018107)(1584840407,0.5029827720700776)(1584840750,0.12108632750683847)(1584841158,0.020090845443198134)(1584841609,0.4722986719607916)(1584842331,0.11864862128427424)(1584842567,0.3013762350253335)(1584843176,0.10609180059571073)(1584843647,-0.10101108502067715)(1584844244,-0.10338338282355765)(1584844503,0.22454524642050053)(1584844790,0.37069671875307936)(1584845314,-0.10221173983727655)(1584846039,-0.2222524615503548)(1584847232,0.21994104548300908)(1584847989,0.1660782736717485)(1584848446,0.2806867053293654)(1584848960,0.4884511831486934)(1584849769,0.6362361731222512)(1584849876,0.023814832326864127)(1584850286,0.45627619121133167)(1584850603,0.5608327269310278)(1584850843,0.22982687565380788)(1584851807,-0.035387223947004214)(1584852405,0.0015733427763339114)(1584853718,0.11351388301396488)(1584854691,-0.10094985463415132)(1584855528,0.2706837461399643)(1584855629,0.4465663675432923)(1584857324,0.5616813371616016)(1584857611,0.2557888435888008)(1584857777,-0.3919854352655317)(1584858632,-0.5302330622378696)(1584859703,-0.14694078484191075)(1584860082,-0.42627344452425936)(1584861157,-0.4356754385893804)(1584861888,-0.0029072681509516823)(1584863304,-0.16782069098910044)(1584864048,-0.4566854313613786)(1584864769,-0.1143784755416303)(1584865137,-0.3333116197109597)(1584865240,-0.6292960161516994)(1584865846,-0.6583117134327674)(1584866210,-0.02275920707188892)(1584866688,-0.5385767928807734)(1584866923,-0.7406810239147026)(1584867051,-0.5527839006321448)(1584867162,-0.6367213483899463)(1584867770,-0.24613286887000357)(1584868111,-0.6401662571180761)(1584868597,-0.11519528252784217)(1584869081,-0.1581581489736692)(1584869319,-0.3068592438890424)(1584870045,0.08777172524344548)(1584870277,-0.1417139991771825)(1584870649,-0.22611775632106415)(1584871000,0.045008229764089434)(1584871630,-0.07605887473622532)(1584872932,-0.11596461012358039)(1584873265,-0.46019609677622525)(1584873390,-1.1910618057324664)(1584873452,-0.5724892711818546)(1584873882,-0.22934358584866954)(1584875182,-0.3258192015572438)(1584876161,-0.06482792111498195)(1584877003,-0.6450934899980341)(1584877116,-0.32143919978271795)(1584878092,-0.331068394083665)(1584878319,-1.13271194220021)(1584878597,-2.656413456946764)(1584878687,-1.6859867226128527)(1584878951,-0.7482778088409779)(1584879534,-0.7932247883136201)(1584879619,-1.3192229615610913)(1584879768,-0.2456891007157987)(1584880250,-0.5148477759921829)(1584880467,0.014155448390725349)(1584880610,-0.033949557659313484)(1584880845,0.24004034368787872)(1584881229,-0.3013097737706474)(1584881622,-0.2359847975086267)(1584881813,-0.5816638713723495)(1584882063,-1.20199149578494)(1584882280,-0.32827534991707125)(1584882534,-0.3584512102807238)(1584883496,0.03354526732818419)(1584883606,0.2390634701754718)(1584884206,-0.11819594609445185)(1584884775,0.6011733078468023)(1584884910,-0.22629882834456827)(1584885264,-0.5515639814519755)(1584885503,-0.08447151033839392)(1584885890,-0.5044150577127972)(1584886332,-0.13759393562020697)(1584886842,-0.5669364296565278)(1584887331,-0.7126059894416273)(1584887569,-0.39054836296643825)(1584888406,-0.8764749203545419)(1584888526,-0.5597809164378692)(1584888997,-0.2247026841990179)(1584889724,-0.4601542824392331)(1584890186,-0.4322615734437146)(1584890564,-0.5709267193565549)(1584890808,-0.42323284666249034)(1584891159,-0.618914359226632)(1584891288,-1.184902646936925)(1584891517,-0.41860136800252457)(1584891762,-0.47813057141802195)(1584892116,-0.4562887812953701)(1584892241,0.04386173218504715)(1584892369,0.006431860308072494)(1584892601,-0.5112864080412083)(1584892832,-0.7347885084326566)(1584892946,-0.43235781693191533)(1584893067,-0.2703701262676787)(1584893193,-0.3445014358614047)(1584893566,-0.7280372763431849)(1584893688,-0.9424162459641527)(1584894040,-0.9396965458322399)(1584894163,-1.0004811877162063)(1584895124,-0.3695641402271973)(1584895734,-0.7226904438413392)(1584896444,-1.0548579135650158)(1584896806,-0.8272156333998536)(1584896916,-1.3189561673777588)(1584897526,-0.6415074711544445)(1584897878,-0.7778000517972745)(1584898121,-0.3604347773494419)(1584898253,-0.872630775838594)(1584898613,-0.16452932555799768)(1584899087,-0.25948875131445337)(1584899317,-0.4218589151120159)(1584899703,-0.7140419753502911)(1584899793,-0.6537863232924874)(1584900153,-0.47315489443852987)(1584900523,-0.49613772049653254)(1584900765,-1.0577882243550225)(1584901242,-0.6196165440233312)(1584901365,-0.3022203485565287)(1584901494,-0.7045974715344678)(1584901685,-0.8965015031977297)(1584901947,-0.32808286428883504)(1584902092,-1.1483845113001003)(1584902579,0.4294193876688714)(1584902664,-0.27160114128878105)(1584902934,-0.4021128057713128)(1584903040,-0.7960660801753755)(1584903509,-0.503222096851531)(1584903768,-0.839568219270821)(1584903884,-1.2578837910842575)(1584905307,-0.7693992970104783)(1584905572,-0.8880028247657866)(1584907255,-1.655291037525441)(1584907365,-1.677270382394846)(1584907485,-1.3998580952081916)(1584907736,-0.9603633329800705)(1584907834,-0.8308021203206453)(1584908469,-0.7977600988618941)(1584908693,-0.43427281770093296)(1584909283,-0.9117675968505379)(1584909893,-0.5818568007120553)(1584910351,-0.7597431895643093)(1584910714,-0.24777094693243673)(1584910977,0.35025331502253504)(1584911216,-0.11020166126727697)(1584912750,0.013401226282924216)(1584913016,0.21087837430369344)(1584913228,0.34033062078993975)(1584913362,0.4242043145736358)(1584913455,0.5524338377704704)(1584913845,0.844928166915772)(1584914221,0.11721069107387895)(1584914436,-0.5104298378242214)(1584914562,-0.39912711931991407)(1584914809,-0.5646851973555111)(1584915033,-0.10575011864952588)(1584915151,-0.6374621061767292)(1584915290,-1.1954443080651043)(1584915878,-0.5484640798983524)(1584916246,-0.5341242273378792)(1584916501,-0.8389393542453855)(1584916824,-0.893756411033888)(1584916951,-0.9245923916540731)(1584917090,-1.4530863405867331)(1584917321,-1.1774705363908058)(1584917552,-0.7761424781971703)(1584917685,-0.9184665380645137)(1584917934,-1.2391582274022044)(1584918159,-0.7537177229552403)(1584918414,-1.0335456836864954)(1584918646,-1.132660117074982)(1584918990,-0.3796110050987075)(1584919913,-0.9260834507835981)(1584920312,-1.6007638459481655)(1584920450,-0.8272154424059418)(1584920565,-0.6796035340147825)(1584920665,-0.8443814243780616)(1584921017,-0.565296906958509)(1584921409,-0.4016246178200028)(1584921553,-0.8898673148505131)(1584921763,-0.6981846065559401)(1584921893,0.1656759129480782)(1584922126,-0.3561555363812247)(1584922229,0.18826173922750544)(1584922589,-0.79549588636432)(1584922735,-0.3408113807851075)(1584923110,0.29696076020000967)(1584923929,-0.09116803378356038)(1584924806,-0.19562799873405873)(1584925006,-0.0914213720150276)(1584925381,-0.5409652998664103)(1584925730,-0.22096174283731382)(1584926344,-0.2586238801277023)(1584926607,-0.03552204637944824)(1584927077,-0.36015633344953946)(1584927743,-0.5492704159889227)(1584928366,-0.7043311709874694)(1584928724,-0.3421739264395496)(1584929668,-0.38658800017375455)(1584930031,-0.7288935574281601)(1584931606,-0.34051046828817927)(1584931865,0.011116172417678039)(1584932316,-0.10653683628886498)(1584932415,0.07383330371164235)(1584933166,-0.36334655459561677)(1584933283,-0.2328902162451661)(1584933647,0.09382606788679093)(1584933890,-0.03073563018955619)(1584934095,-0.053789645187322224)(1584934254,0.08228258094875164)(1584934395,-0.1414193398432836)(1584934841,0.1783331492198113)(1584934967,0.03857693990356359)(1584935806,-0.5243229444166106)(1584936225,-0.3758635569552774)(1584936515,-0.3257455600840997)(1584936767,-0.2578225512020463)(1584937151,-0.6954315673547733)(1584938072,-0.3611110972140344)(1584938208,-0.6177197016072998)(1584938306,-0.9608966893134239)(1584938894,-0.5755215005266011)(1584940691,-0.6670250828074444)(1584941079,-0.8047141506647801)(1584941448,-0.5343566087812459)(1584941548,-0.6790079914601429)(1584941805,-0.7749263530314695)(1584943131,-0.7248516253812174)(1584943614,-0.5471522738094116)(1584944203,-0.3207088054133833)(1584945726,-0.7286722505042862)(1584946353,-0.7211959207184633)(1584946463,-0.4940553585425195)(1584947077,-0.3988189399961593)(1584948215,-0.665896137162607)(1584948740,-0.7574803433424039)(1584949256,-0.5368663155623984)(1584949491,-0.7041328967030436)(1584949568,-0.9351596799304477)(1584950089,-0.9348029386079713)(1584950569,-0.5365151193008124)(1584951532,-0.8888811234696968)(1584951635,-1.0911250956894438)(1584952007,-0.5372168514234644)(1584952735,-0.7034568116430279)(1584953419,-0.8617677782170702)(1584953559,-0.8164682613559013)(1584954166,-0.03539824529932238)(1584954759,-0.42248264900761856)(1584955249,-0.6855345779774771)(1584955353,-0.9365299479868052)(1584955729,-0.4509033947025401)(1584955969,-0.2917509680770311)(1584957031,0.22043691397889476)(1584957307,-0.0936565514119777)(1584957395,-0.434879271671368)(1584957879,-0.33762604859835643)(1584958480,-0.25198580646632496)(1584958851,-0.12074790400202279)(1584959200,0.01037480646143827)(1584959688,-0.2700034616457735)(1584960981,0.13548497649735564)(1584961148,0.25358234211218034)(1584961467,0.40670797491458643)(1584962559,-0.2692663482018849)(1584963267,-0.552327943347717)(1584964606,-0.5902405082567886)(1584964855,0.04340580533392384)(1584964978,0.07266822295210935)(1584965199,0.4183377515712765)(1584965449,1.2086056413024997)(1584965593,1.6694612645036102)(1584965661,1.3130058501057222)(1584965820,1.8878566529669918)(1584965965,2.604427837951264)(1584966046,3.034494648745215)(1584966158,2.8442007468248174)(1584966281,1.2802370041876712)(1584966413,1.4724551351548136)(1584966760,1.3605873808410056)(1584967017,2.697440062255308)(1584967120,1.9546823738823265)(1584967489,1.7996300666926688)(1584968005,1.7833031999377122)(1584968208,1.958731803682798)(1584968450,2.465521431879833)(1584968536,1.9936132188959126)(1584968672,2.602670770238082)(1584968822,3.3577851246212735)(1584968925,2.7091384543917885)(1584969048,1.4390078155604364)(1584969162,1.6889656700003224)(1584969262,1.2153179387073738)(1584969525,1.0592560123817134)(1584969611,-0.07343708591451015)(1584969758,0.8464998335977962)(1584970249,0.23217499095331243)(1584970365,-0.4377433265839403)(1584970473,1.063566170697975)(1584970611,1.055121321472779)(1584970730,0.5138099064537526)(1584971061,0.8541047828343957)(1584971316,1.1269701631134263)(1584971835,0.9130894870156012)(1584972068,1.4415099168735734)(1584972166,0.2502248709005975)(1584972407,0.6891020741812972)(1584972884,0.9651910247861933)(1584972980,1.1407007578485557)(1584973123,0.6889898931313249)(1584973232,0.7902910248600264)(1584973537,0.7697849211894642)(1584973726,0.7390908881739331)(1584973846,0.23793723624395913)(1584974430,0.7386368358750993)(1584974556,0.859877883948686)(1584975169,0.8070462894958691)(1584975422,0.746845611891305)(1584975647,0.546698824083292)(1584976255,0.4051179168531934)(1584976735,0.20280788054257531)(1584976967,0.06327500347384722)(1584977323,-0.2029374100322368)(1584977570,0.018381024591183272)(1584977797,-0.3939835385886147)(1584978294,-0.7163888435597103)(1584979001,0.029606947780714838)(1584979317,0.08679397544606222)(1584979366,0.2675974774505612)(1584979476,0.14849351577004136)(1584979615,-0.3372716615387994)(1584979739,0.07796372206383285)(1584980202,0.1180076768431382)(1584980441,0.7179106404018796)(1584980815,-0.04957338333840697)(1584980928,-0.2344685300465622)(1584981046,-0.39699358342549457)(1584981289,-0.2711074111342597)(1584981886,0.15768333552847072)(1584982132,0.21540784148304176)(1584982244,0.8531703683882711)(1584982748,0.5111540001066599)(1584982849,0.2856954455403324)(1584983108,-0.233048729863765)(1584984041,0.2988461414871273)(1584984395,-0.013668134313541505)(1584984641,-0.3534507654684416)(1584984892,-0.06974501562827191)(1584985849,0.10720566231539931)(1584985964,0.19345809626751498)(1584986217,0.08503281572449622)(1584986569,-0.2149316293487632)(1584987049,-0.006791550437829441)(1584987417,0.09738956904671536)(1584987773,-0.0014769207390759056)(1584988605,0.002690519362756519)(1584989327,-0.13969925816227663)(1584989689,-0.1378814319820688)(1584991252,-0.3254984630874138)(1584992314,-0.09346329758087547)(1584992800,0.17245542714912704)(1584993533,-0.06671349079629606)(1584993755,-0.040050062547369876)(1584993884,0.3244576920365311)(1584994010,0.18139852780488475)(1584994842,-0.2387823788732345)(1584995440,0.422696224362497)(1584995827,0.24889459655780397)(1584996390,-0.00631495583619438)(1584996756,0.7382485710728578)(1584997107,0.23867807496509746)(1584997355,0.3070119140597594)(1584997478,-0.14677420281240472)(1584997956,0.687589308770671)(1584998334,0.7273338020035903)(1584998430,0.20397032304452495)(1584998573,0.12076672908323981)(1584998805,0.3668567344433213)(1584999284,0.19844070583433066)(1584999770,-0.16882306056123583)(1584999888,0.2745864292978412)(1585000388,-0.05199252911915563)(1585000723,0.28807570057589565)(1585001079,0.184995726470747)(1585001209,0.013316441479251952)(1585001442,-0.09049526729610156)(1585001563,0.15549104391191299)(1585001692,-0.026428569346911526)(1585002029,-0.03119757632947367)(1585003571,0.560554622824978)(1585003823,-0.04294083653237412)(1585004079,0.14963223642352322)(1585004322,0.5936114680507297)(1585004925,0.5138284329441591)(1585005260,0.7377843569759012)(1585005379,1.3132032670312905)(1585005634,0.7578837556665963)(1585005757,0.2151094815650644)(1585006361,0.4509013536345051)(1585006722,0.5545854135978618)(1585006845,0.658174951249402)(1585007546,0.5915449308656889)(1585007803,0.8998117100856928)(1585007948,0.7654792440707631)(1585008158,1.0695600238062306)(1585008278,1.4796137427957)(1585008565,0.8440236398171876)(1585008674,0.17563596405298712)(1585008789,-0.05527748457778729)(1585009009,0.6665673138799887)(1585009491,1.0398604156873124)(1585009612,1.31110839001782)(1585009727,0.9096571912121918)(1585010089,0.21283605001573203)(1585010570,0.48629985977259765)(1585010684,0.6411004364206404)(1585010913,0.10955705954609522)(1585011280,0.5462422855086114)(1585011668,0.340947859304886)(1585011898,0.6101602829689897)(1585012226,0.08776107831957743)(1585012467,-0.0622534064335291)(1585012968,-0.25369859914683895)(1585013192,0.14715940592626808)(1585013548,0.1587529917463536)(1585013930,-0.08170054111159603)(1585014417,-0.1256911988230216)(1585015134,0.2618157960772202)(1585016071,0.29201771278772715)(1585016329,0.2255862199420563)(1585017286,-0.211477400369728)(1585017889,0.27339816001596584)(1585018248,-0.031159679697508526)(1585019204,0.49001538372435105)(1585019453,0.6353431692237994)(1585020045,-0.20054438152636334)(1585020885,-0.24650229083916403)(1585021589,-0.11556846815280025)(1585021969,-0.31665225122192425)(1585023043,-0.34165489715512354)(1585023165,-0.5846099825288831)(1585023649,-0.01147181908887104)(1585024965,-0.35414371467863487)(1585025219,-0.35006949774339635)(1585025693,-0.08898059053746246)(1585025810,0.1982801556422675)(1585026997,0.5288218716247491)(1585027481,0.37421080627664255)(1585027716,0.62237649209787)(1585028208,0.6137189525409796)(1585028916,0.407922946374793)(1585029524,0.7240003546104907)(1585030252,0.8740629545641118)(1585030485,0.977810725593576)(1585031794,0.6095298816983641)(1585032409,0.7402998240856633)(1585032630,1.1468247029172647)(1585033489,1.0029155112024588)(1585033843,1.4858461247612533)(1585035288,-0.0329753274101721)(1585035411,0.09907126983472543)(1585036133,-0.28422500738654544)(1585036612,0.17503477954064944)(1585036963,0.48816722684446556)(1585037428,0.36874720948327044)(1585037902,0.37330470670740645)(1585038048,1.0529697142688434)(1585038166,0.46700235479217717)(1585038283,2.0653006309993276)(1585038410,0.12415958929940099)(1585038549,0.8677012465088125)(1585038653,1.4296502051135827)(1585038782,1.1735179420220903)(1585038921,0.2336376403765317)(1585039248,0.9151602146902742)(1585039335,0.9150381729114887)(1585039481,0.07454709151885092)(1585039732,-0.06523128055488299)(1585040072,0.3416118264267091)(1585040330,0.5702982578349018)(1585040481,0.06349305462316984)(1585040718,0.448222782208124)(1585041045,0.24998039014605955)(1585041169,0.2407656108188878)(1585041416,0.16642058756581893)(1585041641,0.8166200526070959)(1585042758,0.5365811940659306)(1585043086,0.6063714019303146)(1585043284,0.04359458816195484)(1585043696,-0.007485054880945489)(1585044166,0.4325762487212482)(1585044544,-0.234959259776775)(1585044775,-0.16711087334399635)(1585044884,0.11058814426576971)(1585045020,-0.34143170093277087)(1585045145,-0.045381867721426765)(1585045733,0.26684188405432596)(1585046215,-0.01553269378961935)(1585046808,0.22543576454987516)(1585048006,-0.11027729860279999)(1585048607,0.24967111586080018)(1585048731,0.01752959754767365)(1585049444,0.5258534640209913)(1585050047,0.5072735712848516)(1585050643,0.22883178556253064)(1585050892,0.6183469280737035)(1585051329,-0.3559096661585963)(1585051600,-0.0876763465980744)(1585052418,-1.1734975683152884)(1585052574,-0.5486084661413853)(1585053056,-0.6457656429683526)(1585053163,-0.6652942582693119)(1585053383,-0.22509329766718522)(1585053501,0.07554320079316176)(1585054011,0.211176096323633)(1585054486,0.2972565979688572)(1585054718,0.42453881072651267)(1585055178,0.027236246862943816)(1585055439,1.1512685072384734)(1585056045,-0.5681333630766519)(1585056422,0.32499034433363855)(1585056868,0.5175700966303838)(1585057123,0.08880972915625647)(1585057610,-0.19041278892888464)(1585057849,0.01094943408249171)(1585058081,0.08054663257076632)(1585058451,-0.4370700489880755)(1585058799,0.049302178354420904)(1585059790,-0.17570580392047627)(1585060737,-0.051714143699997925)(1585061321,-0.8829511150309355)(1585061695,-1.0554136805031165)(1585062164,0.08789823438019052)(1585062289,-0.2996917359118711)(1585062557,-0.5851442997807448)(1585062655,-1.8049552627661243)(1585062772,-0.31088747242640935)(1585063117,-0.5626542015677172)(1585064680,0.30968005588494363)(1585065046,-0.1550560444198106)(1585065868,-0.5829137227152181)(1585066009,0.09937633405010315)(1585066343,0.21318567967315594)(1585067183,-0.13811190245218133)(1585067423,0.08899895055917866)(1585067680,0.2071380689951268)(1585067919,0.1930866740860666)(1585068516,-0.03111770720755011)(1585068885,-0.20033276996111216)(1585069462,0.19494898141930267)(1585069970,0.35108396582261864)(1585071282,-0.24782511134434437)(1585071631,-0.43913117460882434)(1585071760,-0.17484515629704697)(1585073215,-0.5572068794988558)(1585073434,-0.7409136675594011)(1585074992,-0.09066360007579723)(1585075567,-0.05512435547340511)(1585076083,0.1511355546660587)(1585076567,-0.2283503837174291)(1585077511,-0.3196510985595948)(1585078692,-0.15372423316439124)(1585079087,0.21680013084173114)(1585079336,0.09249744001847812)(1585079813,0.6760240784494944)(1585080179,0.8507499978246352)(1585080902,0.6805600304329963)(1585081011,0.2358098701368221)(1585081355,0.45777936501815153)(1585081578,-0.22437668741581823)(1585083139,0.14532796109405755)(1585084134,-0.08322034138494896)(1585084464,-0.019714862063505357)(1585085926,-0.3882321938833031)(1585086164,-0.4429789622330895)(1585086374,-1.0196691115599887)(1585086762,-0.014241055672048069)(1585086998,0.23063122897281801)(1585087727,0.062116468221477206)(1585088924,0.0156806897024367)(1585089165,0.21934526147602643)(1585089887,0.29913705670735036)(1585090845,0.12328932275307804)(1585091072,-0.08561304794633671)(1585092160,0.4463413925724603)(1585092767,0.632919725842033)(1585093588,0.15433693207051663)(1585094519,-0.37735471375736707)(1585094938,-0.5478838737197697)(1585095264,0.07465284018859764)(1585096603,-0.04527474429156323)(1585096978,0.09048290061094172)(1585097207,-0.27585724863320493)(1585097328,0.5490842524952801)(1585097672,-0.1426094748954089)(1585098282,0.62176727952168)(1585098758,-0.08142738747553782)(1585099831,-0.5275816757462695)(1585100354,-0.10718708299105063)(1585101468,-0.31693757023640456)(1585101647,-0.6553974356713864)(1585102247,-0.025051743243170353)(1585102609,0.002682479498458766)(1585103326,-0.1286049819185564)(1585103686,-0.4518015786050507)(1585103792,-0.5603662984826006)(1585103935,-0.7903071023924304)(1585104165,-0.30137094575457635)(1585104280,-0.48905270507632975)(1585104412,-0.5375524707803889)(1585104767,-0.3444782026949505)(1585105552,-0.53206530190611)(1585105855,-0.061038666821045286)(1585106090,0.011932707336597268)(1585106574,-0.33324064033531714)(1585106807,-0.4448964823429266)(1585107644,-0.8971258813170461)(1585107841,-0.7629251603289376)(1585107979,-0.9324949124595425)(1585108123,-0.5948535245009496)(1585108354,-0.22294951184460599)(25-Mar-2020,-0.18791550565355947)(1585108845,-0.6010821086291542)(1585109336,-0.2702600363310864)(1585109685,-0.03023869310715704)(1585109808,-0.2940750169464298)(1585109926,-0.0986236724764068)(1585110291,-0.029178223745653698)(1585110769,0.03738229632310728)(1585110864,-0.38316937707990745)(1585111835,-0.029909280256764776)(1585112441,0.07893505595290615)(1585112927,0.14455874096191232)(1585113335,0.3658813672031964)(1585113520,-0.19847532141203852)(1585113775,0.11667978835350507)(1585114384,-0.2100904503168799)(1585115437,-0.022811663949307174)(1585115926,0.08289224357467247)(1585116281,-0.19824635750626168)(1585117263,-0.5890846482299313)(1585117461,-0.39626216658571034)(1585118929,0.02048583880493034)(1585120250,-0.2705485288089188)(1585120748,-0.1857351715182424)(1585121081,-0.5282978518125488)(1585121208,-0.1766595831964686)(1585121345,-0.4800495206720905)(1585122527,-0.17375875027698479)(1585123245,0.004234804948119392)(1585123487,-0.4652875452359132)(1585123720,-0.41668164546687897)(1585124688,0.08753908145750695)(1585124922,0.09316465808410365)(1585125024,0.45271225589359937)(1585125177,-0.04699197560288445)(1585126119,-0.059353099490220274)(1585126255,-0.312261659919745)(1585126718,0.05585211405793374)(1585126993,0.4315140170611899)(1585127080,0.10331423609827287)(1585127795,0.2518646447137516)(1585128039,0.9981008381081513)(1585128164,0.4513771877885588)(1585128879,0.008972594239639508)(1585129099,0.411018216658435)(1585129511,0.07331077479148944)(1585130074,-0.04748527990136257)(1585130799,-0.02241645609806928)(1585131673,-0.39105863171187477)(1585131760,-0.5113885719060921)(1585131866,-0.3657830319364525)(1585132242,-0.6126329459846771)(1585132355,-1.0669521046353376)(1585132833,-1.1586918563984545)(1585132954,-1.0852904504461065)(1585133083,-1.2461328432958096)(1585133320,-0.42875008935285763)(1585133590,-0.5759417116249173)(1585133801,-0.7444758774339189)(1585134068,-0.2558110732723465)(1585135740,-0.38696866796987694)(1585135825,-0.22743502777582258)(1585136100,-0.9439186264166405)(1585136210,-0.30482627520093475)(1585136319,-0.8322094083275265)(1585136473,-1.7567105828440122)(1585136563,-1.0682156612961986)(1585136692,-0.7020383749239761)(1585137716,-0.6004190751493386)(1585138010,-0.36877347967618657)(1585138364,-0.4631319772930221)(1585139314,-0.4396313543146835)(1585139423,-0.8121367013554164)(1585140128,-0.22648923829618764)(1585140750,-0.003984311264632167)(1585141113,-0.1431797841987781)(1585141911,-0.16724242850713403)(1585142215,-0.15280700931770572)(1585142717,-0.5664877963248738)(1585143276,0.3658515824277823)(1585143646,0.9586048165487212)(1585143764,0.2537673887819315)(1585143867,-0.12820716406427396)(1585143999,0.035309205108224294)(1585144124,-0.10468750645095833)(1585144324,-0.4307670440064272)(1585144609,-0.5332998832887422)(1585144946,-0.7282767324952947)(1585144963,-0.5739512411202254)(1585145091,-1.1579662970285671)(1585145193,-0.29689041422181917)(1585146627,0.22158387782930464)(1585147482,-0.5744532369981509)(1585147821,-0.3195347817602488)(1585147960,-0.26864757275140566)(1585148326,-0.13668923604679403)(1585148665,-0.10326113143395865)(1585149054,-0.15745477173250588)(1585149287,-0.21775464096297784)(1585150367,-0.20597016932054069)(1585150597,-0.3037112442203179)(1585151810,-0.1981433687703658)(1585152504,-0.5380054302348299)(1585152883,-0.11369002339345918)(1585153096,-0.15472521030768746)(1585153480,-0.1662743448900517)(1585153714,-0.014237102318639006)(1585153841,-0.20268168677684525)(1585155047,-0.3445444009668343)(1585155391,-0.40055923161871687)(1585156475,-0.06265468172708352)(1585156844,-0.406923558202472)(1585158516,-0.16170489222043982)(1585158727,-0.2813863024640776)(1585159369,-0.33315377416391184)(1585159478,-0.6564436323489938)(1585159603,-0.6188933309508415)(1585160179,-0.26057703950781097)(1585160683,-0.5070563100024958)(1585161390,-0.24207425495392487)(1585161507,-0.30145827247149304)(1585162013,-0.04019679520976297)(1585163921,-0.2522801414151719)(1585164506,-0.4508610312418251)(1585164885,-0.20754850317266188)(1585165226,-0.36374438324672825)(1585166795,-0.5690899108602046)(1585167522,-0.5049333357623933)(1585168254,-0.5353176832319546)(1585168997,-0.34858683445366895)(1585169324,-0.4024321993797225)(1585170163,-0.40847680402606645)(1585170723,-0.030268298535972966)(1585172690,-0.18448749769774903)(1585173160,-0.7287768967283424)(1585173629,0.2687736615701158)(1585173890,0.06659638819436894)(1585174097,-0.12153064300626973)(1585174504,-0.4450991023032799)(1585175441,-0.05955849424889159)(1585176046,-0.23106425731612024)(1585176402,-0.3904159480297113)(1585177355,-0.2523436659393685)(1585177848,-0.44060863971000924)(1585179642,-0.12877751717844005)(1585180869,0.4650896457775267)(1585181199,0.07727591795128254)(1585181685,0.16557033794326498)(1585182125,0.2898319098195549)(1585182509,0.2513425079472734)(1585182759,-0.16393640186270353)(1585184686,-0.1264287154053991)(1585185400,-0.2418222097596458)(1585185762,-0.2807325773981887)(1585185874,-0.43588633983239417)(1585186365,-0.22092843307465726)(1585187924,-0.3896067207946956)(1585188176,-0.29943131793675276)(1585189501,-0.44107934117190534)(1585189731,-0.5453748591617947)(1585190082,-0.2660902224952663)(1585191135,-0.22895623522177436)(1585192006,-0.28282341556363033)(1585193550,-0.4262865375572511)(1585193815,-0.11443612956538811)(1585195233,0.13298568286338439)(1585195442,0.3019214538821684)(1585195967,0.1275025652686743)(1585196570,-0.18105539488583752)(1585197413,-0.06884129315071588)(1585198505,-0.20912212519508439)(1585199092,-0.36905658494398935)(1585200050,-0.10060744922582364)(1585200169,-0.11967474761729782)(1585200388,0.011411134824850417)(1585200652,-0.1844657608324363)(1585200867,-0.04953739247465698)(1585201231,-0.22474506234285407)(1585201842,-0.5482245745759605)(1585202197,-0.6819604655852551)(1585202320,-0.7900953591286828)(1585202452,-0.9236769375616207)(1585202830,-0.16761977160482283)(1585203515,-0.7354754674736711)(1585204006,-0.1827478336631328)(1585204912,-0.6416684590507171)(1585205338,-0.41482030580540663)(1585206259,-0.6788773634890202)(1585207240,-0.250774728779899)(1585208931,-0.5818173561182838)(1585209166,-0.4236947005737013)(1585209291,-0.7401514818007602)(1585209764,-0.27610143383933117)(1585210842,-0.5575409856641548)(1585211687,-0.5750830874391056)(1585212018,-0.6059901522563504)(1585213246,-0.2270488453302628)(1585213971,-0.5104827585143684)(1585214696,-0.24564616715935916)(1585215221,-0.359484240667652)(1585215885,-0.11454966515149756)(1585216004,-0.39307838664091566)(1585216400,-0.5216861301707748)(1585217947,-0.6026656792364057)(1585219373,-0.22731464392893178)(1585220306,-0.4404756744646743)(1585221045,-0.3179700011520354)(1585221505,-0.01661161358457152)(1585222124,-0.3913431221043561)(1585222370,-0.3048804318947134)(1585222741,-0.3438450974235801)(1585223207,-0.4722337750754338)(1585223422,-0.9792630049144362)(1585225157,-0.2989049100105117)(1585225370,-0.5284715940457797)(1585226250,-0.5925177689445911)(1585228126,-0.40032570106122045)(1585228600,-0.6103284560092488)(1585229208,-0.2635407325424953)(1585229330,-0.3930086476779467)(1585229728,-1.0897434269979598)(1585229799,-0.48313200424725333)(1585230055,-0.7309046735216388)(1585230282,-0.4322638891804456)(1585230529,-0.4282395881829274)(1585231129,-0.38964395241563016)(1585231971,-0.3629354698326468)(1585232439,-0.22543796293767043)(1585233042,-0.4277047570980243)(1585233631,-0.6729387118495133)(1585235211,-0.6298113554244119)(1585236293,-0.44294024101531376)(1585237475,-0.4553383554352632)(1585237849,-0.3228398195428565)(1585238229,-0.5607001571049891)(1585239397,-0.6801686542598508)(1585239766,-0.5875333071600929)(1585241307,-0.5651569417350386)(1585241672,-0.46121210182860595)(1585242406,-0.23167908161504025)(1585243183,-0.4517889440732798)(1585245160,-0.42526892354854867)(1585246123,-0.262695121957323)(1585248045,-0.4293210773205632)(1585248410,-0.2976678865267088)(1585250350,-0.3036800605591697)(1585251637,-0.35424087247368646)(1585252243,0.10930094918802291)(1585253111,-0.005159500260054169)(1585253442,-0.04240259340984193)(1585253663,0.21189067075449713)(1585254029,-0.05844600627304892)(1585254154,-0.4660387912864877)(1585254529,0.009665035451928644)(1585255982,0.1300370355988846)(1585256569,0.25249267689521204)(1585257034,0.3403382468007682)(1585257185,0.2108150023207741)(1585257296,-0.03536943236596918)(1585257540,0.026053722533668645)(1585257785,0.14726036475221513)(1585258382,0.24509815694321388)(1585258988,0.262536391808392)(1585259476,-0.05153149085004155)(1585259692,-0.1230218636879107)(1585259812,-0.264999400390472)(1585260264,-0.44812933209411937)(1585260509,-0.3162096116232286)(1585260759,-0.09338840536792754)(1585261240,-0.4722482647019392)(1585261824,-0.12090802400749975)(1585263170,-0.32032953524420127)(1585263645,-0.016064452483561704)(1585264106,-0.057606875854173636)(1585264390,0.0778405972787334)(1585264478,-0.13165630236251696)(1585264577,0.21542752355879924)(1585264847,0.2568036341774068)(1585265457,1.1533295035019155)(1585265542,0.36775203091117376)(1585265636,-0.748898279277153)(1585265801,-0.09843020997542232)(1585266023,0.0744198438560725)(1585267001,0.2840406106524639)(1585267361,0.3563813085236417)(1585267486,0.5208798665576876)(1585267848,1.6148369919531156)(1585267971,0.7932424271560444)(1585268207,0.7232535230120132)(1585268807,0.7575456817432298)(1585269052,0.5146616386285519)(1585269194,0.19016926413791693)(1585269780,0.584523251111119)(1585270249,0.2819367969790013)(1585270977,0.5319462565594857)(1585271831,0.4015219714259454)(1585273007,0.388812868388298)(1585273146,0.12450881513063738)(1585273586,0.27885868896095406)(1585274323,0.2710426557001464)(1585274946,0.0016589197162846742)(1585275374,0.15619284737653633)(1585276247,0.09669917675875739)(1585276600,0.13221193275115944)(1585277305,0.1867002773744956)(1585278276,0.28486756859439727)(1585278629,0.08627044533124736)(1585279492,0.24709539983796977)
};
\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/baseline-kraken-compound.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    % xlabel={Timestamp},
    symbolic x coords={21-Oct-2019, 1571671661, 1571708133, 1571715782, 1571748516, 1571764012, 1571804018, 1571812699, 1571831931, 1571842836, 1571848699, 1571874338, 1571884609, 1571923118, 1571926976, 1571943518, 1571989856, 1572022131, 1572030706, 1572043722, 1572047136, 1572062590, 1572063628, 1572069487, 1572079465, 1572080431, 1572090516, 1572094429, 1572109925, 1572114273, 1572124837, 1572128696, 1572140611, 1572166769, 1572224907, 1572262461, 1572262830, 1572263293, 1572263429, 1572263677, 1572265169, 1572266819, 1572267413, 1572267864, 1572268711, 1572269180, 1572284312, 1572285532, 1572296932, 1572302170, 1572303498, 1572306621, 1572311322, 1572312406, 1572312851, 1572313701, 1572315062, 1572315254, 1572316257, 1572316486, 1572317072, 1572317516, 1572319479, 1572319934, 1572320209, 1572320878, 1572322818, 1572328009, 1572332217, 1572335682, 1572338308, 1572339871, 1572343009, 1572356116, 1572357381, 1572364689, 1572367573, 1572381858, 1572382479, 1572385922, 1572394120, 1572400248, 1572401303, 1572405883, 1572407550, 1572411502, 1572415054, 1572422543, 1572424344, 1572433525, 1572447859, 1572448378, 1572462942, 1572499979, 1572534665, 1572555871, 1572565148, 1572582856, 1572596076, 1572600675, 1572612280, 1572678733, 1572680482, 1572683194, 1572684498, 1572684748, 1572684857, 1572685099, 1572685225, 1572685745, 1572685938, 1572686529, 1572687306, 1572688366, 1572688969, 1572690348, 1572691708, 1572692920, 1572697073, 1572700097, 1572702275, 1572703336, 1572704119, 1572706603, 1572706726, 1572729502, 1572732274, 1572732670, 1572733727, 1572735056, 1572747512, 1572750499, 1572754403, 1572758938, 1572762274, 1572779080, 1572781820, 1572790109, 1572791581, 1572794900, 1572798859, 1572805328, 1572807742, 1572808582, 1572809558, 1572810152, 1572810537, 1572810656, 1572811018, 1572812665, 1572813391, 1572814336, 1572814621, 1572815186, 1572817093, 1572817426, 1572817940, 1572822898, 1572825956, 1572827002, 1572827385, 1572827835, 1572828184, 1572828990, 1572829305, 1572829514, 1572829745, 1572829800, 1572830320, 1572831157, 1572834583, 1572842644, 1572844897, 1572845441, 1572845776, 1572847295, 1572848412, 1572850100, 1572850955, 1572854056, 1572855627, 1572856753, 1572859140, 1572859939, 1572861162, 1572861405, 1572861656, 1572861992, 1572862823, 1572863731, 1572865566, 1572867747, 1572867989, 1572869407, 1572869534, 1572870159, 1572871104, 1572871893, 1572873876, 1572874116, 1572874502, 1572874582, 1572874933, 1572875415, 1572875650, 1572875762, 1572877023, 1572877584, 1572881722, 1572885764, 1572886103, 1572886959, 1572887204, 1572887299, 1572889345, 1572891616, 1572891866, 1572896447, 1572897925, 1572898453, 1572899434, 1572902799, 1572903839, 1572903976, 1572906855, 1572912796, 1572913342, 1572913627, 1572914105, 1572920912, 1572921338, 1572922718, 1572929591, 1572933366, 1572940110, 1572942198, 1572945010, 1572947817, 1572949696, 1572956257, 1572956422, 1572956569, 1572956899, 1572957285, 1572959344, 1572960529, 1572966072, 1572966369, 1572966625, 1572968890, 1572969536, 1572973335, 1572974447, 1572983057, 1572991701, 1572997693, 1573002633, 1573004304, 1573007121, 1573007480, 1573011390, 1573018691, 1573019060, 1573024829, 1573034549, 1573052645, 1573077980, 1573079046, 1573085355, 1573085665, 1573086050, 1573087585, 1573095893, 1573122243, 1573125845, 1573125990, 1573128333, 1573130196, 1573130973, 1573132159, 1573135041, 1573161279, 1573171580, 1573172124, 1573172321, 1573173170, 1573175765, 1573180578, 1573181432, 1573187775, 1573199672, 1573203858, 1573204248, 1573212419, 1573216003, 1573216353, 1573221024, 1573221534, 1573224527, 1573228955, 1573231711, 1573233854, 1573234040, 1573234903, 1573235777, 1573236023, 1573236274, 1573236404, 1573236777, 1573236871, 1573237737, 1573238077, 1573238384, 1573238642, 1573239195, 1573241809, 1573243049, 1573244179, 1573247902, 1573249574, 1573252040, 1573257740, 1573260599, 1573266846, 1573272500, 1573273219, 1573273372, 1573273452, 1573274057, 1573274798, 1573274861, 1573275527, 1573276403, 1573277544, 1573280544, 1573282689, 1573283058, 1573288474, 1573290372, 1573290620, 1573291014, 1573295335, 1573295436, 1573297465, 1573311540, 1573311772, 1573312374, 1573314877, 1573315334, 1573315635, 1573315828, 1573317633, 1573318091, 1573319826, 1573321363, 1573324948, 1573335736, 1573339373, 1573340220, 1573343894, 1573344143, 1573344213, 1573344883, 1573345207, 1573345944, 1573354132, 1573356306, 1573357451, 1573358883, 1573360707, 1573361894, 1573365143, 1573366229, 1573370316, 1573372949, 1573385811, 1573399570, 1573400205, 1573400913, 1573404136, 1573410948, 1573426471, 1573457719, 1573467089, 1573468696, 1573479757, 1573484473, 1573490533, 1573517635, 1573518039, 1573521177, 1573528175, 1573561341, 1573576195, 1573638161, 1573639935, 1573706337, 1573712171, 1573715801, 1573722868, 1573735413, 1573742303, 1573745182, 1573752654, 1573764046, 1573776283, 1573777231, 1573780441, 1573784927, 1573811536, 1573834488, 1573863342, 1573864588, 1573872074, 1573876752, 1573901659, 1573938059, 1573940496, 1573976138, 1573982333, 1574029409, 1574033835, 1574035166, 1574041412, 1574058395, 1574074693, 1574075983, 1574081231, 1574088523, 1574096650, 1574115715, 1574136564, 1574151500, 1574157304, 1574163501, 1574170385, 1574173751, 1574177436, 1574179342, 1574180181, 1574197566, 1574208324, 1574210282, 1574210422, 1574210586, 1574210680, 1574210899, 1574211098, 1574211912, 1574212622, 1574221990, 1574222445, 1574223033, 1574224225, 1574224340, 1574226038, 1574228805, 1574229162, 1574230934, 1574234193, 1574236583, 1574237477, 1574240694, 1574244869, 1574245804, 1574245841, 1574246837, 1574248220, 1574252092, 1574261997, 1574265840, 1574279368, 1574279415, 1574280907, 1574281318, 1574285203, 1574285494, 1574288685, 1574292628, 1574294061, 1574294292, 1574294564, 1574295981, 1574296476, 1574297475, 1574298254, 1574323592, 1574326483, 1574328731, 1574346260, 1574347174, 1574349571, 1574354293, 1574357295, 1574358155, 1574359022, 1574359264, 1574359708, 1574366644, 1574367734, 21-Nov-2019, 1574380217, 1574382290, 1574383586, 1574387160, 1574406568, 1574408434, 1574415262, 1574422378, 1574422918, 1574439270, 1574440345, 1574441310, 1574450577, 1574460844, 1574463677, 1574467710, 1574470892, 1574471900, 1574472717, 1574478258, 1574479479, 1574481763, 1574486657, 1574488958, 1574495924, 1574497339, 1574502242, 1574506477, 1574507944, 1574508979, 1574514067, 1574523749, 1574524749, 1574527228, 1574529517, 1574543441, 1574575817, 1574598747, 1574606549, 1574634512, 1574639962, 1574656339, 1574657206, 1574666074, 1574666778, 1574667253, 1574671227, 1574680423, 1574684540, 1574688993, 1574690314, 1574690790, 1574694734, 1574696797, 1574697078, 1574697678, 1574708341, 1574716939, 1574720641, 1574726535, 1574726659, 1574726774, 1574727482, 1574730285, 1574730725, 1574731829, 1574733961, 1574736151, 1574739620, 1574744441, 1574748086, 1574750687, 1574752341, 1574761001, 1574786315, 1574815246, 1574829681, 1574851582, 1574866462, 1574869637, 1574873807, 1574886160, 1574986748, 1575031712, 1575074544, 1575108078, 1575223819, 1575269812, 1575276674, 1575307226, 1575348292, 1575348328, 1575391272, 1575424816, 1575489496, 1575515051, 1575533241, 1575535699, 1575550487, 1575552646, 1575562760, 1575564175, 1575575231, 1575583262, 1575597022, 1575716059, 1575759864, 1575818902, 1575828276, 1575994455, 1576013533, 1576013912, 1576014141, 1576014903, 1576016180, 1576024495, 1576081229, 1576111790, 1576117062, 1576126339, 1576154766, 1576202080, 1576245185, 1576249458, 1576268060, 1576281014, 1576288253, 1576341376, 1576363705, 1576432154, 1576444929, 1576483903, 1576487074, 1576487940, 1576488982, 1576491861, 1576496776, 1576546707, 1576548134, 1576552724, 1576565184, 1576576602, 1576584330, 1576591690, 1576593301, 1576605616, 1576640041, 1576681323, 1576703484, 1576707514, 1576711449, 1576720229, 1576720730, 1576722672, 1576727179, 1576765931, 1576838551, 1576855594, 1577001813, 1577041047, 1577043247, 1577045785, 1577060174, 1577116932, 1577135884, 1577193151, 1577211148, 1577236700, 1577258207, 1577262252, 1577268026, 1577292832, 1577349263, 1577379039, 1577389024, 1577397880, 1577529506, 1577555835, 1577575946, 1577622981, 1577634776, 1577657896, 1577686382, 1577688512, 1577691546, 1577691887, 1577691982, 1577692465, 1577694847, 1577698461, 1577701329, 1577703723, 1577708524, 1577709866, 1577719423, 1577721053, 1577731261, 1577741793, 1577771540, 1577793848, 1577871245, 1577887753, 1577888657, 1577897122, 1577905856, 1577977271, 1577983861, 1577983952, 1577985737, 1577987559, 1577989103, 1578007231, 1578010942, 1578017930, 1578041335, 1578055102, 1578055931, 1578056780, 1578058110, 1578063258, 1578082462, 1578093848, 1578141275, 1578145720, 1578152656, 1578155294, 1578184338, 1578194660, 1578204067, 1578220840, 1578260064, 1578281812, 1578306257, 1578325242, 1578325714, 1578326082, 1578326292, 1578327146, 1578327625, 1578336262, 1578336407, 1578336536, 1578336973, 1578338693, 1578338819, 1578339382, 1578339937, 1578340070, 1578342963, 1578357046, 1578395413, 1578401660, 1578406092, 1578435979, 1578443051, 1578450862, 1578456443, 1578463838, 1578486433, 1578486788, 1578487017, 1578487848, 1578498136, 1578524306, 1578574250, 1578666427, 1578671066, 1578674781, 1578679948, 1578682937, 1578684517, 1578689654, 1578708499, 1578713657, 1578763731, 1578816380, 1578821195, 1578904843, 1578922107, 1578949042, 1578957871, 1578978644, 1578984377, 1578987748, 1578990404, 1578990614, 1578997191, 1579001549, 1579011278, 1579012146, 1579018328, 1579022107, 1579039716, 1579048450, 1579048877, 1579049064, 1579049087, 1579049878, 1579050208, 1579051099, 1579051457, 1579052176, 1579052448, 1579052682, 1579055051, 1579055485, 1579056149, 1579065812, 1579069331, 1579070574, 1579071506, 1579071960, 1579072245, 1579072584, 1579073414, 1579073813, 1579077913, 1579083821, 1579092019, 1579097500, 1579098723, 1579115407, 1579115655, 1579115897, 1579116274, 1579116385, 1579116753, 1579116853, 1579117116, 1579117212, 1579117367, 1579117454, 1579117690, 1579118038, 1579118666, 1579118799, 1579118900, 1579119646, 1579120703, 1579123744, 1579125869, 1579128646, 1579129670, 1579129963, 1579130389, 1579130455, 1579130492, 1579130584, 1579130676, 1579130805, 1579130896, 1579131050, 1579131231, 1579131282, 1579131385, 1579131504, 1579131653, 1579131770, 1579131858, 1579132022, 1579132122, 1579132269, 1579132347, 1579132459, 1579132591, 1579133041, 1579133418, 1579133531, 1579133783, 1579134299, 1579134402, 1579134749, 1579135101, 1579135211, 1579135599, 1579136056, 1579136185, 1579136660, 1579137263, 1579137482, 1579138163, 1579139315, 1579139693, 1579139799, 1579139955, 1579140205, 1579141541, 1579142874, 1579142924, 1579143771, 1579143980, 1579144639, 1579144945, 1579145199, 1579145379, 1579145630, 1579146003, 1579146042, 1579146523, 1579146738, 1579147599, 1579147978, 1579148260, 1579149396, 1579150097, 1579151539, 1579153092, 1579153775, 1579153956, 1579154963, 1579159226, 1579159261, 1579159464, 1579159972, 1579160114, 1579160330, 1579161030, 1579161736, 1579162174, 1579162513, 1579162618, 1579163712, 1579163889, 1579164018, 1579164277, 1579164737, 1579165810, 1579167976, 1579168928, 1579169785, 1579170619, 1579171088, 1579171346, 1579171843, 1579173507, 1579173882, 1579175034, 1579176162, 1579176834, 1579177223, 1579177474, 1579177943, 1579178321, 1579178689, 1579179977, 1579180228, 1579181888, 1579184053, 1579187224, 1579187318, 1579187424, 1579187647, 1579187813, 1579187920, 1579188299, 1579188407, 1579188545, 1579188858, 1579189135, 1579189498, 1579189781, 1579190321, 1579190551, 1579190692, 1579191575, 1579192056, 1579192581, 1579192704, 1579193534, 1579193847, 1579195472, 1579196458, 1579197030, 1579197828, 1579198359, 1579200879, 1579201036, 1579202480, 1579202874, 1579203352, 1579203978, 1579204141, 1579204456, 1579205064, 1579205558, 1579205642, 1579206389, 1579207103, 1579209498, 1579210350, 1579211543, 1579212151, 1579212626, 1579214149, 1579214543, 1579214711, 1579215032, 1579215286, 1579215485, 16-Jan-2020, 1579216337, 1579217541, 1579219050, 1579219447, 1579219473, 1579219832, 1579220657, 1579221280, 1579223181, 1579224627, 1579225221, 1579226496, 1579227282, 1579228063, 1579228563, 1579229174, 1579230764, 1579233787, 1579234097, 1579234952, 1579235662, 1579236979, 1579237615, 1579240716, 1579242466, 1579244914, 1579248265, 1579264704, 1579265111, 1579265648, 1579267222, 1579268543, 1579271483, 1579274856, 1579275072, 1579275140, 1579275274, 1579275389, 1579275622, 1579275745, 1579276414, 1579278454, 1579281619, 1579282490, 1579283796, 1579284385, 1579291063, 1579291593, 1579292301, 1579293495, 1579296524, 1579297698, 1579307039, 1579312583, 1579326023, 1579344621, 1579353056, 1579358435, 1579358672, 1579358762, 1579358989, 1579359021, 1579359140, 1579359500, 1579360109, 1579360456, 1579361059, 1579362628, 1579363627, 1579371467, 1579376780, 1579380669, 1579383217, 1579392976, 1579396587, 1579398839, 1579410047, 1579410991, 1579411230, 1579417707, 1579430381, 1579430670, 1579430671, 1579430903, 1579431430, 1579433067, 1579440751, 1579443149, 1579447051, 1579454075, 1579462148, 1579464291, 1579470891, 1579472054, 1579485665, 1579491877, 1579499621, 1579509453, 1579510605, 1579523591, 1579527512, 1579532001, 1579533035, 1579533270, 1579533380, 1579534351, 1579534696, 1579535695, 1579535897, 1579540572, 1579550192, 1579552334, 1579563032, 1579564232, 1579568083, 1579595670, 1579596528, 1579597583, 1579608738, 1579611885, 1579619301, 1579636533, 1579639339, 1579640777, 1579645891, 1579651477, 1579664427, 1579676180, 1579676773, 1579678657, 1579682535, 1579694333, 1579704972, 1579708472, 1579711196, 1579759115, 1579766664, 1579818985, 1579821610, 1579825040, 1579826288, 1579826542, 1579827163, 1579827503, 1579829312, 1579832425, 1579833399, 1579837687, 1579843435, 1579847627, 1579851617, 1579865327, 1579871791, 1579879776, 1579879835, 1579880337, 1579881077, 1579883788, 1579884652, 1579885267, 1579893973, 1579894913, 1579900550, 1579900829, 1579901646, 1579902009, 1579903353, 1579903721, 1579904364, 1579904807, 1579905388, 1579906227, 1579906656, 1579906998, 1579907803, 1579910538, 1579910763, 1579911439, 1579911774, 1579913249, 1579913919, 1579914387, 1579917011, 1579918224, 1579920397, 1579921367, 1579927217, 1579934244, 1579936217, 1579941378, 1579948839, 1579949541, 1579950775, 1579955061, 1579957926, 1579958822, 1579959876, 1579962712, 1579965865, 1579968851, 1579975585, 1579976556, 1579977018, 1579982545, 1579991754, 1580001374, 1580009283, 1580016651, 1580021070, 1580024607, 1580027573, 1580046795, 1580047459, 1580047580, 1580048647, 1580052621, 1580056787, 1580061023, 1580068237, 1580077492, 1580079030, 1580089560, 1580094246, 1580094736, 1580098585, 1580099782, 1580102445, 1580123942, 1580136402, 1580139277, 1580146706, 1580156036, 1580168917, 1580173817, 1580176058, 1580177538, 1580235222, 1580244375, 1580283922, 1580305528, 1580312670, 1580331246, 1580332584, 1580337992, 1580342197, 1580359575, 1580361733, 1580371750, 1580375016, 1580379829, 1580399578, 1580407955, 1580408060, 1580408658, 1580412262, 1580425106, 1580448181, 1580472538, 1580475164, 1580484568, 1580497293, 1580522291, 1580544522, 1580570681, 1580638363, 1580659183, 1580666560, 1580701638, 1580718475, 1580756095, 1580771327, 1580772739, 1580773288, 1580773718, 1580775515, 1580775732, 1580775868, 1580776698, 1580776818, 1580779455, 1580781863, 1580786314, 1580786721, 1580789676, 1580790147, 1580797338, 1580798178, 1580802269, 1580804183, 1580810633, 1580815357, 1580816609, 1580820222, 1580827861, 1580830848, 1580834895, 1580840805, 1580858196, 1580858663, 1580864057, 1580867754, 1580868958, 1580869280, 1580870940, 1580871755, 1580882195, 1580898566, 1580900923, 1580905692, 1580910299, 1580916980, 1580918778, 1580931255, 1580947258, 1580988016, 1580991265, 1580991894, 1581026448, 1581041792, 1581052712, 1581069058, 1581071181, 1581079136, 1581094582, 1581102488, 1581115881, 1581126145, 1581135845, 1581169590, 1581175104, 1581184149, 1581201012, 1581204754, 1581207741, 1581215304, 1581215803, 1581221417, 1581226929, 1581236831, 1581254905, 1581262365, 1581294140, 1581306141, 1581308558, 1581309929, 1581315491, 1581328147, 1581336973, 1581353177, 1581359795, 1581363718, 1581383717, 1581385106, 1581389079, 1581437304, 1581458915, 1581475024, 1581492608, 1581528894, 1581529222, 1581529333, 1581529444, 1581529709, 1581529934, 1581530662, 1581531163, 1581537197, 1581540873, 1581549776, 1581555184, 1581556966, 1581576184, 1581577931, 1581584177, 1581585750, 1581586802, 1581596135, 1581598585, 1581601634, 1581622818, 1581626903, 1581630085, 1581637100, 1581639760, 1581641054, 1581650681, 1581655391, 1581663989, 1581690849, 1581696056, 1581703576, 1581713653, 1581719789, 1581728225, 1581741502, 1581770285, 1581772027, 1581772696, 1581782848, 1581783058, 1581783540, 1581786366, 1581787689, 1581788656, 1581788992, 1581794608, 1581795136, 1581795620, 1581801032, 1581810563, 1581812424, 1581830760, 1581851611, 1581873306, 1581873980, 1581877100, 1581882738, 1581890326, 1581898927, 1581912596, 1581918384, 1581918660, 1581923301, 1581923935, 1581947055, 1581950654, 1581955325, 1581956792, 1581957508, 1581957857, 1581958366, 1581959136, 1581965071, 1581974073, 1581980946, 1581998846, 1582000975, 1582007206, 1582011815, 1582018251, 1582021483, 1582032069, 1582049205, 1582058425, 1582106787, 1582117323, 1582131381, 1582141824, 1582143424, 1582143751, 1582143889, 1582144351, 1582144462, 1582145430, 1582153725, 1582201372, 1582204824, 1582205782, 1582218740, 1582229178, 1582230371, 1582232715, 1582233139, 1582239027, 1582254512, 1582257786, 1582258079, 1582262214, 1582265723, 1582272819, 1582283559, 1582292886, 1582369821, 1582383269, 1582390599, 1582428247, 1582441422, 1582461943, 1582503151, 1582516834, 1582518257, 1582518760, 1582519821, 1582520654, 1582544212, 1582556175, 1582561823, 1582573890, 1582575255, 1582575433, 1582576759, 1582590137, 1582601181, 1582613956, 1582614982, 1582632192, 1582642699, 1582645357, 1582660216, 25-Feb-2020, 1582672369, 1582674843, 1582676666, 1582681274, 1582682660, 1582684709, 1582684948, 1582685349, 1582685790, 1582701906, 1582717704, 1582726530, 1582742467, 1582750112, 1582769350, 1582772185, 1582782738, 1582789099, 1582791876, 1582795000, 1582806024, 1582807249, 1582824540, 1582829078, 1582833396, 1582845031, 1582846612, 1582855235, 1582862661, 1582880943, 1582884775, 1582923376, 1582936138, 1582968271, 1582988949, 1582996988, 1583019871, 1583043514, 1583058865, 1583062337, 1583064506, 1583064864, 1583065128, 1583065471, 1583065569, 1583066801, 1583068721, 1583069061, 1583071108, 1583071604, 1583073495, 1583077053, 1583077259, 1583077343, 1583077582, 1583077826, 1583078051, 1583078793, 1583079883, 1583080016, 1583081094, 1583081367, 1583081795, 1583081836, 1583082175, 1583083236, 1583084676, 1583085027, 1583085511, 1583087686, 1583088144, 1583090638, 1583093595, 1583094386, 1583094866, 1583095384, 1583096305, 1583096912, 1583097388, 1583100182, 1583102319, 1583102635, 1583107498, 1583119583, 1583127921, 1583139698, 1583142514, 1583151166, 1583155616, 1583164488, 1583171414, 1583171651, 1583172159, 1583174658, 1583181139, 1583184627, 1583187526, 1583188682, 1583191349, 1583194010, 1583197462, 1583212123, 1583219880, 1583239094, 1583241384, 1583251953, 1583253813, 1583254108, 1583261559, 1583267056, 1583280152, 1583292266, 1583318324, 1583361761, 1583363237, 1583364187, 1583366793, 1583451017, 1583457279, 1583527413, 1583536930, 1583544026, 1583561321, 1583594656, 1583595634, 1583599932, 1583601993, 1583602608, 1583602932, 1583606931, 1583616971, 1583628384, 1583641374, 1583665730, 1583670839, 1583686563, 1583688497, 1583689235, 1583689937, 1583692099, 1583715672, 1583730268, 1583733666, 1583736065, 1583739679, 1583740363, 1583743587, 1583744081, 1583745588, 1583749813, 1583755721, 1583763981, 1583767398, 1583776604, 1583777182, 1583785088, 1583785452, 1583789418, 1583791380, 1583791421, 1583791671, 1583792541, 1583795409, 1583796381, 1583800007, 1583803699, 1583804526, 1583805758, 1583808877, 1583809923, 1583811020, 1583811107, 1583811965, 1583812976, 1583813182, 1583813977, 1583815372, 1583816192, 1583817360, 1583826181, 1583830701, 1583840768, 1583844783, 1583850647, 1583854712, 1583856184, 1583864398, 1583865025, 1583869696, 1583873304, 1583874618, 1583874984, 1583880022, 1583896619, 1583901375, 1583910751, 1583919130, 1583931288, 1583939681, 1583941585, 1583943747, 1583946919, 1583957896, 1583962430, 1583969314, 1583979887, 1583992016, 1584001924, 1584022585, 1584027733, 1584041008, 1584046187, 1584047427, 1584052237, 1584058747, 1584059654, 1584062136, 1584075017, 1584078399, 1584079689, 1584085988, 1584088333, 1584103104, 1584104530, 1584106361, 1584117618, 1584121811, 1584123878, 1584126423, 1584131679, 1584142011, 1584143961, 1584144995, 1584146967, 1584148817, 1584152022, 1584152765, 1584152817, 1584154703, 1584176250, 1584190752, 1584191292, 1584194907, 1584206170, 1584222905, 1584225384, 1584235912, 1584239182, 1584240906, 1584241154, 1584242229, 1584249386, 1584261105, 1584299421, 1584337108, 1584341802, 1584342436, 1584344965, 1584347765, 1584349822, 1584354499, 1584373324, 1584393515, 1584401925, 1584403499, 1584405052, 1584407591, 1584411371, 1584413202, 1584414873, 1584420017, 1584425201, 1584474382, 1584484142, 1584510263, 1584514835, 1584516385, 1584521106, 1584533780, 1584535845, 1584536684, 1584538106, 1584538879, 1584539515, 1584539607, 1584539823, 1584540205, 1584540655, 1584543187, 1584546072, 1584546109, 1584547608, 1584555134, 1584564280, 1584564371, 1584564872, 1584565087, 1584565446, 1584566540, 1584567071, 1584568596, 1584569176, 1584569656, 1584580271, 1584581847, 1584583080, 1584584193, 1584585249, 1584585619, 1584589498, 1584601595, 1584603664, 1584620307, 1584628129, 1584633667, 1584635065, 1584658777, 1584678406, 1584696683, 1584731418, 1584770691, 1584772084, 1584784618, 1584802378, 1584804196, 1584804781, 1584809175, 1584822388, 1584834261, 1584835851, 1584836156, 1584836506, 1584837530, 1584839795, 1584880510, 1584891136, 1584918975, 1584923667, 1584930982, 1584963803, 1584970689, 1584981502, 1584986171, 1585002019, 1585007172, 1585009042, 1585019532, 1585052072, 1585053273, 1585065027, 1585079416, 1585094784, 1585094919, 1585096586, 1585098257, 1585099182, 1585101251, 1585108732, 1585121556, 1585154627, 1585156087, 1585160790, 1585170592, 1585170793, 1585170965, 1585171693, 1585173919, 1585177967, 1585178326, 1585178908, 1585179398, 1585179615, 1585181383, 1585182248, 1585182731, 1585183700, 1585184302, 1585184782, 1585185537, 1585187186, 1585188273, 1585188749, 1585190338, 1585190653, 1585191255, 1585195964, 1585196670, 1585198331, 1585200164, 1585201087, 1585203494, 1585207899, 1585208526, 1585218705, 1585221654, 1585229671, 1585230022, 1585236822, 1585237456, 1585237696, 1585239748, 1585240488, 1585241659, 1585243291, 1585246963, 1585247287, 1585248427, 1585248724, 1585249095, 1585249242, 1585249389, 1585249487, 1585249699, 1585250442, 1585250585, 1585251054, 1585251626, 1585251767, 1585252850, 1585253068, 1585253575, 1585254381, 1585254449, 1585254763, 1585255107, 1585255469, 1585256444, 1585258306, 1585260509, 1585263016, 1585263738, 1585270213, 1585277376, 1585282209, 1585284866, 1585286058, 1585286298, 1585291443, 1585296270, 1585305388, 1585307055, 1585308986, 1585312532, 1585313788, 1585315206, 1585315706, 1585316092, 1585316218, 1585317477, 1585318280, 1585318688, 1585320626, 1585321572, 1585321824, 1585322429, 1585322777, 1585323259, 1585324233, 1585324465, 1585325892, 1585326855, 1585329402, 1585332501, 1585333938, 1585334947, 1585338243, 1585341602, 1585343901, 1585344734, 1585353497, 1585353916, 1585354640, 1585356734, 1585357253, 1585357835, 1585358435, 1585358535, 1585359409, 1585360153, 1585360205, 1585362262, 1585365500, 1585365928, 1585375350, 1585376905, 1585383994, 1585389263, 1585389528, 1585389671, 1585390832, 1585390924, 1585392837, 1585393510, 1585394175, 1585394907, 1585397423, 1585398015, 1585399165, 1585404672, 28-Mar-2020, 1585412695, 1585416516, 1585417474, 1585418296, 1585427580, 1585449790, 1585466541, 1585469919, 1585480785, 1585511534, 1585517083, 1585524259, 1585526783, 1585527375, 1585527650, 1585528282, 1585529191, 1585529809, 1585532070, 1585568127, 1585570100, 1585614222, 1585618427, 1585623497, 1585627612, 1585629492, 1585641733, 1585653525, 1585654457, 1585654687, 1585677369, 1585685572, 1585692624, 1585719076, 1585741032, 1585755742, 1585784059, 1585796909, 1585797626, 1585800381, 1585839763, 1585843841, 1585853657, 1585863259, 1585871305, 1585885235, 1585913656, 1585914514, 1585918303, 1585944636, 1586006293, 1586014105, 1586123236, 1586147477, 1586151799, 1586152342, 1586155333, 1586177206, 1586179699, 1586195054, 1586208383, 1586217259, 1586228580, 1586272711, 1586293223, 1586295301, 1586328617, 1586347499, 1586353015, 1586359813, 1586377350, 1586392836, 1586400494, 1586453118, 1586474537, 1586476487, 1586480200, 1586492308, 1586498885, 1586504198, 1586508252, 1586541116, 1586551222, 1586556625, 1586556802, 1586556867, 1586557012, 1586557183, 1586557339, 1586557456, 1586557841, 1586558649, 1586559159, 1586562746, 1586565287, 1586567786, 1586576204, 1586580312, 1586599868, 1586606906, 1586630533, 1586664687, 1586669891, 1586694875, 1586702675, 1586707476, 1586712961, 1586712973, 1586729192, 1586742867, 1586745815, 1586752088, 1586764220, 1586816916, 1586820257, 1586822434, 1586829634, 1586833382, 1586834836, 1586838765, 1586868074, 1586898617, 1586931568, 1587003257, 1587030254, 1587048552, 1587050050, 1587084856, 1587106353, 1587168491, 1587212804, 1587285877, 1587305351, 1587314617, 1587341083, 1587344333, 1587363167, 1587364268, 1587386790, 1587404205, 1587408993, 1587412338, 1587414377
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(21-Oct-2019,1.863154444818069)(1571671661,0.5860569949746955)(1571708133,0.6455500623307617)(1571715782,0.3910413786290987)(1571748516,0.9451736836314308)(1571764012,1.98833269778341)(1571804018,0.3191296040263609)(1571812699,0.9898075499550425)(1571831931,0.1933987866387958)(1571842836,-0.3306805576826597)(1571848699,0.4072927280575542)(1571874338,0.48694572774495326)(1571884609,0.8528528771529202)(1571923118,0.17139700051497814)(1571926976,1.2349551500311093)(1571943518,0.05548381760149976)(1571989856,0.8972683509031439)(1572022131,3.824293630517555)(1572030706,0.23136363528623458)(1572043722,-0.9057115277977312)(1572047136,0.11837981591810423)(1572062590,-1.1504300758935362)(1572063628,-0.10627227278453427)(1572069487,-1.1867720307786995)(1572079465,-1.5912982038400838)(1572080431,-2.6041879756864015)(1572090516,-0.015441860797887045)(1572094429,1.1631652669512935)(1572109925,0.2551930018786451)(1572114273,0.7665851003974091)(1572124837,-0.2872832456733854)(1572128696,0.1872027285985572)(1572140611,1.2599224361129677)(1572166769,0.4918061893010024)(1572224907,-1.9750893762905206)(1572262461,4.3327569035482165)(1572262830,3.0902551142409784)(1572263293,2.0569447540223424)(1572263429,0.9458281608773215)(1572263677,-0.4756464996667348)(1572265169,-2.304968220887699)(1572266819,-3.440824483272014)(1572267413,-2.207356953226417)(1572267864,-1.0810320238124718)(1572268711,0.371069728282799)(1572269180,1.400170089944674)(1572284312,-2.6047130242632845)(1572285532,-3.6887129982729805)(1572296932,0.8182954096868336)(1572302170,-1.256819220598184)(1572303498,-2.3891744468104443)(1572306621,0.13822118197108427)(1572311322,-0.89384144960632)(1572312406,-1.9214033041558383)(1572312851,-3.895812746830049)(1572313701,1.0)(1572315062,1.174667190660418)(1572315254,-0.36921106710492313)(1572316257,0.7341999351363427)(1572316486,2.536672037352947)(1572317072,3.982608570206885)(1572317516,5.932179490778449)(1572319479,4.154770160450558)(1572319934,2.4865651643899684)(1572320209,0.913347463494455)(1572320878,4.5661906086275375)(1572322818,5.681686426089624)(1572328009,1.0)(1572332217,-1.0620728682514151)(1572335682,0.010213624708777042)(1572338308,1.0994140195499527)(1572339871,2.1969622725945492)(1572343009,3.308156989983339)(1572356116,2.202679133912196)(1572357381,0.7914495219309847)(1572364689,-0.16153810376341998)(1572367573,0.8564558843644824)(1572381858,-0.06194099513207328)(1572382479,-1.0588650844109246)(1572385922,-2.390498575330406)(1572394120,1.9172080015912392)(1572400248,3.124758646138182)(1572401303,2.811749766514848)(1572405883,1.7677429980949626)(1572407550,0.7552233624386445)(1572411502,0.27755617087312867)(1572415054,1.3020001142561206)(1572422543,0.40833827925106025)(1572424344,-0.6458361929963298)(1572433525,1.0830822925270287)(1572447859,1.2664206029597005)(1572448378,0.20394995218567055)(1572462942,1.795938864808561)(1572499979,-1.9394203530181016)(1572534665,0.7406366417563025)(1572555871,-0.930174585082217)(1572565148,0.426672776864921)(1572582856,2.332695419379932)(1572596076,0.9689400851568506)(1572600675,-0.07135266854771213)(1572612280,-0.029375816590249862)(1572678733,1.6402293977602587)(1572680482,0.2667401445831069)(1572683194,-0.9533506566420571)(1572684498,-2.004117144177327)(1572684748,-3.581312275513727)(1572684857,-5.086904126100239)(1572685099,1.0)(1572685225,1.0)(1572685745,1.0)(1572685938,-5.323787304239222)(1572686529,1.0)(1572687306,-5.425936235101958)(1572688366,-3.4725174568349337)(1572688969,-1.9937406793618555)(1572690348,-0.4537531133507801)(1572691708,0.614564116415159)(1572692920,-0.5958154786687522)(1572697073,0.4522682230692533)(1572700097,1.59059493834786)(1572702275,0.38624621023579864)(1572703336,-1.2052493536176685)(1572704119,-2.190921488153241)(1572706603,-0.9522118573278449)(1572706726,0.08297182690183853)(1572729502,-1.8003737114802065)(1572732274,1.886642133829444)(1572732670,0.4715042122235333)(1572733727,1.55939719427252)(1572735056,0.22987129807496726)(1572747512,-1.5035104670565895)(1572750499,-0.3991614658221003)(1572754403,0.6160987593497718)(1572758938,-0.5849957324779103)(1572762274,0.2864726424693151)(1572779080,-1.3119346641813907)(1572781820,-0.2762313600288499)(1572790109,2.222000775626079)(1572791581,1.1334734715715835)(1572794900,0.12261205869975797)(1572798859,-0.9035929497281747)(1572805328,1.0)(1572807742,5.7435875358784205)(1572808582,4.581949688729512)(1572809558,3.1520277731969277)(1572810152,1.9372368174082073)(1572810537,0.6078503953129277)(1572810656,-0.6208823105533133)(1572811018,0.4343979465993443)(1572812665,1.872053437521083)(1572813391,3.1115478709170854)(1572814336,1.114390395291244)(1572814621,-0.31090424777821146)(1572815186,1.280229764165453)(1572817093,2.525505220075615)(1572817426,3.5670045456830968)(1572817940,4.645805416448812)(1572822898,1.6352108220696944)(1572825956,0.5685159772593606)(1572827002,-0.5446544602350113)(1572827385,-1.654620776145399)(1572827835,-2.8949817171653742)(1572828184,-4.817936261245833)(1572828990,-5.858481368679422)(1572829305,1.0)(1572829514,-4.778709354123596)(1572829745,-5.736689984711219)(1572829800,1.0)(1572830320,-5.956274806330973)(1572831157,-3.778502648791001)(1572834583,0.2710136231662083)(1572842644,1.2916162968970621)(1572844897,-0.1987979251541882)(1572845441,-1.3209629941722372)(1572845776,-2.657764161654765)(1572847295,2.6858631381403946)(1572848412,-0.629728363282861)(1572850100,0.5227186911296249)(1572850955,2.090466431409097)(1572854056,0.5861455734890224)(1572855627,-0.8990353015035011)(1572856753,0.4153428025807546)(1572859140,-0.9800611264100466)(1572859939,-2.1019224885349326)(1572861162,-3.3401756543427066)(1572861405,-5.63127074017649)(1572861656,1.563216921539903)(1572861992,2.708325163352915)(1572862823,3.818074868404685)(1572863731,4.165145947600993)(1572865566,2.636737793925948)(1572867747,1.5479653865041247)(1572867989,0.4154206237146526)(1572869407,-0.641404894404383)(1572869534,-2.734938781591528)(1572870159,-1.5471100931789497)(1572871104,-0.051125363753339814)(1572871893,0.9805929580418614)(1572873876,1.228298033287561)(1572874116,2.730490837724368)(1572874502,1.2487835764041448)(1572874582,2.479401122801582)(1572874933,1.152122677294389)(1572875415,3.0411449016100147)(1572875650,1.9807967069473587)(1572875762,3.277247876244245)(1572877023,-2.3872331915068754)(1572877584,-1.2541860740964081)(1572881722,0.06379892120642727)(1572885764,-1.010881819498993)(1572886103,0.04797413399114466)(1572886959,-1.3916974933111548)(1572887204,-2.7787676144501656)(1572887299,-4.0046755296537215)(1572889345,-3.0342348175557086)(1572891616,2.3097280950117027)(1572891866,0.9545758075484414)(1572896447,-0.8562019648311155)(1572897925,0.1740798503352938)(1572898453,1.3749906943332246)(1572899434,2.820440903545551)(1572902799,1.3129469580405448)(1572903839,-0.057138758635489714)(1572903976,-1.0737247165035047)(1572906855,0.3467114373897561)(1572912796,1.640677879516)(1572913342,2.6690333377852706)(1572913627,3.7996198747162633)(1572914105,4.9848690298200244)(1572920912,0.1925362941160092)(1572921338,-1.8025615783582989)(1572922718,-0.8094501467341007)(1572929591,2.10331021638403)(1572933366,0.9729639582614923)(1572940110,0.36079841590167505)(1572942198,-0.7534564008557054)(1572945010,0.4252927252020558)(1572947817,1.4805606664915802)(1572949696,-0.07808153940967133)(1572956257,-1.5618411128300922)(1572956422,-3.8853078200355133)(1572956569,-4.865700946818173)(1572956899,-2.946948780908001)(1572957285,-3.9292748398891195)(1572959344,-5.10289684848329)(1572960529,-3.81886017856664)(1572966072,2.660834097510699)(1572966369,1.3562601666353697)(1572966625,-0.1414229824938383)(1572968890,0.9695970743204432)(1572969536,2.060216286872887)(1572973335,1.963285025131791)(1572974447,0.8916398118921023)(1572983057,0.6141433690840674)(1572991701,-1.2091456256283575)(1572997693,0.053946542975787264)(1573002633,-1.9634495920106385)(1573004304,-0.937408816863017)(1573007121,-2.0143464594242624)(1573007480,-0.976483210881922)(1573011390,0.050578215514429016)(1573018691,1.2737630015596075)(1573019060,2.6983364678077804)(1573024829,0.5218901255308491)(1573034549,-0.07681445838412304)(1573052645,-0.0839943523919718)(1573077980,-1.258542164659619)(1573079046,-0.03140124763030992)(1573085355,-3.9394946897218968)(1573085665,-2.5624532046031683)(1573086050,-1.4614390828731647)(1573087585,-0.34453937765109716)(1573095893,-0.36451215195512165)(1573122243,1.8922214087218563)(1573125845,1.636005821911088)(1573125990,0.4716459951276419)(1573128333,-0.598511220845694)(1573130196,0.4947429200808602)(1573130973,1.936877156884124)(1573132159,3.0278541137955375)(1573135041,1.927252801342323)(1573161279,-1.528677195751284)(1573171580,-2.3284443173692364)(1573172124,-3.5894992527790333)(1573172321,-5.67891341851909)(1573173170,-4.611430522300627)(1573175765,-3.5211133535689103)(1573180578,-0.611190629708574)(1573181432,0.4350202417792678)(1573187775,-0.6829448337673275)(1573199672,0.39117787507684393)(1573203858,-0.6616279649631833)(1573204248,-1.9094876597842279)(1573212419,-0.6485513631443792)(1573216003,0.5813018825199915)(1573216353,1.7925998138053474)(1573221024,4.1086409070901535)(1573221534,5.231178997276649)(1573224527,-0.7460255871993264)(1573228955,-1.9958967331310646)(1573231711,-3.288331609069037)(1573233854,-4.837117483771261)(1573234040,1.0)(1573234903,1.0)(1573235777,1.0)(1573236023,2.2017143754532174)(1573236274,0.9498951968172007)(1573236404,-0.20239948635566588)(1573236777,-2.7685129555209187)(1573236871,-1.7111415355005117)(1573237737,0.2913216725449661)(1573238077,1.4899782763454172)(1573238384,2.6784949246262877)(1573238642,1.5675504520705412)(1573239195,-0.6751256961323813)(1573241809,1.383247056867267)(1573243049,0.3549877405937691)(1573244179,1.7204206927725234)(1573247902,2.775355483055696)(1573249574,3.9806461984998847)(1573252040,-0.20575594342839365)(1573257740,0.9096619085756162)(1573260599,1.9600827768998637)(1573266846,0.7487188036453744)(1573272500,-0.3124183041211818)(1573273219,-1.3746094571915983)(1573273372,-2.6360545341729322)(1573273452,-5.473402613310827)(1573274057,1.0)(1573274798,1.0)(1573274861,1.0)(1573275527,1.0)(1573276403,1.0)(1573277544,-5.403577880804354)(1573280544,-2.1468055559859485)(1573282689,-0.8796567273237407)(1573283058,0.14056319474186085)(1573288474,1.1759211687895057)(1573290372,0.11121022316561324)(1573290620,-1.037331211382535)(1573291014,-2.029822185717033)(1573295335,-0.5586734537191134)(1573295436,-1.5662201194877532)(1573297465,-0.14445921152199973)(1573311540,4.4123221952718215)(1573311772,2.9384789397207447)(1573312374,1.8040707730309815)(1573314877,0.7393554328654153)(1573315334,-0.9018576312489264)(1573315635,1.4008827893352742)(1573315828,2.435258680529594)(1573317633,3.5262783329212497)(1573318091,2.497264514636121)(1573319826,3.6199864709187053)(1573321363,2.3463556193221975)(1573324948,-0.5504758825054288)(1573335736,0.6021067113350045)(1573339373,1.539832011832542)(1573340220,2.7945930622533437)(1573343894,1.7364019639899988)(1573344143,-0.08607297150555858)(1573344213,-2.342944962285594)(1573344883,-1.096677922787722)(1573345207,0.017667174603160196)(1573345944,-1.0467579426048976)(1573354132,-0.004881916539444739)(1573356306,1.2013303303677396)(1573357451,2.258069273713852)(1573358883,0.3748457478876963)(1573360707,1.4978882787715058)(1573361894,2.6736769309471256)(1573365143,2.516346383152326)(1573366229,0.24725044504297142)(1573370316,-0.8559360068442483)(1573372949,0.21800286451240766)(1573385811,-1.7226470498814699)(1573399570,0.7904254590143606)(1573400205,-0.8920813213188642)(1573400913,0.1272108835630244)(1573404136,2.5090529096399594)(1573410948,1.2671145069885903)(1573426471,-0.1823159364002081)(1573457719,0.10874413046824775)(1573467089,-0.2554562481279156)(1573468696,0.7810891677636704)(1573479757,-0.30977737996858773)(1573484473,0.7329018252038968)(1573490533,-0.2900197032450151)(1573517635,0.2705163392585922)(1573518039,-0.8987398464221064)(1573521177,0.17304842586220373)(1573528175,1.200867505913737)(1573561341,-1.0700530826238528)(1573576195,-0.07054234637586997)(1573638161,2.0558156777532455)(1573639935,0.008916784179392855)(1573706337,-0.8692081242497296)(1573712171,-0.7629189529945863)(1573715801,0.24886369556422952)(1573722868,2.7180313701990055)(1573735413,1.4084004558161123)(1573742303,1.4341504731874934)(1573745182,0.23811620942225434)(1573752654,-0.7784207871974513)(1573764046,0.2300423252963616)(1573776283,-1.4082815370084207)(1573777231,-0.011666400509253546)(1573780441,1.027055852047806)(1573784927,1.0114931744695845)(1573811536,0.3299024982760131)(1573834488,-1.9681330172172793)(1573863342,-1.1588960928795866)(1573864588,-2.2487913125748458)(1573872074,-1.1282337940022817)(1573876752,-0.1272185057570555)(1573901659,1.8910089375522137)(1573938059,0.8769023833750046)(1573940496,-0.22724195276413375)(1573976138,0.2171587922130336)(1573982333,1.2802205425132405)(1574029409,2.7696307420167185)(1574033835,1.744797568374226)(1574035166,0.6903935832373324)(1574041412,-0.3309202097138174)(1574058395,-0.19715291682558786)(1574074693,-1.052649234267304)(1574075983,0.009204746464468677)(1574081231,1.0832218192609484)(1574088523,-0.36562464748075935)(1574096650,-1.3617044618637086)(1574115715,-1.2227331363951102)(1574136564,0.37369895972652006)(1574151500,-0.214262943884938)(1574157304,0.9240032588735461)(1574163501,0.6213779851858152)(1574170385,1.7108892651340437)(1574173751,1.4678253981314873)(1574177436,0.43736141700493736)(1574179342,-0.864089110193665)(1574180181,-1.9346738957344216)(1574197566,1.4474669435248115)(1574208324,-1.6856433125934305)(1574210282,1.0)(1574210422,1.0)(1574210586,1.0)(1574210680,1.0)(1574210899,1.0)(1574211098,1.0)(1574211912,1.0)(1574212622,1.0)(1574221990,2.518829879254952)(1574222445,0.46986936685918473)(1574223033,-1.4992621382167626)(1574224225,-0.42841695947520636)(1574224340,1.0793698237099094)(1574226038,2.299593740173535)(1574228805,3.7340929601630677)(1574229162,4.829537859933508)(1574230934,0.8608605690323554)(1574234193,-0.2149050654273078)(1574236583,0.834286670532915)(1574237477,1.9593357434653247)(1574240694,0.8978285955708244)(1574244869,0.28380599806731943)(1574245804,-1.3969413641772248)(1574245841,-2.8226951091579595)(1574246837,-1.7718756131350284)(1574248220,-0.04000051889413963)(1574252092,1.1598994861786054)(1574261997,-0.06382784717789365)(1574265840,1.1555458244959584)(1574279368,1.5359173352370699)(1574279415,0.18046694044591044)(1574280907,1.207781367234413)(1574281318,2.5564400010867008)(1574285203,0.3949996962121292)(1574285494,1.9247847652151693)(1574288685,0.09413511440979393)(1574292628,2.567818596020354)(1574294061,1.4864498743667358)(1574294292,-0.1031118937831605)(1574294564,-2.9496660781929305)(1574295981,-1.7853784607703476)(1574296476,-0.4717563719430211)(1574297475,0.5527143742180202)(1574298254,1.7868150561754237)(1574323592,-0.10046852597007236)(1574326483,0.9464653823371704)(1574328731,2.267101340424933)(1574346260,4.575496210853817)(1574347174,3.531956002217121)(1574349571,0.8806138856384498)(1574354293,-0.24683098696771646)(1574357295,-1.3334898485391768)(1574358155,-2.449041626775219)(1574359022,-3.873693598701088)(1574359264,0.21097475654620895)(1574359708,-0.9102318858838353)(1574366644,0.8454611557288512)(1574367734,2.2265287574031825)(21-Nov-2019,-0.5792415802127868)(1574380217,0.47313812584569265)(1574382290,1.607057097937888)(1574383586,2.859889588664546)(1574387160,1.7454088987491068)(1574406568,0.5229947224844729)(1574408434,1.588343530539204)(1574415262,3.846202208766096)(1574422378,1.3245138320269043)(1574422918,0.31929613315844274)(1574439270,0.0052081660957399405)(1574440345,-1.0469167709971938)(1574441310,-2.349659648761116)(1574450577,-0.6350125919304578)(1574460844,1.4269247301883963)(1574463677,0.22671578830562836)(1574467710,-0.7968395046598813)(1574470892,-2.1380776898811145)(1574471900,-3.179308680952354)(1574472717,-0.7976332583012524)(1574478258,1.6279140890931891)(1574479479,0.5049425413288167)(1574481763,-0.587333387812475)(1574486657,-1.6040010879025037)(1574488958,-1.4351879477713632)(1574495924,0.7947260809612866)(1574497339,1.8709091619491054)(1574502242,2.9172839192321587)(1574506477,2.212976461530891)(1574507944,1.1159612550636249)(1574508979,-0.0730809470332873)(1574514067,1.2366286922642153)(1574523749,0.3256353148226955)(1574524749,1.4622463881355003)(1574527228,2.5444654715985635)(1574529517,1.5241812140710074)(1574543441,0.656736530199728)(1574575817,-0.39898485823460716)(1574598747,0.3817345826320911)(1574606549,1.1718907709997168)(1574634512,1.493855630739516)(1574639962,0.38504637036584716)(1574656339,1.4938859832004483)(1574657206,2.5838239657676123)(1574666074,2.9463162100520686)(1574666778,1.8485906018644023)(1574667253,0.4840904118848765)(1574671227,-0.5215683508169677)(1574680423,1.2451613059577693)(1574684540,2.1735485712403544)(1574688993,-1.4003195577296677)(1574690314,-0.3004283154147599)(1574690790,1.8692721808754635)(1574694734,2.968609932362867)(1574696797,1.442060836806316)(1574697078,-0.883677615461145)(1574697678,0.24876469909725546)(1574708341,-0.5365981965281152)(1574716939,0.9153584668772549)(1574720641,1.2426432346524825)(1574726535,-4.209356117388048)(1574726659,-2.9404490787128044)(1574726774,-1.3339505902796223)(1574727482,-2.3665684426520177)(1574730285,-3.456650180109508)(1574730725,-4.4882866482478025)(1574731829,-5.584632970582762)(1574733961,-2.361266614543305)(1574736151,-1.2803160040177124)(1574739620,-0.15047225295761427)(1574744441,1.0105345293076515)(1574748086,-0.03815151163742973)(1574750687,0.9869044693973652)(1574752341,-0.04377481518809624)(1574761001,1.0756062117107656)(1574786315,-1.1519431731981489)(1574815246,1.2204037778967396)(1574829681,0.9812832827705875)(1574851582,-1.5940117990274905)(1574866462,-1.5843242645531816)(1574869637,-0.23674727987918145)(1574873807,0.9253386735422564)(1574886160,0.23270131632992366)(1574986748,0.8031508696634937)(1575031712,-1.4593221020989775)(1575074544,0.12609865808443818)(1575108078,0.12014088889732595)(1575223819,0.46919944508812644)(1575269812,-0.9499629334058362)(1575276674,0.05904581127776061)(1575307226,2.417886026818809)(1575348292,-0.38407329841348764)(1575348328,-0.38407329841348764)(1575391272,0.4141866527416301)(1575424816,-0.13780875452223082)(1575489496,0.3034648332658031)(1575515051,0.7505855789438007)(1575533241,0.0480585187512521)(1575535699,-1.011864574500229)(1575550487,1.7101765693373956)(1575552646,2.8086000631463692)(1575562760,-1.221991308352984)(1575564175,-2.2860907797456282)(1575575231,1.041653935786911)(1575583262,1.1538275279138688)(1575597022,3.0040334846165178)(1575716059,0.29722763301558014)(1575759864,-0.3807210330392664)(1575818902,-0.10057000807772798)(1575828276,0.9952453922457444)(1575994455,0.20108979109045502)(1576013533,-0.9590945442979452)(1576013912,-1.9928899411921788)(1576014141,-3.6172745970209434)(1576014903,-4.690443634048043)(1576016180,0.049921855330850896)(1576024495,1.147602178065872)(1576081229,0.9026628600094634)(1576111790,1.615582971809808)(1576117062,1.1476725053535313)(1576126339,0.09699227043033788)(1576154766,0.518580568802418)(1576202080,-1.2390321111619913)(1576245185,-1.1147747541070938)(1576249458,-0.025339363935638296)(1576268060,-1.032318670383136)(1576281014,-0.03250048465635569)(1576288253,1.0575886316337073)(1576341376,1.2436652633683143)(1576363705,-0.4723850146149085)(1576432154,-0.8250546796291679)(1576444929,0.16372570815474802)(1576483903,0.12619911947138124)(1576487074,-0.8786703019039763)(1576487940,-1.8843494311138016)(1576488982,-2.8849165127954564)(1576491861,-1.8039035119614082)(1576496776,-0.7416045333992571)(1576546707,-1.6388864322917969)(1576548134,-0.5466685887157062)(1576552724,0.46653803919763837)(1576565184,0.1153939919786798)(1576576602,1.1358711761582434)(1576584330,1.1381282414617258)(1576591690,0.15392147634599196)(1576593301,1.2445164109899223)(1576605616,1.4108091522093722)(1576640041,-0.3840348589783694)(1576681323,0.1201455696975143)(1576703484,-1.2103501554086211)(1576707514,1.6367493699770561)(1576711449,-0.44324671051077225)(1576720229,-1.6783963585092372)(1576720730,-0.6098825424797082)(1576722672,0.8507529313903348)(1576727179,1.881701913421793)(1576765931,0.3317901001344438)(1576838551,-1.0808454513954908)(1576855594,-2.088696081378718)(1577001813,1.350005592020544)(1577041047,-1.6322443308371692)(1577043247,-0.6200277979773872)(1577045785,0.38900512402211956)(1577060174,-1.1346038953118756)(1577116932,0.40477594097610425)(1577135884,-0.6007759403134358)(1577193151,0.7156954032422735)(1577211148,-0.07042366199781429)(1577236700,0.7995562309993307)(1577258207,-0.23677422774733722)(1577262252,0.9996597640363074)(1577268026,0.509012484103666)(1577292832,0.19271265003325003)(1577349263,-0.2353899825944193)(1577379039,0.5335866763372795)(1577389024,0.31340042596969037)(1577397880,-0.022728293459029873)(1577529506,-0.9596982315368463)(1577555835,-0.03324345425635411)(1577575946,-1.0371953247665482)(1577622981,0.14195419160279454)(1577634776,0.5101908200118063)(1577657896,1.4721211776183918)(1577686382,1.0)(1577688512,5.129092404943901)(1577691546,3.7471922527849886)(1577691887,2.3206630061254714)(1577691982,1.048528440431314)(1577692465,-0.024690249442282194)(1577694847,1.466759929599673)(1577698461,-0.3950269556526963)(1577701329,-0.025791061457464598)(1577703723,-1.0522872386028062)(1577708524,0.006866965215393274)(1577709866,1.0216317759452567)(1577719423,-0.14190690636604483)(1577721053,0.93287792251048)(1577731261,0.7221848199289969)(1577741793,1.7731376114228081)(1577771540,0.11103767561615654)(1577793848,-0.020151605172673344)(1577871245,0.04142919025692124)(1577887753,-1.3512944880545381)(1577888657,0.21148258233010175)(1577897122,-0.8691136958279746)(1577905856,-0.9258732700198686)(1577977271,0.14131002465684953)(1577983861,-0.8687413406754372)(1577983952,-2.679480121907148)(1577985737,-2.6759837136278537)(1577987559,-1.3537019993055759)(1577989103,0.3361694222334638)(1578007231,-0.642120235231419)(1578010942,0.4304067593691537)(1578017930,-1.0018499587187562)(1578041335,1.232983413374502)(1578055102,-0.702116901924474)(1578055931,-1.8072097848738904)(1578056780,-3.334880507315021)(1578058110,-2.26639171638794)(1578063258,-0.23214448821207598)(1578082462,0.6814512891224325)(1578093848,0.5408949525382902)(1578141275,-0.1359901593053892)(1578145720,-2.4786565672336485)(1578152656,-0.40465903977617934)(1578155294,0.6467634981500201)(1578184338,0.8421992332523035)(1578194660,-0.2101929199284771)(1578204067,0.46692386486790183)(1578220840,0.21064275165457233)(1578260064,-0.9186564740416313)(1578281812,0.5825467119364943)(1578306257,-0.2511971936603635)(1578325242,0.6707735280151116)(1578325714,-0.9107411912722778)(1578326082,-1.9200381514346856)(1578326292,0.041888585417656846)(1578327146,1.0714881094558588)(1578327625,2.123655197940009)(1578336262,-0.9255565964214331)(1578336407,-2.5345809155344283)(1578336536,-1.295340246174441)(1578336973,-0.11354093703785134)(1578338693,-1.2831616749943433)(1578338819,-3.7790193655214925)(1578339382,-2.479000439862434)(1578339937,-0.9710140032401863)(1578340070,0.4174217288124376)(1578342963,1.56171417021826)(1578357046,-1.2183610771667523)(1578395413,-0.7501122025171572)(1578401660,-0.949189516633803)(1578406092,-0.4585396548421775)(1578435979,-0.6161920447340465)(1578443051,0.3948184515727402)(1578450862,0.3645706048675238)(1578456443,-0.6522243187923663)(1578463838,0.6557666918352354)(1578486433,-0.7552347894091632)(1578486788,-1.9401717640379932)(1578487017,-3.2238629759343684)(1578487848,-4.187340500516777)(1578498136,0.9231022750964719)(1578524306,0.5631225483043149)(1578574250,-0.1148601316321147)(1578666427,1.695294022707371)(1578671066,0.6308519508763325)(1578674781,1.7094998773828738)(1578679948,-2.228669382722408)(1578682937,-0.8030136915858979)(1578684517,0.24518554461208342)(1578689654,1.264687446455726)(1578708499,0.1509344322913041)(1578713657,-0.9586550022305712)(1578763731,1.5814380673987605)(1578816380,1.065673875460074)(1578821195,0.005787196062967734)(1578904843,0.3299535678612774)(1578922107,-1.2813903346735516)(1578949042,-0.1408394127184739)(1578957871,-1.160324741000162)(1578978644,-0.6100971202619558)(1578984377,0.5900823523949343)(1578987748,-0.47516522729971)(1578990404,0.6089774492407161)(1578990614,1.762942411488046)(1578997191,1.0145939451490409)(1579001549,-0.05509120030001021)(1579011278,-2.1573128683658225)(1579012146,-0.8509771803008761)(1579018328,0.45055958885353453)(1579022107,1.6142546298766554)(1579039716,-0.5938570008017311)(1579048450,-1.6520612115761737)(1579048877,-5.283386465356873)(1579049064,1.0)(1579049087,1.0)(1579049878,-5.250558165205911)(1579050208,1.0)(1579051099,1.0)(1579051457,1.0)(1579052176,1.0)(1579052448,1.0)(1579052682,1.0)(1579055051,-2.1631400035344557)(1579055485,-1.138712128526367)(1579056149,-0.12014075781480843)(1579065812,-1.3962818360793863)(1579069331,1.7168251843922127)(1579070574,-0.15404452108214153)(1579071506,-1.2200820964364492)(1579071960,-2.23506063793667)(1579072245,-3.325994278532809)(1579072584,-2.283074945670191)(1579073414,-1.2592917092573235)(1579073813,0.6403106097690834)(1579077913,1.8043468368191893)(1579083821,-0.6200567663492861)(1579092019,-4.667905764210526)(1579097500,-0.23338849049698318)(1579098723,0.8650914864271673)(1579115407,1.0)(1579115655,1.0)(1579115897,1.0)(1579116274,5.567206265230705)(1579116385,4.417444980765923)(1579116753,2.3480554415322366)(1579116853,-0.9034063881496005)(1579117116,-2.808205708808414)(1579117212,1.0672385964374835)(1579117367,-0.007772729133210695)(1579117454,-2.1967224687251257)(1579117690,0.8464106476598506)(1579118038,-0.2062559278869914)(1579118666,-1.5754662020212207)(1579118799,-2.216491384295074)(1579118900,-2.1097225580704504)(1579119646,-1.0484118665911086)(1579120703,0.00043333521110854755)(1579123744,2.9587013201250207)(1579125869,1.0)(1579128646,1.0)(1579129670,1.0)(1579129963,1.0)(1579130389,1.0)(1579130455,1.0)(1579130492,1.0)(1579130584,1.0)(1579130676,1.0)(1579130805,1.0)(1579130896,1.0)(1579131050,1.0)(1579131231,1.0)(1579131282,1.0)(1579131385,1.0)(1579131504,1.0)(1579131653,1.0)(1579131770,1.0)(1579131858,1.0)(1579132022,1.0)(1579132122,5.747287054440188)(1579132269,2.676854063539882)(1579132347,0.6127180590120531)(1579132459,3.3078045273607173)(1579132591,1.4767601938663257)(1579133041,-1.7502439010908932)(1579133418,-2.029049429906351)(1579133531,2.990943160456286)(1579133783,1.7479612842567567)(1579134299,0.2672892489265412)(1579134402,5.480018698871716)(1579134749,3.6935374858853285)(1579135101,0.7025296746866216)(1579135211,-1.328018113068539)(1579135599,1.0295226585545523)(1579136056,2.6525233405809687)(1579136185,3.7641706116742357)(1579136660,5.193200768154982)(1579137263,4.91427985507531)(1579137482,1.0)(1579138163,1.0)(1579139315,1.0)(1579139693,1.0)(1579139799,1.0)(1579139955,1.0)(1579140205,1.0)(1579141541,1.0)(1579142874,1.0)(1579142924,1.0)(1579143771,5.1387043062786475)(1579143980,3.705337316083362)(1579144639,1.4503510035086034)(1579144945,-0.037696004676100466)(1579145199,-2.530230759605948)(1579145379,-3.868758709771226)(1579145630,-1.862480646429594)(1579146003,-3.3244002389712146)(1579146042,-2.204302436511644)(1579146523,-0.6713931141061805)(1579146738,1.0941453522346396)(1579147599,3.150214814163078)(1579147978,2.0559239855169236)(1579148260,0.707906733193943)(1579149396,1.7768649845839997)(1579150097,0.7075484461533808)(1579151539,2.0492651484783466)(1579153092,3.7698055475282004)(1579153775,2.2584924546753014)(1579153956,3.4139182297672135)(1579154963,1.0)(1579159226,5.591396985503903)(1579159261,1.560182902854302)(1579159464,3.023419743904041)(1579159972,4.504818836051303)(1579160114,3.232641068501158)(1579160330,0.8143669364633663)(1579161030,-1.19089469884786)(1579161736,0.22514336949442984)(1579162174,1.6305482708114754)(1579162513,2.709415804874385)(1579162618,3.7485851724243275)(1579163712,2.1283286138493276)(1579163889,-0.21692770264136957)(1579164018,-1.666134899666722)(1579164277,-0.02628934824329585)(1579164737,-1.0797341572676589)(1579165810,0.07487915682216538)(1579167976,1.2300390329126918)(1579168928,0.6237128924116068)(1579169785,2.2168675384027834)(1579170619,3.949459528127905)(1579171088,2.2590629963994897)(1579171346,1.2219855240131252)(1579171843,2.321941106642281)(1579173507,3.8204632383946837)(1579173882,2.3945498542796226)(1579175034,3.5424054772846754)(1579176162,5.1124049309522555)(1579176834,1.0)(1579177223,1.0)(1579177474,1.0)(1579177943,1.0)(1579178321,5.169189066419793)(1579178689,1.0)(1579179977,4.593391434864149)(1579180228,3.286897771981186)(1579181888,1.662722896178254)(1579184053,5.115877419368562)(1579187224,1.5136755861707414)(1579187318,-2.4787647107251316)(1579187424,-0.22533270130903313)(1579187647,-2.159878471765796)(1579187813,-3.691948635411219)(1579187920,-5.281015307742769)(1579188299,-3.6243537093578215)(1579188407,-5.408089003704847)(1579188545,-3.30792335433678)(1579188858,-4.304848274672141)(1579189135,-2.941158255412764)(1579189498,-3.90854125763798)(1579189781,-2.933106871641534)(1579190321,0.0772906875931035)(1579190551,1.1926649996943433)(1579190692,2.423224858050211)(1579191575,2.573845100937421)(1579192056,1.06428648663228)(1579192581,-2.12874619588624)(1579192704,-3.1451131691374736)(1579193534,-0.1621814581683472)(1579193847,0.8510114267566411)(1579195472,1.955033636643016)(1579196458,0.7765120779150754)(1579197030,-1.9736282180352869)(1579197828,1.0)(1579198359,1.0)(1579200879,1.0)(1579201036,5.288035730106148)(1579202480,3.1826752724271428)(1579202874,2.1136433487869843)(1579203352,0.34541986422286464)(1579203978,1.833553459458453)(1579204141,3.2006813048723584)(1579204456,1.2265742940359223)(1579205064,-0.09173571560240586)(1579205558,1.1406558709877903)(1579205642,2.2369092544257767)(1579206389,3.988989659045799)(1579207103,5.2235578045154964)(1579209498,1.0)(1579210350,1.0)(1579211543,1.0)(1579212151,1.0)(1579212626,1.0)(1579214149,1.0)(1579214543,1.0)(1579214711,1.0)(1579215032,-4.468299325258844)(1579215286,-3.3164756294312556)(1579215485,-1.6455492503175388)(16-Jan-2020,-2.7079828295252875)(1579216337,-1.0167077199161347)(1579217541,-2.1506540040851125)(1579219050,-0.1445067828409347)(1579219447,1.488113000748027)(1579219473,0.34194468937169487)(1579219832,1.4053594312843445)(1579220657,0.31399246215830195)(1579221280,1.3970368512671696)(1579223181,-0.18446347882730163)(1579224627,-1.5238810497764155)(1579225221,-0.4644344574017896)(1579226496,-0.8897522744259423)(1579227282,0.1976282723121133)(1579228063,1.2942442057274346)(1579228563,0.1812095133215302)(1579229174,-1.6641735986900823)(1579230764,-0.6222477945629762)(1579233787,0.7208559673345318)(1579234097,1.9399004009259666)(1579234952,0.5637273506390458)(1579235662,-0.4727526917560808)(1579236979,1.0088254684910258)(1579237615,2.7495799767418028)(1579240716,3.799123465634243)(1579242466,0.16404045828439026)(1579244914,-1.152407906564985)(1579248265,-0.048196141056063894)(1579264704,0.3329819900009984)(1579265111,1.6436546918333506)(1579265648,2.7725475544765015)(1579267222,3.9034241058350343)(1579268543,2.7729469443400543)(1579271483,3.601376343626767)(1579274856,2.3985318529204753)(1579275072,-0.38707511183271454)(1579275140,-1.4872564175886196)(1579275274,-3.028764825064832)(1579275389,-4.166800058157224)(1579275622,-3.054720939557544)(1579275745,-1.76703300558174)(1579276414,1.002577499272226)(1579278454,4.033058311784568)(1579281619,5.552599171943604)(1579282490,4.114913846467398)(1579283796,2.866874212235923)(1579284385,2.1533378283517313)(1579291063,0.8166419702431162)(1579291593,-0.41478581789196545)(1579292301,-1.4772000210889091)(1579293495,-0.2800934002997414)(1579296524,1.0771015809944535)(1579297698,2.506623175934984)(1579307039,1.5993390053475873)(1579312583,2.770968082233788)(1579326023,2.243086281595884)(1579344621,1.8497688311429088)(1579353056,3.024216314603184)(1579358435,1.6945868236340071)(1579358672,-0.039845830870774784)(1579358762,-1.0705564862724095)(1579358989,-2.0570442122322152)(1579359021,-4.506497903642013)(1579359140,-5.5238254966265705)(1579359500,-3.193201964816879)(1579360109,-4.690407424370541)(1579360456,-2.832649354764425)(1579361059,-0.10708090451040846)(1579362628,0.158142846746363)(1579363627,1.41248975775027)(1579371467,-1.0252555774935608)(1579376780,-0.001548473375107289)(1579380669,-1.0430836907156036)(1579383217,0.040471126360585946)(1579392976,0.7696785541255605)(1579396587,2.0149798339604548)(1579398839,0.993997410039924)(1579410047,-0.061681263902692754)(1579410991,-1.2512232518029152)(1579411230,-2.2356549655684175)(1579417707,0.8323590629744977)(1579430381,1.868127379375139)(1579430670,-0.22376373550296522)(1579430671,-2.404700689658195)(1579430903,-3.875546050253261)(1579431430,-5.6452509508838)(1579433067,-0.4091940383221684)(1579440751,0.9238918737883008)(1579443149,0.5848213311587971)(1579447051,2.329429248137942)(1579454075,3.6801661244616937)(1579462148,0.31877629848645056)(1579464291,1.4591835054655038)(1579470891,0.26339479049481135)(1579472054,-0.19828103133200256)(1579485665,-1.2119787223614924)(1579491877,-0.09051949173867953)(1579499621,-0.016180685720505572)(1579509453,-1.1863136115668593)(1579510605,-0.07988178565321274)(1579523591,-1.4300849789726053)(1579527512,-0.23988688382087578)(1579532001,1.1008789521798896)(1579533035,-0.009907186576475763)(1579533270,-2.204212202600574)(1579533380,-4.324180566259583)(1579534351,-1.7189096689188383)(1579534696,-0.6027231002566409)(1579535695,0.4386179689857533)(1579535897,-0.8988673899676263)(1579540572,-3.0158845082777836)(1579550192,2.616896580013814)(1579552334,0.562753048002757)(1579563032,-2.714084448196468)(1579564232,-1.0791190445261907)(1579568083,0.018149766604443094)(1579595670,-1.5139686492019628)(1579596528,-3.057836190107282)(1579597583,-2.0326870761721927)(1579608738,-1.0632121705035384)(1579611885,0.046017027081294494)(1579619301,-0.3393340886720608)(1579636533,0.6077768583614996)(1579639339,-0.5149855413417329)(1579640777,-1.7447777384408854)(1579645891,0.4320536325313745)(1579651477,1.7150078970603486)(1579664427,0.6387104590482304)(1579676180,1.6516088821932597)(1579676773,0.5341950512084271)(1579678657,-0.5498056160413545)(1579682535,0.8061796130834239)(1579694333,-0.19467539503503367)(1579704972,-0.3383321865236685)(1579708472,0.8665758742012921)(1579711196,-0.1481850457152271)(1579759115,0.301391979859878)(1579766664,1.344113267845146)(1579818985,0.5512927483053338)(1579821610,-0.5421150908735575)(1579825040,-1.5725680870413716)(1579826288,-2.6224215145453056)(1579826542,-3.722889238215214)(1579827163,-2.705859711619037)(1579827503,-1.532651137903336)(1579829312,-0.4163759657178724)(1579832425,-2.503087519893138)(1579833399,-1.3030788770165782)(1579837687,0.7921558741892001)(1579843435,1.9891515594364115)(1579847627,0.9220360518173759)(1579851617,-0.09487348476571979)(1579865327,1.6797514440791559)(1579871791,0.6601351675846664)(1579879776,3.439874250217466)(1579879835,2.0647491071534247)(1579880337,0.9466948689743216)(1579881077,2.2877181012104018)(1579883788,3.396139445603425)(1579884652,2.2591005094068044)(1579885267,3.336440118439559)(1579893973,-0.10441090877800319)(1579894913,-1.1521294237296646)(1579900550,-2.204699921670083)(1579900829,-4.742749554441876)(1579901646,-3.6363732958474295)(1579902009,-5.461368299110079)(1579903353,0.337806143164543)(1579903721,-1.05605170881398)(1579904364,0.7090535205788777)(1579904807,1.9411920125579105)(1579905388,0.7542068106051238)(1579906227,-0.37252832698595933)(1579906656,0.6837290767830436)(1579906998,-1.5020249620173378)(1579907803,0.3656590717631795)(1579910538,-0.6570595058488681)(1579910763,-2.1264149247061197)(1579911439,-3.233564939950315)(1579911774,-4.676103536555832)(1579913249,-2.3506924029358647)(1579913919,-0.8660041715680893)(1579914387,-3.058396735022909)(1579917011,-1.8544855734380965)(1579918224,-0.013072270525850565)(1579920397,1.0550665972008753)(1579921367,2.4509104360920664)(1579927217,3.501384281508354)(1579934244,-2.2070816230008776)(1579936217,-1.1783563946819606)(1579941378,-0.1451490706159826)(1579948839,0.4180073603113484)(1579949541,-0.581485272908798)(1579950775,0.6798917370082777)(1579955061,-0.3392959631795101)(1579957926,-1.5243337667852612)(1579958822,-2.637017607507654)(1579959876,-1.4258749916077937)(1579962712,1.10910068144625)(1579965865,0.04317518477080939)(1579968851,1.1155810983632526)(1579975585,-0.8297702337400717)(1579976556,-1.9849534623282161)(1579977018,0.12496923939673898)(1579982545,-0.976296399074463)(1579991754,0.4781824956801727)(1580001374,1.5032816753998934)(1580009283,-0.6582044495634772)(1580016651,-2.1110928857961326)(1580021070,1.2560600196232568)(1580024607,0.10211530876082268)(1580027573,1.7599534394291527)(1580046795,-1.0338292962080344)(1580047459,-1.3703529898863356)(1580047580,-2.4323747600211174)(1580048647,-1.1899784784389509)(1580052621,-0.012994477206250217)(1580056787,1.0067722071764038)(1580061023,2.0869654776141804)(1580068237,0.7149497209572481)(1580077492,-0.9173656913484506)(1580079030,0.08440853732061868)(1580089560,-0.9669395130228121)(1580094246,-0.25355246077053895)(1580094736,-1.2463734575640104)(1580098585,-0.1419990763475528)(1580099782,-1.5430665506635084)(1580102445,-0.1905770683311907)(1580123942,1.686183114669847)(1580136402,-0.7869915985291033)(1580139277,0.577674097415462)(1580146706,-0.5045348706399738)(1580156036,-0.060412561105814326)(1580168917,1.0825749227843022)(1580173817,2.1221785884303075)(1580176058,0.7940605731995454)(1580177538,0.05978433239739897)(1580235222,-0.4654097832399519)(1580244375,0.5432919184166899)(1580283922,0.1830633942890764)(1580305528,0.9964699562112066)(1580312670,-0.3316069321713323)(1580331246,-1.534349660575849)(1580332584,-0.5199244791754952)(1580337992,0.22052969113297743)(1580342197,-0.9790041075581735)(1580359575,-2.1965020439029144)(1580361733,-3.291931626569091)(1580371750,0.2791710650484149)(1580375016,1.3305085838997226)(1580379829,0.03587862890088456)(1580399578,-0.9381846934574771)(1580407955,0.28823848354254544)(1580408060,-0.7655792144751661)(1580408658,0.2408546088237789)(1580412262,1.262806022707489)(1580425106,1.4513793318177375)(1580448181,1.072556588688796)(1580472538,-0.5417652907576791)(1580475164,-1.8053793659598658)(1580484568,0.20549661843703984)(1580497293,0.4101065259254465)(1580522291,1.149893142797643)(1580544522,-0.6293643002552665)(1580570681,-0.3086324058312772)(1580638363,0.33015754140567927)(1580659183,-0.1810763124975499)(1580666560,-0.6904369745765286)(1580701638,-0.6033885744286663)(1580718475,-0.26840036500711173)(1580756095,0.6360919213041428)(1580771327,3.9219221267742457)(1580772739,2.818538798753876)(1580773288,1.7798525840110897)(1580773718,0.16091535237990384)(1580775515,-1.56839323939693)(1580775732,-3.9028310797084207)(1580775868,-5.129223672642929)(1580776698,1.0)(1580776818,-5.7590031396776284)(1580779455,-4.703759518900571)(1580781863,1.5812358990182134)(1580786314,0.20653819460450598)(1580786721,-1.0018184273166806)(1580789676,0.3914123051749087)(1580790147,1.4782832986514614)(1580797338,-0.7000749400973657)(1580798178,0.3553498420152904)(1580802269,-0.6495151086092635)(1580804183,0.46106702026466867)(1580810633,-1.5895577618425187)(1580815357,-0.5945039996081819)(1580816609,0.48426407149170836)(1580820222,1.5410304183808914)(1580827861,-1.8452139298010581)(1580830848,0.4050187750764817)(1580834895,-0.7493856963862864)(1580840805,0.10007059471998309)(1580858196,-1.4926206834631097)(1580858663,-2.6816034980467864)(1580864057,-1.5117810425608336)(1580867754,-2.5047646884947037)(1580868958,-0.6875762334109805)(1580869280,-1.9698059037154756)(1580870940,-0.527359292839278)(1580871755,0.5056690183634981)(1580882195,1.5503101484989272)(1580898566,-2.379302777382368)(1580900923,-0.23291044529004332)(1580905692,-1.2666917949590948)(1580910299,-2.8228618560229504)(1580916980,-0.7872836574460615)(1580918778,0.2432097641595305)(1580931255,0.9018014473737641)(1580947258,-0.8219317792323236)(1580988016,1.4077998521625106)(1580991265,-0.17053935092658637)(1580991894,1.4373624824059468)(1581026448,0.25748057067030694)(1581041792,-0.4414412226493283)(1581052712,0.56812582695087)(1581069058,-1.6693124895200098)(1581071181,-0.47513159229708063)(1581079136,-1.537723914239209)(1581094582,-1.051327355100335)(1581102488,0.2566264479976604)(1581115881,-0.14213173522639663)(1581126145,1.0873470084618937)(1581135845,-1.4503435320121827)(1581169590,-1.7374356351117715)(1581175104,0.32141852808323873)(1581184149,-0.687948573329212)(1581201012,1.472372267532163)(1581204754,0.4186354159084982)(1581207741,-0.6842814053174165)(1581215304,-1.1776886432698463)(1581215803,-2.16752719482286)(1581221417,0.3972224784351785)(1581226929,-0.6696821581731595)(1581236831,0.6260884239716069)(1581254905,-0.9592654575547233)(1581262365,1.1006119985893479)(1581294140,-0.975281332836517)(1581306141,-1.6144969945506022)(1581308558,-2.617517156505457)(1581309929,-1.6249687852837857)(1581315491,-0.46772526256024344)(1581328147,0.7084366608430951)(1581336973,-0.5802596474648971)(1581353177,-1.4072248691599505)(1581359795,-0.0565464027043242)(1581363718,-1.074070720427109)(1581383717,0.2763180393956314)(1581385106,1.989991749218963)(1581389079,1.6241107977216833)(1581437304,0.3916966454256022)(1581458915,0.6582269707377434)(1581475024,0.3239244263642163)(1581492608,-0.8381417881010943)(1581528894,1.0742803298901906)(1581529222,-0.33404725080362896)(1581529333,-2.519298534404716)(1581529444,-3.79416103230941)(1581529709,-2.052541451750046)(1581529934,-3.4091069490068273)(1581530662,-2.303084230033381)(1581531163,-1.2449154958474964)(1581537197,-0.13658875946901244)(1581540873,0.9462602376029549)(1581549776,1.0646228086063867)(1581555184,1.2535701435699174)(1581556966,2.303205735842616)(1581576184,1.4901331533195903)(1581577931,0.3076576166307624)(1581584177,0.5569570123230041)(1581585750,1.7174873260078019)(1581586802,1.649430494492958)(1581596135,0.7973858560321713)(1581598585,1.8189239327393012)(1581601634,1.6650781168608915)(1581622818,-1.2423498282874816)(1581626903,1.1031809197857627)(1581630085,0.02444228715727415)(1581637100,-0.3210871217047944)(1581639760,-1.4499980532229115)(1581641054,-0.41907111132938263)(1581650681,0.20474443796381597)(1581655391,1.3625883964596384)(1581663989,-0.33927649015301703)(1581690849,-1.2220768493885568)(1581696056,-0.10808327550858873)(1581703576,0.032711083140287645)(1581713653,1.0470993644243494)(1581719789,-1.358358308015053)(1581728225,-1.388997424509285)(1581741502,-1.2310797962714721)(1581770285,-0.12997221892140234)(1581772027,-1.294208127856599)(1581772696,-2.3009400150187695)(1581782848,0.7929087619589212)(1581783058,-1.3302584898550516)(1581783540,-0.32459977469067214)(1581786366,0.3083991232516479)(1581787689,1.6547759446719688)(1581788656,3.41914685151497)(1581788992,4.637362600408364)(1581794608,-0.5471669800329959)(1581795136,-1.6233449363999988)(1581795620,-2.615701162999351)(1581801032,-1.522957060971829)(1581810563,-1.7611013824495605)(1581812424,0.824288798594777)(1581830760,-0.48315437485900126)(1581851611,0.30439698620696043)(1581873306,-1.317497805486921)(1581873980,-2.316721749181928)(1581877100,1.0029339388569183)(1581882738,-1.0454509388022528)(1581890326,-0.8330424593550924)(1581898927,1.107998661964713)(1581912596,1.604091061908015)(1581918384,4.016371769009093)(1581918660,2.8744135227439087)(1581923301,-0.7973555995264562)(1581923935,0.36514411620049264)(1581947055,-1.0042116028316426)(1581950654,0.33994047854269943)(1581955325,-0.8416984634224125)(1581956792,0.1802662164391502)(1581957508,-0.9000560244515412)(1581957857,-2.0092835657693717)(1581958366,-3.1420720402192717)(1581959136,-1.7202161745201445)(1581965071,-0.5622841791592651)(1581974073,0.516341301911497)(1581980946,-0.22478139479966647)(1581998846,-0.3632288857189158)(1582000975,-1.4552286832137165)(1582007206,-0.2230023118991333)(1582011815,0.8849254139735703)(1582018251,1.9672963526334513)(1582021483,0.5556001978917632)(1582032069,-0.5006246970526047)(1582049205,0.1963980899128077)(1582058425,-0.9298521693075357)(1582106787,-1.374802379760277)(1582117323,-2.3580657315086286)(1582131381,-1.3746495277724047)(1582141824,0.6979253618522262)(1582143424,-1.6385270431427685)(1582143751,-3.5301172388195927)(1582143889,-4.661244224850647)(1582144351,-3.358914325368714)(1582144462,-2.282110634957471)(1582145430,-0.5826449848177728)(1582153725,0.45921215653248026)(1582201372,1.2162280899113693)(1582204824,2.282882433140043)(1582205782,3.31749797284387)(1582218740,0.08657659224206994)(1582229178,-0.8745484579345734)(1582230371,-2.113096879136511)(1582232715,-3.593277853136894)(1582233139,-4.590667982917025)(1582239027,1.2395910386860447)(1582254512,1.7460437890213978)(1582257786,2.9496644580213527)(1582258079,4.292156964896145)(1582262214,3.129946999486092)(1582265723,0.6616580535438469)(1582272819,-0.3480699095920169)(1582283559,0.022734223582100758)(1582292886,-1.0263587952750404)(1582369821,-0.2548347123913192)(1582383269,-1.1404379037433257)(1582390599,0.02227138699808345)(1582428247,0.17440787535640512)(1582441422,0.39483740025933495)(1582461943,0.5920512024771085)(1582503151,-0.5193490726155062)(1582516834,0.9783105624422906)(1582518257,-0.173963347864707)(1582518760,-1.172191796113748)(1582519821,-0.0715627652043045)(1582520654,1.0265918262066724)(1582544212,0.35865658368490394)(1582556175,-0.16475696638636206)(1582561823,0.9678730976564784)(1582573890,0.21002039824376037)(1582575255,-0.8956611845784819)(1582575433,-2.045081886986689)(1582576759,-1.0021436942915558)(1582590137,0.3749757721928906)(1582601181,-0.4252501670521649)(1582613956,-1.8409739123587197)(1582614982,-0.8314268509950321)(1582632192,0.594283785575678)(1582642699,-0.958766725476731)(1582645357,0.0961383831618022)(1582660216,-1.0590285999221432)(25-Feb-2020,1.969221759122299)(1582672369,0.737903660252654)(1582674843,-0.2858693723343737)(1582676666,0.7349735266471172)(1582681274,1.0407768965993027)(1582682660,-0.09949937434328561)(1582684709,-1.2881685913260907)(1582684948,0.13065633423897893)(1582685349,-1.2960613839021335)(1582685790,0.014092195082453785)(1582701906,0.05730006354120303)(1582717704,-0.29627578939230104)(1582726530,-0.5145392629491158)(1582742467,2.18278044820777)(1582750112,0.003274573744304272)(1582769350,0.4880461754440622)(1582772185,0.09107696915155715)(1582782738,1.2571668596853447)(1582789099,0.19651233541322927)(1582791876,1.7386425129744354)(1582795000,2.2588877925969078)(1582806024,0.18807569422646772)(1582807249,-0.8826443169625057)(1582824540,-1.255539123951537)(1582829078,0.6291848521423555)(1582833396,1.6937012016517796)(1582845031,0.1548216705931308)(1582846612,-0.8410453693435525)(1582855235,-0.06738648208299608)(1582862661,-1.0877723633351069)(1582880943,0.055885385086929265)(1582884775,-0.23373090651974557)(1582923376,-2.2488442541893625)(1582936138,0.9543876546593348)(1582968271,-0.2651796685255841)(1582988949,-0.6129884158544173)(1582996988,0.5597199485593831)(1583019871,-0.5933081952224027)(1583043514,-0.37992268127202145)(1583058865,0.36678469039430395)(1583062337,-0.6470620438300684)(1583064506,-1.904262001669328)(1583064864,-3.2871289311999696)(1583065128,-5.182307267155496)(1583065471,1.0)(1583065569,1.0)(1583066801,1.0)(1583068721,1.0)(1583069061,1.0)(1583071108,-5.962904215007777)(1583071604,1.0)(1583073495,1.0)(1583077053,1.0)(1583077259,5.1852709480681485)(1583077343,3.708340750518829)(1583077582,0.687010952555999)(1583077826,-2.2248099729387945)(1583078051,0.17810462858800716)(1583078793,1.6377765387433363)(1583079883,0.1066048995359223)(1583080016,-1.571897347102464)(1583081094,-1.6113293815070244)(1583081367,-2.6122568517452796)(1583081795,-1.5158772628055963)(1583081836,-0.3740022050221639)(1583082175,-1.52307146745256)(1583083236,-2.800216500753164)(1583084676,-1.3795015565245334)(1583085027,-0.3291771746494257)(1583085511,1.5575750209960473)(1583087686,2.333858639136349)(1583088144,1.1167616964418694)(1583090638,-0.34323342776819377)(1583093595,-1.9309112091193321)(1583094386,-3.4443860460468003)(1583094866,-1.9592483958685853)(1583095384,0.6553536340375804)(1583096305,-0.6235431254845095)(1583096912,0.516439854616762)(1583097388,2.008338318194367)(1583100182,-0.8791232240266171)(1583102319,0.6324615834831615)(1583102635,-0.6575060444621734)(1583107498,-0.173585397498702)(1583119583,-0.8181367956374136)(1583127921,0.22953359357250647)(1583139698,1.2847832624625724)(1583142514,2.3271006554042613)(1583151166,-1.2919590275418205)(1583155616,-0.2147488339518957)(1583164488,0.6610316677667265)(1583171414,-0.8036752536743168)(1583171651,-1.804713562813326)(1583172159,-0.5395949246298266)(1583174658,0.5901924266600124)(1583181139,-0.4068215001664685)(1583184627,0.6054847975610413)(1583187526,-2.320561993841484)(1583188682,-1.2689036009606083)(1583191349,-0.2649684698718207)(1583194010,-1.655146768140442)(1583197462,-0.6188308040154609)(1583212123,-0.6557920801221457)(1583219880,0.04177836153394477)(1583239094,-1.5675071133184781)(1583241384,-0.42892249947832395)(1583251953,0.04343991469980729)(1583253813,1.1662381203064904)(1583254108,2.2616794907977815)(1583261559,-0.3824255523355884)(1583267056,0.8909948657673309)(1583280152,-0.8207436200106274)(1583292266,-0.6043386568623084)(1583318324,0.6308550951993487)(1583361761,1.231207139738296)(1583363237,0.20456783511925963)(1583364187,-0.8465132507271753)(1583366793,0.6888539668154473)(1583451017,-1.7046592413129538)(1583457279,-0.6182040960462969)(1583527413,0.2985797779592102)(1583536930,-1.089972350411563)(1583544026,-0.8240082424738332)(1583561321,0.18335383231282584)(1583594656,-0.9989399765984446)(1583595634,0.058624784305266686)(1583599932,-1.329023470316849)(1583601993,-4.317519709373232)(1583602608,1.0)(1583602932,-5.626561336980085)(1583606931,-0.8136103205104215)(1583616971,0.3002242927181205)(1583628384,-0.22561697175398102)(1583641374,0.6277147780569566)(1583665730,0.39622566203804654)(1583670839,-0.6269863584702436)(1583686563,-0.7965309435913794)(1583688497,-1.8665105201919088)(1583689235,-3.663439138192981)(1583689937,-5.031072055707318)(1583692099,0.3269975621073697)(1583715672,1.9578794377692994)(1583730268,0.07969617513868739)(1583733666,2.6984856626763443)(1583736065,1.607889261012461)(1583739679,0.5481786499226518)(1583740363,-0.7841999515017078)(1583743587,-1.8013298101179984)(1583744081,-2.784077909454009)(1583745588,-3.7501922793674836)(1583749813,-0.6289988625163068)(1583755721,1.5401062785240998)(1583763981,5.544243428124241)(1583767398,1.628049951214982)(1583776604,0.15465268979025953)(1583777182,-0.1385328801520208)(1583785088,-1.281549284165614)(1583785452,-2.2659673497650816)(1583789418,-3.6523787295277117)(1583791380,-1.9736402601906053)(1583791421,-3.454556255451967)(1583791671,-4.8190126847687305)(1583792541,-3.839747554342555)(1583795409,-2.574618343913531)(1583796381,-1.5252508340854765)(1583800007,0.6867389340906345)(1583803699,-0.35665760869563606)(1583804526,-5.514702231202588)(1583805758,4.265174458154202)(1583808877,3.194680128521225)(1583809923,1.8773790154972696)(1583811020,0.33376022722639515)(1583811107,-1.0322818292920648)(1583811965,0.07968263933877755)(1583812976,1.3239959509514554)(1583813182,-0.21855104219304916)(1583813977,1.2994387630625082)(1583815372,2.427343708737016)(1583816192,3.7081618783241113)(1583817360,2.60475305680006)(1583826181,-0.2096194620745213)(1583830701,1.095010178539069)(1583840768,-1.3344327271804532)(1583844783,0.027695526354642987)(1583850647,-2.464217972736242)(1583854712,-1.1439907360532333)(1583856184,-0.11115844048329385)(1583864398,3.285649849072196)(1583865025,1.6637262010702196)(1583869696,1.3253922345476696)(1583873304,0.2538420816394068)(1583874618,1.2863644189132657)(1583874984,2.310137073003583)(1583880022,0.06145776694307667)(1583896619,-0.7898049943787117)(1583901375,-1.7864879668534346)(1583910751,-0.25308507059258933)(1583919130,0.8463530607431503)(1583931288,0.034046070162501864)(1583939681,-1.0635089469802537)(1583941585,-2.083721487692131)(1583943747,-1.0346926769998854)(1583946919,0.08292173740039317)(1583957896,-1.1312793883153356)(1583962430,0.032555621325322484)(1583969314,0.7024460884024901)(1583979887,1.0142168886827334)(1583992016,2.046700384731836)(1584001924,0.6394079713539175)(1584022585,0.7798280621428169)(1584027733,-1.1216390901590576)(1584041008,0.4754353273551033)(1584046187,-0.7772249565077929)(1584047427,0.26859962922397135)(1584052237,0.8314671701005318)(1584058747,-0.8799833078616056)(1584059654,-1.9670690784505143)(1584062136,-3.0912966801702146)(1584075017,1.0)(1584078399,1.0)(1584079689,-2.449190353411915)(1584085988,-0.8151817187907304)(1584088333,1.5581595563735295)(1584103104,-0.4642160185231332)(1584104530,-2.0406272018824216)(1584106361,-1.0177893170006933)(1584117618,-1.6980619543022477)(1584121811,-2.2456082295464315)(1584123878,-0.011730876138837996)(1584126423,1.2488094159169614)(1584131679,0.13386978960924734)(1584142011,-1.800455951535286)(1584143961,-0.5199735555563945)(1584144995,0.4971067510966294)(1584146967,-0.5049687657093618)(1584148817,-1.5794077911358666)(1584152022,2.915295642946018)(1584152765,1.7597686566263833)(1584152817,1.5193037275759773)(1584154703,0.4722557177655965)(1584176250,2.3706471028616622)(1584190752,-1.679848766083722)(1584191292,-2.7919633471466354)(1584194907,0.03025666332166794)(1584206170,-0.9745072895630462)(1584222905,1.1331036034609259)(1584225384,-1.071598939551248)(1584235912,1.384948911490581)(1584239182,2.016515733714368)(1584240906,0.9006030778062243)(1584241154,-0.173192797917665)(1584242229,-1.2298385592445942)(1584249386,-0.2291543453160284)(1584261105,-1.1087130679551087)(1584299421,-0.2856866925518279)(1584337108,-1.5067705207192672)(1584341802,0.013567477157221593)(1584342436,-1.4010003811716867)(1584344965,-0.3465158899041942)(1584347765,0.7479008163080362)(1584349822,-0.2598261038920576)(1584354499,0.4429504839123753)(1584373324,-0.43159282856655284)(1584393515,0.6970038789816935)(1584401925,-0.7209751202435604)(1584403499,0.3393744065338496)(1584405052,-0.7030771962250348)(1584407591,0.39523717214335274)(1584411371,2.438599391467107)(1584413202,1.3262401650653213)(1584414873,0.29837426626533403)(1584420017,-0.7857383312287922)(1584425201,-0.20850938254739385)(1584474382,0.06197364077551903)(1584484142,0.14842959624542185)(1584510263,0.5068750599414789)(1584514835,0.7027866224315648)(1584516385,-0.44269705768380213)(1584521106,-1.4482023219639655)(1584533780,0.10068951710250983)(1584535845,-0.9748857196653973)(1584536684,-2.080384480047104)(1584538106,-3.091011560364139)(1584538879,-4.157558269804696)(1584539515,1.0)(1584539607,1.0)(1584539823,1.0)(1584540205,-1.8314424526998547)(1584540655,-0.4204094917475948)(1584543187,0.672188819126444)(1584546072,-0.41990935836134885)(1584546109,-0.41990935836134885)(1584547608,0.5896954844450184)(1584555134,-0.6367273756030082)(1584564280,-1.6443929581691312)(1584564371,-2.8005265822085943)(1584564872,-3.7639662170385204)(1584565087,-4.932916727998444)(1584565446,1.0)(1584566540,-4.917855881008515)(1584567071,-3.8972546374265495)(1584568596,-2.903091296441912)(1584569176,-0.9901565221028132)(1584569656,0.11120693912504427)(1584580271,1.2687282350399116)(1584581847,0.2573266482371327)(1584583080,-0.7723013937285526)(1584584193,3.2023672033997608)(1584585249,1.9921940402793392)(1584585619,0.8656995607785484)(1584589498,-0.18598691667059788)(1584601595,-3.79753844262471)(1584603664,-0.3810611482057214)(1584620307,0.826800684032448)(1584628129,-1.4994513962047866)(1584633667,-0.46087901596224295)(1584635065,0.6147041950578434)(1584658777,-1.2659430590929732)(1584678406,0.788298085910568)(1584696683,2.0686224968979565)(1584731418,-0.2671399033109163)(1584770691,-0.2621727367335575)(1584772084,0.7580016547521222)(1584784618,1.8460762755840903)(1584802378,3.9206268634979717)(1584804196,2.4032846091673328)(1584804781,0.7218217049245331)(1584809175,1.7555828403870222)(1584822388,-0.4507762485609488)(1584834261,0.2258111096528017)(1584835851,-1.6261305419881027)(1584836156,-3.0586272795297833)(1584836506,-4.168823846284464)(1584837530,-3.1382368801250227)(1584839795,-2.107926527391688)(1584880510,1.1889980672229463)(1584891136,-0.4278085253446472)(1584918975,-0.7960280071503875)(1584923667,0.25891533215149093)(1584930982,-0.36701852500281523)(1584963803,0.5670561627154016)(1584970689,0.5445200247482008)(1584981502,-0.29813319177702735)(1584986171,-1.3086614965280612)(1585002019,-1.7374936672753114)(1585007172,0.49083879051974033)(1585009042,-0.5049940494667879)(1585019532,-0.8814229065170043)(1585052072,-0.37745711639774177)(1585053273,-1.3821632313380061)(1585065027,-0.76602908494349)(1585079416,-0.14136724944880927)(1585094784,-1.9049985425242402)(1585094919,-5.055350435731651)(1585096586,-5.290063646077856)(1585098257,-1.7982510803515674)(1585099182,-0.7298929831061829)(1585101251,0.559284221365105)(1585108732,1.0836916411157753)(1585121556,-0.04338808460601559)(1585154627,-1.041180406823443)(1585156087,-2.039210781621929)(1585160790,0.3568605801632824)(1585170592,-0.6821813688254672)(1585170793,-1.7084865504344384)(1585170965,-2.737445161740234)(1585171693,-3.724929730927445)(1585173919,1.6727185006627006)(1585177967,0.4197267949858727)(1585178326,-1.1206255877766562)(1585178908,-2.330080449906542)(1585179398,-1.1300731118118539)(1585179615,0.16814114589120221)(1585181383,-1.712290680077581)(1585182248,-0.5583211381536133)(1585182731,0.8405143493497844)(1585183700,-0.4221391434445597)(1585184302,-1.8748962573842631)(1585184782,-3.099924591018038)(1585185537,-4.073342976039792)(1585187186,-2.8967226876898575)(1585188273,0.3990554556166227)(1585188749,1.7124918546130474)(1585190338,2.9075201288048502)(1585190653,1.8759296713645095)(1585191255,0.660454799452425)(1585195964,-0.4499440409548833)(1585196670,-1.4926461662806154)(1585198331,-0.37270500808313195)(1585200164,0.6789043124471023)(1585201087,1.7087347423082604)(1585203494,1.9868668601256343)(1585207899,0.7673345816705051)(1585208526,-0.3418699972788412)(1585218705,-0.4377113738528216)(1585221654,0.6449342868356643)(1585229671,-0.6377118284495329)(1585230022,0.45590669812264845)(1585236822,3.4892067458738176)(1585237456,2.298850212930133)(1585237696,-0.06507643394388896)(1585239748,-1.2759404756447137)(1585240488,-2.2830569732192965)(1585241659,-0.7524254313101353)(1585243291,-1.9449465386220444)(1585246963,1.0)(1585247287,1.0)(1585248427,1.0)(1585248724,4.947720927366133)(1585249095,3.4011456357709857)(1585249242,1.0289755178370836)(1585249389,-0.6446222417146376)(1585249487,-2.050248005025138)(1585249699,-0.3958513938355575)(1585250442,2.232481061519751)(1585250585,3.6212544704349883)(1585251054,4.9193007923605085)(1585251626,2.9410923366399673)(1585251767,-0.5397494741426545)(1585252850,1.8389249592442438)(1585253068,3.836789177106393)(1585253575,4.937586102761691)(1585254381,2.774699180533295)(1585254449,1.753833443686515)(1585254763,3.127981864424662)(1585255107,1.4770376332495305)(1585255469,2.7394537407755637)(1585256444,4.315312623521247)(1585258306,1.0)(1585260509,-2.511098195467329)(1585263016,-1.068627033504493)(1585263738,0.37942975321750916)(1585270213,1.336044333227196)(1585277376,0.171258874253603)(1585282209,1.1908664598867074)(1585284866,2.257434707044824)(1585286058,3.480370793301741)(1585286298,4.646232712176941)(1585291443,-0.32018849052635984)(1585296270,0.7542538240898995)(1585305388,2.724855869280717)(1585307055,1.6783618158241316)(1585308986,0.532183354358411)(1585312532,1.587605439509009)(1585313788,0.4595300220778106)(1585315206,-0.5616184840751538)(1585315706,-1.7023614253384252)(1585316092,-3.2788741519273765)(1585316218,-4.531437606822966)(1585317477,-3.516420583521297)(1585318280,3.0442696554273017)(1585318688,2.014400512477758)(1585320626,0.5168932874439354)(1585321572,-0.7569708517795422)(1585321824,-2.8722143380690133)(1585322429,-0.4339113954649785)(1585322777,0.819578524755284)(1585323259,3.212147961061619)(1585324233,1.4094712273734422)(1585324465,0.3944267660205934)(1585325892,0.1449937542327873)(1585326855,1.2901706309073704)(1585329402,0.2575440070923221)(1585332501,-2.936030464039808)(1585333938,-1.9357566650967348)(1585334947,-0.9107398807460547)(1585338243,0.2218163264418032)(1585341602,1.2514679673257412)(1585343901,0.09226450252345443)(1585344734,-1.279374329923106)(1585353497,-0.14396391610374754)(1585353916,1.1664318149693624)(1585354640,2.277316393489028)(1585356734,1.0750347048124407)(1585357253,-1.999178661006005)(1585357835,-3.046208437059041)(1585358435,-4.089319585856548)(1585358535,-5.628566054995846)(1585359409,-3.5241007718071975)(1585360153,-2.2135376849447947)(1585360205,-0.3504317038130556)(1585362262,-2.100498257164709)(1585365500,-0.5984729150425594)(1585365928,0.5786327271577266)(1585375350,0.1823280286400445)(1585376905,-0.866622817722604)(1585383994,0.16883871094575134)(1585389263,-0.865319601217669)(1585389528,-4.282182371319088)(1585389671,-2.0973853601963266)(1585390832,-3.1886462999813876)(1585390924,-4.649855452092055)(1585392837,-3.3951988266539397)(1585393510,-2.371604828515346)(1585394175,-1.1590951650650656)(1585394907,-0.1304849235402535)(1585397423,-1.1649625303691424)(1585398015,-2.4856369963280818)(1585399165,-1.4329317320391228)(1585404672,-1.4030958653903993)(28-Mar-2020,-0.4037444055920655)(1585412695,0.7730998854340843)(1585416516,-0.2257784433697034)(1585417474,0.9209258095748114)(1585418296,2.1603635725824564)(1585427580,0.9523168556718219)(1585449790,-0.7679602087590143)(1585466541,-0.6302194674659837)(1585469919,-1.6430740331298135)(1585480785,0.2959637152656093)(1585511534,-0.05791525873263387)(1585517083,1.0994622371881975)(1585524259,-0.28522315435196655)(1585526783,-1.4551926062523937)(1585527375,-2.7193149716948537)(1585527650,-4.112054332375083)(1585528282,-2.5769711250072516)(1585529191,-1.2398226090749607)(1585529809,-0.12395123458806935)(1585532070,-1.1484464681844726)(1585568127,0.893044915545955)(1585570100,-0.15661694157343548)(1585614222,-2.1797426517077367)(1585618427,-1.1523850060407992)(1585623497,0.9701356339313542)(1585627612,-1.4329779703664118)(1585629492,-2.417968484186998)(1585641733,-0.1435504226280611)(1585653525,-2.727973930944674)(1585654457,-1.555525919460252)(1585654687,-0.24862973700193383)(1585677369,0.5796924164271116)(1585685572,1.0481397386759972)(1585692624,-1.2443593546283915)(1585719076,0.3185934327748026)(1585741032,-1.0171521438079094)(1585755742,0.3686297163045489)(1585784059,-1.639953190664958)(1585796909,-1.0329618452959934)(1585797626,0.21562660389943122)(1585800381,1.3690330613926847)(1585839763,-0.6447084924883436)(1585843841,0.5459622636904236)(1585853657,-0.7887616838773669)(1585863259,0.331599538705933)(1585871305,-0.020385192648935263)(1585885235,0.5371219250914187)(1585913656,-1.5666246327521955)(1585914514,-0.36622093396523986)(1585918303,-1.393768630390555)(1585944636,0.8289355877649238)(1586006293,-0.1979254108459937)(1586014105,0.23636260431367803)(1586123236,1.2493705970944498)(1586147477,0.6121527790354439)(1586151799,-0.9872924902618896)(1586152342,0.029115344417936333)(1586155333,-0.4754053353351159)(1586177206,0.8155622369111758)(1586179699,1.9121380014021638)(1586195054,1.9812467187115674)(1586208383,-0.6911650783752382)(1586217259,-0.17690190530015537)(1586228580,-0.45654165811462666)(1586272711,0.9952279533747747)(1586293223,-1.5870739672838325)(1586295301,-0.5652928908362266)(1586328617,0.16502684011255078)(1586347499,0.6828121774798179)(1586353015,1.8461386568211688)(1586359813,0.20100010046986422)(1586377350,0.4584181992533153)(1586392836,-1.6855554948574571)(1586400494,0.3330755076323381)(1586453118,0.10671349297136491)(1586474537,0.8271226264226307)(1586476487,-0.24016406169655044)(1586480200,0.9594494510125683)(1586492308,-0.615004474109068)(1586498885,0.8356859952144207)(1586504198,-0.1689379138154238)(1586508252,1.0567912353718079)(1586541116,0.41036918541441786)(1586551222,0.27489541686948005)(1586556625,0.4416452871669576)(1586556802,-1.4506843063703798)(1586556867,-2.5561041384723526)(1586557012,-3.6787414766252713)(1586557183,-5.601028433297383)(1586557339,1.0)(1586557456,-5.588612736790982)(1586557841,-3.523942979866036)(1586558649,-2.497162116669344)(1586559159,-0.6243045380501616)(1586562746,0.5769524962191322)(1586565287,-0.451349161365902)(1586567786,0.631214991017313)(1586576204,0.0804444769362378)(1586580312,-1.0422674246577728)(1586599868,0.6527090820667638)(1586606906,-0.3868469145644283)(1586630533,1.1679359732745132)(1586664687,-0.4624742790248365)(1586669891,0.5433348400461039)(1586694875,-0.09458734585777288)(1586702675,-0.9621757697862822)(1586707476,0.0709868839896133)(1586712961,1.2434452481184795)(1586712973,1.2529303791657525)(1586729192,1.3487583803645837)(1586742867,-0.6991494543624922)(1586745815,0.17649640507634753)(1586752088,0.1383013428099507)(1586764220,0.053819757642407866)(1586816916,2.013349028135219)(1586820257,0.8265126291680509)(1586822434,-0.22068336702108513)(1586829634,-1.1220453165951503)(1586833382,0.1595686366530382)(1586834836,1.2915322221347987)(1586838765,2.320347025893946)(1586868074,0.011304816019237933)(1586898617,-2.1164789412417893)(1586931568,1.3567767953475856)(1587003257,1.510457373517488)(1587030254,1.427061505306046)(1587048552,-1.657901305081599)(1587050050,-0.5825433378797359)(1587084856,0.2984700378842992)(1587106353,-0.7864613871971075)(1587168491,0.0660173272420039)(1587212804,0.8511927609709189)(1587285877,1.317153331418795)(1587305351,-0.31044987401732305)(1587314617,0.7223923894400134)(1587341083,-0.7845027167946899)(1587344333,0.24926008013035444)(1587363167,-0.08818332800336466)(1587364268,-1.3903700651114517)(1587386790,0.6567805598766637)(1587404205,-0.6552462169812164)(1587408993,1.0385544117270193)(1587412338,0.03670083517182684)(1587414377,1.1613326977812528)
};
\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/deviation-ampleforth.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    ylabel={Price (USD)},
    % xlabel={Timestamp},
    symbolic x coords={01-Jul-2019, 1561971016, 1561989018, 1562007020, 1562023859, 1562038208, 1562056227, 1562074222, 1562092212, 1562110221, 1562124621, 1562142660, 1562160762, 1562178610, 1562196650, 1562211035, 1562229202, 1562247014, 1562265019, 1562283007, 1562297512, 1562315469, 1562333396, 1562351416, 1562369485, 1562383856, 1562401820, 1562419802, 1562437914, 1562455852, 1562470270, 1562488211, 1562506288, 1562524231, 1562542228, 1562556686, 1562574613, 1562592621, 1562610649, 1562628628, 1562643061, 1562661035, 1562679008, 1562697011, 1562715007, 1562729447, 1562747559, 1562765461, 1562783544, 1562797852, 1562812261, 1562826731, 1562840996, 1562869775, 1562884224, 1562898652, 1562913005, 1562927476, 1562942136, 1562956230, 1562970612, 1562985012, 1562999442, 1563013903, 1563028210, 1563042651, 1563057021, 1563071431, 1563085809, 1563100239, 1563114662, 1563129019, 1563143486, 1563157840, 1563172337, 1563186640, 1563201036, 1563215415, 1563229866, 1563244395, 1563258600, 1563273007, 1563287413, 1563301812, 1563316218, 1563330613, 1563345053, 1563359540, 1563373786, 1563388218, 1563402612, 1563417010, 1563431456, 1563435071, 1563446115, 1563449820, 1563460212, 1563474633, 1563489014, 1563503486, 1563517818, 1563532213, 1563546579, 1563561026, 1563575419, 1563589852, 1563604247, 1563618614, 1563633028, 1563647404, 1563661877, 1563676228, 1563690633, 1563705019, 1563719417, 1563733838, 1563748224, 1563762635, 1563777099, 1563791499, 1563805832, 1563820269, 1563834611, 1563849072, 1563863414, 1563877851, 1563892384, 1563906651, 1563921014, 1563935497, 1563949820, 1563964207, 1563989194, 1563993011, 1564007400, 1564021869, 1564036216, 1564050622, 1564065011, 1564079405, 1564093799, 1564108274, 1564122656, 1564137040, 1564151483, 1564165810, 1564180196, 1564194632, 1564209085, 1564223413, 1564237812, 1564252208, 1564266721, 1564281002, 1564295416, 1564309876, 1564324217, 1564338638, 1564353102, 1564367449, 1564381819, 1564396262, 1564410649, 1564425026, 1564439408, 1564453815, 1564468214, 1564482621, 1564497023, 1564511457, 1564525850, 1564540231, 1564554657, 1564569046, 1564583639, 1564597810, 1564612219, 1564626705, 1564641041, 1564663098, 1564669829, 1564684211, 1564698660, 1564713074, 1564727409, 1564741815, 1564756328, 1564770615, 1564785044, 1564799357, 1564813816, 1564828268, 1564842603, 1564857022, 1564871417, 1564885820, 1564900243, 1564914616, 1564929014, 1564943415, 04-Aug-2019, 1564972254, 1564986696, 1565001017, 1565015412, 1565029827, 1565044246, 1565058608, 1565073021, 1565087429, 1565101810, 1565116234, 1565130608, 1565145057, 1565159527, 1565173819, 1565188253, 1565202609, 1565217026, 1565231461, 1565245836, 1565260260, 1565274695, 1565289043, 1565303421, 1565317819, 1565332307, 1565346616, 1565361040, 1565375562, 1565389816, 1565404216, 1565418684, 1565433026, 1565447436, 1565461823, 1565476250, 1565490665, 1565505070, 1565519440, 1565533827, 1565548211, 1565562620, 1565577006, 1565591449, 1565605858, 1565620330, 1565634606, 1565649029, 1565663409, 1565677817, 1565692279, 1565706609, 1565721067, 1565735402, 1565749818, 1565764322, 1565778625, 1565793056, 1565807413, 1565821880, 1565836260, 1565850611, 1565865055, 1565879424, 1565893810, 1565908223, 1565922631, 1565937053, 1565951427, 1565965807, 1565980215, 1565994600, 1566009204, 1566023436, 1566037859, 1566052352, 1566066609, 1566081037, 1566095621, 1566109809, 1566124259, 1566138684, 1566153088, 1566167415, 1566181850, 1566196322, 1566210620, 1566225016, 1566239416, 1566253828, 1566268415, 1566282609, 1566297053, 1566311437, 1566325810, 1566340215, 1566354730, 1566369280, 1566383429, 1566397806, 1566412243, 1566426665, 1566441311, 1566455431, 1566469805, 1566484244, 1566498614, 1566513010, 1566527414, 1566541781, 1566556235, 1566570584, 1566585016, 1566599446, 1566614041, 1566628222, 1566642773, 1566657017, 1566671406, 1566685815, 1566700308, 1566714659, 1566729013, 1566743439, 1566757810, 1566772225, 1566786640, 1566801009, 1566815426, 1566829843, 1566844237, 1566858626, 1566873323, 1566887467, 1566901814, 1566916326, 1566930616, 1566945013, 1566959461, 1566973840, 1566988301, 1567002619, 1567017053, 1567031411, 1567045868, 1567060214, 1567074628, 1567089046, 1567103481, 1567117821, 1567132244, 1567146613, 1567161012, 1567175448, 1567189906, 1567204216, 1567218628, 1567233340, 1567247422, 1567261824, 1567276211, 1567290607, 1567305017, 1567319412, 1567333848, 1567348272, 1567362845, 1567377049, 1567391412, 1567405830, 1567420208, 1567434654, 1567449037, 1567463425, 1567477833, 1567492222, 1567506593, 1567521056, 1567535461, 1567549830, 1567564255, 1567578596, 1567593024, 1567607408, 1567621842, 1567636208, 1567650611, 1567665316, 1567679479, 1567693869, 1567708224, 1567722606, 1567737024, 1567751499, 1567765859, 1567780217, 1567794599, 1567809015, 1567823470, 07-Sep-2019, 1567852273, 1567866615, 1567881005, 1567895414, 1567909820, 1567924218, 1567938703, 1567953041, 1567967424, 1567981823, 1567996219, 1568010610, 1568025069, 1568039403, 1568053815, 1568068236, 1568082606, 1568097052, 1568111410, 1568125840, 1568140186, 1568154626, 1568169009, 1568183410, 1568212094, 1568215726, 1568226645, 1568240999, 1568255464, 1568269822, 1568284212, 1568298671, 1568313013, 1568327406, 1568341869, 1568356211, 1568370701, 1568385007, 1568399423, 1568413835, 1568428213, 1568442614, 1568457022, 1568471408, 1568485839, 1568500214, 1568514625, 1568529001, 1568543392, 1568572212, 1568586623, 1568601026, 1568629812, 1568644204, 1568658618, 1568673019, 1568687403, 1568701810, 1568716236, 1568730593, 1568745063, 1568759419, 1568773824, 1568788212, 1568802624, 1568817048, 1568831544, 1568845816, 1568860201, 1568874655, 1568889019, 1568903417, 1568917817, 1568932226, 1568946635, 1568960994, 1568975404, 1568989817, 1569004217, 1569018609, 1569033081, 1569047418, 1569061833, 1569076208, 1569090605, 1569105014, 1569119447, 1569133838, 1569148215, 1569162662, 1569177006, 1569191408, 1569205839, 1569220260, 1569234612, 1569249006, 1569263391, 1569277822, 1569292201, 1569306591, 1569321024, 1569335502, 1569349780, 1569364240, 1569393049, 1569436196, 1569479416, 1569522619, 1569565816, 1569609007, 1569652227, 1569695413, 1569738686, 1569742310, 1569781821, 1569825039, 1569868235, 1569911437, 1569954617, 1569997817, 1570041038, 1570084260, 1570127517, 1570170624, 1570213830, 1570257013, 1570300239, 1570343416, 1570386649, 1570429882, 1570473017, 1570516217, 1570559414, 1570602634, 1570645887, 1570689012, 1570732212, 1570775437, 1570818675, 1570861822, 1570905082, 1570948236, 1570991433, 1571034614, 1571077896, 1571121113, 1571164259, 1571207412, 1571250657, 1571293823, 1571336998, 1571380313, 1571423443, 1571466642, 1571509811, 1571553028, 1571596226, 1571639592, 1571682620, 1571725828, 1571769018, 1571812234, 1571855424, 1571898646, 1571941805, 1571985052, 1572028242, 1572071518, 1572114616, 1572157902, 1572201028, 1572244271, 1572287461, 1572330666, 1572373886, 1572417013, 1572460237, 1572482066, 1572525081, 1572568605, 1572611492, 1572654782, 1572697818, 1572741039, 1572784208, 1572827420, 1572870609, 1572913846, 1572957029, 1573000218, 1573043408, 1573086627, 1573129856, 1573173016, 1573216224, 1573259417, 1573302674, 1573345852, 1573388995, 11-Nov-2019, 1573475503, 1573518800, 1573561807, 1573605062, 1573648348, 1573691428, 1573734626, 1573777809, 1573821040, 1573864218, 1573907463, 1573950626, 1573993817, 1574037078, 1574080318, 1574123464, 1574166774, 1574209813, 1574253012, 1574296226, 1574339479, 1574382658, 1574425813, 1574469110, 1574512275, 1574555477, 1574598635, 1574641894, 1574685018, 1574728336, 1574771410, 1574814651, 1574857827, 1574901113, 1574944212, 1574987426, 1575030605, 1575073846, 1575117321, 1575160241, 1575203410, 1575246615, 1575289945, 1575333021, 1575376265, 1575419424, 1575462641, 1575505814, 1575549022, 1575592231, 1575635544, 1575678635, 1575721816, 1575765078, 1575808212, 1575851455, 1575894698, 1575925743, 1575937818, 1575937852, 1575944056, 1575981032, 1576024212, 1576024231, 1576067409, 1576110707, 1576110785, 1576153808, 1576197012, 1576197060, 1576240224, 1576283447, 1576283477, 1576326689, 1576369862, 1576369871, 1576413126, 1576456238, 1576456266, 1576499493, 1576542615, 1576542642, 1576585845, 1576629037, 1576629052, 1576672477, 1576715490, 1576715767, 1576758642, 1576801810, 1576801850, 1576845109, 1576888225, 1576888234, 1576931416, 1576974612, 1576974637, 1577017832, 1577061013, 1577061026, 1577104302, 1577147463, 1577147495, 1577190684, 1577233876, 1577233954, 1577277106, 1577320254, 1577320276, 1577363501, 1577406626, 1577406669, 1577449812, 1577493036, 1577493104, 1577536295, 1577579424, 1577579474, 1577622683, 1577665826, 1577665843, 1577709288, 1577752262, 1577752281, 1577795456, 1577838612, 1577838660, 1577881823, 1577925022, 1577925057, 1577968217, 1578011412, 1578011447, 1578054633, 1578097810, 1578097831, 1578141066, 1578184219, 1578184276, 1578227419, 1578270652, 1578270680, 1578313848, 1578357038, 1578357062, 1578400204, 1578443413, 1578443442, 1578486695, 1578529828, 1578529833, 1578573051, 1578616261, 1578616269, 1578659473, 1578702637, 1578702647, 1578745840, 1578789023, 1578789056, 1578832223, 1578875440, 1578875441, 1578918626, 1578961823, 1578961830, 1579005018, 1579048230, 1579048252, 1579091415, 1579134638, 1579134638, 1579177933, 1579221048, 1579221069, 1579264219, 1579307431, 1579307444, 1579350718, 1579393812, 1579393819, 1579437013, 1579480283, 1579480442, 1579523463, 1579566620, 1579566662, 1579609817, 1579653014, 1579653049, 1579696233, 1579739442, 1579739463, 1579782652, 1579825817, 1579825826, 1579869046, 1579912239, 1579912250, 25-Jan-2020, 1579998608, 1579998648, 1580041833, 1580085013, 1580085013, 1580128316, 1580171478, 1580171478, 1580214659, 1580257825, 1580257840, 1580301038, 1580344297, 1580344297, 1580387479, 1580430635, 1580430666, 1580473837, 1580517011, 1580517030, 1580560224, 1580603426, 1580603436, 1580646627, 1580689816, 1580689827, 1580733040, 1580776249, 1580776255, 1580819419, 1580862629, 1580862685, 1580905815, 1580949036, 1580949122, 1580992253, 1581035410, 1581035422, 1581078746, 1581121858, 1581121873, 1581165065, 1581208172, 1581208223, 1581251446, 1581294613, 1581294632, 1581337820, 1581381024, 1581381048, 1581424425, 1581467451, 1581467451, 1581510717, 1581553811, 1581553811, 1581597036, 1581640215, 1581640223, 1581683420, 1581726613, 1581726613, 1581769923, 1581813030, 1581813046, 1581856215, 1581899426, 1581899426, 1581942628, 1581985826, 1581985826, 1582029122, 1582072215, 1582072215, 1582115433, 1582158638, 1582158641, 1582202067, 1582244999, 1582245019, 1582288221, 1582331424, 1582331429, 1582374618, 1582417914, 1582417914, 1582461016, 1582504211, 1582504211, 1582547485, 1582590621, 1582590631, 1582633818, 1582677022, 1582677024, 1582720214, 1582763463, 1582763463, 1582806639, 1582849815, 1582849827, 1582893006, 1582936221, 1582936315, 1582979408, 1583022632, 1583022643, 1583065831, 1583109046, 1583109053, 1583152420, 1583195410, 1583195410, 1583238622, 1583281817, 1583281832, 1583325075, 1583368259, 1583368282, 1583448591, 1583454632, 1583455203, 1583541044, 1583541309, 1583627433, 1583627888, 1583713819, 1583713967, 1583800275, 1583801018, 1583886637, 1583888309, 1583973010, 1583973278, 1584059552, 1584059957, 1584145837, 1584146290, 1584232239, 1584235060, 1584318632, 1584318643, 1584361799, 1584405042, 1584405052, 1584448239, 1584491409, 1584491409, 1584534933, 1584577824, 1584577840, 1584621019, 1584664281, 1584664281, 1584707416, 1584750623, 1584750672, 1584793923, 1584837044, 1584837070, 1584880217, 1584923411, 1584923430, 1584966627, 1585009815, 1585009815, 1585053005, 1585096212, 1585096222, 1585139730, 1585182623, 1585182623, 1585226120, 1585269012, 1585269300, 1585312233, 1585355418, 1585355418, 28-Mar-2020
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]

\addplot coordinates {
(01-Jul-2019,1.9984872984538595)(1561971016,1.974429231471697)(1561989018,1.9336796040016497)(1562007020,1.9297423922275636)(1562023859,1.899404127732493)(1562038208,1.8831768900876633)(1562056227,1.796150417230098)(1562074222,1.7564452174869958)(1562092212,1.7448539397858642)(1562110221,1.711287896558448)(1562124621,1.641112956079772)(1562142660,1.5682067780444364)(1562160762,1.4909876244602622)(1562178610,1.4727871601999019)(1562196650,1.4535529567868593)(1562211035,1.4226669516813029)(1562229202,1.428981823844413)(1562247014,1.4763430559798618)(1562265019,1.4913253295945217)(1562283007,1.5049683709617667)(1562297512,1.51637389608491)(1562315469,1.5194416159937063)(1562333396,1.4612781022005972)(1562351416,1.4284889119157589)(1562369485,1.409610193243904)(1562383856,1.3496959704944702)(1562401820,1.3494903143439714)(1562419802,1.3638100845045926)(1562437914,1.3439956172518206)(1562455852,1.3224889597292873)(1562470270,1.3082471284629762)(1562488211,1.2954804577475931)(1562506288,1.2739024040956661)(1562524231,1.2585649987379197)(1562542228,1.261925743197305)(1562556686,1.261880760437091)(1562574613,1.2615139451093016)(1562592621,1.262166703348599)(1562610649,1.2651473972300042)(1562628628,1.267814738342764)(1562643061,1.2704870136227047)(1562661035,1.2760013167562267)(1562679008,1.2737285617818337)(1562697011,1.2751509690031861)(1562715007,1.2753106207126206)(1562729447,1.2755481157906485)(1562747559,1.275927676766025)(1562765461,1.2949460642038628)(1562783544,1.3602728708339842)(1562797852,1.3754675506549767)(1562812261,1.3990260175601537)(1562826731,1.4106877072308464)(1562840996,1.4355995031222009)(1562869775,1.4709932082429547)(1562884224,1.4643055970450793)(1562898652,1.430271746716623)(1562913005,1.3991029191384958)(1562927476,1.4149162300630935)(1562942136,1.5344553027237113)(1562956230,1.5434427862504965)(1562970612,1.5457413100822985)(1562985012,1.5450987414044652)(1562999442,1.579687832693058)(1563013903,1.6085196597444251)(1563028210,1.50962406794585)(1563042651,1.494787352235952)(1563057021,1.488351798729896)(1563071431,1.487517296196148)(1563085809,1.4957254291613993)(1563100239,1.500801977926927)(1563114662,1.5174681181363017)(1563129019,1.5222642876701928)(1563143486,1.5540275180534298)(1563157840,1.556312310053626)(1563172337,1.5627866579914071)(1563186640,1.563288670494376)(1563201036,1.556085358617128)(1563215415,1.5583858513601994)(1563229866,1.5195563327617565)(1563244395,1.5162111030598193)(1563258600,1.5187534715148943)(1563273007,1.5145849535066445)(1563287413,1.4948760837601527)(1563301812,1.4723796798217077)(1563316218,1.4572664992823605)(1563330613,1.4392505478001927)(1563345053,1.4379707127647976)(1563359540,1.441368506532201)(1563373786,1.4327010784649241)(1563388218,1.430297896847056)(1563402612,1.4418057421312969)(1563417010,1.4605436504073972)(1563431456,1.464757462075094)(1563435071,1.464799637138158)(1563446115,1.462617018379134)(1563449820,1.4625435634894848)(1563460212,1.4785992449064886)(1563474633,1.491658082750042)(1563489014,1.4884705625426422)(1563503486,1.4679974145401407)(1563517818,1.4441853818608537)(1563532213,1.4384409800040958)(1563546579,1.4328996753334127)(1563561026,1.4080908778165542)(1563575419,1.3910629926990967)(1563589852,1.379762119565451)(1563604247,1.3603331584669074)(1563618614,1.3370041279089897)(1563633028,1.308774402307211)(1563647404,1.291738284536442)(1563661877,1.2904122736819157)(1563676228,1.281371237100577)(1563690633,1.27988568304366)(1563705019,1.2783757559573248)(1563719417,1.2830747545600019)(1563733838,1.2842318364451737)(1563748224,1.267675395660351)(1563762635,1.2605510627142873)(1563777099,1.2546381218731553)(1563791499,1.253160975262837)(1563805832,1.2545323229129328)(1563820269,1.254377483157018)(1563834611,1.2546085023213094)(1563849072,1.2497195371832786)(1563863414,1.246221143762593)(1563877851,1.2398764850896316)(1563892384,1.2331620765347968)(1563906651,1.2272927720574671)(1563921014,1.224737339597675)(1563935497,1.2211504990122648)(1563949820,1.2174455853852533)(1563964207,1.214154864560408)(1563989194,1.216123784350497)(1563993011,1.2021900980120956)(1564007400,1.1952189201645824)(1564021869,1.1889360648918923)(1564036216,1.192950527900472)(1564050622,1.1943980088454333)(1564065011,1.1948425265935991)(1564079405,1.1975286545996615)(1564093799,1.2014836590721691)(1564108274,1.2119286563030602)(1564122656,1.2006736007223848)(1564137040,1.1789939727767593)(1564151483,1.1737024215739469)(1564165810,1.1476825232442986)(1564180196,1.1272739393321085)(1564194632,1.127801046163452)(1564209085,1.1274015471648244)(1564223413,1.1271983539069501)(1564237812,1.1200557813514338)(1564252208,1.1148885257812593)(1564266721,1.1091875830688207)(1564281002,1.1032668450188763)(1564295416,1.0893109138677095)(1564309876,1.0841220090635764)(1564324217,1.080111524712976)(1564338638,1.0674897495569937)(1564353102,1.0512642542102701)(1564367449,1.0252634477574327)(1564381819,0.9702579287798851)(1564396262,0.9731884463744723)(1564410649,0.9708096454527069)(1564425026,0.9669609550810214)(1564439408,0.9659763578612742)(1564453815,0.9652378512930838)(1564468214,0.9711823355682483)(1564482621,0.9700316834025042)(1564497023,0.9707767168036)(1564511457,0.9685295979441269)(1564525850,0.9677506596670298)(1564540231,0.9655736392497448)(1564554657,0.9607486336945276)(1564569046,0.9573969401476355)(1564583639,0.9533894230993125)(1564597810,0.8740909231684506)(1564612219,0.844122148433655)(1564626705,0.8246187225757456)(1564641041,0.8012044239543876)(1564663098,0.7748847252414183)(1564669829,0.7639802121206752)(1564684211,0.7667376404401113)(1564698660,0.7825402053126085)(1564713074,0.7974553222294107)(1564727409,0.8048787979088483)(1564741815,0.8102736534749058)(1564756328,0.8139864404213158)(1564770615,0.8234468030148405)(1564785044,0.830756011472765)(1564799357,0.8326037713546931)(1564813816,0.8348234148665773)(1564828268,0.8361650908345402)(1564842603,0.8408326463614968)(1564857022,0.8450090002683489)(1564871417,0.8464964271562836)(1564885820,0.848966431573528)(1564900243,0.8514460241418821)(1564914616,0.8559803247815106)(1564929014,0.8612330166692295)(1564943415,0.8740711444517727)(04-Aug-2019,0.8865752364227674)(1564972254,0.8985045886949826)(1564986696,0.9087318609835328)(1565001017,0.9273919849511927)(1565015412,0.944933962161101)(1565029827,0.9575468597471531)(1565044246,0.9635617515424125)(1565058608,0.9653884745453735)(1565073021,0.9658798103549305)(1565087429,0.9651187001590248)(1565101810,0.9664874076477411)(1565116234,0.969774187942896)(1565130608,0.9603950914278458)(1565145057,0.9499382078803278)(1565159527,0.9465765118360877)(1565173819,0.9429206161984206)(1565188253,0.9408704415568047)(1565202609,0.9373616704495447)(1565217026,0.9342160255286913)(1565231461,0.9292388434847623)(1565245836,0.9187336687561812)(1565260260,0.8979421743452631)(1565274695,0.8850331047826041)(1565289043,0.8730646577286123)(1565303421,0.8655494268921798)(1565317819,0.855184936244421)(1565332307,0.8392098924295897)(1565346616,0.8222408360469847)(1565361040,0.8168883232165025)(1565375562,0.816084198361494)(1565389816,0.8163108020696639)(1565404216,0.8160231626876505)(1565418684,0.815650444295451)(1565433026,0.8139982805660708)(1565447436,0.8134721021759783)(1565461823,0.8120872315962432)(1565476250,0.8105179478837823)(1565490665,0.8098759736320319)(1565505070,0.8094532233775232)(1565519440,0.8093848910967363)(1565533827,0.8081329687622971)(1565548211,0.8077505901290576)(1565562620,0.8068178803175917)(1565577006,0.8052215979825842)(1565591449,0.8031787149237043)(1565605858,0.8021355772684461)(1565620330,0.8024606325461496)(1565634606,0.8020865236963276)(1565649029,0.8020237030108007)(1565663409,0.8016786250821227)(1565677817,0.800491033883436)(1565692279,0.7959431717491784)(1565706609,0.7856162188168417)(1565721067,0.7769166233954734)(1565735402,0.7699477173075551)(1565749818,0.7624122508892582)(1565764322,0.7530202989134418)(1565778625,0.7432584919129005)(1565793056,0.733615166315942)(1565807413,0.7266411337894465)(1565821880,0.7190685045821935)(1565836260,0.7143462615257642)(1565850611,0.7077229349687358)(1565865055,0.7012539070734655)(1565879424,0.6983244470814162)(1565893810,0.6991886816706726)(1565908223,0.7006905437459462)(1565922631,0.7013410634324921)(1565937053,0.7025889883349534)(1565951427,0.7033471413803005)(1565965807,0.7038043164850856)(1565980215,0.7022374450410714)(1565994600,0.7010521337164909)(1566009204,0.70044280634976)(1566023436,0.6994870909957285)(1566037859,0.6990849264006519)(1566052352,0.697836670020307)(1566066609,0.6963308551947329)(1566081037,0.69461832853524)(1566095621,0.6921877254479112)(1566109809,0.6914197109757001)(1566124259,0.6899747423584506)(1566138684,0.6906330451512529)(1566153088,0.6916357724729961)(1566167415,0.6929083071570818)(1566181850,0.6943249252571635)(1566196322,0.6930578243708829)(1566210620,0.6919257292333012)(1566225016,0.6882186954989804)(1566239416,0.6857979351823656)(1566253828,0.6857965947058445)(1566268415,0.6866930301237726)(1566282609,0.6879458454319991)(1566297053,0.6890164323715761)(1566311437,0.6899727030664828)(1566325810,0.6918969152198765)(1566340215,0.6918723793050409)(1566354730,0.690355230323607)(1566369280,0.6880179148203655)(1566383429,0.685357134455934)(1566397806,0.6834069418099238)(1566412243,0.681787691021271)(1566426665,0.6806897009510909)(1566441311,0.6798564565677209)(1566455431,0.6790075033327468)(1566469805,0.6741925856823894)(1566484244,0.669233171499972)(1566498614,0.664522176124432)(1566513010,0.6574568772396162)(1566527414,0.6533666942707463)(1566541781,0.644482770678456)(1566556235,0.6349752977940726)(1566570584,0.6289508875225802)(1566585016,0.6214371797184566)(1566599446,0.6163680519509283)(1566614041,0.6154342880226333)(1566628222,0.6127576980997019)(1566642773,0.6109176768092867)(1566657017,0.6111046518361236)(1566671406,0.6113844129154226)(1566685815,0.6108513874663366)(1566700308,0.6106370846110694)(1566714659,0.6099183590251118)(1566729013,0.608979221362107)(1566743439,0.6083891754926682)(1566757810,0.6077107183466178)(1566772225,0.6073380351127812)(1566786640,0.6067199682680388)(1566801009,0.6058050748192575)(1566815426,0.603956200223428)(1566829843,0.6027642762963351)(1566844237,0.6006510764395643)(1566858626,0.5983795994733281)(1566873323,0.5956722128848069)(1566887467,0.5926905054968158)(1566901814,0.5891882226677769)(1566916326,0.5880395131543945)(1566930616,0.5866733209514096)(1566945013,0.5855692998558687)(1566959461,0.5848994265764662)(1566973840,0.5807342744727412)(1566988301,0.578205109077227)(1567002619,0.5759386712491714)(1567017053,0.5713235209611806)(1567031411,0.5707661263469136)(1567045868,0.5633852026872335)(1567060214,0.5538304401559335)(1567074628,0.5418187211990085)(1567089046,0.539498915107389)(1567103481,0.5318152115461734)(1567117821,0.5312718468774037)(1567132244,0.5216940004076256)(1567146613,0.5161067201096035)(1567161012,0.5132101868641463)(1567175448,0.5131025686460721)(1567189906,0.5130365363800993)(1567204216,0.5130350901525351)(1567218628,0.5111448718554246)(1567233340,0.5086974211887411)(1567247422,0.5022977002113481)(1567261824,0.4990672207110781)(1567276211,0.4976495124290747)(1567290607,0.496447846057916)(1567305017,0.4932822721442828)(1567319412,0.4931558871911378)(1567333848,0.4896286079691014)(1567348272,0.4877423506593354)(1567362845,0.4868542688829967)(1567377049,0.48579231771981657)(1567391412,0.4827028732247339)(1567405830,0.4821002838280819)(1567420208,0.48125367135939545)(1567434654,0.477663814258258)(1567449037,0.4763910086376212)(1567463425,0.4729584508294784)(1567477833,0.47033884572854767)(1567492222,0.4684048902592582)(1567506593,0.46644080571529645)(1567521056,0.4638378059077557)(1567535461,0.4629981554149507)(1567549830,0.4624849767425961)(1567564255,0.4608344609930483)(1567578596,0.4571704093627023)(1567593024,0.455049024417402)(1567607408,0.4533326867457553)(1567621842,0.45147245671591835)(1567636208,0.4498238338638341)(1567650611,0.4478709079061534)(1567665316,0.4484268581375047)(1567679479,0.4488678663552682)(1567693869,0.4487377083605294)(1567708224,0.46836082158544257)(1567722606,0.47595069263228457)(1567737024,0.4807794091750938)(1567751499,0.4872988700773538)(1567765859,0.4898191346391258)(1567780217,0.49158545228831524)(1567794599,0.4899244995214033)(1567809015,0.48254995079853774)(1567823470,0.47786417363761247)(07-Sep-2019,0.46828870092975416)(1567852273,0.46589047918957743)(1567866615,0.46364260004461416)(1567881005,0.46185817574542)(1567895414,0.46105740382849547)(1567909820,0.4620557792099951)(1567924218,0.4651769061713095)(1567938703,0.4663927848410926)(1567953041,0.4686787824951712)(1567967424,0.47185537150528106)(1567981823,0.47222285719548146)(1567996219,0.4736549426751365)(1568010610,0.47648605800965144)(1568025069,0.47717698281955356)(1568039403,0.4773960266895897)(1568053815,0.47809024960770324)(1568068236,0.4782932433177747)(1568082606,0.4784064972790169)(1568097052,0.4788365656167391)(1568111410,0.47947183457162657)(1568125840,0.48057509230016987)(1568140186,0.4811663615731106)(1568154626,0.48170580048990425)(1568169009,0.4820135520847561)(1568183410,0.4803088847112508)(1568212094,0.4693845484840713)(1568215726,0.4693355578974232)(1568226645,0.4648701307084815)(1568240999,0.4582055081989266)(1568255464,0.4522013270604472)(1568269822,0.44486579105349094)(1568284212,0.4391755575828721)(1568298671,0.4336484981008592)(1568313013,0.4222467610070873)(1568327406,0.4137691315563975)(1568341869,0.41011829494485214)(1568356211,0.40215135538326285)(1568370701,0.4008726952357965)(1568385007,0.4007126094493712)(1568399423,0.3989599506197974)(1568413835,0.3980174456922175)(1568428213,0.3975396324712935)(1568442614,0.3975575300888939)(1568457022,0.39895001352062787)(1568471408,0.39907070037224796)(1568485839,0.39883872167325146)(1568500214,0.3969010377259542)(1568514625,0.3972327242253621)(1568529001,0.39893635915387854)(1568543392,0.39900115518197665)(1568572212,0.3968888240538163)(1568586623,0.39588353770507323)(1568601026,0.39538131938035453)(1568629812,0.3902301041336653)(1568644204,0.390176339829014)(1568658618,0.3901886731870939)(1568673019,0.39393621925394945)(1568687403,0.39672675392999723)(1568701810,0.39977411987937866)(1568716236,0.4002942900010881)(1568730593,0.39911867433616816)(1568745063,0.39801420301426366)(1568759419,0.3978383401729454)(1568773824,0.3974021515411088)(1568788212,0.39636602276905797)(1568802624,0.3966401531877192)(1568817048,0.3983718945437123)(1568831544,0.4019177096321471)(1568845816,0.4024045297417195)(1568860201,0.40336391046793574)(1568874655,0.4092350424949703)(1568889019,0.42485663787750216)(1568903417,0.4314047321545772)(1568917817,0.4399938357468378)(1568932226,0.44169837349195157)(1568946635,0.44368788112615637)(1568960994,0.45690587160421275)(1568975404,0.4686261666559551)(1568989817,0.4708924604373722)(1569004217,0.47573826264254804)(1569018609,0.47633537820018285)(1569033081,0.4773416576846229)(1569047418,0.4824937330431581)(1569061833,0.48079201201933375)(1569076208,0.47724563394100705)(1569090605,0.4686813732404807)(1569105014,0.46855589570862693)(1569119447,0.46855473566567973)(1569133838,0.4684729671290427)(1569148215,0.455166550649098)(1569162662,0.4484717188974545)(1569177006,0.443280531195319)(1569191408,0.4413622103538561)(1569205839,0.4380885782269263)(1569220260,0.43789351094701096)(1569234612,0.4369933377978056)(1569249006,0.43660984420195403)(1569263391,0.44051206346111277)(1569277822,0.43456083881670854)(1569292201,0.4336474989442287)(1569306591,0.4247391910820135)(1569321024,0.4180885801539446)(1569335502,0.4092365807916277)(1569349780,0.39816108485598917)(1569364240,0.38814520513848577)(1569393049,0.3855230253535861)(1569436196,0.3825178625371069)(1569479416,0.3802947361142464)(1569522619,0.38174861024062484)(1569565816,0.38134190624081815)(1569609007,0.38282503818350844)(1569652227,0.38584704555963684)(1569695413,0.3827643598542835)(1569738686,0.38187204022352356)(1569742310,0.38186992427154764)(1569781821,0.38140337718818945)(1569825039,0.3807974824990966)(1569868235,0.37797219969667145)(1569911437,0.37883944289514215)(1569954617,0.38022208678284136)(1569997817,0.38149132988144285)(1570041038,0.37638749288165013)(1570084260,0.37269554255487625)(1570127517,0.36869659135976013)(1570170624,0.36726795762527104)(1570213830,0.36851823533667644)(1570257013,0.3701623848281081)(1570300239,0.37102539971477844)(1570343416,0.3714869493693101)(1570386649,0.38532510992464686)(1570429882,0.4358974963355652)(1570473017,0.4417981358230201)(1570516217,0.4298019379138646)(1570559414,0.4228008402409012)(1570602634,0.4651630728789503)(1570645887,0.49027401131880044)(1570689012,0.5123968742114207)(1570732212,0.5075752110517456)(1570775437,0.5542051818790201)(1570818675,0.5909583504015703)(1570861822,0.6501238794993963)(1570905082,0.6281950607289463)(1570948236,0.5984782639541847)(1570991433,0.5425836346520146)(1571034614,0.5487050737699029)(1571077896,0.5429881081319466)(1571121113,0.5231974215168933)(1571164259,0.5058527013339841)(1571207412,0.5012779273500865)(1571250657,0.4964007342891059)(1571293823,0.48733898503598816)(1571336998,0.4883018960635402)(1571380313,0.5093459371841039)(1571423443,0.5118374587895655)(1571466642,0.4427188344900874)(1571509811,0.4266265301861857)(1571553028,0.40357338913474866)(1571596226,0.40788472411918675)(1571639592,0.4005304370373803)(1571682620,0.40003614693142203)(1571725828,0.4101383300120375)(1571769018,0.4101780736442667)(1571812234,0.4107156594169723)(1571855424,0.4107786034391199)(1571898646,0.41005938808078707)(1571941805,0.41321790701743605)(1571985052,0.41165766168077006)(1572028242,0.40804647500907604)(1572071518,0.4025097051989073)(1572114616,0.4021158657976138)(1572157902,0.3979073628406096)(1572201028,0.3691596164319606)(1572244271,0.3656308532308359)(1572287461,0.3507715635966875)(1572330666,0.33553056427229505)(1572373886,0.3182974512761303)(1572417013,0.3257427698951922)(1572460237,0.34539476073674263)(1572482066,0.34039769200055336)(1572525081,0.31217735399861596)(1572568605,0.31497205477943574)(1572611492,0.31955994393860815)(1572654782,0.3249936789585571)(1572697818,0.34069188686718616)(1572741039,0.34427491290519857)(1572784208,0.3917647712949302)(1572827420,0.5526588314918534)(1572870609,0.6153424734838396)(1572913846,0.7148566702966059)(1572957029,0.7048338687108371)(1573000218,0.618116813649453)(1573043408,0.5847473679308927)(1573086627,0.4757490867130885)(1573129856,0.5548047023081892)(1573173016,0.6046493889727029)(1573216224,0.5973865381504144)(1573259417,0.6056579756391349)(1573302674,0.5935912640208774)(1573345852,0.5705212215494401)(1573388995,0.5684062598453303)(11-Nov-2019,0.5684889174031803)(1573475503,0.5795243581615627)(1573518800,0.5930394170145457)(1573561807,0.5998167539237516)(1573605062,0.620341094625388)(1573648348,0.6453872829272866)(1573691428,0.7342114877112428)(1573734626,0.7509550918666249)(1573777809,0.7056405780148)(1573821040,0.6761918953293168)(1573864218,0.6726101908070745)(1573907463,0.6781886070017557)(1573950626,0.7279645552393581)(1573993817,0.9375889628128715)(1574037078,1.0231167675723771)(1574080318,1.2320847272574305)(1574123464,1.123042162148741)(1574166774,1.0320199954155325)(1574209813,1.0004765803383395)(1574253012,0.9939734137339411)(1574296226,0.9923411778775363)(1574339479,0.9769980609985894)(1574382658,0.975688563713083)(1574425813,0.9609683066404128)(1574469110,0.9613938561928118)(1574512275,0.9937198001261243)(1574555477,1.0247498523874905)(1574598635,1.044544476723542)(1574641894,1.032639334918871)(1574685018,0.9957394234701245)(1574728336,0.9842135922996061)(1574771410,1.0042716135453245)(1574814651,1.001326532556028)(1574857827,1.0027104138444418)(1574901113,1.0078305212254273)(1574944212,1.006054859168447)(1574987426,1.0065555100069064)(1575030605,1.0261683492714653)(1575073846,1.041509835713214)(1575117321,1.0460088248237212)(1575160241,1.0419821585774058)(1575203410,1.0198926589856068)(1575246615,1.0132268834136953)(1575289945,1.0155927479318325)(1575333021,1.0145468705933196)(1575376265,1.0040279981636604)(1575419424,0.98477661450868)(1575462641,0.9728052830978722)(1575505814,0.9771534423530136)(1575549022,0.9747391260102303)(1575592231,0.9765379984093342)(1575635544,0.990262246668911)(1575678635,1.0058392540720953)(1575721816,1.0345774048448284)(1575765078,1.0666080882142406)(1575808212,1.101845217483796)(1575851455,1.1066461326908563)(1575894698,1.0819157925457545)(1575925743,1.082273329)(1575937818,1.0885970904177873)(1575937852,1.08665759)(1575944056,1.086648375)(1575981032,1.0795407119483886)(1576024212,1.051335486171958)(1576024231,1.050680275)(1576067409,1.0473711143194575)(1576110707,1.04540036)(1576110785,1.0446387157186343)(1576153808,1.0365391772360486)(1576197012,1.042394817804482)(1576197060,1.045650944)(1576240224,1.0476126938697659)(1576283447,1.0426181554498828)(1576283477,1.038710432)(1576326689,1.0341668391332655)(1576369862,1.0287932881724646)(1576369871,1.03072512)(1576413126,1.0307766059672214)(1576456238,1.033275598842728)(1576456266,1.027523792)(1576499493,1.0344261940462256)(1576542615,1.0340995668043595)(1576542642,1.0347435)(1576585845,1.0329381443409373)(1576629037,1.0257321327235642)(1576629052,1.02501593)(1576672477,1.0147234574779704)(1576715490,1.010938208)(1576715767,1.006353648495393)(1576758642,1.0077169799590522)(1576801810,1.0075418736897437)(1576801850,1.007534772)(1576845109,1.0058613615493246)(1576888225,1.0122695774813215)(1576888234,1.010160779)(1576931416,1.0292251528698435)(1576974612,1.0413050056942261)(1576974637,1.033686258)(1577017832,1.0450586613026849)(1577061013,1.0460289360486574)(1577061026,1.04552546)(1577104302,1.045475628436899)(1577147463,1.0378780207097607)(1577147495,1.03919889)(1577190684,1.0330864549939824)(1577233876,1.025141315)(1577233954,1.0282229727550816)(1577277106,1.0196069242262915)(1577320254,1.0219207774933097)(1577320276,1.01672327)(1577363501,1.0265417251493458)(1577406626,1.022656887691627)(1577406669,1.02157338)(1577449812,1.0226504433955799)(1577493036,1.0259715667494675)(1577493104,1.02425221)(1577536295,1.022719073085851)(1577579424,1.0168091666474632)(1577579474,1.00890697)(1577622683,1.0126517034177762)(1577665826,1.0168543612985157)(1577665843,1.01239785)(1577709288,1.026425778546573)(1577752262,1.0241924693829532)(1577752281,1.018521652)(1577795456,1.0136190154005436)(1577838612,1.011878846977165)(1577838660,1.009932231)(1577881823,1.0128732940011942)(1577925022,1.0056270216756096)(1577925057,1.00488999)(1577968217,1.0058127352313417)(1578011412,1.0077131999871174)(1578011447,1.00717028)(1578054633,1.0070870561893077)(1578097810,1.0116081653043698)(1578097831,1.013112111)(1578141066,1.0175518152497531)(1578184219,1.0242632665025555)(1578184276,1.020038541)(1578227419,1.0382895627182112)(1578270652,1.0558487767623261)(1578270680,1.053557149)(1578313848,1.0530477696599219)(1578357038,1.0508125667391492)(1578357062,1.05048567)(1578400204,1.052424941016092)(1578443413,1.0451494371992058)(1578443442,1.04527787)(1578486695,1.0397801948595473)(1578529828,1.0385892295682735)(1578529833,1.037283544)(1578573051,1.0285014075027197)(1578616261,1.02739063)(1578616269,1.0244102492633371)(1578659473,1.031184568811475)(1578702637,1.027684186002189)(1578702647,1.040225147)(1578745840,1.035827728211545)(1578789023,1.0255710655510382)(1578789056,1.02610129)(1578832223,1.0100586887390792)(1578875440,1.00080574708887)(1578875441,0.99983885)(1578918626,0.9981951858564065)(1578961823,0.9907623429785362)(1578961830,0.99115614)(1579005018,0.9913845717716656)(1579048230,1.001949705717703)(1579048252,1.009976467)(1579091415,0.9952666544933456)(1579134638,0.9884759526390481)(1579134638,0.98826249)(1579177933,0.9864434720780241)(1579221048,0.9816283399755745)(1579221069,0.9804893933)(1579264219,0.9782633349639636)(1579307431,0.9763600485957623)(1579307444,0.9775266353)(1579350718,0.9781552539536164)(1579393812,0.9816294028180743)(1579393819,0.98131795)(1579437013,0.9878320950041809)(1579480283,0.9773931363)(1579480442,0.9751776460980033)(1579523463,0.967416199781608)(1579566620,0.9681351488965165)(1579566662,0.967177)(1579609817,0.9688278844623206)(1579653014,0.9710578408956574)(1579653049,0.96857876)(1579696233,0.9725499732088485)(1579739442,0.976264961781015)(1579739463,0.97417546)(1579782652,0.9739582221592498)(1579825817,0.9692004812208176)(1579825826,0.96745404)(1579869046,0.972959862555425)(1579912239,0.98336593)(1579912250,0.9831664937531034)(25-Jan-2020,0.9794910298008968)(1579998608,0.9712730314325743)(1579998648,0.97062509)(1580041833,0.9670280271688503)(1580085013,0.96687299)(1580085013,0.9689003466876442)(1580128316,0.9764056985990602)(1580171478,0.9843459651)(1580171478,0.9849115616653524)(1580214659,0.9832044671203206)(1580257825,0.9786367765690921)(1580257840,0.97699974)(1580301038,0.9813107863987395)(1580344297,0.986611293127639)(1580344297,0.98503325)(1580387479,0.9824544860153042)(1580430635,0.9844932396981928)(1580430666,0.98179473)(1580473837,0.9849217665887663)(1580517011,0.9817808699324444)(1580517030,0.98035304)(1580560224,0.9930303287048895)(1580603426,1.009193779992294)(1580603436,1.008607283)(1580646627,1.0118522572421504)(1580689816,1.014494004621914)(1580689827,1.01452328)(1580733040,1.0129860546339617)(1580776249,1.0037223090472627)(1580776255,1.00168159)(1580819419,0.9942328658910574)(1580862629,0.9812459201474825)(1580862685,0.9810180107)(1580905815,0.9750603011201261)(1580949036,0.9841756136197404)(1580949122,0.9927610912)(1580992253,0.9932230560944791)(1581035410,0.9942459692924253)(1581035422,0.99314327)(1581078746,0.994559469216169)(1581121858,0.9941191159998948)(1581121873,0.99363488)(1581165065,0.9924519293341026)(1581208172,0.992047878676532)(1581208223,0.99199037)(1581251446,0.9972642098950036)(1581294613,1.0039306260241156)(1581294632,1.00420635)(1581337820,1.001396878559161)(1581381024,0.99414254)(1581381048,0.9923385533265423)(1581424425,0.9757990420294205)(1581467451,0.998131185623793)(1581467451,0.99575757)(1581510717,1.0284651229611292)(1581553811,1.066422510412646)(1581553811,1.06062094)(1581597036,1.0715788816738658)(1581640215,1.0676381146880827)(1581640223,1.06655976)(1581683420,1.071800994093867)(1581726613,1.0739710141108985)(1581726613,1.07736745)(1581769923,1.0574145566198512)(1581813030,1.03877186)(1581813046,1.0380034529054667)(1581856215,1.0417558361818258)(1581899426,1.05208193)(1581899426,1.0514445536591146)(1581942628,1.0604873970918123)(1581985826,1.068844743981423)(1581985826,1.06938922)(1582029122,1.0712404192736131)(1582072215,1.07554432)(1582072215,1.07458591713529)(1582115433,1.084643812200389)(1582158638,1.0957754941721394)(1582158641,1.09578666)(1582202067,1.0686013579724627)(1582244999,1.0434970213536383)(1582245019,1.04480176)(1582288221,1.063534988958836)(1582331424,1.0977920247670048)(1582331429,1.09846944)(1582374618,1.1304047724871575)(1582417914,1.15576706)(1582417914,1.152135722759629)(1582461016,1.168431468782518)(1582504211,1.1970769168676605)(1582504211,1.19687033)(1582547485,1.2157233910153067)(1582590621,1.245321638447959)(1582590631,1.24361895)(1582633818,1.271167086725861)(1582677022,1.2537139721086488)(1582677024,1.25813192)(1582720214,1.2133477695231127)(1582763463,1.1761214)(1582763463,1.1698217549472516)(1582806639,1.1378727404752613)(1582849815,1.15077473)(1582849827,1.1489709004909319)(1582893006,1.1732092037425275)(1582936221,1.19925947)(1582936315,1.19925379104291)(1582979408,1.2101163835442574)(1583022632,1.19457555)(1583022643,1.1954324309317137)(1583065831,1.174274457329733)(1583109046,1.1660558026913301)(1583109053,1.1642186)(1583152420,1.182214990311629)(1583195410,1.2194210841542807)(1583195410,1.21209599)(1583238622,1.2555001744477765)(1583281817,1.31253638)(1583281832,1.311156240179658)(1583325075,1.4191296896135968)(1583368259,1.52575672)(1583368282,6.226211895672599)(1583448591,1.576277159141446)(1583454632,1.5941214)(1583455203,1.5609363981899214)(1583541044,1.542398047)(1583541309,1.5262102777278308)(1583627433,1.495156013)(1583627888,1.510040956562028)(1583713819,1.37061118)(1583713967,1.3557990738325192)(1583800275,1.18888517)(1583801018,1.1939991859431802)(1583886637,1.147459)(1583888309,1.1399679743714242)(1583973010,1.06104)(1583973278,1.0503749320233018)(1584059552,0.8168771375)(1584059957,0.854907996806208)(1584145837,0.6022387)(1584146290,0.607190677285687)(1584232239,0.57511991)(1584235060,0.5789943351805916)(1584318632,0.5508744655121194)(1584318643,0.54926869)(1584361799,0.5356875635625187)(1584405042,0.50886939)(1584405052,0.5053467894129642)(1584448239,0.507598157422052)(1584491409,0.52017701)(1584491409,0.5184473214260886)(1584534933,0.519543666603239)(1584577824,0.52125859)(1584577840,0.5197565285451817)(1584621019,0.5279146756546713)(1584664281,0.58351112)(1584664281,0.6188152835344853)(1584707416,0.6710187708259221)(1584750623,0.67288774)(1584750672,0.6818268522561334)(1584793923,0.6787010301260382)(1584837044,0.68075035)(1584837070,0.6745088111940765)(1584880217,0.6726369453837696)(1584923411,0.68276181)(1584923430,0.6526449577735352)(1584966627,0.6866575836891553)(1585009815,0.9661245013)(1585009815,0.7391609715852798)(1585053005,0.8800496972081275)(1585096212,1.1195806611388033)(1585096222,1.145523021)(1585139730,1.1491037955218693)(1585182623,1.147459064)(1585182623,1.13929732234762)(1585226120,1.159064740458691)(1585269012,1.290337993)(1585269300,1.2112282269612147)(1585312233,1.3155704234399572)(1585355418,1.3236704627997267)(1585355418,1.286194128)(28-Mar-2020,1.2973946394369191)
};

\addplot coordinates {
(01-Jul-2019,1.9357)(1561971016,1.90932142)(1561989018,1.90244125)(1562007020,1.91269981)(1562023859,1.91747659)(1562038208,1.9195948)(1562056227,1.7278)(1562074222,1.7093)(1562092212,1.673)(1562110221,1.6245)(1562124621,1.4579)(1562142660,1.39)(1562160762,1.3661)(1562178610,1.5001)(1562196650,1.4534)(1562211035,1.46475401)(1562229202,1.44009119)(1562247014,1.61043074)(1562265019,1.51173049)(1562283007,1.43779794)(1562297512,1.53129427)(1562315469,1.5315198)(1562333396,1.33862585)(1562351416,1.38424799)(1562369485,1.35724264)(1562383856,1.3505503)(1562401820,1.38333117)(1562419802,1.37588746)(1562437914,1.26265382)(1562455852,1.25960022)(1562470270,1.25891413)(1562488211,1.25607124)(1562506288,1.2590012)(1562524231,1.27356482)(1562542228,1.2558158)(1562556686,1.25809614)(1562574613,1.26158461)(1562592621,1.26078994)(1562610649,1.28336381)(1562628628,1.29785755)(1562643061,1.30028913)(1562661035,1.27625581)(1562679008,1.2865398)(1562697011,1.28780276)(1562715007,1.28618151)(1562729447,1.27440931)(1562747559,1.30145083)(1562765461,1.33877971)(1562783544,1.49692484)(1562797852,1.48916657)(1562812261,1.49595765)(1562826731,1.47142516)(1562840996,1.46153634)(1562869775,1.39641079)(1562884224,1.35184314)(1562898652,1.35744947)(1562913005,1.40433264)(1562927476,1.502003)(1562942136,1.64248907)(1562956230,1.57311384)(1562970612,1.52313767)(1562985012,1.51207811)(1562999442,1.50685388)(1563013903,1.50453958)(1563028210,1.51425826)(1563042651,1.50969992)(1563057021,1.42917877)(1563071431,1.5055261)(1563085809,1.5122279)(1563100239,1.54920281)(1563114662,1.55101139)(1563129019,1.55690419)(1563143486,1.62386833)(1563157840,1.51821615)(1563172337,1.4887733)(1563186640,1.49650394)(1563201036,1.52955696)(1563215415,1.56985206)(1563229866,1.52981348)(1563244395,1.51461704)(1563258600,1.51907266)(1563273007,1.46100625)(1563287413,1.40952878)(1563301812,1.40919296)(1563316218,1.39754356)(1563330613,1.51249935)(1563345053,1.4701751)(1563359540,1.46892215)(1563373786,1.34543811)(1563388218,1.42836187)(1563402612,1.55535223)(1563417010,1.49751172)(1563431456,1.50599707)(1563435071,1.44805532)(1563446115,1.44755152)(1563449820,1.45715802)(1563460212,1.44997108)(1563474633,1.46997685)(1563489014,1.45428089)(1563503486,1.40636155)(1563517818,1.4239767)(1563532213,1.43324283)(1563546579,1.39263318)(1563561026,1.35324541)(1563575419,1.34195936)(1563589852,1.33986931)(1563604247,1.31932722)(1563618614,1.25691614)(1563633028,1.28014813)(1563647404,1.25908881)(1563661877,1.35154005)(1563676228,1.31500803)(1563690633,1.26611673)(1563705019,1.26369823)(1563719417,1.25791501)(1563733838,1.25197024)(1563748224,1.24847936)(1563762635,1.25379537)(1563777099,1.25566449)(1563791499,1.30469675)(1563805832,1.25157553)(1563820269,1.24980308)(1563834611,1.24228787)(1563849072,1.2464847)(1563863414,1.2358007)(1563877851,1.22464601)(1563892384,1.23318386)(1563906651,1.2117592)(1563921014,1.21747959)(1563935497,1.21108878)(1563949820,1.20288974)(1563964207,1.2035786)(1563989194,1.19071392)(1563993011,1.19170145)(1564007400,1.16974744)(1564021869,1.16955242)(1564036216,1.23235287)(1564050622,1.22388011)(1564065011,1.22293759)(1564079405,1.17713933)(1564093799,1.16993601)(1564108274,1.19439862)(1564122656,1.16942921)(1564137040,1.17368429)(1564151483,1.14521919)(1564165810,1.12484282)(1564180196,1.14087739)(1564194632,1.14284106)(1564209085,1.13766885)(1564223413,1.15037279)(1564237812,1.09573207)(1564252208,1.09489514)(1564266721,1.0964301)(1564281002,1.08178575)(1564295416,1.01199654)(1564309876,1.00819299)(1564324217,1.01501117)(1564338638,1.00892032)(1564353102,1.00604276)(1564367449,0.98682325)(1564381819,0.96699068)(1564396262,0.97458753)(1564410649,0.96663203)(1564425026,0.9651814)(1564439408,0.96767828)(1564453815,0.97384136)(1564468214,0.98372178)(1564482621,0.97977846)(1564497023,0.9671621)(1564511457,0.96821901)(1564525850,0.94618669)(1564540231,0.93716155)(1564554657,0.9232361)(1564569046,0.93555551)(1564583639,0.87393012)(1564597810,0.71901171)(1564612219,0.7615917)(1564626705,0.76196076)(1564641041,0.76684015)(1564663098,0.7747878)(1564669829,0.77020763)(1564684211,0.79237524)(1564698660,0.81342987)(1564713074,0.83513269)(1564727409,0.83363183)(1564741815,0.83310488)(1564756328,0.82959249)(1564770615,0.83156787)(1564785044,0.84497164)(1564799357,0.84420847)(1564813816,0.84086861)(1564828268,0.84050012)(1564842603,0.85389071)(1564857022,0.8511029)(1564871417,0.85090381)(1564885820,0.86072216)(1564900243,0.86110772)(1564914616,0.86900117)(1564929014,0.88950736)(1564943415,0.92820516)(04-Aug-2019,0.95425682)(1564972254,0.9588926)(1564986696,0.95421335)(1565001017,0.96712824)(1565015412,0.95002829)(1565029827,0.98048852)(1565044246,0.98737053)(1565058608,0.97660524)(1565073021,0.96520749)(1565087429,0.96763)(1565101810,0.95075876)(1565116234,0.94163526)(1565130608,0.95019874)(1565145057,0.9443815)(1565159527,0.94559957)(1565173819,0.92848985)(1565188253,0.92859935)(1565202609,0.91455842)(1565217026,0.91519391)(1565231461,0.90083385)(1565245836,0.89595648)(1565260260,0.85132804)(1565274695,0.82577825)(1565289043,0.8173511)(1565303421,0.82002589)(1565317819,0.82055199)(1565332307,0.81630731)(1565346616,0.80925751)(1565361040,0.81129729)(1565375562,0.82031126)(1565389816,0.81780925)(1565404216,0.81279839)(1565418684,0.81460814)(1565433026,0.80702586)(1565447436,0.80730886)(1565461823,0.80898548)(1565476250,0.80866245)(1565490665,0.8077881)(1565505070,0.80806114)(1565519440,0.80366601)(1565533827,0.80538291)(1565548211,0.80329969)(1565562620,0.79859034)(1565577006,0.79763607)(1565591449,0.80001453)(1565605858,0.80326511)(1565620330,0.80361415)(1565634606,0.80417593)(1565649029,0.78872912)(1565663409,0.79259527)(1565677817,0.77882387)(1565692279,0.77302581)(1565706609,0.76152169)(1565721067,0.74886068)(1565735402,0.74271469)(1565749818,0.72943417)(1565764322,0.72351493)(1565778625,0.71526398)(1565793056,0.70578691)(1565807413,0.69874473)(1565821880,0.69722773)(1565836260,0.69545802)(1565850611,0.69689924)(1565865055,0.69467798)(1565879424,0.69451723)(1565893810,0.70905025)(1565908223,0.70129288)(1565922631,0.70364082)(1565937053,0.70037229)(1565951427,0.70004053)(1565965807,0.70191779)(1565980215,0.69799046)(1565994600,0.69685885)(1566009204,0.6986696)(1566023436,0.69870647)(1566037859,0.70167172)(1566052352,0.69034002)(1566066609,0.68343272)(1566081037,0.68207466)(1566095621,0.67942321)(1566109809,0.69429063)(1566124259,0.68338283)(1566138684,0.70023629)(1566153088,0.69972536)(1566167415,0.69000906)(1566181850,0.69238819)(1566196322,0.68400259)(1566210620,0.68452398)(1566225016,0.68312306)(1566239416,0.68615543)(1566253828,0.69204171)(1566268415,0.6963319)(1566282609,0.69360339)(1566297053,0.69098338)(1566311437,0.68924785)(1566325810,0.68945364)(1566340215,0.68423959)(1566354730,0.68211777)(1566369280,0.68131243)(1566383429,0.67831056)(1566397806,0.67660981)(1566412243,0.67645637)(1566426665,0.67496267)(1566441311,0.67459022)(1566455431,0.6724852)(1566469805,0.64958467)(1566484244,0.65658117)(1566498614,0.6480183)(1566513010,0.62934557)(1566527414,0.62412541)(1566541781,0.62573853)(1566556235,0.61112084)(1566570584,0.61106808)(1566585016,0.61007201)(1566599446,0.61124033)(1566614041,0.6108699)(1566628222,0.61243218)(1566642773,0.61229034)(1566657017,0.61070064)(1566671406,0.60899657)(1566685815,0.60796627)(1566700308,0.60871513)(1566714659,0.60784851)(1566729013,0.60739338)(1566743439,0.6166823)(1566757810,0.60588411)(1566772225,0.60357372)(1566786640,0.60589229)(1566801009,0.60182956)(1566815426,0.59529003)(1566829843,0.59303064)(1566844237,0.59294308)(1566858626,0.58818666)(1566873323,0.58949089)(1566887467,0.58519385)(1566901814,0.5854988)(1566916326,0.58323988)(1566930616,0.57825866)(1566945013,0.57697032)(1566959461,0.57949755)(1566973840,0.57342724)(1566988301,0.57048022)(1567002619,0.57350179)(1567017053,0.55934866)(1567031411,0.55855184)(1567045868,0.53991313)(1567060214,0.53000085)(1567074628,0.51404237)(1567089046,0.51279442)(1567103481,0.51431614)(1567117821,0.51228712)(1567132244,0.51274118)(1567146613,0.51298056)(1567161012,0.51315013)(1567175448,0.51342104)(1567189906,0.51189584)(1567204216,0.51238919)(1567218628,0.50535268)(1567233340,0.50545148)(1567247422,0.49344891)(1567261824,0.49317892)(1567276211,0.49169136)(1567290607,0.48671845)(1567305017,0.48565607)(1567319412,0.48479648)(1567333848,0.48728619)(1567348272,0.48710588)(1567362845,0.48408742)(1567377049,0.48286506)(1567391412,0.47829601)(1567405830,0.47546611)(1567420208,0.47540916)(1567434654,0.47043793)(1567449037,0.46971064)(1567463425,0.46820491)(1567477833,0.46931093)(1567492222,0.46365736)(1567506593,0.46096706)(1567521056,0.46092724)(1567535461,0.46219217)(1567549830,0.46249265)(1567564255,0.45668208)(1567578596,0.44542)(1567593024,0.44976116)(1567607408,0.44949405)(1567621842,0.44806887)(1567636208,0.44796713)(1567650611,0.44951549)(1567665316,0.44936086)(1567679479,0.44798817)(1567693869,0.44853824)(1567708224,0.52348469)(1567722606,0.52306086)(1567737024,0.5212637)(1567751499,0.48038274)(1567765859,0.47128422)(1567780217,0.47193671)(1567794599,0.46750648)(1567809015,0.45891753)(1567823470,0.45964585)(07-Sep-2019,0.46099498)(1567852273,0.45968527)(1567866615,0.46138416)(1567881005,0.46082293)(1567895414,0.46401145)(1567909820,0.46532018)(1567924218,0.47648922)(1567938703,0.47736827)(1567953041,0.47714873)(1567967424,0.47660976)(1567981823,0.47589439)(1567996219,0.47705856)(1568010610,0.47723601)(1568025069,0.47866207)(1568039403,0.47829251)(1568053815,0.47872063)(1568068236,0.47881344)(1568082606,0.47983933)(1568097052,0.48029268)(1568111410,0.48235946)(1568125840,0.48531264)(1568140186,0.48554135)(1568154626,0.4804508)(1568169009,0.48204878)(1568183410,0.46285962)(1568212094,0.46351869)(1568215726,0.46249251)(1568226645,0.44175008)(1568240999,0.43230832)(1568255464,0.43192322)(1568269822,0.41046448)(1568284212,0.41292013)(1568298671,0.41401748)(1568313013,0.41082593)(1568327406,0.40176881)(1568341869,0.40314512)(1568356211,0.39615475)(1568370701,0.3971863)(1568385007,0.39774957)(1568399423,0.39795873)(1568413835,0.39772684)(1568428213,0.3979243)(1568442614,0.39861624)(1568457022,0.39964346)(1568471408,0.39799251)(1568485839,0.39590924)(1568500214,0.39500513)(1568514625,0.40269665)(1568529001,0.40274785)(1568543392,0.39499099)(1568572212,0.38967338)(1568586623,0.39053338)(1568601026,0.3909551)(1568629812,0.39333182)(1568644204,0.39468743)(1568658618,0.39632625)(1568673019,0.39939946)(1568687403,0.40128303)(1568701810,0.40244391)(1568716236,0.39839752)(1568730593,0.39046206)(1568745063,0.3951782)(1568759419,0.3959536)(1568773824,0.39749696)(1568788212,0.39829802)(1568802624,0.40439575)(1568817048,0.40760518)(1568831544,0.40519157)(1568845816,0.40577652)(1568860201,0.40729108)(1568874655,0.4315757)(1568889019,0.46301461)(1568903417,0.46765264)(1568917817,0.46620281)(1568932226,0.46163435)(1568946635,0.462161)(1568960994,0.48145504)(1568975404,0.48206366)(1568989817,0.4827683)(1569004217,0.47581409)(1569018609,0.47366591)(1569033081,0.47500061)(1569047418,0.4779328)(1569061833,0.47802991)(1569076208,0.46111259)(1569090605,0.44920737)(1569105014,0.44616882)(1569119447,0.44628761)(1569133838,0.44610945)(1569148215,0.44497158)(1569162662,0.44229089)(1569177006,0.44341055)(1569191408,0.43843212)(1569205839,0.43744997)(1569220260,0.44067869)(1569234612,0.43586151)(1569249006,0.43967235)(1569263391,0.45935281)(1569277822,0.40185039)(1569292201,0.40061913)(1569306591,0.38982353)(1569321024,0.38560404)(1569335502,0.38485778)(1569349780,0.38401129)(1569364240,0.38660997)(1569393049,0.38779609)(1569436196,0.38200378)(1569479416,0.38165994)(1569522619,0.38106499)(1569565816,0.38172472)(1569609007,0.38595107)(1569652227,0.3896951)(1569695413,0.3821596)(1569738686,0.38368575)(1569742310,0.38340463)(1569781821,0.38145944)(1569825039,0.37921072)(1569868235,0.37930329)(1569911437,0.38120304)(1569954617,0.38090545)(1569997817,0.38276531)(1570041038,0.37122028)(1570084260,0.36856433)(1570127517,0.36861899)(1570170624,0.37162577)(1570213830,0.37034468)(1570257013,0.37191359)(1570300239,0.371516)(1570343416,0.37108686)(1570386649,0.39141602)(1570429882,0.45320719)(1570473017,0.42615707)(1570516217,0.42864232)(1570559414,0.42203463)(1570602634,0.51462394)(1570645887,0.48348929)(1570689012,0.53247292)(1570732212,0.5470344)(1570775437,0.57789201)(1570818675,0.64203811)(1570861822,0.6963383)(1570905082,0.55658153)(1570948236,0.51562165)(1570991433,0.57909243)(1571034614,0.57640361)(1571077896,0.52318887)(1571121113,0.52423076)(1571164259,0.51206016)(1571207412,0.50863037)(1571250657,0.50479808)(1571293823,0.50637089)(1571336998,0.50414666)(1571380313,0.51458046)(1571423443,0.51087724)(1571466642,0.40517598)(1571509811,0.4049566)(1571553028,0.40942628)(1571596226,0.40577257)(1571639592,0.41053082)(1571682620,0.41010648)(1571725828,0.41284064)(1571769018,0.41184326)(1571812234,0.41258582)(1571855424,0.40922593)(1571898646,0.41290718)(1571941805,0.41632732)(1571985052,0.40027348)(1572028242,0.40205185)(1572071518,0.40071715)(1572114616,0.39722577)(1572157902,0.39944447)(1572201028,0.34805787)(1572244271,0.34790728)(1572287461,0.33003867)(1572330666,0.32715863)(1572373886,0.30710936)(1572417013,0.3516925)(1572460237,0.33355975)(1572482066,0.33333753)(1572525081,0.33105302)(1572568605,0.31911125)(1572611492,0.34225819)(1572654782,0.33733661)(1572697818,0.34723622)(1572741039,0.33072283)(1572784208,0.47701683)(1572827420,0.66984451)(1572870609,0.73697896)(1572913846,0.71406209)(1572957029,0.69877841)(1573000218,0.55876138)(1573043408,0.49771892)(1573086627,0.46217118)(1573129856,0.68033803)(1573173016,0.60223468)(1573216224,0.59575661)(1573259417,0.57684203)(1573302674,0.57631051)(1573345852,0.56419152)(1573388995,0.57354002)(11-Nov-2019,0.58547305)(1573475503,0.59919285)(1573518800,0.59854105)(1573561807,0.61971215)(1573605062,0.61926536)(1573648348,0.77235254)(1573691428,0.78741213)(1573734626,0.70716951)(1573777809,0.67973868)(1573821040,0.6766122)(1573864218,0.66555399)(1573907463,0.75624259)(1573950626,0.78701588)(1573993817,1.04987286)(1574037078,1.41251688)(1574080318,1.04396257)(1574123464,1.02346416)(1574166774,0.99476808)(1574209813,1.01645095)(1574253012,0.99096073)(1574296226,0.97869422)(1574339479,0.97963893)(1574382658,0.98019717)(1574425813,0.94900719)(1574469110,0.99649765)(1574512275,1.01353137)(1574555477,1.05940147)(1574598635,1.03484228)(1574641894,1.00995543)(1574685018,0.96025809)(1574728336,1.01347813)(1574771410,1.00792774)(1574814651,1.0021178)(1574857827,1.01550173)(1574901113,0.97551618)(1574944212,1.01969182)(1574987426,1.03874)(1575030605,1.03746766)(1575073846,1.04062673)(1575117321,1.05342943)(1575160241,1.00700844)(1575203410,1.00362927)(1575246615,1.03903896)(1575289945,1.01119761)(1575333021,0.99687369)(1575376265,0.99349346)(1575419424,0.97005928)(1575462641,0.9754913)(1575505814,0.99388824)(1575549022,0.96230627)(1575592231,0.99281718)(1575635544,1.00520087)(1575678635,1.02388087)(1575721816,1.09109328)(1575765078,1.12393052)(1575808212,1.11549886)(1575851455,1.08825711)(1575894698,1.11858583)(1575925743,1.13138121)(1575937818,1.09941563)(1575937852,1.09941563)(1575944056,1.05903779)(1575981032,1.05853145)(1576024212,1.05025529)(1576024231,1.05025529)(1576067409,1.05312013)(1576110707,1.04954898)(1576110785,1.04954898)(1576153808,1.03231595)(1576197012,1.05354777)(1576197060,1.05354777)(1576240224,1.04866151)(1576283447,1.02997294)(1576283477,1.02997294)(1576326689,1.02040121)(1576369862,1.03610493)(1576369871,1.03610493)(1576413126,1.02210325)(1576456238,1.04015495)(1576456266,1.04015495)(1576499493,1.0366683)(1576542615,1.02457499)(1576542642,1.02457499)(1576585845,1.03386074)(1576629037,1.01064683)(1576629052,1.01064683)(1576672477,1.01007902)(1576715490,1.0147547)(1576715767,1.01099985)(1576758642,1.0066696)(1576801810,1.01005163)(1576801850,1.01005163)(1576845109,1.02436232)(1576888225,1.02327911)(1576888234,1.02327911)(1576931416,1.04683157)(1576974612,1.02527623)(1576974637,1.02527623)(1577017832,1.04278742)(1577061013,1.04924268)(1577061026,1.04924268)(1577104302,1.04046339)(1577147463,1.02580119)(1577147495,1.02580119)(1577190684,1.04107643)(1577233876,1.01108128)(1577233954,1.0224531)(1577277106,1.02191725)(1577320254,1.0452702)(1577320276,1.0452702)(1577363501,1.01372476)(1577406626,1.01175402)(1577406669,1.01175402)(1577449812,1.03337471)(1577493036,1.02197456)(1577493104,1.02168681)(1577536295,1.01660386)(1577579424,1.00347255)(1577579474,1.00347255)(1577622683,1.01436537)(1577665826,1.01951738)(1577665843,1.01951738)(1577709288,1.0249036)(1577752262,1.0186995)(1577752281,1.0186995)(1577795456,1.02097482)(1577838612,1.0135951)(1577838660,1.0135951)(1577881823,0.99732605)(1577925022,0.99777334)(1577925057,0.99777334)(1577968217,1.01385987)(1578011412,0.99765866)(1578011447,0.99765866)(1578054633,1.00815943)(1578097810,1.01838519)(1578097831,1.01838519)(1578141066,1.01629736)(1578184219,1.04871001)(1578184276,1.04871001)(1578227419,1.06104048)(1578270652,1.0505407)(1578270680,1.0505407)(1578313848,1.06247591)(1578357038,1.05356514)(1578357062,1.05356514)(1578400204,1.02497674)(1578443413,1.04719829)(1578443442,1.04719829)(1578486695,1.04599864)(1578529828,1.02352111)(1578529833,1.02352111)(1578573051,1.02017008)(1578616261,1.04667822)(1578616269,1.04667822)(1578659473,1.00914078)(1578702637,1.04197492)(1578702647,1.04197492)(1578745840,1.02712173)(1578789023,1.00375755)(1578789056,1.00375755)(1578832223,0.99882737)(1578875440,1.00254936)(1578875441,1.00254936)(1578918626,0.98660167)(1578961823,0.99427606)(1578961830,0.99427606)(1579005018,1.0017646)(1579048230,1.00841503)(1579048252,1.00841503)(1579091415,0.98188041)(1579134638,0.98560944)(1579134638,0.98560944)(1579177933,0.98936447)(1579221048,0.98307955)(1579221069,0.98307955)(1579264219,0.9657646)(1579307431,0.98593944)(1579307444,0.98593944)(1579350718,0.98164147)(1579393812,0.98127134)(1579393819,0.98127134)(1579437013,0.96316038)(1579480283,0.96830746)(1579480442,0.96589299)(1579523463,0.9701125)(1579566620,0.96962062)(1579566662,0.96962062)(1579609817,0.9675948)(1579653014,0.97128415)(1579653049,0.97128415)(1579696233,0.97884309)(1579739442,0.97944352)(1579739463,0.97944352)(1579782652,0.96240054)(1579825817,0.97549996)(1579825826,0.97549996)(1579869046,0.99766557)(1579912239,0.98036323)(1579912250,0.98036323)(25-Jan-2020,0.97008672)(1579998608,0.96790888)(1579998648,0.96790888)(1580041833,0.97008785)(1580085013,0.98369148)(1580085013,0.98369148)(1580128316,0.98480979)(1580171478,0.97831861)(1580171478,0.97831861)(1580214659,0.97555932)(1580257825,0.99355109)(1580257840,0.99355109)(1580301038,0.9790056)(1580344297,0.9827894)(1580344297,0.9827894)(1580387479,0.9866404)(1580430635,0.99858797)(1580430666,0.99858797)(1580473837,0.9703386)(1580517011,1.00390861)(1580517030,1.00390861)(1580560224,1.00644425)(1580603426,1.0107108)(1580603436,1.0107108)(1580646627,1.02044201)(1580689816,1.0080548)(1580689827,1.0080548)(1580733040,1.00094592)(1580776249,1.0041466)(1580776255,1.0041466)(1580819419,0.97625973)(1580862629,0.974784)(1580862685,0.974784)(1580905815,0.98937021)(1580949036,0.99145389)(1580949122,0.99178545)(1580992253,0.99822345)(1581035410,0.99101531)(1581035422,0.99101531)(1581078746,0.99349381)(1581121858,0.99356016)(1581121873,0.99356016)(1581165065,0.99350328)(1581208172,0.99084053)(1581208223,0.99084053)(1581251446,1.00697985)(1581294613,1.01310253)(1581294632,1.01310253)(1581337820,0.98367622)(1581381024,0.98831469)(1581381048,0.98831469)(1581424425,0.98714887)(1581467451,1.0169689)(1581467451,1.0169689)(1581510717,1.06985734)(1581553811,1.0610452)(1581553811,1.0610452)(1581597036,1.03991833)(1581640215,1.05771188)(1581640223,1.05771188)(1581683420,1.07897222)(1581726613,1.04457668)(1581726613,1.04457668)(1581769923,1.02988196)(1581813030,1.02501412)(1581813046,1.02501412)(1581856215,1.07520303)(1581899426,1.07221295)(1581899426,1.07221295)(1581942628,1.08495485)(1581985826,1.09251452)(1581985826,1.09251452)(1582029122,1.06530404)(1582072215,1.07848539)(1582072215,1.07848539)(1582115433,1.12059798)(1582158638,1.05465804)(1582158641,1.05465804)(1582202067,1.0452669)(1582244999,1.06203653)(1582245019,1.06203653)(1582288221,1.10183592)(1582331424,1.16040367)(1582331429,1.16040367)(1582374618,1.15418396)(1582417914,1.16032002)(1582417914,1.16032002)(1582461016,1.20192841)(1582504211,1.22680523)(1582504211,1.22680523)(1582547485,1.25131786)(1582590621,1.30145735)(1582590631,1.30145735)(1582633818,1.25800956)(1582677022,1.21614281)(1582677024,1.21614281)(1582720214,1.18046321)(1582763463,1.1353971)(1582763463,1.1353971)(1582806639,1.15619946)(1582849815,1.18892466)(1582849827,1.18892466)(1582893006,1.16415158)(1582936221,1.25255538)(1582936315,1.24817508)(1582979408,1.17699474)(1583022632,1.16164565)(1583022643,1.16164565)(1583065831,1.17999048)(1583109046,1.1700968)(1583109053,1.1700968)(1583152420,1.21008118)(1583195410,1.24828653)(1583195410,1.24828653)(1583238622,1.32166048)(1583281817,1.40033461)(1583281832,1.40033461)(1583325075,1.54510298)(1583368259,1.66594813)(1583368282,1.66594813)(1583448591,1.50294087)(1583454632,1.49687472)(1583455203,1.4963525)(1583541044,1.57750492)(1583541309,1.57724227)(1583627433,1.49590284)(1583627888,1.49166627)(1583713819,1.23063501)(1583713967,1.23211734)(1583800275,1.18565363)(1583801018,1.18542089)(1583886637,1.10914233)(1583888309,1.11354761)(1583973010,0.98901747)(1583973278,0.9876803)(1584059552,0.56965673)(1584059957,0.56927875)(1584145837,0.58015248)(1584146290,0.57760957)(1584232239,0.53300362)(1584235060,0.5372518)(1584318632,0.53625855)(1584318643,0.53625855)(1584361799,0.4768939)(1584405042,0.49771979)(1584405052,0.49771979)(1584448239,0.51904155)(1584491409,0.51702027)(1584491409,0.51702027)(1584534933,0.49876494)(1584577824,0.51726632)(1584577840,0.51726632)(1584621019,0.55395931)(1584664281,0.67181084)(1584664281,0.67181084)(1584707416,0.70027485)(1584750623,0.67256468)(1584750672,0.67256468)(1584793923,0.67369801)(1584837044,0.66095449)(1584837070,0.66095449)(1584880217,0.67258758)(1584923411,0.67297259)(1584923430,0.67297259)(1584966627,0.68132891)(1585009815,0.97510488)(1585009815,0.97510488)(1585053005,1.15289318)(1585096212,1.14515127)(1585096222,1.14515127)(1585139730,1.12073493)(1585182623,1.14123578)(1585182623,1.14123578)(1585226120,1.17844304)(1585269012,1.29803949)(1585269300,1.30010934)(1585312233,1.33191918)(1585355418,1.30113799)(1585355418,1.30113799)(28-Mar-2020,1.29178125)
};

\legend{AMPL/USD, Coinmarket}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/deviation-compound.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    ylabel={Price (USD)},
    % xlabel={Timestamp},
    symbolic x coords={21-Oct-2019, 1571671661, 1571708133, 1571715782, 1571748516, 1571764012, 1571804018, 1571812699, 1571831931, 1571842836, 1571848699, 1571874338, 1571884609, 1571923118, 1571926976, 1571943518, 1571989856, 1572022131, 1572030706, 1572043722, 1572047136, 1572062590, 1572063628, 1572069487, 1572079465, 1572080431, 1572090516, 1572094429, 1572109925, 1572114273, 1572124837, 1572128696, 1572140611, 1572166769, 1572224907, 1572262461, 1572262830, 1572263293, 1572263429, 1572263677, 1572265169, 1572266819, 1572267413, 1572267864, 1572268711, 1572269180, 1572284312, 1572285532, 1572296932, 1572302170, 1572303498, 1572306621, 1572311322, 1572312406, 1572312851, 1572313701, 1572315062, 1572315254, 1572316257, 1572316486, 1572317072, 1572317516, 1572319479, 1572319934, 1572320209, 1572320878, 1572322818, 1572328009, 1572332217, 1572335682, 1572338308, 1572339871, 1572343009, 1572356116, 1572357381, 1572364689, 1572367573, 1572381858, 1572382479, 1572385922, 1572394120, 1572400248, 1572401303, 1572405883, 1572407550, 1572411502, 1572415054, 1572422543, 1572424344, 1572433525, 1572447859, 1572448378, 1572462942, 1572499979, 1572534665, 1572555871, 1572565148, 1572582856, 1572596076, 1572600675, 1572612280, 1572678733, 1572680482, 1572683194, 1572684498, 1572684748, 1572684857, 1572685099, 1572685225, 1572685745, 1572685938, 1572686529, 1572687306, 1572688366, 1572688969, 1572690348, 1572691708, 1572692920, 1572697073, 1572700097, 1572702275, 1572703336, 1572704119, 1572706603, 1572706726, 1572729502, 1572732274, 1572732670, 1572733727, 1572735056, 1572747512, 1572750499, 1572754403, 1572758938, 1572762274, 1572779080, 1572781820, 1572790109, 1572791581, 1572794900, 1572798859, 1572805328, 1572807742, 1572808582, 1572809558, 1572810152, 1572810537, 1572810656, 1572811018, 1572812665, 1572813391, 1572814336, 1572814621, 1572815186, 1572817093, 1572817426, 1572817940, 1572822898, 1572825956, 1572827002, 1572827385, 1572827835, 1572828184, 1572828990, 1572829305, 1572829514, 1572829745, 1572829800, 1572830320, 1572831157, 1572834583, 1572842644, 1572844897, 1572845441, 1572845776, 1572847295, 1572848412, 1572850100, 1572850955, 1572854056, 1572855627, 1572856753, 1572859140, 1572859939, 1572861162, 1572861405, 1572861656, 1572861992, 1572862823, 1572863731, 1572865566, 1572867747, 1572867989, 1572869407, 1572869534, 1572870159, 1572871104, 1572871893, 1572873876, 1572874116, 1572874502, 1572874582, 1572874933, 1572875415, 1572875650, 1572875762, 1572877023, 1572877584, 1572881722, 1572885764, 1572886103, 1572886959, 1572887204, 1572887299, 1572889345, 1572891616, 1572891866, 1572896447, 1572897925, 1572898453, 1572899434, 1572902799, 1572903839, 1572903976, 1572906855, 1572912796, 1572913342, 1572913627, 1572914105, 1572920912, 1572921338, 1572922718, 1572929591, 1572933366, 1572940110, 1572942198, 1572945010, 1572947817, 1572949696, 1572956257, 1572956422, 1572956569, 1572956899, 1572957285, 1572959344, 1572960529, 1572966072, 1572966369, 1572966625, 1572968890, 1572969536, 1572973335, 1572974447, 1572983057, 1572991701, 1572997693, 1573002633, 1573004304, 1573007121, 1573007480, 1573011390, 1573018691, 1573019060, 1573024829, 1573034549, 1573052645, 1573077980, 1573079046, 1573085355, 1573085665, 1573086050, 1573087585, 1573095893, 1573122243, 1573125845, 1573125990, 1573128333, 1573130196, 1573130973, 1573132159, 1573135041, 1573161279, 1573171580, 1573172124, 1573172321, 1573173170, 1573175765, 1573180578, 1573181432, 1573187775, 1573199672, 1573203858, 1573204248, 1573212419, 1573216003, 1573216353, 1573221024, 1573221534, 1573224527, 1573228955, 1573231711, 1573233854, 1573234040, 1573234903, 1573235777, 1573236023, 1573236274, 1573236404, 1573236777, 1573236871, 1573237737, 1573238077, 1573238384, 1573238642, 1573239195, 1573241809, 1573243049, 1573244179, 1573247902, 1573249574, 1573252040, 1573257740, 1573260599, 1573266846, 1573272500, 1573273219, 1573273372, 1573273452, 1573274057, 1573274798, 1573274861, 1573275527, 1573276403, 1573277544, 1573280544, 1573282689, 1573283058, 1573288474, 1573290372, 1573290620, 1573291014, 1573295335, 1573295436, 1573297465, 1573311540, 1573311772, 1573312374, 1573314877, 1573315334, 1573315635, 1573315828, 1573317633, 1573318091, 1573319826, 1573321363, 1573324948, 1573335736, 1573339373, 1573340220, 1573343894, 1573344143, 1573344213, 1573344883, 1573345207, 1573345944, 1573354132, 1573356306, 1573357451, 1573358883, 1573360707, 1573361894, 1573365143, 1573366229, 1573370316, 1573372949, 1573385811, 1573399570, 1573400205, 1573400913, 1573404136, 1573410948, 1573426471, 1573457719, 1573467089, 1573468696, 1573479757, 1573484473, 1573490533, 1573517635, 1573518039, 1573521177, 1573528175, 1573561341, 1573576195, 1573638161, 1573639935, 1573706337, 1573712171, 1573715801, 1573722868, 1573735413, 1573742303, 1573745182, 1573752654, 1573764046, 1573776283, 1573777231, 1573780441, 1573784927, 1573811536, 1573834488, 1573863342, 1573864588, 1573872074, 1573876752, 1573901659, 1573938059, 1573940496, 1573976138, 1573982333, 1574029409, 1574033835, 1574035166, 1574041412, 1574058395, 1574074693, 1574075983, 1574081231, 1574088523, 1574096650, 1574115715, 1574136564, 1574151500, 1574157304, 1574163501, 1574170385, 1574173751, 1574177436, 1574179342, 1574180181, 1574197566, 1574208324, 1574210282, 1574210422, 1574210586, 1574210680, 1574210899, 1574211098, 1574211912, 1574212622, 1574221990, 1574222445, 1574223033, 1574224225, 1574224340, 1574226038, 1574228805, 1574229162, 1574230934, 1574234193, 1574236583, 1574237477, 1574240694, 1574244869, 1574245804, 1574245841, 1574246837, 1574248220, 1574252092, 1574261997, 1574265840, 1574279368, 1574279415, 1574280907, 1574281318, 1574285203, 1574285494, 1574288685, 1574292628, 1574294061, 1574294292, 1574294564, 1574295981, 1574296476, 1574297475, 1574298254, 1574323592, 1574326483, 1574328731, 1574346260, 1574347174, 1574349571, 1574354293, 1574357295, 1574358155, 1574359022, 1574359264, 1574359708, 1574366644, 1574367734, 21-Nov-2019, 1574380217, 1574382290, 1574383586, 1574387160, 1574406568, 1574408434, 1574415262, 1574422378, 1574422918, 1574439270, 1574440345, 1574441310, 1574450577, 1574460844, 1574463677, 1574467710, 1574470892, 1574471900, 1574472717, 1574478258, 1574479479, 1574481763, 1574486657, 1574488958, 1574495924, 1574497339, 1574502242, 1574506477, 1574507944, 1574508979, 1574514067, 1574523749, 1574524749, 1574527228, 1574529517, 1574543441, 1574575817, 1574598747, 1574606549, 1574634512, 1574639962, 1574656339, 1574657206, 1574666074, 1574666778, 1574667253, 1574671227, 1574680423, 1574684540, 1574688993, 1574690314, 1574690790, 1574694734, 1574696797, 1574697078, 1574697678, 1574708341, 1574716939, 1574720641, 1574726535, 1574726659, 1574726774, 1574727482, 1574730285, 1574730725, 1574731829, 1574733961, 1574736151, 1574739620, 1574744441, 1574748086, 1574750687, 1574752341, 1574761001, 1574786315, 1574815246, 1574829681, 1574851582, 1574866462, 1574869637, 1574873807, 1574886160, 1574986748, 1575031712, 1575074544, 1575108078, 1575223819, 1575269812, 1575276674, 1575307226, 1575348292, 1575348328, 1575391272, 1575424816, 1575489496, 1575515051, 1575533241, 1575535699, 1575550487, 1575552646, 1575562760, 1575564175, 1575575231, 1575583262, 1575597022, 1575716059, 1575759864, 1575818902, 1575828276, 1575994455, 1576013533, 1576013912, 1576014141, 1576014903, 1576016180, 1576024495, 1576081229, 1576111790, 1576117062, 1576126339, 1576154766, 1576202080, 1576245185, 1576249458, 1576268060, 1576281014, 1576288253, 1576341376, 1576363705, 1576432154, 1576444929, 1576483903, 1576487074, 1576487940, 1576488982, 1576491861, 1576496776, 1576546707, 1576548134, 1576552724, 1576565184, 1576576602, 1576584330, 1576591690, 1576593301, 1576605616, 1576640041, 1576681323, 1576703484, 1576707514, 1576711449, 1576720229, 1576720730, 1576722672, 1576727179, 1576765931, 1576838551, 1576855594, 1577001813, 1577041047, 1577043247, 1577045785, 1577060174, 1577116932, 1577135884, 1577193151, 1577211148, 1577236700, 1577258207, 1577262252, 1577268026, 1577292832, 1577349263, 1577379039, 1577389024, 1577397880, 1577529506, 1577555835, 1577575946, 1577622981, 1577634776, 1577657896, 1577686382, 1577688512, 1577691546, 1577691887, 1577691982, 1577692465, 1577694847, 1577698461, 1577701329, 1577703723, 1577708524, 1577709866, 1577719423, 1577721053, 1577731261, 1577741793, 1577771540, 1577793848, 1577871245, 1577887753, 1577888657, 1577897122, 1577905856, 1577977271, 1577983861, 1577983952, 1577985737, 1577987559, 1577989103, 1578007231, 1578010942, 1578017930, 1578041335, 1578055102, 1578055931, 1578056780, 1578058110, 1578063258, 1578082462, 1578093848, 1578141275, 1578145720, 1578152656, 1578155294, 1578184338, 1578194660, 1578204067, 1578220840, 1578260064, 1578281812, 1578306257, 1578325242, 1578325714, 1578326082, 1578326292, 1578327146, 1578327625, 1578336262, 1578336407, 1578336536, 1578336973, 1578338693, 1578338819, 1578339382, 1578339937, 1578340070, 1578342963, 1578357046, 1578395413, 1578401660, 1578406092, 1578435979, 1578443051, 1578450862, 1578456443, 1578463838, 1578486433, 1578486788, 1578487017, 1578487848, 1578498136, 1578524306, 1578574250, 1578666427, 1578671066, 1578674781, 1578679948, 1578682937, 1578684517, 1578689654, 1578708499, 1578713657, 1578763731, 1578816380, 1578821195, 1578904843, 1578922107, 1578949042, 1578957871, 1578978644, 1578984377, 1578987748, 1578990404, 1578990614, 1578997191, 1579001549, 1579011278, 1579012146, 1579018328, 1579022107, 1579039716, 1579048450, 1579048877, 1579049064, 1579049087, 1579049878, 1579050208, 1579051099, 1579051457, 1579052176, 1579052448, 1579052682, 1579055051, 1579055485, 1579056149, 1579065812, 1579069331, 1579070574, 1579071506, 1579071960, 1579072245, 1579072584, 1579073414, 1579073813, 1579077913, 1579083821, 1579092019, 1579097500, 1579098723, 1579115407, 1579115655, 1579115897, 1579116274, 1579116385, 1579116753, 1579116853, 1579117116, 1579117212, 1579117367, 1579117454, 1579117690, 1579118038, 1579118666, 1579118799, 1579118900, 1579119646, 1579120703, 1579123744, 1579125869, 1579128646, 1579129670, 1579129963, 1579130389, 1579130455, 1579130492, 1579130584, 1579130676, 1579130805, 1579130896, 1579131050, 1579131231, 1579131282, 1579131385, 1579131504, 1579131653, 1579131770, 1579131858, 1579132022, 1579132122, 1579132269, 1579132347, 1579132459, 1579132591, 1579133041, 1579133418, 1579133531, 1579133783, 1579134299, 1579134402, 1579134749, 1579135101, 1579135211, 1579135599, 1579136056, 1579136185, 1579136660, 1579137263, 1579137482, 1579138163, 1579139315, 1579139693, 1579139799, 1579139955, 1579140205, 1579141541, 1579142874, 1579142924, 1579143771, 1579143980, 1579144639, 1579144945, 1579145199, 1579145379, 1579145630, 1579146003, 1579146042, 1579146523, 1579146738, 1579147599, 1579147978, 1579148260, 1579149396, 1579150097, 1579151539, 1579153092, 1579153775, 1579153956, 1579154963, 1579159226, 1579159261, 1579159464, 1579159972, 1579160114, 1579160330, 1579161030, 1579161736, 1579162174, 1579162513, 1579162618, 1579163712, 1579163889, 1579164018, 1579164277, 1579164737, 1579165810, 1579167976, 1579168928, 1579169785, 1579170619, 1579171088, 1579171346, 1579171843, 1579173507, 1579173882, 1579175034, 1579176162, 1579176834, 1579177223, 1579177474, 1579177943, 1579178321, 1579178689, 1579179977, 1579180228, 1579181888, 1579184053, 1579187224, 1579187318, 1579187424, 1579187647, 1579187813, 1579187920, 1579188299, 1579188407, 1579188545, 1579188858, 1579189135, 1579189498, 1579189781, 1579190321, 1579190551, 1579190692, 1579191575, 1579192056, 1579192581, 1579192704, 1579193534, 1579193847, 1579195472, 1579196458, 1579197030, 1579197828, 1579198359, 1579200879, 1579201036, 1579202480, 1579202874, 1579203352, 1579203978, 1579204141, 1579204456, 1579205064, 1579205558, 1579205642, 1579206389, 1579207103, 1579209498, 1579210350, 1579211543, 1579212151, 1579212626, 1579214149, 1579214543, 1579214711, 1579215032, 1579215286, 1579215485, 16-Jan-2020, 1579216337, 1579217541, 1579219050, 1579219447, 1579219473, 1579219832, 1579220657, 1579221280, 1579223181, 1579224627, 1579225221, 1579226496, 1579227282, 1579228063, 1579228563, 1579229174, 1579230764, 1579233787, 1579234097, 1579234952, 1579235662, 1579236979, 1579237615, 1579240716, 1579242466, 1579244914, 1579248265, 1579264704, 1579265111, 1579265648, 1579267222, 1579268543, 1579271483, 1579274856, 1579275072, 1579275140, 1579275274, 1579275389, 1579275622, 1579275745, 1579276414, 1579278454, 1579281619, 1579282490, 1579283796, 1579284385, 1579291063, 1579291593, 1579292301, 1579293495, 1579296524, 1579297698, 1579307039, 1579312583, 1579326023, 1579344621, 1579353056, 1579358435, 1579358672, 1579358762, 1579358989, 1579359021, 1579359140, 1579359500, 1579360109, 1579360456, 1579361059, 1579362628, 1579363627, 1579371467, 1579376780, 1579380669, 1579383217, 1579392976, 1579396587, 1579398839, 1579410047, 1579410991, 1579411230, 1579417707, 1579430381, 1579430670, 1579430671, 1579430903, 1579431430, 1579433067, 1579440751, 1579443149, 1579447051, 1579454075, 1579462148, 1579464291, 1579470891, 1579472054, 1579485665, 1579491877, 1579499621, 1579509453, 1579510605, 1579523591, 1579527512, 1579532001, 1579533035, 1579533270, 1579533380, 1579534351, 1579534696, 1579535695, 1579535897, 1579540572, 1579550192, 1579552334, 1579563032, 1579564232, 1579568083, 1579595670, 1579596528, 1579597583, 1579608738, 1579611885, 1579619301, 1579636533, 1579639339, 1579640777, 1579645891, 1579651477, 1579664427, 1579676180, 1579676773, 1579678657, 1579682535, 1579694333, 1579704972, 1579708472, 1579711196, 1579759115, 1579766664, 1579818985, 1579821610, 1579825040, 1579826288, 1579826542, 1579827163, 1579827503, 1579829312, 1579832425, 1579833399, 1579837687, 1579843435, 1579847627, 1579851617, 1579865327, 1579871791, 1579879776, 1579879835, 1579880337, 1579881077, 1579883788, 1579884652, 1579885267, 1579893973, 1579894913, 1579900550, 1579900829, 1579901646, 1579902009, 1579903353, 1579903721, 1579904364, 1579904807, 1579905388, 1579906227, 1579906656, 1579906998, 1579907803, 1579910538, 1579910763, 1579911439, 1579911774, 1579913249, 1579913919, 1579914387, 1579917011, 1579918224, 1579920397, 1579921367, 1579927217, 1579934244, 1579936217, 1579941378, 1579948839, 1579949541, 1579950775, 1579955061, 1579957926, 1579958822, 1579959876, 1579962712, 1579965865, 1579968851, 1579975585, 1579976556, 1579977018, 1579982545, 1579991754, 1580001374, 1580009283, 1580016651, 1580021070, 1580024607, 1580027573, 1580046795, 1580047459, 1580047580, 1580048647, 1580052621, 1580056787, 1580061023, 1580068237, 1580077492, 1580079030, 1580089560, 1580094246, 1580094736, 1580098585, 1580099782, 1580102445, 1580123942, 1580136402, 1580139277, 1580146706, 1580156036, 1580168917, 1580173817, 1580176058, 1580177538, 1580235222, 1580244375, 1580283922, 1580305528, 1580312670, 1580331246, 1580332584, 1580337992, 1580342197, 1580359575, 1580361733, 1580371750, 1580375016, 1580379829, 1580399578, 1580407955, 1580408060, 1580408658, 1580412262, 1580425106, 1580448181, 1580472538, 1580475164, 1580484568, 1580497293, 1580522291, 1580544522, 1580570681, 1580638363, 1580659183, 1580666560, 1580701638, 1580718475, 1580756095, 1580771327, 1580772739, 1580773288, 1580773718, 1580775515, 1580775732, 1580775868, 1580776698, 1580776818, 1580779455, 1580781863, 1580786314, 1580786721, 1580789676, 1580790147, 1580797338, 1580798178, 1580802269, 1580804183, 1580810633, 1580815357, 1580816609, 1580820222, 1580827861, 1580830848, 1580834895, 1580840805, 1580858196, 1580858663, 1580864057, 1580867754, 1580868958, 1580869280, 1580870940, 1580871755, 1580882195, 1580898566, 1580900923, 1580905692, 1580910299, 1580916980, 1580918778, 1580931255, 1580947258, 1580988016, 1580991265, 1580991894, 1581026448, 1581041792, 1581052712, 1581069058, 1581071181, 1581079136, 1581094582, 1581102488, 1581115881, 1581126145, 1581135845, 1581169590, 1581175104, 1581184149, 1581201012, 1581204754, 1581207741, 1581215304, 1581215803, 1581221417, 1581226929, 1581236831, 1581254905, 1581262365, 1581294140, 1581306141, 1581308558, 1581309929, 1581315491, 1581328147, 1581336973, 1581353177, 1581359795, 1581363718, 1581383717, 1581385106, 1581389079, 1581437304, 1581458915, 1581475024, 1581492608, 1581528894, 1581529222, 1581529333, 1581529444, 1581529709, 1581529934, 1581530662, 1581531163, 1581537197, 1581540873, 1581549776, 1581555184, 1581556966, 1581576184, 1581577931, 1581584177, 1581585750, 1581586802, 1581596135, 1581598585, 1581601634, 1581622818, 1581626903, 1581630085, 1581637100, 1581639760, 1581641054, 1581650681, 1581655391, 1581663989, 1581690849, 1581696056, 1581703576, 1581713653, 1581719789, 1581728225, 1581741502, 1581770285, 1581772027, 1581772696, 1581782848, 1581783058, 1581783540, 1581786366, 1581787689, 1581788656, 1581788992, 1581794608, 1581795136, 1581795620, 1581801032, 1581810563, 1581812424, 1581830760, 1581851611, 1581873306, 1581873980, 1581877100, 1581882738, 1581890326, 1581898927, 1581912596, 1581918384, 1581918660, 1581923301, 1581923935, 1581947055, 1581950654, 1581955325, 1581956792, 1581957508, 1581957857, 1581958366, 1581959136, 1581965071, 1581974073, 1581980946, 1581998846, 1582000975, 1582007206, 1582011815, 1582018251, 1582021483, 1582032069, 1582049205, 1582058425, 1582106787, 1582117323, 1582131381, 1582141824, 1582143424, 1582143751, 1582143889, 1582144351, 1582144462, 1582145430, 1582153725, 1582201372, 1582204824, 1582205782, 1582218740, 1582229178, 1582230371, 1582232715, 1582233139, 1582239027, 1582254512, 1582257786, 1582258079, 1582262214, 1582265723, 1582272819, 1582283559, 1582292886, 1582369821, 1582383269, 1582390599, 1582428247, 1582441422, 1582461943, 1582503151, 1582516834, 1582518257, 1582518760, 1582519821, 1582520654, 1582544212, 1582556175, 1582561823, 1582573890, 1582575255, 1582575433, 1582576759, 1582590137, 1582601181, 1582613956, 1582614982, 1582632192, 1582642699, 1582645357, 1582660216, 25-Feb-2020, 1582672369, 1582674843, 1582676666, 1582681274, 1582682660, 1582684709, 1582684948, 1582685349, 1582685790, 1582701906, 1582717704, 1582726530, 1582742467, 1582750112, 1582769350, 1582772185, 1582782738, 1582789099, 1582791876, 1582795000, 1582806024, 1582807249, 1582824540, 1582829078, 1582833396, 1582845031, 1582846612, 1582855235, 1582862661, 1582880943, 1582884775, 1582923376, 1582936138, 1582968271, 1582988949, 1582996988, 1583019871, 1583043514, 1583058865, 1583062337, 1583064506, 1583064864, 1583065128, 1583065471, 1583065569, 1583066801, 1583068721, 1583069061, 1583071108, 1583071604, 1583073495, 1583077053, 1583077259, 1583077343, 1583077582, 1583077826, 1583078051, 1583078793, 1583079883, 1583080016, 1583081094, 1583081367, 1583081795, 1583081836, 1583082175, 1583083236, 1583084676, 1583085027, 1583085511, 1583087686, 1583088144, 1583090638, 1583093595, 1583094386, 1583094866, 1583095384, 1583096305, 1583096912, 1583097388, 1583100182, 1583102319, 1583102635, 1583107498, 1583119583, 1583127921, 1583139698, 1583142514, 1583151166, 1583155616, 1583164488, 1583171414, 1583171651, 1583172159, 1583174658, 1583181139, 1583184627, 1583187526, 1583188682, 1583191349, 1583194010, 1583197462, 1583212123, 1583219880, 1583239094, 1583241384, 1583251953, 1583253813, 1583254108, 1583261559, 1583267056, 1583280152, 1583292266, 1583318324, 1583361761, 1583363237, 1583364187, 1583366793, 1583451017, 1583457279, 1583527413, 1583536930, 1583544026, 1583561321, 1583594656, 1583595634, 1583599932, 1583601993, 1583602608, 1583602932, 1583606931, 1583616971, 1583628384, 1583641374, 1583665730, 1583670839, 1583686563, 1583688497, 1583689235, 1583689937, 1583692099, 1583715672, 1583730268, 1583733666, 1583736065, 1583739679, 1583740363, 1583743587, 1583744081, 1583745588, 1583749813, 1583755721, 1583763981, 1583767398, 1583776604, 1583777182, 1583785088, 1583785452, 1583789418, 1583791380, 1583791421, 1583791671, 1583792541, 1583795409, 1583796381, 1583800007, 1583803699, 1583804526, 1583805758, 1583808877, 1583809923, 1583811020, 1583811107, 1583811965, 1583812976, 1583813182, 1583813977, 1583815372, 1583816192, 1583817360, 1583826181, 1583830701, 1583840768, 1583844783, 1583850647, 1583854712, 1583856184, 1583864398, 1583865025, 1583869696, 1583873304, 1583874618, 1583874984, 1583880022, 1583896619, 1583901375, 1583910751, 1583919130, 1583931288, 1583939681, 1583941585, 1583943747, 1583946919, 1583957896, 1583962430, 1583969314, 1583979887, 1583992016, 1584001924, 1584022585, 1584027733, 1584041008, 1584046187, 1584047427, 1584052237, 1584058747, 1584059654, 1584062136, 1584075017, 1584078399, 1584079689, 1584085988, 1584088333, 1584103104, 1584104530, 1584106361, 1584117618, 1584121811, 1584123878, 1584126423, 1584131679, 1584142011, 1584143961, 1584144995, 1584146967, 1584148817, 1584152022, 1584152765, 1584152817, 1584154703, 1584176250, 1584190752, 1584191292, 1584194907, 1584206170, 1584222905, 1584225384, 1584235912, 1584239182, 1584240906, 1584241154, 1584242229, 1584249386, 1584261105, 1584299421, 1584337108, 1584341802, 1584342436, 1584344965, 1584347765, 1584349822, 1584354499, 1584373324, 1584393515, 1584401925, 1584403499, 1584405052, 1584407591, 1584411371, 1584413202, 1584414873, 1584420017, 1584425201, 1584474382, 1584484142, 1584510263, 1584514835, 1584516385, 1584521106, 1584533780, 1584535845, 1584536684, 1584538106, 1584538879, 1584539515, 1584539607, 1584539823, 1584540205, 1584540655, 1584543187, 1584546072, 1584546109, 1584547608, 1584555134, 1584564280, 1584564371, 1584564872, 1584565087, 1584565446, 1584566540, 1584567071, 1584568596, 1584569176, 1584569656, 1584580271, 1584581847, 1584583080, 1584584193, 1584585249, 1584585619, 1584589498, 1584601595, 1584603664, 1584620307, 1584628129, 1584633667, 1584635065, 1584658777, 1584678406, 1584696683, 1584731418, 1584770691, 1584772084, 1584784618, 1584802378, 1584804196, 1584804781, 1584809175, 1584822388, 1584834261, 1584835851, 1584836156, 1584836506, 1584837530, 1584839795, 1584880510, 1584891136, 1584918975, 1584923667, 1584930982, 1584963803, 1584970689, 1584981502, 1584986171, 1585002019, 1585007172, 1585009042, 1585019532, 1585052072, 1585053273, 1585065027, 1585079416, 1585094784, 1585094919, 1585096586, 1585098257, 1585099182, 1585101251, 1585108732, 1585121556, 1585154627, 1585156087, 1585160790, 1585170592, 1585170793, 1585170965, 1585171693, 1585173919, 1585177967, 1585178326, 1585178908, 1585179398, 1585179615, 1585181383, 1585182248, 1585182731, 1585183700, 1585184302, 1585184782, 1585185537, 1585187186, 1585188273, 1585188749, 1585190338, 1585190653, 1585191255, 1585195964, 1585196670, 1585198331, 1585200164, 1585201087, 1585203494, 1585207899, 1585208526, 1585218705, 1585221654, 1585229671, 1585230022, 1585236822, 1585237456, 1585237696, 1585239748, 1585240488, 1585241659, 1585243291, 1585246963, 1585247287, 1585248427, 1585248724, 1585249095, 1585249242, 1585249389, 1585249487, 1585249699, 1585250442, 1585250585, 1585251054, 1585251626, 1585251767, 1585252850, 1585253068, 1585253575, 1585254381, 1585254449, 1585254763, 1585255107, 1585255469, 1585256444, 1585258306, 1585260509, 1585263016, 1585263738, 1585270213, 1585277376, 1585282209, 1585284866, 1585286058, 1585286298, 1585291443, 1585296270, 1585305388, 1585307055, 1585308986, 1585312532, 1585313788, 1585315206, 1585315706, 1585316092, 1585316218, 1585317477, 1585318280, 1585318688, 1585320626, 1585321572, 1585321824, 1585322429, 1585322777, 1585323259, 1585324233, 1585324465, 1585325892, 1585326855, 1585329402, 1585332501, 1585333938, 1585334947, 1585338243, 1585341602, 1585343901, 1585344734, 1585353497, 1585353916, 1585354640, 1585356734, 1585357253, 1585357835, 1585358435, 1585358535, 1585359409, 1585360153, 1585360205, 1585362262, 1585365500, 1585365928, 1585375350, 1585376905, 1585383994, 1585389263, 1585389528, 1585389671, 1585390832, 1585390924, 1585392837, 1585393510, 1585394175, 1585394907, 1585397423, 1585398015, 1585399165, 1585404672, 28-Mar-2020, 1585412695, 1585416516, 1585417474, 1585418296, 1585427580, 1585449790, 1585466541, 1585469919, 1585480785, 1585511534, 1585517083, 1585524259, 1585526783, 1585527375, 1585527650, 1585528282, 1585529191, 1585529809, 1585532070, 1585568127, 1585570100, 1585614222, 1585618427, 1585623497, 1585627612, 1585629492, 1585641733, 1585653525, 1585654457, 1585654687, 1585677369, 1585685572, 1585692624, 1585719076, 1585741032, 1585755742, 1585784059, 1585796909, 1585797626, 1585800381, 1585839763, 1585843841, 1585853657, 1585863259, 1585871305, 1585885235, 1585913656, 1585914514, 1585918303, 1585944636, 1586006293, 1586014105, 1586123236, 1586147477, 1586151799, 1586152342, 1586155333, 1586177206, 1586179699, 1586195054, 1586208383, 1586217259, 1586228580, 1586272711, 1586293223, 1586295301, 1586328617, 1586347499, 1586353015, 1586359813, 1586377350, 1586392836, 1586400494, 1586453118, 1586474537, 1586476487, 1586480200, 1586492308, 1586498885, 1586504198, 1586508252, 1586541116, 1586551222, 1586556625, 1586556802, 1586556867, 1586557012, 1586557183, 1586557339, 1586557456, 1586557841, 1586558649, 1586559159, 1586562746, 1586565287, 1586567786, 1586576204, 1586580312, 1586599868, 1586606906, 1586630533, 1586664687, 1586669891, 1586694875, 1586702675, 1586707476, 1586712961, 1586712973, 1586729192, 1586742867, 1586745815, 1586752088, 1586764220, 1586816916, 1586820257, 1586822434, 1586829634, 1586833382, 1586834836, 1586838765, 1586868074, 1586898617, 1586931568, 1587003257, 1587030254, 1587048552, 1587050050, 1587084856, 1587106353, 1587168491, 1587212804, 1587285877, 1587305351, 1587314617, 1587341083, 1587344333, 1587363167, 1587364268, 1587386790, 1587404205, 1587408993, 1587412338, 1587414377
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]

\addplot coordinates {
(21-Oct-2019,176.36871504408168)(1571671661,172.74012551775178)(1571708133,174.52321387129743)(1571715782,176.31848423715545)(1571748516,172.7300598157839)(1571764012,174.5150378621495)(1571804018,170.03454846296003)(1571812699,169.00751729450454)(1571831931,163.0238069939034)(1571842836,150.84679711241864)(1571848699,151.96369955673467)(1571874338,153.7078095761432)(1571884609,152.1787835913369)(1571923118,150.63255051201875)(1571926976,152.2318740861787)(1571943518,164.51087873515786)(1571989856,166.25162453966485)(1572022131,183.96488171202222)(1572030706,182.11858175479912)(1572043722,178.58849015039831)(1572047136,180.4341154600912)(1572062590,180.87752959580322)(1572063628,182.78815686590204)(1572069487,180.81103013581208)(1572079465,178.7624010829426)(1572080431,176.92245599330352)(1572090516,178.86325248515584)(1572094429,180.9716731072474)(1572109925,179.06710069547424)(1572114273,177.21096522382484)(1572124837,175.35760255761988)(1572128696,173.59705909222188)(1572140611,175.45578936298543)(1572166769,177.54736075848234)(1572224907,173.18888802775527)(1572262461,169.23399335530934)(1572262830,167.2185808827915)(1572263293,165.54248946313436)(1572263429,163.74019166403457)(1572263677,161.4344744530953)(1572265169,158.46720483229893)(1572266819,156.62477780491156)(1572267413,158.6255361667049)(1572267864,160.45250279997975)(1572268711,162.80789899153737)(1572269180,164.47716154086726)(1572284312,161.1171000425752)(1572285532,159.3238825504169)(1572296932,161.08375539794181)(1572302170,184.45871575897937)(1572303498,182.34340218328327)(1572306621,187.06474241376884)(1572311322,185.13678196018668)(1572312406,183.21722925227292)(1572312851,179.52890336178206)(1572313701,172.13615473868794)(1572315062,192.13582745243525)(1572315254,189.20392429151286)(1572316257,191.29935778116527)(1572316486,194.72234377593696)(1572317072,197.46825063086203)(1572317516,201.17058474672658)(1572319479,197.79519422766833)(1572319934,194.6271882813342)(1572320209,191.6395680289764)(1572320878,198.57650253770578)(1572322818,200.69488570474815)(1572328009,181.4781748590349)(1572332217,183.9509640794206)(1572335682,185.94461949416066)(1572338308,187.96972218748792)(1572339871,190.01034568875036)(1572343009,192.0763414647831)(1572356116,179.70620334321097)(1572357381,177.22479367994407)(1572364689,179.10112063154662)(1572367573,180.92730926273143)(1572381858,180.78824304624825)(1572382479,178.9848044329125)(1572385922,176.575875526327)(1572394120,178.619928431564)(1572400248,180.73627967328068)(1572401303,182.75755435965846)(1572405883,180.90173414295506)(1572407550,179.10188526601328)(1572411502,178.2527869097786)(1572415054,180.07383236515142)(1572422543,177.97026158317377)(1572424344,176.10177426632967)(1572433525,177.95588694283163)(1572447859,176.07990642649685)(1572448378,174.23250497145102)(1572462942,177.0006215603222)(1572499979,173.20209179791422)(1572534665,202.0510042118037)(1572555871,199.78947326769568)(1572565148,201.82895378957065)(1572582856,203.88516563291387)(1572596076,206.04635738709567)(1572600675,203.92344184161965)(1572612280,201.8930848365383)(1572678733,197.55088626340952)(1572680482,194.88133287056374)(1572683194,192.50992914064284)(1572684498,190.46762903862185)(1572684748,187.40214701588346)(1572684857,184.4758351982432)(1572685099,182.16290659353896)(1572685225,178.92898837610258)(1572685745,181.57111123775243)(1572685938,184.01542220961136)(1572686529,181.88669808053672)(1572687306,183.81688259648413)(1572688366,187.61360376857095)(1572688969,185.54855196452561)(1572690348,188.4641051638564)(1572691708,190.48667715462395)(1572692920,188.19514819767767)(1572697073,190.17941343280796)(1572700097,192.33452959729158)(1572702275,190.05441846856846)(1572703336,187.61366875474783)(1572704119,185.74185305462578)(1572706603,188.09419320266483)(1572706726,190.06003255711133)(1572729502,187.5956693045405)(1572732274,185.70748098181468)(1572732670,183.1281271709581)(1572733727,185.1110158111465)(1572735056,182.68770594527982)(1572747512,190.1526869073431)(1572750499,192.2846911124061)(1572754403,194.244704719409)(1572758938,191.92592822358012)(1572762274,189.98715095045577)(1572779080,192.11777514470492)(1572781820,194.13399680055278)(1572790109,191.98293885343398)(1572791581,189.93857786197492)(1572794900,188.0400810281804)(1572798859,186.11276741771266)(1572805328,184.09081645656732)(1572807742,182.2366746111921)(1572808582,180.2347279844513)(1572809558,177.77042522233904)(1572810152,175.6253572998035)(1572810537,173.33498753249077)(1572810656,171.21803177391698)(1572811018,173.0361502358274)(1572812665,175.5130543304461)(1572813391,177.64855122571916)(1572814336,174.20769382962322)(1572814621,171.75208595990097)(1572815186,174.49341472340296)(1572817093,176.6388716114746)(1572817426,178.43324721844692)(1572817940,180.29188881300908)(1572822898,184.1969344457393)(1572825956,182.26372725490546)(1572827002,180.246290773556)(1572827385,178.23466123026068)(1572827835,175.98671309206978)(1572828184,172.50167745104358)(1572828990,170.61586231481758)(1572829305,168.77398525129578)(1572829514,172.57276970323906)(1572829745,170.83658896444416)(1572829800,168.3278533466689)(1572830320,170.43862795599028)(1572831157,174.38547818727884)(1572834583,176.50114566680222)(1572842644,208.16211679603285)(1572844897,205.09920013315988)(1572845441,202.79306400164947)(1572845776,200.04583406365612)(1572847295,202.68956949403145)(1572848412,196.14498980697678)(1572850100,198.41978197587827)(1572850955,201.51432785436015)(1572854056,198.54497902917157)(1572855627,195.61341023310433)(1572856753,198.20783485911954)(1572859140,195.4534749794452)(1572859939,193.2390552962296)(1572861162,190.7948921618694)(1572861405,186.27254543929453)(1572861656,183.73709243078582)(1572861992,185.80869734097482)(1572862823,187.8163354437503)(1572863731,188.4442185779327)(1572865566,185.67918928173876)(1572867747,183.7095010174029)(1572867989,181.66062458290196)(1572869407,179.74873114557752)(1572869534,175.9613380223935)(1572870159,175.57432033383085)(1572871104,178.2421597679732)(1572871893,180.0820574418413)(1572873876,180.5237981593628)(1572874116,183.20270866060844)(1572874502,180.56033071125404)(1572874582,182.75493200232947)(1572874933,180.38795210784164)(1572875415,183.75670840787117)(1572875650,181.86575412738944)(1572875762,184.17775871263555)(1572877023,186.32861909438276)(1572877584,188.49144176255032)(1572881722,191.00728402572165)(1572885764,188.6829558831379)(1572886103,190.70123905235127)(1572886959,187.95708390546773)(1572887204,185.31319238199274)(1572887299,182.97649180992212)(1572889345,184.82624686819133)(1572891616,182.63156657057604)(1572891866,180.21250447541266)(1572896447,181.15125916814728)(1572897925,183.03374553455856)(1572898453,185.22799788165685)(1572899434,187.8690619789874)(1572902799,185.11463425049024)(1572903839,182.61127289392695)(1572903976,180.7538110055381)(1572906855,183.48851475783533)(1572912796,185.8545911066389)(1572913342,187.73498572025485)(1572913627,189.80231449959516)(1572914105,191.96959635639683)(1572920912,187.2190449857433)(1572921338,183.4910196042792)(1572922718,185.3467404061492)(1572929591,194.59577762582043)(1572933366,192.4414830332197)(1572940110,190.50541407226385)(1572942198,188.39032951137074)(1572945010,190.62783752138446)(1572947817,192.63095287404883)(1572949696,194.91922726732008)(1572956257,192.02483458594193)(1572956422,187.4924122493107)(1572956569,185.57994425795565)(1572956899,189.3228836976564)(1572957285,187.4066451056535)(1572959344,185.11724255470747)(1572960529,187.62203268823328)(1572966072,187.4197938366993)(1572966369,183.37927743286505)(1572966625,180.66958734308508)(1572968890,182.67970546402864)(1572969536,184.65291326415328)(1572973335,184.47753993536713)(1572974447,182.53866093030916)(1572983057,184.53514077949657)(1572991701,186.62370501667846)(1572997693,189.00978560860426)(1573002633,185.19876541263798)(1573004304,187.1370372513509)(1573007121,189.0378465894655)(1573007480,191.0401339291886)(1573011390,193.02158196107496)(1573018691,195.38139903204265)(1573019060,198.12974320935152)(1573024829,196.14027341566995)(1573034549,193.32791347431169)(1573052645,178.33536946268677)(1573077980,182.6716969953797)(1573079046,184.94190769188393)(1573085355,177.7119348240145)(1573085665,180.25946157148414)(1573086050,182.29633769668465)(1573087585,184.36260215134547)(1573095893,186.5644256263998)(1573122243,188.59490705966525)(1573125845,188.12067110608854)(1573125990,185.96552785491357)(1573128333,183.98474661474282)(1573130196,186.00827854142028)(1573130973,188.6775615209961)(1573132159,190.69687854979662)(1573135041,188.6597475562614)(1573161279,186.0479460641976)(1573171580,184.16073858963844)(1573172124,181.78300633500132)(1573172321,177.84339409791713)(1573173170,179.85614425046086)(1573175765,181.9119486623722)(1573180578,183.96127797402613)(1573181432,185.89773631544935)(1573187775,207.17964984651837)(1573199672,209.80515122238748)(1573203858,207.60491716644015)(1573204248,204.99704466690602)(1573212419,202.22691546486556)(1573216003,204.7302451269647)(1573216353,207.19580599913843)(1573221024,211.9100386833221)(1573221534,214.19493154180455)(1573224527,216.46918059695543)(1573228955,213.74325869395577)(1573231711,210.9245068986308)(1573233854,207.54666322838588)(1573234040,204.75661678126966)(1573234903,202.31612339019395)(1573235777,199.71672473511592)(1573236023,197.5805048426703)(1573236274,195.16043716769943)(1573236404,192.93277428924284)(1573236777,187.9718595157523)(1573236871,190.01601288686268)(1573237737,193.88725608461402)(1573238077,196.20454771087637)(1573238384,198.50223636332478)(1573238642,196.35451339134636)(1573239195,192.01888078216408)(1573241809,195.99821058281708)(1573243049,194.01033791296985)(1573244179,196.6500483490317)(1573247902,198.68949112857774)(1573249574,201.01960808889405)(1573252040,203.1282123572585)(1573257740,205.39861218292887)(1573260599,207.53671258363443)(1573266846,205.33829785493705)(1573272500,203.17556973206973)(1573273219,201.01069333504938)(1573273372,198.43971289955957)(1573273452,192.65684804618468)(1573274057,190.55093795183177)(1573274798,188.4057661803115)(1573274861,185.82656291441012)(1573275527,188.61758937171797)(1573276403,190.83164537836188)(1573277544,192.79915945114655)(1573280544,192.233583934456)(1573282689,194.722910543527)(1573283058,196.72714283389143)(1573288474,198.7611139795158)(1573290372,196.66947862622516)(1573290620,194.41315743492532)(1573291014,192.46339894106154)(1573295335,190.5070436591078)(1573295436,188.57681260416666)(1573297465,191.30058426705358)(1573311540,189.03012310605652)(1573311772,186.36184826858272)(1573312374,184.30809339661616)(1573314877,182.3805117894568)(1573315334,179.40922735645094)(1573315635,183.57815393554043)(1573315828,185.45080840715272)(1573317633,187.4260118588777)(1573318091,185.5630649895945)(1573319826,187.59566291623634)(1573321363,185.2898565553865)(1573324948,187.1691810906961)(1573335736,189.3384015283287)(1573339373,191.47773567501133)(1573340220,193.84388893711025)(1573343894,191.8484155214825)(1573344143,188.41170140585854)(1573344213,184.15582733219887)(1573344883,186.50596309706447)(1573345207,188.60732836211722)(1573345944,186.60009920681532)(1573354132,188.5932349199595)(1573356306,190.8681806773557)(1573357451,192.8612161335987)(1573358883,189.30941056928614)(1573360707,191.42749621098017)(1573361894,193.64506232566688)(1573365143,193.34833306998877)(1573366229,195.95204735429493)(1573370316,185.56980352718946)(1573372949,187.57991504906155)(1573385811,184.87192383628607)(1573399570,182.82381989302436)(1573400205,179.77191972318613)(1573400913,181.62081453273794)(1573404136,185.9412393707718)(1573410948,187.87033679405548)(1573426471,185.98787329255902)(1573457719,188.02173815285028)(1573467089,188.25270042597694)(1573468696,190.2090227100427)(1573479757,188.15017752723432)(1573484473,190.1180764084004)(1573490533,188.15782198721297)(1573517635,185.36119062160165)(1573518039,183.19969064501691)(1573521177,185.18101035392027)(1573528175,187.08104812551554)(1573561341,188.9781269531572)(1573576195,190.88741400618136)(1573638161,192.82754195643628)(1573639935,194.79785596059918)(1573706337,174.1630460058042)(1573712171,176.00753767992651)(1573715801,177.80204202005075)(1573722868,182.18137399904643)(1573735413,182.06728916884742)(1573742303,179.96327877491237)(1573745182,177.8412888274417)(1573752654,176.03776082376368)(1573764046,178.11905846211917)(1573776283,175.20758903598983)(1573777231,177.68951728201225)(1573780441,179.53543319042467)(1573784927,181.47514856436175)(1573811536,179.65395814777364)(1573834488,182.21536613900133)(1573863342,180.36697793270147)(1573864588,178.37811804274662)(1573872074,180.42293103284254)(1573876752,182.24960126686668)(1573901659,176.82318067059185)(1573938059,175.06328499070503)(1573940496,173.14713639750383)(1573976138,171.18945274114682)(1573982333,173.00535893383045)(1574029409,171.17465309711304)(1574033835,169.46767544511545)(1574035166,167.71144420173286)(1574041412,166.01032848350508)(1574058395,168.00861871486083)(1574074693,169.76182357207756)(1574075983,171.58362341554263)(1574081231,173.4262912122495)(1574088523,175.18131930113273)(1574096650,173.42997017694293)(1574115715,173.29920885191356)(1574136564,175.25566485031615)(1574151500,177.06896039532432)(1574157304,179.08880430410093)(1574163501,169.91700635209926)(1574170385,171.75683898789265)(1574173751,173.5029836497429)(1574177436,171.74096130849796)(1574179342,169.51557066219712)(1574180181,167.6849445123559)(1574197566,169.40821656155947)(1574208324,167.10239312476835)(1574210282,159.39265701866657)(1574210422,155.84605786126946)(1574210586,151.5369944026993)(1574210680,153.81571969172649)(1574210899,151.04243740768558)(1574211098,147.88733129445305)(1574211912,149.95527091431575)(1574212622,147.87856232025126)(1574221990,145.66486349720614)(1574222445,142.75357828549608)(1574223033,139.95571888510335)(1574224225,141.47723953620468)(1574224340,143.61959286011825)(1574226038,145.35335972457665)(1574228805,147.39158171084716)(1574229162,148.9480551117015)(1574230934,146.52082478093385)(1574234193,144.95805734921902)(1574236583,146.48222081202246)(1574237477,148.11658241824986)(1574240694,146.57452832568234)(1574244869,145.02401201027013)(1574245804,142.59342291143716)(1574245841,140.53158923671845)(1574246837,142.05121703400002)(1574248220,144.55574378154208)(1574252092,146.29096225490304)(1574261997,144.6900702106319)(1574265840,146.45550967430964)(1574279368,141.88989907904002)(1574279415,139.9957445298811)(1574280907,141.43135021666674)(1574281318,143.3160137177367)(1574285203,140.2955402264553)(1574285494,142.43331624453964)(1574288685,143.91035001604388)(1574292628,147.46688862103386)(1574294061,145.9121506630936)(1574294292,143.62675811571705)(1574294564,139.53412463075006)(1574295981,141.2080792370925)(1574296476,143.0967394905216)(1574297475,144.56967238007317)(1574298254,146.34400072501094)(1574323592,147.85309555989244)(1574326483,149.40257649244398)(1574328731,151.3571413600654)(1574346260,147.95120416843994)(1574347174,146.4748255132081)(1574349571,142.72376266365308)(1574354293,141.1286774612909)(1574357295,139.59129544623795)(1574358155,138.01303634269533)(1574359022,135.9974688110588)(1574359264,134.5225180353983)(1574359708,133.01741800873828)(1574366644,135.3742481805707)(1574367734,137.228183758043)(21-Nov-2019,138.62158213188272)(1574380217,140.0889068855458)(1574382290,141.66992119703485)(1574383586,143.41673569303242)(1574387160,141.8628240256199)(1574406568,138.7539112678792)(1574408434,140.22443365323252)(1574415262,143.3410013953596)(1574422378,143.88545223088633)(1574422918,142.4579970404084)(1574439270,139.788394105834)(1574440345,138.31772214732308)(1574441310,136.49673363927485)(1574450577,145.35140258912375)(1574460844,146.83340819894914)(1574463677,147.85962483591206)(1574467710,146.34962323178536)(1574470892,144.37095942620599)(1574471900,142.83488171981384)(1574472717,146.34845224544003)(1574478258,144.7960959724763)(1574479479,143.19612319470284)(1574481763,141.63988452069327)(1574486657,140.19136995465288)(1574488958,142.09694003757025)(1574495924,145.31171774000077)(1574497339,146.86320776513816)(1574502242,148.37172432441176)(1574506477,145.05024511119106)(1574507944,143.49347286859162)(1574508979,141.80610528736656)(1574514067,143.66471180467204)(1574523749,145.2224428934798)(1574524749,146.86769972308574)(1574527228,143.10723833942245)(1574529517,141.68336761422572)(1574543441,140.131564648521)(1574575817,143.22331644862726)(1574598747,141.75742285481624)(1574606549,139.99855468727472)(1574634512,135.31269778553477)(1574639962,133.8344213773883)(1574656339,135.01846017482416)(1574657206,136.4684169546506)(1574666074,135.05977096238615)(1574666778,133.61961676668997)(1574667253,153.25844245394453)(1574671227,151.72461063061724)(1574680423,157.56633091768398)(1574684540,159.0111661391838)(1574688993,153.44920859966516)(1574690314,155.16095289662303)(1574690790,156.92777943054443)(1574694734,144.26200590036436)(1574696797,142.12326638766206)(1574697078,138.86483943070786)(1574697678,140.45142392448668)(1574708341,143.32924131211908)(1574716939,145.42154705685084)(1574720641,146.9985789521796)(1574726535,139.0825849441937)(1574726659,140.92496603528554)(1574726774,143.2575107747701)(1574727482,141.7582081879384)(1574730285,140.1754712973519)(1574730725,138.6775936247975)(1574731829,137.08576091208218)(1574733961,138.48212898474588)(1574736151,140.0152535622841)(1574739620,141.61772383859577)(1574744441,143.26439299743362)(1574748086,141.81590460070962)(1574750687,143.27015183017878)(1574752341,141.8079268182662)(1574761001,143.39599301875282)(1574786315,141.86958280773172)(1574815246,143.4833888073528)(1574829681,145.13254436251532)(1574851582,143.26184101064484)(1574866462,141.8194419315421)(1574869637,143.76133395736113)(1574873807,145.43592878343063)(1574886160,145.61392576461913)(1574986748,147.1035122266645)(1575031712,145.50498500106733)(1575074544,146.9860787223518)(1575108078,135.0862777090257)(1575223819,136.45776370709333)(1575269812,137.96224397507223)(1575276674,139.36764587828836)(1575307226,141.4638769868492)(1575348292,138.48948559802594)(1575348328,138.48948559802594)(1575391272,140.08566257290798)(1575424816,140.12934496716844)(1575489496,143.68605912675923)(1575515051,139.34119199823613)(1575533241,137.3613100048916)(1575535699,135.9060851184819)(1575550487,142.18235099588622)(1575552646,143.71785550494002)(1575562760,141.90703075669813)(1575564175,140.37831805621755)(1575575231,141.79925360620402)(1575583262,140.3326359846248)(1575597022,142.8994620293129)(1575716059,141.20738510649068)(1575759864,142.66762134354863)(1575818902,144.11462847480257)(1575828276,145.6954485986747)(1575994455,169.29873135676723)(1576013533,167.33849582908223)(1576013912,165.59180575274115)(1576014141,162.84726213509617)(1576014903,161.03404676110324)(1576016180,162.70063177485787)(1576024495,164.48567346888396)(1576081229,140.7037829424086)(1576111790,142.25897098111412)(1576117062,144.02345508380114)(1576126339,142.52739893269307)(1576154766,143.96817612260446)(1576202080,142.51221917581242)(1576245185,141.00274525294867)(1576249458,142.55619654365373)(1576268060,141.12032130274756)(1576281014,142.54598533486902)(1576288253,144.10036878886882)(1576341376,145.611484630186)(1576363705,144.13847210048527)(1576432154,140.55406082818996)(1576444929,141.99564177509887)(1576483903,140.56745629576216)(1576487074,139.15671725129303)(1576487940,137.7448414556875)(1576488982,136.3401424781757)(1576491861,137.8577797108502)(1576496776,139.34914427432366)(1576546707,139.63815100469648)(1576548134,141.18871580250467)(1576552724,142.6271124917627)(1576565184,140.7301011976085)(1576576602,119.42392075178518)(1576584330,120.63051717727885)(1576591690,121.89698666616877)(1576593301,123.22434593724714)(1576605616,121.97757176434988)(1576640041,117.29940476179395)(1576681323,138.2542447656464)(1576703484,134.89455824604676)(1576707514,133.30878352383465)(1576711449,130.58061926294494)(1576720229,128.96057239933276)(1576720730,130.36205638889632)(1576722672,132.15542403832302)(1576727179,133.50638569128097)(1576765931,132.15686323317283)(1576838551,130.83520259834512)(1576855594,129.5021711752153)(1577001813,125.59024223126967)(1577041047,126.9074884723617)(1577043247,128.21338243224298)(1577045785,129.51516911067006)(1577060174,128.15829752520574)(1577116932,126.88349889153636)(1577135884,125.61276311408702)(1577193151,121.30884356583272)(1577211148,122.62365320862271)(1577236700,121.205192536476)(1577258207,119.64877718976375)(1577262252,121.13166644126505)(1577268026,122.39529541268419)(1577292832,123.63367437741694)(1577349263,124.8835288355029)(1577379039,126.30647012152971)(1577389024,129.19808678195864)(1577397880,126.2059945533754)(1577529506,127.55840643879341)(1577555835,128.94863357907775)(1577575946,130.35538072647367)(1577622981,131.7401574137567)(1577634776,133.16918152766587)(1577657896,136.53094516893367)(1577686382,135.0297265033552)(1577688512,133.5456300944556)(1577691546,131.79020043815422)(1577691887,129.97807838197298)(1577691982,128.3620841005216)(1577692465,126.99877292861258)(1577694847,128.893364134132)(1577698461,126.52833370340294)(1577701329,126.5985025711993)(1577703723,128.11857403144776)(1577708524,129.48997840741168)(1577709866,130.80390691469825)(1577719423,132.13012181196314)(1577721053,133.55225441996262)(1577731261,135.31279176028403)(1577741793,136.72466895972653)(1577771540,138.23253941115843)(1577793848,139.65806194680513)(1577871245,141.38960015488107)(1577887753,143.1772785540664)(1577888657,145.44547018175354)(1577897122,143.8771086556756)(1577905856,142.39972142504146)(1577977271,139.55465719029888)(1577983861,138.14707252819656)(1577983952,135.62366805292305)(1577985737,135.6285405681587)(1577987559,137.47124235931574)(1577989103,139.02930364528356)(1578007231,140.46540631303998)(1578010942,141.98167196237696)(1578017930,139.99859192787838)(1578041335,139.88356534935522)(1578055102,137.9939319577374)(1578055931,136.45818811971336)(1578056780,134.33518928883038)(1578058110,135.82006454409807)(1578063258,139.46466595565707)(1578082462,141.38795215911284)(1578093848,142.81928267422813)(1578141275,141.26518796188006)(1578145720,137.95130930854052)(1578152656,139.34677046639314)(1578155294,142.651973159972)(1578184338,130.9669501049441)(1578194660,129.60017516682856)(1578204067,131.01439873931244)(1578220840,142.40421451453528)(1578260064,134.63820466100665)(1578281812,137.75749118474684)(1578306257,139.15946118310927)(1578325242,137.63678763823646)(1578325714,135.47454533158796)(1578326082,134.09463747450636)(1578326292,136.77697798087763)(1578327146,138.18464344401266)(1578327625,139.6231632153675)(1578336262,136.41015654330113)(1578336407,134.19477938132098)(1578336536,135.90102175720412)(1578336973,137.5281762808526)(1578338693,135.91778976259562)(1578338819,132.48138046693347)(1578339382,134.27130508388066)(1578339937,136.34756873793805)(1578340070,138.25922959671377)(1578342963,139.8347429753521)(1578357046,138.42880188598087)(1578395413,141.34154738601026)(1578401660,141.05804181989706)(1578406092,142.80853938404138)(1578435979,144.27365346442977)(1578443051,145.74131888190624)(1578450862,146.42292764780146)(1578456443,144.9395148394525)(1578463838,146.40590996389372)(1578486433,144.81108346046398)(1578486788,143.08210554647266)(1578487017,141.20903229340044)(1578487848,139.80319266116868)(1578498136,139.59152180487663)(1578524306,140.00166328399294)(1578574250,137.00367140122748)(1578666427,139.11516949836428)(1578671066,140.09448036976013)(1578674781,141.60060346245896)(1578679948,144.20626336426957)(1578682937,142.91571396965463)(1578684517,142.712861152872)(1578689654,143.29825567659714)(1578708499,139.158365492043)(1578713657,137.6166060172006)(1578763731,146.62730061559043)(1578816380,148.47639388584156)(1578821195,146.9193058454606)(1578904843,146.07426189956814)(1578922107,144.28104489547712)(1578949042,147.28037204453875)(1578957871,145.77675257127032)(1578978644,146.8501777023967)(1578984377,147.92172496071117)(1578987748,146.35523594098225)(1578990404,147.94951095365764)(1578990614,149.64646242012378)(1578997191,152.10641270391446)(1579001549,150.49569524376935)(1579011278,156.81888886591273)(1579012146,158.9126387116485)(1579018328,153.4143956511411)(1579022107,155.19166371387274)(1579039716,159.7715356844867)(1579048450,175.8890206189814)(1579048877,169.39462683396755)(1579049064,159.54156125074255)(1579049087,168.00692272463365)(1579049878,169.45333815657656)(1579050208,166.7088193706829)(1579051099,166.34961321957925)(1579051457,163.33771805896643)(1579052176,158.01716516122065)(1579052448,154.88344089325412)(1579052682,156.62470875615267)(1579055051,160.50139093589226)(1579055485,162.1819650963696)(1579056149,163.85293166022487)(1579065812,161.75942193291664)(1579069331,164.19463196555412)(1579070574,161.17461278791072)(1579071506,159.45378000504078)(1579071960,157.81536838756793)(1579072245,156.05434756046478)(1579072584,157.73786211883515)(1579073414,159.39048656332193)(1579073813,162.45688686718546)(1579077913,164.33591228454966)(1579083821,162.79551867249666)(1579092019,156.16468698077927)(1579097500,160.7473858763611)(1579098723,162.51729448663062)(1579115407,170.60458668730124)(1579115655,168.70959080858614)(1579115897,166.97488835635576)(1579116274,164.6848417737599)(1579116385,162.89121416999484)(1579116753,159.6629664887903)(1579116853,154.59068603448662)(1579117116,151.61919909425887)(1579117212,157.66489221044247)(1579117367,155.9878745425522)(1579117454,152.5731129487888)(1579117690,157.32040061034937)(1579118038,155.6782407524963)(1579118666,153.5422727248469)(1579118799,152.54227344049968)(1579118900,152.7088328094101)(1579119646,154.36447748811787)(1579120703,155.65400783403393)(1579123744,160.25865056148527)(1579125869,162.1098817271817)(1579128646,173.75005553967836)(1579129670,169.179736172783)(1579129963,167.31528787451614)(1579130389,166.30386731906404)(1579130455,157.3231332490805)(1579130492,156.2379676750919)(1579130584,152.07825642461086)(1579130676,151.46871256305633)(1579130805,155.9033664682028)(1579130896,152.6365841960377)(1579131050,151.90272705687224)(1579131231,168.16959123570547)(1579131282,176.20970687043098)(1579131385,175.8114866123971)(1579131504,172.64643879000377)(1579131653,169.52699969102883)(1579131770,171.3696616879912)(1579131858,172.70957938969116)(1579132022,169.59778439775903)(1579132122,167.7886008900302)(1579132269,162.9167628503032)(1579132347,159.64161034385486)(1579132459,163.91788825507044)(1579132591,171.2687935761457)(1579133041,165.8223731627158)(1579133418,165.35181530817493)(1579133531,173.8243766421203)(1579133783,171.72651693545444)(1579134299,169.22749240325155)(1579134402,178.02534801497336)(1579134749,175.0101898495955)(1579135101,169.96207540031497)(1579135211,166.5349905264666)(1579135599,170.51396229291908)(1579136056,173.25320395034763)(1579136185,175.12940187624343)(1579136660,177.54126711924891)(1579137263,177.07051452333386)(1579137482,179.64274801809395)(1579138163,181.81456218366333)(1579139315,182.38980483407212)(1579139693,184.69201032385385)(1579139799,187.51357974434703)(1579139955,190.4192474594437)(1579140205,188.14050836331052)(1579141541,194.47543163793782)(1579142874,185.89800100925322)(1579142924,182.2055387235146)(1579143771,179.95678316926984)(1579143980,177.50341345772054)(1579144639,152.19066985549728)(1579144945,149.95837722455047)(1579145199,146.21920303502242)(1579145379,144.21121130960282)(1579145630,147.22092787890077)(1579146003,145.02783027142092)(1579146042,146.70814417052313)(1579146523,149.00773696933518)(1579146738,151.65630820827317)(1579147599,154.7407193077429)(1579147978,153.09911972153125)(1579148260,151.0768926264204)(1579149396,152.68048956538996)(1579150097,151.07635514237856)(1579151539,153.0891304720182)(1579153092,155.67019789322197)(1579153775,153.40300266237736)(1579153956,155.13631379378452)(1579154963,152.86528871918048)(1579159226,151.06113825885788)(1579159261,145.29400376423814)(1579159464,147.38733929214686)(1579159972,149.50665809523198)(1579160114,147.68665545183367)(1579160330,144.22702471072574)(1579161030,157.35263802415344)(1579161736,156.03393700312577)(1579162174,158.22191950395933)(1579162513,159.90153744398143)(1579162618,161.51935191828048)(1579163712,166.49200783931178)(1579163889,162.6687157289833)(1579164018,160.30618400754267)(1579164277,162.9794988664899)(1579164737,161.26214831564008)(1579165810,156.70625356129122)(1579167976,157.6556876175256)(1579168928,159.27583103653026)(1579169785,161.7976126615163)(1579170619,164.54010765676423)(1579171088,161.8644032464113)(1579171346,160.2228281989847)(1579171843,161.96393210471965)(1579173507,164.33592128103533)(1579173882,162.0788634493106)(1579175034,163.8957876415193)(1579176162,166.38091724488797)(1579176834,168.44271072846675)(1579177223,165.30833155024195)(1579177474,163.66421538019802)(1579177943,165.5995072172664)(1579178321,161.42623033986155)(1579178689,163.06489714528743)(1579179977,160.54242737507928)(1579180228,158.5370648840847)(1579181888,158.5700509947201)(1579184053,159.2372362669465)(1579187224,159.00888901722905)(1579187318,159.37183144960454)(1579187424,163.05445078192244)(1579187647,159.89296393707022)(1579187813,157.38921357782596)(1579187920,154.7923179877138)(1579188299,157.49967902804175)(1579188407,154.58465072842947)(1579188545,158.01679804377574)(1579188858,155.27179732296355)(1579189135,157.48447577599063)(1579189498,155.9148320192585)(1579189781,157.49753968577662)(1579190321,162.3821114874984)(1579190551,164.1918810631287)(1579190692,166.1885469074845)(1579191575,166.4329383463888)(1579192056,163.98357832154352)(1579192581,158.80266879178316)(1579192704,157.15354525907392)(1579193534,153.01988089766226)(1579193847,154.57278596752434)(1579195472,156.26490373945265)(1579196458,154.45860196738101)(1579197030,150.243504455391)(1579197828,152.79462504131286)(1579198359,158.53149920995708)(1579200879,155.71629525335098)(1579201036,154.08945653584573)(1579202480,163.03120327688364)(1579202874,163.98524747522637)(1579203352,162.24806256365022)(1579203978,164.65421914747392)(1579204141,166.8647220732214)(1579204456,163.67279723763926)(1579205064,163.1045030327473)(1579205558,165.11643486553686)(1579205642,166.9061152747034)(1579206389,167.23056664103893)(1579207103,169.21594539316257)(1579209498,160.72364194391)(1579210350,164.539199562853)(1579211543,162.19720795423623)(1579212151,177.65715781400178)(1579212626,181.4904592011724)(1579214149,176.44717874616995)(1579214543,178.46615853920827)(1579214711,180.7659855067539)(1579215032,186.53299151396584)(1579215286,188.7820158499913)(1579215485,192.0446280917316)(16-Jan-2020,153.61950123954495)(1579216337,156.28994478006453)(1579217541,154.4994971393167)(1579219050,157.66710887667674)(1579219447,160.24493842696035)(1579219473,158.43519278234402)(1579219832,160.11427444818264)(1579220657,158.39105753540457)(1579221280,160.10113348730582)(1579223181,164.28850780153925)(1579224627,162.08393202382237)(1579225221,163.8276976320925)(1579226496,165.6669414552011)(1579227282,160.670016334279)(1579228063,162.4284741238728)(1579228563,160.6436883430811)(1579229174,164.3724636879397)(1579230764,166.1140864278095)(1579233787,168.3591407728116)(1579234097,170.39682474036937)(1579234952,168.09649369099716)(1579235662,166.3639737705707)(1579236979,168.8404938879917)(1579237615,171.7502381558576)(1579240716,173.50459417573632)(1579242466,173.65095322706148)(1579244914,171.36867195741254)(1579248265,173.28300593163974)(1579264704,166.65164540045652)(1579265111,168.82865397739278)(1579265648,170.7037288461838)(1579267222,172.58209859350652)(1579268543,170.70439222702424)(1579271483,169.1911426406534)(1579274856,167.22678038038183)(1579275072,162.67761277327264)(1579275140,160.8809094976778)(1579275274,158.36347606140745)(1579275389,156.5049536339294)(1579275622,158.32108719723863)(1579275745,160.42400706764005)(1579276414,164.94705089701506)(1579278454,169.89612135838524)(1579281619,185.3404811589664)(1579282490,182.81604033922986)(1579283796,180.6245995966185)(1579284385,182.47081985775355)(1579291063,180.0831544684994)(1579291593,177.88352357171763)(1579292301,175.98579223168437)(1579293495,178.12411713810675)(1579296524,167.9207579704194)(1579297698,170.29564155931163)(1579307039,172.2217295830279)(1579312583,174.20776598864356)(1579326023,175.99796812301335)(1579344621,183.55277024151664)(1579353056,185.66934931249824)(1579358435,187.6051730150904)(1579358672,184.40550872228292)(1579358762,182.50406384822614)(1579358989,182.13704513354793)(1579359021,177.58198291435605)(1579359140,175.6901363774745)(1579359500,180.02421921159237)(1579360109,177.23998040475234)(1579360456,180.69471140250033)(1579361059,185.7632431804691)(1579362628,186.25645956305223)(1579363627,188.58907284907252)(1579371467,190.8453868944666)(1579376780,192.81932256353082)(1579380669,190.81101031501382)(1579383217,192.90034572570718)(1579392976,182.26276934503656)(1579396587,184.51515382406131)(1579398839,182.66849631054734)(1579410047,180.80405959944355)(1579410991,178.65199197216748)(1579411230,176.87100093191145)(1579417707,179.27670442520787)(1579430381,183.69822946204982)(1579430670,179.92593380965812)(1579430671,175.99306228886695)(1579430903,177.53609920909702)(1579431430,174.26756043567082)(1579433067,149.9789400829644)(1579440751,151.98650303224704)(1579443149,149.48088362277693)(1579447051,171.07518487259892)(1579454075,173.33335793707468)(1579462148,171.6027143432893)(1579464291,173.5534655325979)(1579470891,171.5079801624465)(1579472054,173.3275262256295)(1579485665,171.56701834117177)(1579491877,173.5146777223471)(1579499621,175.35125891687804)(1579509453,173.299084044439)(1579510605,175.2395401593411)(1579523591,164.5535155773621)(1579527512,165.39634809837727)(1579532001,171.734673309539)(1579533035,169.847840112507)(1579533270,166.12049116189476)(1579533380,162.51941391971033)(1579534351,166.94484870400422)(1579534696,168.84085532341615)(1579535695,170.60972588303548)(1579535897,168.33781080616663)(1579540572,168.40970562246738)(1579550192,172.15823263499632)(1579552334,168.71203876404945)(1579563032,166.41194695435854)(1579564232,170.7156360217056)(1579568083,172.60928012565634)(1579595670,170.6965640194324)(1579596528,168.02072379194888)(1579597583,169.79751821605345)(1579608738,168.04303895135277)(1579611885,169.92705246487978)(1579619301,168.31131827605165)(1579636533,170.01183405154646)(1579639339,168.11453643958956)(1579640777,166.03637475607024)(1579645891,169.71488853856795)(1579651477,171.88288602671338)(1579664427,170.06410712973974)(1579676180,171.89836072571703)(1579676773,173.47709959764197)(1579678657,171.60659880315492)(1579682535,173.94642342229065)(1579694333,172.21939488401344)(1579704972,174.83682256479963)(1579708472,176.9505971126442)(1579711196,175.17039837833056)(1579759115,167.01110818586187)(1579766664,168.74733571369495)(1579818985,166.8816531347689)(1579821610,165.06696032709473)(1579825040,163.35675158906676)(1579826288,161.61434459714857)(1579826542,159.7879347328101)(1579827163,161.47586498259898)(1579827503,163.42300042862098)(1579829312,168.71287885508718)(1579832425,165.17760769922037)(1579833399,167.21064189288452)(1579837687,170.7603529039184)(1579843435,172.7882825961101)(1579847627,171.04232066828592)(1579851617,169.31886587237219)(1579865327,171.10769009493927)(1579871791,169.39186975336295)(1579879776,166.92596329745405)(1579879835,164.70685687621793)(1579880337,162.9025982952824)(1579881077,165.06667280202225)(1579883788,166.85538631306827)(1579884652,165.02049120025896)(1579885267,166.75904660106386)(1579893973,164.49668969648965)(1579894913,162.77142605861383)(1579900550,163.8142973746101)(1579900829,159.56287816569736)(1579901646,161.41613951147198)(1579902009,163.0500295481741)(1579903353,163.48947054140095)(1579903721,161.21833176540662)(1579904364,164.094377500267)(1579904807,166.10201228351022)(1579905388,164.16794984316894)(1579906227,162.3320582867767)(1579906656,164.05311409151727)(1579906998,160.4916671726228)(1579907803,166.18154645737175)(1579910538,164.4881688978548)(1579910763,162.05526746464022)(1579911439,161.51386370565683)(1579911774,150.4905545655512)(1579913249,154.1617474571005)(1579913919,156.50566712032122)(1579914387,153.04447443999229)(1579917011,154.94512333367274)(1579918224,153.33879605451244)(1579920397,154.9768814694318)(1579921367,157.11753143834358)(1579927217,158.728525979337)(1579934244,157.12207420304492)(1579936217,158.77490801086066)(1579941378,160.4349431190593)(1579948839,160.71336774204906)(1579949541,159.11373604908175)(1579950775,161.1324989441548)(1579955061,159.50134640524084)(1579957926,157.60476011234857)(1579958822,155.82397226388017)(1579959876,157.76233783927708)(1579962712,159.51909290671477)(1579965865,157.83739000173574)(1579968851,159.52931701336087)(1579975585,157.94547688128912)(1579976556,156.10565089364482)(1579977018,159.46606205828635)(1579982545,170.67624550445427)(1579991754,172.44079374450982)(1580001374,174.2000703538903)(1580009283,177.9422732275457)(1580016651,175.3398411932063)(1580021070,177.30314244100006)(1580024607,175.282542158909)(1580027573,178.18547863667678)(1580046795,175.77724825037058)(1580047459,173.65846960035125)(1580047580,171.78855440877655)(1580048647,173.97605728886495)(1580052621,176.0483879378554)(1580056787,173.9143442525233)(1580061023,175.77423047786323)(1580068237,168.33136277146014)(1580077492,166.0827891348331)(1580079030,167.7619679247558)(1580089560,165.99969325603254)(1580094246,164.07814341122227)(1580094736,162.44500027768376)(1580098585,164.26164340203812)(1580099782,161.9569543063267)(1580102445,164.18173492477445)(1580123942,171.86203343737841)(1580136402,169.94337941957096)(1580139277,172.28093478537863)(1580146706,170.42720358386836)(1580156036,172.62815910270209)(1580168917,174.60247008674554)(1580173817,176.39820360532366)(1580176058,174.10411200542984)(1580177538,175.89679188059725)(1580235222,170.57482490684933)(1580244375,167.644021168711)(1580283922,176.3255826834447)(1580305528,175.23591025836623)(1580312670,174.03282446249352)(1580331246,171.95405123871114)(1580332584,173.72557784742247)(1580337992,175.49828181339652)(1580342197,171.76960498232995)(1580359575,171.87392858951435)(1580361733,173.1593123173472)(1580371750,170.1248782434555)(1580375016,175.1365843426084)(1580379829,175.35628384732595)(1580399578,176.78253583408298)(1580407955,180.4495540593851)(1580408060,178.5534101391946)(1580408658,180.36429581582735)(1580412262,182.2530655824997)(1580425106,185.7418288264126)(1580448181,185.99033467379886)(1580472538,180.64168092067942)(1580475164,178.3466334442502)(1580484568,180.37493126377703)(1580497293,178.83761276339285)(1580522291,184.18127631379238)(1580544522,181.98256170917324)(1580570681,182.17907355586016)(1580638363,188.36398564235859)(1580659183,193.78960151315388)(1580666560,191.8300780220819)(1580701638,193.96698289027026)(1580718475,191.9504362895661)(1580756095,191.668400135758)(1580771327,191.26415275145249)(1580772739,190.35185096188405)(1580773288,190.24866168179116)(1580773718,187.2225161938084)(1580775515,190.93122621705376)(1580775732,186.40303558757233)(1580775868,190.38209052939249)(1580776698,189.43847951109814)(1580776818,192.15831167768658)(1580779455,191.15248637637887)(1580781863,188.33274284583942)(1580786314,190.49810312312357)(1580786721,188.20095117556087)(1580789676,189.27927019642587)(1580790147,189.74118167667038)(1580797338,185.42148555761267)(1580798178,187.39226681324396)(1580802269,188.6580218530753)(1580804183,187.5896711539636)(1580810633,186.3076212316724)(1580815357,186.56423489353537)(1580816609,188.58886680937565)(1580820222,185.61075492600528)(1580827861,186.35434941310672)(1580830848,190.62658786967717)(1580834895,189.03509341410214)(1580840805,189.2856458595765)(1580858196,189.41708178105623)(1580858663,187.1308200147922)(1580864057,190.51716997107573)(1580867754,190.20413850762907)(1580868958,190.8979668461801)(1580869280,190.4245269783668)(1580870940,188.3649094370979)(1580871755,190.32108837134894)(1580882195,188.98633983932766)(1580898566,191.08275021550057)(1580900923,195.28409851075367)(1580905692,196.6484198899313)(1580910299,195.17215975025613)(1580916980,197.5722364336702)(1580918778,199.6243613773502)(1580931255,203.57312513805417)(1580947258,203.88123182001462)(1580988016,208.56612465461927)(1580991265,208.67086243747832)(1580991894,213.73426205447313)(1581026448,212.52249573346535)(1581041792,218.31260042811832)(1581052712,218.6968656868051)(1581069058,218.26723897589943)(1581071181,220.73322849664916)(1581079136,218.37653677175075)(1581094582,222.38700426430825)(1581102488,221.368745963654)(1581115881,221.7673896340412)(1581126145,220.72753011812495)(1581135845,216.176614480492)(1581169590,223.92662011024586)(1581175104,226.18876154177875)(1581184149,223.91300131072114)(1581201012,222.7587942375504)(1581204754,220.44556212061028)(1581207741,219.83183688937947)(1581215304,225.86386746901766)(1581215803,223.60153662131412)(1581221417,227.6210071150175)(1581226929,227.0249444348163)(1581236831,227.57041326003733)(1581254905,223.44252746981795)(1581262365,225.79090151721402)(1581294140,223.49990918934512)(1581306141,217.41829698884797)(1581308558,215.20176173928357)(1581309929,217.39515578574301)(1581315491,221.59260111195476)(1581328147,216.81802475108518)(1581336973,218.21450591496057)(1581353177,219.98452462583032)(1581359795,222.21915737654717)(1581363718,223.62015539776004)(1581383717,219.73509107902822)(1581385106,223.4902573642505)(1581389079,219.42075044844694)(1581437304,225.29486812592435)(1581458915,239.09702170529124)(1581475024,245.33906566277471)(1581492608,249.81902441471206)(1581528894,265.8502016650544)(1581529222,267.26966825369027)(1581529333,261.40957893022045)(1581529444,257.9908379511271)(1581529709,260.15091620706494)(1581529934,256.5478440882269)(1581530662,264.4933137819105)(1581531163,264.82703416491256)(1581537197,265.2247672635205)(1581540873,268.0855493330466)(1581549776,269.41264230218775)(1581555184,269.9163279575024)(1581556966,272.71439013306843)(1581576184,271.8745758979706)(1581577931,268.70692772313436)(1581584177,258.86010121444286)(1581585750,259.19249212838474)(1581586802,259.019072392699)(1581596135,259.5854246080729)(1581598585,267.2073347652841)(1581601634,272.23015859894576)(1581622818,268.05877305957677)(1581626903,271.43327157180204)(1581630085,268.53716530134204)(1581637100,266.03515860408083)(1581639760,263.0221843445903)(1581641054,266.1350427128592)(1581650681,264.2721429592019)(1581655391,267.32574991005333)(1581663989,263.20777761439996)(1581690849,274.3593795595935)(1581696056,277.4535384162954)(1581703576,281.70865485504083)(1581713653,284.56533998460554)(1581719789,287.5017866288653)(1581728225,287.41248559350413)(1581741502,284.48912807520566)(1581770285,281.6092755758956)(1581772027,282.5789676097326)(1581772696,279.6968544941965)(1581782848,250.82294886771646)(1581783058,245.5394514711185)(1581783540,248.0420311425492)(1581786366,249.61724761523652)(1581787689,252.96770360250576)(1581788656,257.3583370229175)(1581788992,260.389864441341)(1581794608,283.5948479820812)(1581795136,280.5260714106155)(1581795620,277.69631679548036)(1581801032,263.6179282572361)(1581810563,261.0031318265424)(1581812424,267.8720497780066)(1581830760,265.20551372287974)(1581851611,261.9621318984152)(1581873306,245.35469401157363)(1581873980,242.8703195834599)(1581877100,245.50456356524796)(1581882738,249.23768666697862)(1581890326,244.3705199116956)(1581898927,238.74592591340976)(1581912596,241.22006560344752)(1581918384,246.94710379983573)(1581918660,244.2359605751732)(1581923301,246.77433844130695)(1581923935,249.66614742503356)(1581947055,249.62086820562428)(1581950654,249.60345140471168)(1581955325,246.66403209848062)(1581956792,249.20624918661719)(1581957508,246.5188631001838)(1581957857,243.7595728177135)(1581958366,240.9416728709357)(1581959136,244.47865056681573)(1581965071,274.28329825122415)(1581974073,277.25851698069437)(1581980946,283.23225763810774)(1581998846,280.40470799625433)(1582000975,277.3315264697545)(1582007206,277.141583346239)(1582011815,280.2189744413428)(1582018251,283.2253787495367)(1582021483,286.49778189612346)(1582032069,265.6271084288212)(1582049205,274.6684319084386)(1582058425,271.58104155775027)(1582106787,295.1457663983294)(1582117323,292.20325249188727)(1582131381,288.7927826058594)(1582141824,289.54462086364657)(1582143424,282.8264365183461)(1582143751,277.38739927831847)(1582143889,274.13498138448296)(1582144351,277.87967240596987)(1582144462,280.9758902790226)(1582145430,285.86249678627945)(1582153725,258.03887423097)(1582201372,248.45039684986278)(1582204824,251.06865974977427)(1582205782,253.60827860613108)(1582218740,252.1426953113278)(1582229178,249.4274798708543)(1582230371,246.31094414170985)(1582232715,242.58639303647703)(1582233139,240.0766793085799)(1582239027,242.52128363104845)(1582254512,245.56881462381304)(1582257786,248.47380915663175)(1582258079,251.71397733691205)(1582262214,248.90892946555172)(1582265723,251.56589704088455)(1582272819,249.04246234166249)(1582283559,275.38140658417257)(1582292886,272.49305611652056)(1582369821,256.521657139185)(1582383269,253.68775632419158)(1582390599,256.67143443251945)(1582428247,253.48173040252996)(1582441422,283.0626287396398)(1582461943,285.99346933782414)(1582503151,283.05937008687755)(1582516834,286.1219326308344)(1582518257,282.8569657651702)(1582518760,280.0284865479082)(1582519821,283.14711770423634)(1582520654,286.2587375389496)(1582544212,282.8487750078914)(1582556175,286.699637716948)(1582561823,289.9522429008616)(1582573890,287.02452317721514)(1582575255,283.85759707706893)(1582575433,280.56539208870913)(1582576759,283.55260670329545)(1582590137,286.6334660567166)(1582601181,238.7406589401347)(1582613956,236.24314341189236)(1582614982,238.6728595643922)(1582632192,241.08875682582544)(1582642699,237.93689675561146)(1582645357,240.47120332291124)(1582660216,237.93419975970627)(25-Feb-2020,240.35173072273966)(1582672369,237.44938988863325)(1582674843,235.0362536892531)(1582676666,237.442483268467)(1582681274,238.16329262604432)(1582682660,240.67576942539262)(1582684709,237.81208128971832)(1582684948,241.23025015275402)(1582685349,237.79306633069152)(1582685790,240.94942909877324)(1582701906,238.5156139774522)(1582717704,236.92689983648842)(1582726530,232.61981863893863)(1582742467,235.04295193605407)(1582750112,230.0296072976635)(1582769350,226.73109946120863)(1582772185,225.83541815362503)(1582782738,228.4664658554554)(1582789099,225.40773785839184)(1582791876,228.87700107629303)(1582795000,230.04737426471948)(1582806024,229.80903013952846)(1582807249,226.0042326701079)(1582824540,223.63235683198096)(1582829078,221.25992516505406)(1582833396,223.60054640903522)(1582845031,225.88361799579138)(1582846612,223.63759482614796)(1582855235,226.32323562376195)(1582862661,224.0123080286543)(1582880943,224.46086987156536)(1582884775,226.98419929135665)(1582923376,224.3256130045854)(1582936138,229.1383053659738)(1582968271,226.86734734614083)(1582988949,240.83905345797118)(1582996988,243.68081283845666)(1583019871,241.17374115781823)(1583043514,236.02057488466522)(1583058865,233.00045132951502)(1583062337,230.64681663471103)(1583064506,227.7282399512833)(1583064864,224.51792869439458)(1583065128,220.11829181263425)(1583065471,216.34027148124795)(1583065569,213.39452032400285)(1583066801,214.9551588842283)(1583068721,211.92243201891588)(1583069061,215.61487843839157)(1583071108,218.30614408151908)(1583071604,220.77608751753476)(1583073495,238.6704767540888)(1583077053,236.3069035382568)(1583077259,229.59890110951434)(1583077343,226.37505097045636)(1583077582,219.78007816438557)(1583077826,213.42414183703258)(1583078051,218.6692350615673)(1583078793,221.85541373022855)(1583079883,218.51316511876996)(1583080016,214.8493225687204)(1583081094,214.76325013969875)(1583081367,212.57842097886984)(1583081795,214.9716034705871)(1583081836,217.46409368436312)(1583082175,214.9558999270547)(1583083236,201.1986837407615)(1583084676,204.139492520977)(1583085027,206.31361138756623)(1583085511,210.21909393745074)(1583087686,212.678094748014)(1583088144,210.14863028397295)(1583090638,207.11435613964164)(1583093595,203.81472207813096)(1583094386,200.66930228210956)(1583094866,203.75582955742965)(1583095384,209.1896965652752)(1583096305,206.53179496934587)(1583096912,208.90099526607327)(1583097388,212.00157338372307)(1583100182,214.52256085622165)(1583102319,217.7940113760879)(1583102635,215.0021962916239)(1583107498,216.04952254432072)(1583119583,213.9077964638879)(1583127921,216.16733119267792)(1583139698,220.74706058556396)(1583142514,223.01875918902397)(1583151166,220.39996398658542)(1583155616,222.80520965385023)(1583164488,225.28811040589162)(1583171414,222.0099694096917)(1583171651,219.76955894127752)(1583172159,217.5740230292016)(1583174658,220.0454826919826)(1583181139,217.86447075148834)(1583184627,220.07893542783333)(1583187526,222.30678264287064)(1583188682,224.7002320579459)(1583191349,226.98506900551746)(1583194010,223.82118855026184)(1583197462,226.17972042235905)(1583212123,223.7545565846622)(1583219880,226.27107075969707)(1583239094,223.44644439801613)(1583241384,226.0310856698953)(1583251953,223.5830229816804)(1583253813,226.0923191156597)(1583254108,228.5404765692865)(1583261559,238.71450555109058)(1583267056,241.76601455591788)(1583280152,239.2818151993305)(1583292266,239.6716489272386)(1583318324,242.11588049413675)(1583361761,238.35678305882726)(1583363237,235.93948063870542)(1583364187,233.46462813585515)(1583366793,237.0797701570529)(1583451017,236.75806065460964)(1583457279,239.37493965615909)(1583527413,247.1050600737268)(1583536930,249.88901082690197)(1583544026,250.56094985500005)(1583561321,253.1059770721067)(1583594656,250.0225382041053)(1583595634,252.6933684535376)(1583599932,249.18892780741615)(1583601993,241.64162058741587)(1583602608,235.50592761245116)(1583602932,238.33569729455684)(1583606931,245.6124306357109)(1583616971,248.37058755184896)(1583628384,231.94132316045716)(1583641374,234.4148764018814)(1583665730,230.56672727243986)(1583670839,228.2168516140801)(1583686563,218.16767518450257)(1583688497,215.8145825059683)(1583689235,211.86278784807303)(1583689937,208.85509772435122)(1583692099,213.54892125961192)(1583715672,197.1407799586498)(1583730268,197.050982485714)(1583733666,198.89777637888764)(1583736065,196.78560113289376)(1583739679,194.7332428844656)(1583740363,192.15280424013582)(1583743587,190.18291280637268)(1583744081,188.27960906788778)(1583745588,193.35726966536234)(1583749813,195.39897642680356)(1583755721,199.66421396562046)(1583763981,201.6860849594341)(1583767398,194.20257184069746)(1583776604,191.3870348147575)(1583777182,193.64044712532223)(1583785088,191.42403458975295)(1583785452,189.51515862509132)(1583789418,186.8267811435681)(1583791380,184.57426215198132)(1583791421,181.7858389374505)(1583791671,179.2166979497801)(1583792541,181.06056055346477)(1583795409,183.44267788559523)(1583796381,185.41853656653447)(1583800007,189.5835017905061)(1583803699,187.61888586956525)(1583804526,177.9067810553784)(1583805758,180.25311146153828)(1583808877,178.40244622531677)(1583809923,176.12510265793404)(1583811020,173.45650222694368)(1583811107,171.09489556053376)(1583811965,173.0172541653796)(1583812976,175.16841678719263)(1583813182,172.50166927024938)(1583813977,175.1259624437483)(1583815372,177.07587886548012)(1583816192,179.2901509029494)(1583817360,177.3825832579766)(1583826181,181.40272071786455)(1583830701,183.77432572689176)(1583840768,181.87193753760013)(1583844783,184.38277198058398)(1583850647,189.43736287896436)(1583854712,192.00155379351818)(1583856184,194.0075563323024)(1583864398,193.44527148183468)(1583865025,190.4075459036055)(1583869696,189.77387504902774)(1583873304,187.76695239773358)(1583874618,189.70077925690393)(1583874984,191.61821870077222)(1583880022,194.04078237312567)(1583896619,193.62712720075203)(1583901375,191.68191521241502)(1583910751,189.632276055061)(1583919130,191.72245553955403)(1583931288,193.68660989102153)(1583939681,191.72679801991575)(1583941585,189.74975111185805)(1583943747,191.7826404205852)(1583946919,193.94844022623062)(1583957896,183.04276350916004)(1583962430,185.1974548525429)(1583969314,187.2255247678058)(1583979887,188.4422271978666)(1583992016,164.71818988492078)(1584001924,165.19235006267252)(1584022585,123.01686204986852)(1584027733,120.69583683217475)(1584041008,120.46751543045751)(1584046187,118.96560731148577)(1584047427,120.21952463972343)(1584052237,117.30519701124493)(1584058747,115.31413171063141)(1584059654,114.04943910954164)(1584062136,112.74153648740946)(1584075017,119.26640100988106)(1584078399,116.64580754117962)(1584079689,114.33677366425307)(1584085988,116.25195280114558)(1584088333,119.03368454883258)(1584103104,117.70298362848165)(1584104530,115.83884701062748)(1584106361,117.04837253002489)(1584117618,115.92605922326347)(1584121811,115.28034578980169)(1584123878,116.52069869188348)(1584126423,117.98966136967186)(1584131679,116.69037350925585)(1584142011,115.37150586317156)(1584143961,116.87590370622526)(1584144995,118.07083885281233)(1584146967,116.89353235426621)(1584148817,115.63120828216628)(1584152022,114.29511346150453)(1584152765,113.01181453898634)(1584152817,112.74476029619738)(1584154703,111.58193536980247)(1584176250,112.74660255542626)(1584190752,111.5437427678432)(1584191292,110.28205407837689)(1584194907,111.41384519401446)(1584206170,110.29473764358596)(1584222905,111.41919445375704)(1584225384,112.86474327332944)(1584235912,101.14690885286903)(1584239182,102.19944423610922)(1584240906,101.08153060781459)(1584241154,100.00580928041249)(1584242229,98.94726881972937)(1584249386,99.94974738688896)(1584261105,98.87162337871955)(1584299421,98.79412539154036)(1584337108,96.77388829703372)(1584341802,99.18834047397621)(1584342436,97.78544442802207)(1584344965,98.83122820899015)(1584347765,99.91661471818531)(1584349822,98.91720270452599)(1584354499,99.99219182145364)(1584373324,97.84623048713276)(1584393515,98.89088248779292)(1584401925,98.91508922052087)(1584403499,99.97155173285071)(1584405052,98.93292153458015)(1584407591,100.02720971751627)(1584411371,101.09486768207954)(1584413202,99.9970997559652)(1584414873,98.9827168216866)(1584420017,97.91282500115011)(1584425201,96.92883066445357)(1584474382,117.19482875783503)(1584484142,115.99843999458659)(1584510263,117.29753087569036)(1584514835,118.67650910915299)(1584516385,117.3265762129831)(1584521106,114.0081921784706)(1584533780,112.85437673157087)(1584535845,111.64176397576547)(1584536684,110.39541518254276)(1584538106,109.25602553590362)(1584538879,108.05359161931749)(1584539515,105.79515433010238)(1584539607,102.5576501724624)(1584539823,103.6247851653216)(1584540205,105.33401558343536)(1584540655,106.84804178093829)(1584543187,108.02039034527967)(1584546072,106.84857841974828)(1584546109,106.84857841974828)(1584547608,107.93187570863874)(1584555134,104.21900776344458)(1584564280,103.1620990647004)(1584564371,101.94946691242804)(1584564872,100.9389454176147)(1584565087,99.71287003624786)(1584565446,98.31091340465298)(1584566540,99.7286668843982)(1584567071,100.79914339064537)(1584568596,101.84189001337255)(1584569176,102.98011206206513)(1584569656,104.12563990732052)(1584580271,105.3295775016078)(1584581847,104.27761897819137)(1584583080,103.20670312357191)(1584584193,101.88629636449798)(1584585249,100.69155573120379)(1584585619,99.5794266831832)(1584589498,98.54115166074371)(1584601595,99.82589053087082)(1584603664,103.37104813778373)(1584620307,105.95779110414163)(1584628129,104.73935977942021)(1584633667,105.84371308235198)(1584635065,106.98742140183434)(1584658777,109.38332938458805)(1584678406,110.50249490513701)(1584696683,112.56756291982927)(1584731418,111.60574468828484)(1584770691,118.34103851835125)(1584772084,119.55149698000963)(1584784618,144.41647939656508)(1584802378,142.81676949405377)(1584804196,140.7315057161036)(1584804781,138.42069305786708)(1584809175,139.8413775769201)(1584822388,136.9982569332909)(1584834261,127.11981446129347)(1584835851,124.77093370349974)(1584836156,122.95404923555085)(1584836506,121.54594906635374)(1584837530,122.85307766400695)(1584839795,124.15985542341784)(1584880510,117.46797536937616)(1584891136,116.2190791210701)(1584918975,119.20885613715441)(1584923667,120.47653308840341)(1584930982,121.97245161120624)(1584963803,126.4398002988721)(1584970689,126.41146632060122)(1584981502,125.13569728048066)(1584986171,123.86738437837707)(1585002019,135.57597613915385)(1585007172,138.65047891140313)(1585009042,131.9033537732041)(1585019532,136.669762295582)(1585052072,139.02021158465917)(1585053273,137.61817493074048)(1585065027,136.24948768107026)(1585079416,136.3648105697057)(1585094784,131.38323478382486)(1585094919,127.16382078426074)(1585096586,126.84945837676183)(1585098257,131.5262066649282)(1585099182,132.95710875614677)(1585101251,134.68376423110928)(1585108732,137.02474070030308)(1585121556,135.54058592517163)(1585154627,134.1875853242763)(1585156087,132.834261925462)(1585160790,130.51044488336393)(1585170592,129.15920864270174)(1585170793,127.82453610448601)(1585170965,126.4864128775162)(1585171693,125.20222513295104)(1585173919,126.71896149268763)(1585177967,125.15730552396988)(1585178326,123.23749992464205)(1585178908,121.73010574494987)(1585179398,123.22572508029765)(1585179615,124.84374380702285)(1585181383,122.50008297392523)(1585182248,123.93832347839098)(1585182731,125.68175065226352)(1585183700,124.1080527941604)(1585184302,122.29742084200744)(1585184782,120.77061679342505)(1585185537,119.55740474729448)(1585187186,130.54724523141223)(1585188273,132.04468645296436)(1585188749,133.77211602582585)(1585190338,135.3438154113628)(1585190653,133.9870691961477)(1585191255,132.38847847609816)(1585195964,130.92808359435412)(1585196670,129.5567233302793)(1585198331,131.02966825400253)(1585200164,132.41274324778885)(1585201087,133.76717467738385)(1585203494,135.40818837542642)(1585207899,133.7890126758979)(1585208526,132.31631930666978)(1585218705,133.65523144097176)(1585221654,135.10860558839852)(1585229671,133.38674517557666)(1585230022,134.8548496084307)(1585236822,133.40290744613316)(1585237456,131.86847668387864)(1585237696,128.82125371639796)(1585239748,118.65673033260983)(1585240488,117.44627412525797)(1585241659,119.28594456610017)(1585243291,117.8526500264713)(1585246963,145.7003981602266)(1585247287,144.15400947551683)(1585248427,141.77106456763684)(1585248724,139.95670647895136)(1585249095,137.8942168677364)(1585249242,134.730726379519)(1585249389,132.49884151029426)(1585249487,130.62432007584545)(1585249699,132.8305985816196)(1585250442,129.45331029596997)(1585250585,131.21186406643858)(1585251054,132.85553339291857)(1585251626,130.35059924293546)(1585251767,125.94293457175067)(1585252850,140.94958294032057)(1585253068,143.71471551012877)(1585253575,145.23826721332276)(1585254381,142.24473591124774)(1585254449,140.83181251379239)(1585254763,142.7336947938602)(1585255107,140.44871485190785)(1585255469,129.27950968445722)(1585256444,131.26245057304016)(1585258306,133.68021021155906)(1585260509,130.8562777389458)(1585263016,132.79246127888032)(1585263738,134.73614222673822)(1585270213,136.02017580239445)(1585277376,134.65554128466846)(1585282209,136.02615210542024)(1585284866,137.45988994851157)(1585286058,139.10382576904667)(1585286298,140.67103945402584)(1585291443,151.37905145961562)(1585296270,153.01075657594427)(1585305388,151.43312877298413)(1585307055,149.89042649887324)(1585308986,148.2007732101616)(1585312532,149.7566368536584)(1585313788,148.09367039332207)(1585315206,146.58833157420142)(1585315706,144.9066911254573)(1585316092,142.58265520720212)(1585316218,140.7361731522367)(1585317477,142.23247316936212)(1585318280,140.49023668901648)(1585318688,139.08611630332675)(1585320626,137.04441961129305)(1585321572,135.30763720672456)(1585321824,134.00759088002746)(1585322429,137.3717271150628)(1585322777,139.10117212666626)(1585323259,142.40220966178083)(1585324233,139.91504942672861)(1585324465,138.5145885598922)(1585325892,138.17044484480763)(1585326855,139.7504499208919)(1585329402,138.3257308748129)(1585332501,139.77567438151692)(1585333938,141.2161053208433)(1585334947,142.69216706620506)(1585338243,144.32308952271975)(1585341602,145.80582563139774)(1585343901,144.13653014706148)(1585344734,142.16131994568943)(1585353497,143.90940001136988)(1585353916,145.7979014062956)(1585354640,147.3988735602707)(1585356734,145.6661827460996)(1585357253,141.23572247216916)(1585357835,139.72677586488308)(1585358435,125.66913052167644)(1585358535,123.65229814596981)(1585359409,126.40972121094445)(1585360153,128.12691603125683)(1585360205,130.5680926312722)(1585362262,129.32562977917476)(1585365500,131.3098112086624)(1585365928,132.86477242689264)(1585375350,132.85018966800163)(1585376905,131.45919265651423)(1585383994,132.83230169864174)(1585389263,131.46092083116605)(1585389528,126.92987352961265)(1585389671,125.24320665191719)(1585390832,123.84719675069542)(1585390924,121.97792573609817)(1585392837,123.58296171593457)(1585393510,124.8924077926118)(1585394175,126.44352671732753)(1585394907,127.75938988929224)(1585397423,126.43602081313912)(1585398015,124.74653064304965)(1585399165,126.0932176896007)(1585404672,124.83781227476527)(28-Mar-2020,126.10313445734103)(1585412695,122.42821575344608)(1585416516,121.21468861486187)(1585417474,122.60780796759082)(1585418296,124.11358832003586)(1585427580,130.2926478038157)(1585449790,131.0759863292354)(1585466541,129.77009654598658)(1585469919,128.4473781695461)(1585480785,129.816125158357)(1585511534,127.76340626265306)(1585517083,129.2429680668059)(1585524259,126.68204631435381)(1585526783,119.824980059036)(1585527375,118.28787788960261)(1585527650,116.59438463983518)(1585528282,118.46096005437582)(1585529191,120.08685794280908)(1585529809,121.44369519007356)(1585532070,120.19796622491597)(1585568127,123.54310507851314)(1585570100,122.25779859163332)(1585614222,120.70951735204217)(1585618427,121.97726954282652)(1585623497,120.76891997443835)(1585627612,117.89459052301399)(1585629492,116.71645760487613)(1585641733,115.44166191556913)(1585653525,117.16574887874022)(1585654457,118.57798171523362)(1585654687,120.1521595761511)(1585677369,121.76978295464527)(1585685572,123.17728188646689)(1585692624,121.81490452444328)(1585719076,123.05196284447152)(1585741032,121.78585645964925)(1585755742,123.09697518555491)(1585784059,122.85420140053897)(1585796909,122.09198324652107)(1585797626,123.63232074538277)(1585800381,125.0552357331443)(1585839763,126.45941503076085)(1585843841,127.97490076922519)(1585853657,129.74794004159813)(1585863259,151.84823575309534)(1585871305,149.89222329463738)(1585885235,151.4082534251941)(1585913656,153.47788225242218)(1585914514,155.3495585700373)(1585918303,153.74740032063943)(1585944636,153.66807523073237)(1586006293,153.88194550066063)(1586014105,155.49449684071263)(1586123236,157.2715677972904)(1586147477,158.9639265464299)(1586151799,156.43685508159393)(1586152342,158.0427463771326)(1586155333,160.54730308518978)(1586177206,166.78689219643292)(1586179699,168.60104131943822)(1586195054,173.38922682839052)(1586208383,173.0329659207099)(1586217259,179.2518689344711)(1586228580,179.29239190976452)(1586272711,177.04005898130157)(1586293223,173.16718357280868)(1586295301,174.96510746725323)(1586328617,175.52712858968854)(1586347499,175.5701749254257)(1586353015,177.59877771329087)(1586359813,175.79209463987476)(1586377350,153.80978102212876)(1586392836,152.06472268821193)(1586400494,153.79631902821106)(1586453118,152.1865886330771)(1586474537,150.60480784286318)(1586476487,149.01060875842643)(1586480200,150.80246354770426)(1586492308,149.83176165703517)(1586498885,153.49690697722406)(1586504198,151.96762038399586)(1586508252,153.8334839553608)(1586541116,154.1450191400487)(1586551222,152.61809341994123)(1586556625,149.30471154128762)(1586556802,146.4917974029702)(1586556867,144.84861056854376)(1586557012,143.179830218927)(1586557183,140.32238499543485)(1586557339,138.85979029671176)(1586557456,140.3408407065114)(1586557841,143.40993541921105)(1586558649,144.93622683107907)(1586559159,147.7201961670471)(1586562746,149.50584329056585)(1586565287,147.97729124500535)(1586567786,149.58650351979836)(1586576204,151.1268703013667)(1586580312,149.43151476188265)(1586599868,147.8106635597855)(1586606906,146.2840532671174)(1586630533,147.8152838635142)(1586664687,152.81919172873094)(1586669891,154.36340267326136)(1586694875,156.01061386065746)(1586702675,153.95937867064842)(1586707476,155.5654830199454)(1586712961,157.38812969722787)(1586712973,157.4028748200534)(1586729192,159.03528705459092)(1586742867,155.82173401692228)(1586745815,157.4257924810192)(1586752088,157.365769539891)(1586764220,155.789341582043)(1586816916,161.05675564909257)(1586820257,159.18300067756246)(1586822434,157.52970734603556)(1586829634,155.83601998960575)(1586833382,157.855900136569)(1586834836,159.63992469997604)(1586838765,161.26138223151133)(1586868074,159.6349637925287)(1586898617,159.70553280919924)(1586931568,161.31907813997705)(1587003257,160.32378243086177)(1587030254,167.99267945084418)(1587048552,168.04998651983664)(1587050050,169.88759110922913)(1587084856,171.62852378958638)(1587106353,169.80116854908678)(1587168491,171.31900396522266)(1587212804,174.33345838301628)(1587285877,181.12397966108813)(1587305351,177.13230903902954)(1587314617,178.9675037486866)(1587341083,178.9746125121606)(1587344333,180.83941489762893)(1587363167,180.8865628514134)(1587364268,178.52900304605558)(1587386790,178.50029648991995)(1587404205,168.7991858057237)(1587408993,170.67177997657916)(1587412338,168.97947416141668)(1587414377,170.87917396341274)
};


\addplot coordinates{
(21-Oct-2019,173.74366081357996)(1571671661,172.3296416858722)(1571708133,174.06137477926654)(1571715782,173.09004776542477)(1571748516,173.48567650712576)(1571764012,173.7740042873668)(1571804018,170.14553216178257)(1571812699,167.7343904442045)(1571831931,162.61470250289906)(1571842836,152.39981410739097)(1571848699,151.61874224468298)(1571874338,155.373348591095)(1571884609,152.69081404146553)(1571923118,151.29522156205798)(1571926976,153.08049142740526)(1571943518,166.02562352764804)(1571989856,165.6424426446075)(1572022131,182.6583062050028)(1572030706,181.3924049209834)(1572043722,179.7982708350798)(1572047136,181.3882915671676)(1572062590,182.6408126420318)(1572063628,182.67434325148457)(1572069487,180.34415526008672)(1572079465,175.51168787176942)(1572080431,175.51168787176942)(1572090516,177.8129057051493)(1572094429,181.191013831669)(1572109925,178.53213556123586)(1572114273,176.0029638899119)(1572124837,170.08165833018506)(1572128696,169.71888400499228)(1572140611,173.3475536109812)(1572166769,174.1275231622255)(1572224907,173.54836554318686)(1572262461,170.5239903807417)(1572262830,170.5239903807417)(1572263293,164.07573982263824)(1572263429,164.07573982263824)(1572263677,164.07573982263824)(1572265169,159.67200177395594)(1572266819,160.00534417849556)(1572267413,160.00534417849556)(1572267864,160.00534417849556)(1572268711,162.26183258919383)(1572269180,162.26183258919383)(1572284312,160.05461063314803)(1572285532,158.42493925393734)(1572296932,161.8042467951635)(1572302170,187.44180397554754)(1572303498,183.6489742232997)(1572306621,186.279677007938)(1572311322,186.11621289282883)(1572312406,182.48434103052023)(1572312851,182.48434103052023)(1572313701,170.7130960792446)(1572315062,194.60948743232024)(1572315254,191.30469322656708)(1572316257,191.30469322656708)(1572316486,191.30469322656708)(1572317072,201.68087428261572)(1572317516,201.68087428261572)(1572319479,197.20366230498345)(1572319934,197.20366230498345)(1572320209,197.20366230498345)(1572320878,196.03161756517162)(1572322818,199.52825176579532)(1572328009,180.65089098767672)(1572332217,182.7653458038256)(1572335682,184.9339666426849)(1572338308,186.31546935270802)(1572339871,188.98425029643096)(1572343009,190.94929105455955)(1572356116,177.26907508004936)(1572357381,176.54968539256643)(1572364689,178.19476273160137)(1572367573,179.0604987126383)(1572381858,177.34708556873147)(1572382479,177.34708556873147)(1572385922,175.45455992120048)(1572394120,176.53841424574682)(1572400248,179.99735445748797)(1572401303,179.99735445748797)(1572405883,178.96797492950014)(1572407550,176.3477840773125)(1572411502,175.3428411289877)(1572415054,176.4154312629068)(1572422543,178.18737853215038)(1572424344,175.69773452072315)(1572433525,177.09666491972476)(1572447859,174.8838344297465)(1572448378,174.8838344297465)(1572462942,174.89973262711806)(1572499979,174.72423030929033)(1572534665,202.21141498710367)(1572555871,199.39326617013126)(1572565148,198.83271380824115)(1572582856,200.92018612533818)(1572596076,202.0657509337147)(1572600675,203.49532421846422)(1572612280,204.4379295152371)(1572678733,194.13804759686226)(1572680482,194.52219237676735)(1572683194,194.23845322814333)(1572684498,186.35767950345155)(1572684748,186.35767950345155)(1572684857,186.35767950345155)(1572685099,186.35767950345155)(1572685225,186.35767950345155)(1572685745,186.35767950345155)(1572685938,186.35767950345155)(1572686529,183.58600597643627)(1572687306,183.58600597643627)(1572688366,188.2689306969363)(1572688969,188.2689306969363)(1572690348,187.45950648122837)(1572691708,191.48683841345536)(1572692920,191.48683841345536)(1572697073,189.9299630870256)(1572700097,190.2167302222969)(1572702275,188.06579537721774)(1572703336,188.06579537721774)(1572704119,186.73890497284012)(1572706603,188.34417023581713)(1572706726,188.34417023581713)(1572729502,188.4275145158447)(1572732274,187.51982838064447)(1572732670,187.51982838064447)(1572733727,183.91538632788206)(1572735056,182.96606228290054)(1572747512,190.27690590779105)(1572750499,190.1863119397591)(1572754403,194.09429681514598)(1572758938,191.07545033476495)(1572762274,189.61706620323244)(1572779080,190.13148809763877)(1572781820,194.05707326650412)(1572790109,191.67680480200048)(1572791581,191.80790859818794)(1572794900,188.87094132870985)(1572798859,185.77291794048838)(1572805328,184.90265318136494)(1572807742,184.00753297700984)(1572808582,179.11404206816314)(1572809558,179.11404206816314)(1572810152,179.0615159561197)(1572810537,173.2284398176418)(1572810656,173.2284398176418)(1572811018,173.2284398176418)(1572812665,175.63977479226608)(1572813391,175.63977479226608)(1572814336,173.64206202622816)(1572814621,173.64206202622816)(1572815186,173.64206202622816)(1572817093,175.65425499116918)(1572817426,175.65425499116918)(1572817940,179.11241366193204)(1572822898,183.90213464578116)(1572825956,183.06884387379904)(1572827002,178.69748457124487)(1572827385,178.69748457124487)(1572827835,178.69748457124487)(1572828184,178.69748457124487)(1572828990,170.64900518154255)(1572829305,170.64900518154255)(1572829514,170.64900518154255)(1572829745,170.64900518154255)(1572829800,170.64900518154255)(1572830320,171.18065610045545)(1572831157,171.18065610045545)(1572834583,176.20263423541203)(1572842644,207.92174898063487)(1572844897,205.99415383760726)(1572845441,205.99415383760726)(1572845776,205.99415383760726)(1572847295,203.58722740795605)(1572848412,198.70912296217054)(1572850100,199.47371683185617)(1572850955,199.47371683185617)(1572854056,198.7651258762562)(1572855627,196.65706055670418)(1572856753,196.65706055670418)(1572859140,196.3814174494922)(1572859939,196.3814174494922)(1572861162,188.84818266838684)(1572861405,188.84818266838684)(1572861656,188.84818266838684)(1572861992,188.84818266838684)(1572862823,191.46069275096784)(1572863731,191.46069275096784)(1572865566,189.13260524144425)(1572867747,187.44357265565625)(1572867989,182.9792516240558)(1572869407,182.9792516240558)(1572869534,182.9792516240558)(1572870159,176.75777876894287)(1572871104,176.75777876894287)(1572871893,178.42835995230791)(1572873876,180.99550294605933)(1572874116,180.99550294605933)(1572874502,180.99550294605933)(1572874582,180.99550294605933)(1572874933,180.99550294605933)(1572875415,183.91306053052276)(1572875650,183.91306053052276)(1572875762,183.91306053052276)(1572877023,188.05936476518465)(1572877584,188.05936476518465)(1572881722,188.19362421746547)(1572885764,189.86100552507963)(1572886103,188.692846481279)(1572886959,188.692846481279)(1572887204,188.692846481279)(1572887299,188.692846481279)(1572889345,184.30183663609398)(1572891616,181.25477407308762)(1572891866,181.25477407308762)(1572896447,185.2728277145973)(1572897925,184.626774596338)(1572898453,186.38017931229587)(1572899434,186.38017931229587)(1572902799,186.26050831313316)(1572903839,186.26050831313316)(1572903976,183.01811012122096)(1572906855,181.80216267500347)(1572912796,184.58297902505203)(1572913342,190.57543484229052)(1572913627,190.57543484229052)(1572914105,190.57543484229052)(1572920912,189.53152627705728)(1572921338,189.53152627705728)(1572922718,185.97342945206938)(1572929591,194.69604805104814)(1572933366,192.8135392504409)(1572940110,190.76946326615044)(1572942198,189.34764412642681)(1572945010,189.39668742569614)(1572947817,192.2683370246138)(1572949696,194.93802972463374)(1572956257,187.96454011419112)(1572956422,187.96454011419112)(1572956569,187.96454011419112)(1572956899,187.96454011419112)(1572957285,187.96454011419112)(1572959344,188.0955016201967)(1572960529,186.42092934251752)(1572966072,189.3487544802508)(1572966369,187.65125138385085)(1572966625,187.65125138385085)(1572968890,184.2073969267965)(1572969536,184.2073969267965)(1572973335,185.7554019916462)(1572974447,183.4394873711115)(1572983057,184.94445658649414)(1572991701,186.11291544045397)(1572997693,189.45440092757875)(1573002633,191.5803583497999)(1573004304,187.40225338880606)(1573007121,189.39034065653033)(1573007480,189.39034065653033)(1573011390,191.3589475257886)(1573018691,194.5703978420607)(1573019060,196.79101182947022)(1573024829,195.8582739892964)(1573034549,194.82511802060245)(1573052645,178.3557145652989)(1573077980,181.5768526482575)(1573079046,183.98522946687544)(1573085355,184.83946692297738)(1573085665,179.50815735199916)(1573086050,179.50815735199916)(1573087585,183.09329692140992)(1573095893,184.831433732436)(1573122243,187.64301440557398)(1573125845,188.50893676713966)(1573125990,188.50893676713966)(1573128333,185.54178200345007)(1573130196,184.6872629014868)(1573130973,189.01521879022425)(1573132159,189.01521879022425)(1573135041,187.75054549144974)(1573161279,185.54851232719122)(1573171580,184.81620028881275)(1573172124,179.53298134086228)(1573172321,179.53298134086228)(1573173170,179.53298134086228)(1573175765,181.13163211023246)(1573180578,182.61258394832097)(1573181432,184.7425612409108)(1573187775,206.69302071523384)(1573199672,206.06381059919104)(1573203858,207.79926624102424)(1573204248,207.79926624102424)(1573212419,202.34104218737943)(1573216003,201.89920823555101)(1573216353,201.89920823555101)(1573221024,210.57139077101445)(1573221534,210.57139077101445)(1573224527,214.58870412608965)(1573228955,214.72435811834865)(1573231711,210.5869872392029)(1573233854,205.82794166135233)(1573234040,205.82794166135233)(1573234903,205.82794166135233)(1573235777,199.83138129009606)(1573236023,199.83138129009606)(1573236274,199.83138129009606)(1573236404,199.83138129009606)(1573236777,199.83138129009606)(1573236871,192.1109212524895)(1573237737,192.1109212524895)(1573238077,192.1109212524895)(1573238384,192.1109212524895)(1573238642,192.1109212524895)(1573239195,191.89980345226368)(1573241809,191.8758448250502)(1573243049,194.92982993579935)(1573244179,196.88248932490865)(1573247902,199.46649489056446)(1573249574,200.43053311637917)(1573252040,200.78890297032754)(1573257740,203.7826689600226)(1573260599,207.18750170793055)(1573266846,205.51179006847437)(1573272500,204.56552310560224)(1573273219,196.22775281577412)(1573273372,196.22775281577412)(1573273452,196.22775281577412)(1573274057,196.22775281577412)(1573274798,187.88176154695626)(1573274861,187.88176154695626)(1573275527,187.88176154695626)(1573276403,187.88176154695626)(1573277544,191.48094978836838)(1573280544,192.09103917566992)(1573282689,193.3128884221496)(1573283058,193.3128884221496)(1573288474,196.6165915170078)(1573290372,197.16973950425756)(1573290620,197.16973950425756)(1573291014,192.98134112622122)(1573295335,189.95947986634505)(1573295436,189.95947986634505)(1573297465,189.90835214200226)(1573311540,191.5621981478952)(1573311772,191.5621981478952)(1573312374,191.5621981478952)(1573314877,184.60756578175548)(1573315334,184.60756578175548)(1573315635,184.60756578175548)(1573315828,184.60756578175548)(1573317633,186.22353701762188)(1573318091,187.5099207137308)(1573319826,188.71963458085912)(1573321363,188.71963458085912)(1573324948,186.37457356201438)(1573335736,188.4430342431572)(1573339373,191.08694715766185)(1573340220,192.49734296733038)(1573343894,193.2063936953248)(1573344143,193.2063936953248)(1573344213,193.2063936953248)(1573344883,187.33448189886184)(1573345207,187.33448189886184)(1573345944,187.33448189886184)(1573354132,188.61316254519517)(1573356306,191.06666363240788)(1573357451,192.84099019455203)(1573358883,192.84099019455203)(1573360707,189.96216245272583)(1573361894,191.95371751900663)(1573365143,193.64869433412713)(1573366229,193.64869433412713)(1573370316,183.9085894937363)(1573372949,185.13426986947871)(1573385811,187.0610413330102)(1573399570,183.92313152354038)(1573400205,183.92313152354038)(1573400913,181.8754349888315)(1573404136,182.3942569333494)(1573410948,186.12200150370543)(1573426471,184.2940939273719)(1573457719,186.4258221629317)(1573467089,186.69411309620472)(1573468696,190.07047951105602)(1573479757,187.35539546471378)(1573484473,189.18829707948166)(1573490533,188.15362533821002)(1573517635,187.0586168530772)(1573518039,182.97483259765605)(1573521177,183.02529397645256)(1573528175,185.90983768623187)(1573561341,187.16424220824743)(1573576195,188.2099706191965)(1573638161,188.8033126241785)(1573639935,191.5475697252182)(1573706337,174.35525701486205)(1573712171,173.99667252874147)(1573715801,174.4600711546825)(1573722868,180.60759540159273)(1573735413,180.15194773578693)(1573742303,178.38728920901175)(1573745182,176.65389535799804)(1573752654,175.43612148501433)(1573764046,177.69661886974177)(1573776283,177.9405084305874)(1573777231,175.75985800150045)(1573780441,177.83527184025564)(1573784927,179.30725646638913)(1573811536,178.54349173574178)(1573834488,179.89835415902098)(1573863342,180.5271886254742)(1573864588,180.5271886254742)(1573872074,177.5209712785593)(1573876752,178.6978805294201)(1573901659,175.28536158083494)(1573938059,172.89220498466565)(1573940496,172.95741955391728)(1573976138,168.9585672313499)(1573982333,172.52880667412006)(1574029409,169.9086338847051)(1574033835,168.75487507424978)(1574035166,169.0502863769482)(1574041412,168.6740098428313)(1574058395,167.01638357969568)(1574074693,170.5185119159499)(1574075983,171.15663798442313)(1574081231,173.06238144981046)(1574088523,174.26455736142339)(1574096650,172.46518236641504)(1574115715,173.5575534761885)(1574136564,173.44068041304504)(1574151500,176.6491266574238)(1574157304,176.86208475512473)(1574163501,168.3827355742825)(1574170385,169.44322380870696)(1574173751,169.7026029302001)(1574177436,171.57738360406273)(1574179342,173.1699391541011)(1574180181,168.10591336992556)(1574197566,167.95684903088141)(1574208324,167.38489124184582)(1574210282,166.26774545557575)(1574210422,166.26774545557575)(1574210586,166.26774545557575)(1574210680,146.11016455367056)(1574210899,146.11016455367056)(1574211098,146.11016455367056)(1574211912,146.11016455367056)(1574212622,148.32777542885253)(1574221990,144.6722773805297)(1574222445,144.6722773805297)(1574223033,144.6722773805297)(1574224225,140.05480405376017)(1574224340,140.05480405376017)(1574226038,143.84179838797286)(1574228805,148.28570446026342)(1574229162,148.28570446026342)(1574230934,146.78679652942827)(1574234193,144.49189484039104)(1574236583,146.7673114497475)(1574237477,146.7673114497475)(1574240694,147.68062233855548)(1574244869,143.93294120498413)(1574245804,143.93294120498413)(1574245841,143.93294120498413)(1574246837,142.55403954618325)(1574248220,142.55403954618325)(1574252092,146.2765094462625)(1574261997,145.2886163872773)(1574265840,145.7314380722941)(1574279368,140.81945232683074)(1574279415,140.81945232683074)(1574280907,143.85076976610037)(1574281318,143.85076976610037)(1574285203,141.84867834264634)(1574285494,141.84867834264634)(1574288685,144.15143516986296)(1574292628,145.19961799745576)(1574294061,143.45364031548345)(1574294292,143.45364031548345)(1574294564,143.45364031548345)(1574295981,141.69095068633163)(1574296476,141.69095068633163)(1574297475,145.9828013607359)(1574298254,145.9828013607359)(1574323592,147.37569151082968)(1574326483,149.43197587536045)(1574328731,151.19677885123315)(1574346260,147.30938610147172)(1574347174,147.30938610147172)(1574349571,142.6184907916192)(1574354293,141.62842701993233)(1574357295,139.7581064168863)(1574358155,139.7581064168863)(1574359022,136.35202513883914)(1574359264,136.35202513883914)(1574359708,136.35202513883914)(1574366644,134.89391127599717)(1574367734,137.62142618070848)(21-Nov-2019,137.82694918763872)(1574380217,139.48926136908648)(1574382290,141.88646507618085)(1574383586,143.56976783406614)(1574387160,142.16227536472658)(1574406568,140.32786087313823)(1574408434,139.4212365467068)(1574415262,143.1647204111785)(1574422378,144.28298878888472)(1574422918,144.28298878888472)(1574439270,139.3336705880806)(1574440345,139.3336705880806)(1574441310,136.04988814552922)(1574450577,145.50757824254285)(1574460844,146.85980175884893)(1574463677,147.56151832803698)(1574467710,148.75918848665052)(1574470892,145.22948294232216)(1574471900,144.7092473401561)(1574472717,144.7092473401561)(1574478258,145.74874741210837)(1574479479,144.31884808202273)(1574481763,143.2332784183191)(1574486657,140.3976165470794)(1574488958,141.07120773565944)(1574495924,145.71821991167297)(1574497339,146.11585813160696)(1574502242,147.08593213785002)(1574506477,145.30343975339153)(1574507944,142.13521362723353)(1574508979,142.13521362723353)(1574514067,142.16563705086287)(1574523749,144.8702984341687)(1574524749,146.4844418463611)(1574527228,141.95706445560788)(1574529517,141.54732244222097)(1574543441,140.95515013718398)(1574575817,141.68535248695153)(1574598747,140.96102460464027)(1574606549,140.1807755845203)(1574634512,133.6711019742885)(1574639962,133.41121367931473)(1574656339,133.03047586011542)(1574657206,134.56813378853482)(1574666074,132.58040390348918)(1574666778,132.58040390348918)(1574667253,154.131441960734)(1574671227,151.73940191363948)(1574680423,156.1354808068491)(1574684540,159.47470059599078)(1574688993,154.78290466485856)(1574690314,153.12179790668048)(1574690790,153.12179790668048)(1574694734,142.6547486261485)(1574696797,139.9651872440154)(1574697078,139.9651872440154)(1574697678,139.9651872440154)(1574708341,141.63920137281073)(1574716939,145.78962028059289)(1574720641,146.55938806498412)(1574726535,144.84405958090684)(1574726659,144.84405958090684)(1574726774,144.84405958090684)(1574727482,142.45792789795124)(1574730285,141.16334254823843)(1574730725,141.16334254823843)(1574731829,137.4932253229357)(1574733961,137.21037049451954)(1574736151,138.19854167684994)(1574739620,140.2905212251099)(1574744441,142.19768528881949)(1574748086,141.9867107683501)(1574750687,141.29055293514466)(1574752341,141.29055293514466)(1574761001,142.93984495143184)(1574786315,142.5951265759118)(1574815246,142.73859470625754)(1574829681,145.88122381207884)(1574851582,140.192543918891)(1574866462,137.29830165662847)(1574869637,138.93507899952243)(1574873807,139.43861002289796)(1574886160,140.42145978610563)(1574986748,137.96246189133632)(1575031712,142.4795433494837)(1575074544,144.50092163324584)(1575108078,135.44204187620485)(1575223819,135.8821266069656)(1575269812,136.5892751271858)(1575276674,137.8582639209689)(1575307226,137.83924048345077)(1575348292,134.43353959635942)(1575348328,134.43353959635942)(1575391272,136.73858558744314)(1575424816,136.76125750960813)(1575489496,141.37248699822717)(1575515051,138.90161724482954)(1575533241,137.16676468405095)(1575535699,135.45685765407435)(1575550487,142.2719810564115)(1575552646,143.55051701718997)(1575562760,141.33081816431695)(1575564175,141.33081816431695)(1575575231,142.614523075214)(1575583262,141.5926066291506)(1575597022,142.7928349066555)(1575716059,141.7294627460622)(1575759864,142.51731022471432)(1575818902,143.40115336414974)(1575828276,144.86047554247116)(1575994455,169.73418822336325)(1576013533,167.8761720286846)(1576013912,167.8761720286846)(1576014141,167.8761720286846)(1576014903,162.20415997882878)(1576016180,162.48301910635743)(1576024495,164.28431692392522)(1576081229,140.24183407880776)(1576111790,141.84934379784312)(1576117062,143.995820665301)(1576126339,142.48964171549548)(1576154766,143.7208848434973)(1576202080,142.819968859534)(1576245185,141.70989999532358)(1576249458,140.6068902719295)(1576268060,141.2479453720746)(1576281014,142.44472468069947)(1576288253,144.24078286973383)(1576341376,144.58986650595986)(1576363705,143.27326983557532)(1576432154,140.0763472122846)(1576444929,141.18626393190755)(1576483903,140.61398816705167)(1576487074,140.05853326222095)(1576487940,138.49675072773118)(1576488982,138.49675072773118)(1576491861,138.1491004559473)(1576496776,139.70946857172635)(1576546707,140.78873509909627)(1576548134,141.7075906379463)(1576552724,142.74981538880124)(1576565184,140.6483608136789)(1576576602,118.92103552072972)(1576584330,120.76340111623196)(1576591690,121.03403675254053)(1576593301,122.79532587231327)(1576605616,121.77360610288655)(1576640041,117.57826070282138)(1576681323,138.34098303813303)(1576703484,136.11262796009876)(1576707514,134.92299576263977)(1576711449,132.95705143529918)(1576720229,130.7415618752719)(1576720730,130.7415618752719)(1576722672,131.18938814908674)(1576727179,134.40913807458293)(1576765931,133.311398591343)(1576838551,131.45607908428278)(1576855594,129.87208701505836)(1577001813,126.19977207384127)(1577041047,125.7077732332647)(1577043247,126.33653681299181)(1577045785,128.53063056229257)(1577060174,126.478040877673)(1577116932,125.68962225281625)(1577135884,123.73728597011022)(1577193151,121.28644302380604)(1577211148,122.04106482052993)(1577236700,120.61191440003401)(1577258207,119.50055438401517)(1577262252,121.06357665503839)(1577268026,121.01655893123528)(1577292832,122.68974360738434)(1577349263,124.1135534886024)(1577379039,125.23360093734782)(1577389024,127.11945146117044)(1577397880,125.84409944631417)(1577529506,125.53803999450366)(1577555835,127.7539242188828)(1577575946,128.73461860640873)(1577622981,130.54543954629222)(1577634776,132.35696072267368)(1577657896,134.59297135915213)(1577686382,135.26420659254742)(1577688512,132.63344584930485)(1577691546,132.08860585498996)(1577691887,127.30160329568547)(1577691982,127.30160329568547)(1577692465,127.30160329568547)(1577694847,127.20976414367026)(1577698461,127.25789375093917)(1577701329,125.85205828074568)(1577703723,128.39369426216854)(1577708524,128.55096641329936)(1577709866,129.54422276813594)(1577719423,131.0571190875608)(1577721053,131.73563177988217)(1577731261,133.41886564344958)(1577741793,135.07743956460214)(1577771540,136.68490208373876)(1577793848,137.49266816457242)(1577871245,139.2668511435806)(1577887753,140.20168140288328)(1577888657,142.812495999265)(1577897122,141.69856860819067)(1577905856,140.49875658326297)(1577977271,138.07925967067413)(1577983861,137.4366077469725)(1577983952,137.4366077469725)(1577985737,134.87943227706535)(1577987559,136.4861653359773)(1577989103,137.79147666006912)(1578007231,139.71992652322407)(1578010942,141.121479609279)(1578017930,138.42292840428448)(1578041335,138.54851294759882)(1578055102,138.5726284166909)(1578055931,136.16589724895172)(1578056780,136.16589724895172)(1578058110,134.7909637641335)(1578063258,138.5768408794592)(1578082462,139.80663662409265)(1578093848,138.02010817851274)(1578141275,137.21989162379646)(1578145720,136.4191648935489)(1578152656,138.6576360334665)(1578155294,141.32155531099747)(1578184338,129.83736368935172)(1578194660,129.4491421669246)(1578204067,128.22094305150586)(1578220840,141.36997878258086)(1578260064,134.2818167453883)(1578281812,137.11218916864507)(1578306257,138.08552506057728)(1578325242,138.10745610380746)(1578325714,134.10418695228822)(1578326082,134.10418695228822)(1578326292,134.10418695228822)(1578327146,134.10418695228822)(1578327625,138.22278496780538)(1578336262,135.17110107010512)(1578336407,135.17110107010512)(1578336536,135.17110107010512)(1578336973,135.17110107010512)(1578338693,134.73026326011185)(1578338819,134.73026326011185)(1578339382,134.73026326011185)(1578339937,136.5349971068337)(1578340070,136.5349971068337)(1578342963,137.1454395073993)(1578357046,137.9762588254464)(1578395413,140.55650093079683)(1578401660,140.81596122019138)(1578406092,140.87025066313868)(1578435979,142.19239727628067)(1578443051,144.55956372263978)(1578450862,145.25237528843675)(1578456443,143.98281773072702)(1578463838,144.35583065745047)(1578486433,144.4677814224373)(1578486788,144.4677814224373)(1578487017,144.4677814224373)(1578487848,139.70884573662016)(1578498136,137.42385911986304)(1578524306,138.93144859463303)(1578574250,136.64071121600747)(1578666427,136.20853733179064)(1578671066,137.14141069096593)(1578674781,140.12125401385939)(1578679948,140.21789474258884)(1578682937,137.86971930874137)(1578684517,135.29257932924082)(1578689654,134.19375273578694)(1578708499,137.84958554196515)(1578713657,137.1633594375405)(1578763731,143.80707522718535)(1578816380,145.21522138855204)(1578821195,144.63425926964803)(1578904843,143.1924068834851)(1578922107,139.2883042103482)(1578949042,143.56391742263287)(1578957871,144.01701561039437)(1578978644,142.46232712063875)(1578984377,142.78031244836404)(1578987748,142.45779867896053)(1578990404,142.92801041622306)(1578990614,142.92801041622306)(1578997191,147.99080611700322)(1579001549,146.58420338597134)(1579011278,153.21036549233926)(1579012146,153.21036549233926)(1579018328,148.18782278630002)(1579022107,149.12899278129444)(1579039716,153.66473511324784)(1579048450,169.75220823644324)(1579048877,169.75220823644324)(1579049064,167.05533216899897)(1579049087,167.05533216899897)(1579049878,167.05533216899897)(1579050208,167.05533216899897)(1579051099,163.44024298676536)(1579051457,163.44024298676536)(1579052176,163.44024298676536)(1579052448,163.44024298676536)(1579052682,162.28987314470763)(1579055051,163.94916311089622)(1579055485,163.94916311089622)(1579056149,163.94916311089622)(1579065812,163.5186670044771)(1579069331,165.94717612409093)(1579070574,165.94717612409093)(1579071506,161.3586134422336)(1579071960,161.3586134422336)(1579072245,161.3586134422336)(1579072584,161.72272128482228)(1579073414,161.72272128482228)(1579073813,161.72272128482228)(1579077913,164.4904068161392)(1579083821,163.37645472493702)(1579092019,160.80832591746312)(1579097500,158.1751291811927)(1579098723,160.89850448530413)(1579115407,171.6729129195752)(1579115655,164.60479233487536)(1579115897,164.60479233487536)(1579116274,164.60479233487536)(1579116385,164.60479233487536)(1579116753,164.60479233487536)(1579116853,164.60479233487536)(1579117116,164.60479233487536)(1579117212,164.60479233487536)(1579117367,164.60479233487536)(1579117454,155.19845172963366)(1579117690,155.19845172963366)(1579118038,155.19845172963366)(1579118666,155.19845172963366)(1579118799,155.19845172963366)(1579118900,155.19845172963366)(1579119646,157.06508978686267)(1579120703,156.71605625400298)(1579123744,159.31046435302127)(1579125869,160.47090526676948)(1579128646,170.32127000787617)(1579129670,170.05241243880297)(1579129963,170.72455636148598)(1579130389,154.14560031340508)(1579130455,154.14560031340508)(1579130492,154.14560031340508)(1579130584,156.2281799168287)(1579130676,156.2281799168287)(1579130805,156.2281799168287)(1579130896,156.2281799168287)(1579131050,156.2281799168287)(1579131231,173.43260141844496)(1579131282,173.43260141844496)(1579131385,173.43260141844496)(1579131504,173.43260141844496)(1579131653,173.43260141844496)(1579131770,187.0850677075554)(1579131858,156.30754597152827)(1579132022,156.30754597152827)(1579132122,156.30754597152827)(1579132269,156.30754597152827)(1579132347,156.30754597152827)(1579132459,156.30754597152827)(1579132591,166.26405632098243)(1579133041,166.26405632098243)(1579133418,166.26405632098243)(1579133531,166.26405632098243)(1579133783,176.86955489851027)(1579134299,176.86955489851027)(1579134402,176.86955489851027)(1579134749,176.86955489851027)(1579135101,176.86955489851027)(1579135211,176.86955489851027)(1579135599,178.52661157114005)(1579136056,178.52661157114005)(1579136185,178.52661157114005)(1579136660,178.52661157114005)(1579137263,183.51225600471838)(1579137482,183.51225600471838)(1579138163,183.51225600471838)(1579139315,190.56961812840024)(1579139693,190.56961812840024)(1579139799,190.56961812840024)(1579139955,190.56961812840024)(1579140205,190.56961812840024)(1579141541,194.1887876297226)(1579142874,184.4761397810032)(1579142924,184.4761397810032)(1579143771,184.4761397810032)(1579143980,184.4761397810032)(1579144639,145.7855500844202)(1579144945,145.7855500844202)(1579145199,145.7855500844202)(1579145379,145.7855500844202)(1579145630,145.7855500844202)(1579146003,145.7855500844202)(1579146042,145.7855500844202)(1579146523,151.7131814752318)(1579146738,151.7131814752318)(1579147599,151.7131814752318)(1579147978,151.7131814752318)(1579148260,153.6790771059156)(1579149396,153.6790771059156)(1579150097,151.91883311824515)(1579151539,151.91883311824515)(1579153092,154.9650174825211)(1579153775,155.89519623559895)(1579153956,155.89519623559895)(1579154963,155.89519623559895)(1579159226,150.3000103562911)(1579159261,150.3000103562911)(1579159464,150.3000103562911)(1579159972,150.3000103562911)(1579160114,150.3000103562911)(1579160330,150.3000103562911)(1579161030,161.20187350150388)(1579161736,157.5924487779185)(1579162174,157.5924487779185)(1579162513,164.61918397999196)(1579162618,164.61918397999196)(1579163712,172.3793466760919)(1579163889,172.3793466760919)(1579164018,172.3793466760919)(1579164277,163.2899726426463)(1579164737,163.2899726426463)(1579165810,156.84605635157556)(1579167976,161.11488769872707)(1579168928,161.01730145542075)(1579169785,166.09427893792673)(1579170619,166.09427893792673)(1579171088,166.09427893792673)(1579171346,166.09427893792673)(1579171843,164.5435233575016)(1579173507,162.88482650840973)(1579173882,162.88482650840973)(1579175034,162.88482650840973)(1579176162,166.64710667293394)(1579176834,166.64710667293394)(1579177223,167.51970843194746)(1579177474,167.51970843194746)(1579177943,167.51970843194746)(1579178321,167.51970843194746)(1579178689,165.22306456153206)(1579179977,165.22306456153206)(1579180228,165.22306456153206)(1579181888,163.1456741662101)(1579184053,162.24742378132274)(1579187224,167.49432089108038)(1579187318,174.74936474188095)(1579187424,174.74936474188095)(1579187647,157.21896954624398)(1579187813,157.21896954624398)(1579187920,157.21896954624398)(1579188299,157.21896954624398)(1579188407,157.21896954624398)(1579188545,157.21896954624398)(1579188858,156.09723869611065)(1579189135,156.09723869611065)(1579189498,164.5878291616889)(1579189781,164.5878291616889)(1579190321,164.5878291616889)(1579190551,164.5878291616889)(1579190692,164.5878291616889)(1579191575,164.85701431475292)(1579192056,164.85701431475292)(1579192581,164.85701431475292)(1579192704,164.85701431475292)(1579193534,155.6748538485045)(1579193847,155.6748538485045)(1579195472,158.56582181814036)(1579196458,158.56582181814036)(1579197030,153.50678969156021)(1579197828,153.50678969156021)(1579198359,161.69063076173444)(1579200879,157.33139329457254)(1579201036,157.33139329457254)(1579202480,164.3929993729616)(1579202874,167.0861210967812)(1579203352,168.22918240721265)(1579203978,166.31095054066253)(1579204141,166.31095054066253)(1579204456,166.31095054066253)(1579205064,167.9203837368145)(1579205558,167.9203837368145)(1579205642,167.9203837368145)(1579206389,169.63032493662348)(1579207103,169.63032493662348)(1579209498,162.4503000245772)(1579210350,163.9082686016415)(1579211543,167.10461277745932)(1579212151,179.94058291989313)(1579212626,179.94058291989313)(1579214149,181.86274359508948)(1579214543,181.86274359508948)(1579214711,192.9788085253912)(1579215032,192.9788085253912)(1579215286,192.9788085253912)(1579215485,192.9788085253912)(16-Jan-2020,156.0524594097376)(1579216337,156.0524594097376)(1579217541,156.34872702962784)(1579219050,158.7985891972886)(1579219447,158.7985891972886)(1579219473,158.7985891972886)(1579219832,158.7985891972886)(1579220657,160.58153763230268)(1579221280,160.58153763230268)(1579223181,167.3777256024212)(1579224627,164.17906312654193)(1579225221,164.17906312654193)(1579226496,166.74070996318468)(1579227282,162.96271286997734)(1579228063,162.96271286997734)(1579228563,162.96271286997734)(1579229174,166.07157684962218)(1579230764,166.07157684962218)(1579233787,168.4687736284036)(1579234097,168.4687736284036)(1579234952,168.51717837785574)(1579235662,168.51717837785574)(1579236979,170.63232179293618)(1579237615,170.63232179293618)(1579240716,174.35001768562992)(1579242466,175.820485526073)(1579244914,175.03944130911123)(1579248265,173.12451775354057)(1579264704,166.80175272111643)(1579265111,170.97980670487573)(1579265648,170.97980670487573)(1579267222,173.52629103061528)(1579268543,173.52629103061528)(1579271483,169.83130316993524)(1579274856,166.93580428001144)(1579275072,166.93580428001144)(1579275140,166.93580428001144)(1579275274,166.93580428001144)(1579275389,166.93580428001144)(1579275622,166.93580428001144)(1579275745,166.93580428001144)(1579276414,164.9289024487324)(1579278454,169.72215577914125)(1579281619,185.8485672962986)(1579282490,185.8485672962986)(1579283796,180.89068473539692)(1579284385,180.89068473539692)(1579291063,180.66541734798)(1579291593,180.66541734798)(1579292301,176.493047686281)(1579293495,176.493047686281)(1579296524,168.42528867533062)(1579297698,170.47223194861013)(1579307039,172.6383022703318)(1579312583,174.70428678896664)(1579326023,175.58053949578888)(1579344621,183.88480543155592)(1579353056,185.6537257633412)(1579358435,190.1014520634154)(1579358672,179.2178313834007)(1579358762,179.2178313834007)(1579358989,180.65888474420072)(1579359021,180.65888474420072)(1579359140,180.65888474420072)(1579359500,180.65888474420072)(1579360109,180.65888474420072)(1579360456,185.5385346209852)(1579361059,185.5385346209852)(1579362628,186.82801887181077)(1579363627,186.82801887181077)(1579371467,190.9637489626718)(1579376780,193.16247431859807)(1579380669,191.34139250373562)(1579383217,191.9626173343488)(1579392976,183.37890063201536)(1579396587,183.80710239643153)(1579398839,182.47501979468737)(1579410047,181.1662812948493)(1579410991,177.80916657486014)(1579411230,177.80916657486014)(1579417707,177.48111074713907)(1579430381,185.7630771422113)(1579430670,174.6718584512739)(1579430671,174.6718584512739)(1579430903,178.89948110881576)(1579431430,178.89948110881576)(1579433067,152.64012576815153)(1579440751,150.622041975507)(1579443149,152.86617673819828)(1579447051,171.52602283499525)(1579454075,175.23585328045496)(1579462148,172.64869690669653)(1579464291,174.0549643094675)(1579470891,172.42010151615887)(1579472054,172.76324324059215)(1579485665,171.78992421004068)(1579491877,173.05379270906806)(1579499621,174.0697798678231)(1579509453,175.06350245287697)(1579510605,175.80321419182363)(1579523591,163.96471379452328)(1579527512,163.97353491804097)(1579532001,172.46832375952974)(1579533035,172.46832375952974)(1579533270,165.93449164059848)(1579533380,165.93449164059848)(1579534351,165.93449164059848)(1579534696,165.93449164059848)(1579535695,170.42823944282648)(1579535897,170.42823944282648)(1579540572,168.94360227353815)(1579550192,172.54501556699188)(1579552334,172.45867070138274)(1579563032,168.34681599383777)(1579564232,171.40969103107656)(1579568083,173.19183838836514)(1579595670,172.65984878569517)(1579596528,170.54712340519325)(1579597583,170.54712340519325)(1579608738,171.85916414102834)(1579611885,172.37362041664485)(1579619301,167.26733073110944)(1579636533,170.360691274908)(1579639339,169.40039054446706)(1579640777,166.91771843029943)(1579645891,169.2362640633371)(1579651477,171.23578511095513)(1579664427,171.7068433300377)(1579676180,171.57898777208516)(1579676773,175.07936810651393)(1579678657,173.94290859165244)(1579682535,172.1704227237895)(1579694333,172.7290946887679)(1579704972,174.74235006097936)(1579708472,176.91734307129383)(1579711196,176.10441990312265)(1579759115,166.95165722464722)(1579766664,168.16567106687128)(1579818985,168.77073737299855)(1579821610,165.71879260989627)(1579825040,163.1159414874936)(1579826288,163.1159414874936)(1579826542,163.1159414874936)(1579827163,162.78335869227863)(1579827503,162.78335869227863)(1579829312,169.41293915157402)(1579832425,168.30804376488717)(1579833399,168.30804376488717)(1579837687,171.82021226491304)(1579843435,173.33509162632717)(1579847627,171.87478191198514)(1579851617,171.36983558847803)(1579865327,170.61984178224446)(1579871791,170.1335095993088)(1579879776,168.05608030681546)(1579879835,168.05608030681546)(1579880337,168.05608030681546)(1579881077,165.34908409587516)(1579883788,166.44212353970394)(1579884652,166.350941948285)(1579885267,166.350941948285)(1579893973,165.3107059348875)(1579894913,165.3107059348875)(1579900550,160.87657454567577)(1579900829,160.87657454567577)(1579901646,160.87657454567577)(1579902009,165.642036102596)(1579903353,165.87320585754867)(1579903721,165.87320585754867)(1579904364,166.39167511977942)(1579904807,166.39167511977942)(1579905388,166.39167511977942)(1579906227,163.9417899303564)(1579906656,163.9417899303564)(1579906998,163.9417899303564)(1579907803,166.3428557985963)(1579910538,165.55481705766027)(1579910763,165.55481705766027)(1579911439,160.48542474823284)(1579911774,151.79518213370287)(1579913249,155.88646434848036)(1579913919,155.88646434848036)(1579914387,155.88646434848036)(1579917011,155.98810866364315)(1579918224,155.98810866364315)(1579920397,156.8211436813405)(1579921367,156.8211436813405)(1579927217,158.62518971970684)(1579934244,159.1647359429672)(1579936217,158.3417097063534)(1579941378,160.07627920951077)(1579948839,162.0748091846586)(1579949541,159.2970438297624)(1579950775,159.2970438297624)(1579955061,159.67683922197938)(1579957926,160.08267313654528)(1579958822,156.27083290685954)(1579959876,157.86302395660016)(1579962712,159.34385848038883)(1579965865,158.45530024083493)(1579968851,159.31502049795108)(1579975585,160.44859773174525)(1579976556,159.41762844289815)(1579977018,159.41762844289815)(1579982545,172.71201107285972)(1579991754,172.08308480806357)(1580001374,174.96189306661674)(1580009283,178.45258725964646)(1580016651,177.0254241342772)(1580021070,178.2302695358993)(1580024607,177.9916829299433)(1580027573,176.21220942731935)(1580046795,175.5927238441739)(1580047459,175.5927238441739)(1580047580,175.5927238441739)(1580048647,174.58850549265009)(1580052621,175.77939202215538)(1580056787,173.5748170666481)(1580061023,175.73757933310415)(1580068237,168.32977978220785)(1580077492,168.2293388292824)(1580079030,167.7796704704765)(1580089560,165.84287759915355)(1580094246,165.0638848228498)(1580094736,165.0638848228498)(1580098585,164.97860716961978)(1580099782,164.97860716961978)(1580102445,164.99350699406438)(1580123942,172.80556076949435)(1580136402,171.50907849229466)(1580139277,171.71868428291697)(1580146706,172.8692207667283)(1580156036,172.3398853459124)(1580168917,175.06668664803476)(1580173817,175.76534973997562)(1580176058,175.56498118193605)(1580177538,175.56498118193605)(1580235222,169.99372612657626)(1580244375,168.8952937270893)(1580283922,176.569251797043)(1580305528,175.63218943310522)(1580312670,174.18105909220668)(1580331246,174.56176404484617)(1580332584,174.4329100231175)(1580337992,174.75697741286578)(1580342197,172.0882837857643)(1580359575,171.51870644404738)(1580361733,174.2991948474481)(1580371750,170.7021286102547)(1580375016,175.86213332076036)(1580379829,175.32707024017583)(1580399578,176.6194895299649)(1580407955,179.3109111310195)(1580408060,180.38173360114627)(1580408658,180.38173360114627)(1580412262,182.28974712310523)(1580425106,185.25734157728502)(1580448181,185.63611452807805)(1580472538,182.11091766585247)(1580475164,177.47100778205973)(1580484568,179.87298754301386)(1580497293,178.81444420799818)(1580522291,184.28646219528497)(1580544522,184.1158524867338)(1580570681,182.21085326941355)(1580638363,186.57078520079318)(1580659183,193.68622751436408)(1580666560,192.07524923344457)(1580701638,194.27474755868192)(1580718475,192.01095445593344)(1580756095,191.52468166192855)(1580771327,192.26541823018377)(1580772739,191.71020077717273)(1580773288,193.56166013498563)(1580773718,187.86313661570654)(1580775515,184.32794262617534)(1580775732,184.32794262617534)(1580775868,190.6963696757841)(1580776698,193.76176926309574)(1580776818,193.76176926309574)(1580779455,191.63328343915987)(1580781863,188.07987588603464)(1580786314,188.95538518725462)(1580786721,188.95538518725462)(1580789676,191.22076630361042)(1580790147,189.63437065581476)(1580797338,186.27951261107302)(1580798178,186.27951261107302)(1580802269,189.01801866444532)(1580804183,188.49734867624164)(1580810633,186.98023396962367)(1580815357,187.44638988996607)(1580816609,187.44638988996607)(1580820222,184.27626650229206)(1580827861,185.41571127762856)(1580830848,189.68624920082914)(1580834895,188.26657261433112)(1580840805,189.49789129215205)(1580858196,187.79021659801384)(1580858663,187.79021659801384)(1580864057,190.7888843235571)(1580867754,189.43434527578162)(1580868958,187.34820104211389)(1580869280,189.3279918178247)(1580870940,189.4379768585661)(1580871755,189.4379768585661)(1580882195,188.5979872401616)(1580898566,189.8256610088147)(1580900923,191.9983783586063)(1580905692,195.94999313372472)(1580910299,193.30805909286912)(1580916980,195.80966064160194)(1580918778,197.52225737831247)(1580931255,201.2352960998732)(1580947258,202.40809487488113)(1580988016,206.60138423949206)(1580991265,209.88207538136876)(1580991894,211.56725992822643)(1581026448,209.41791697033338)(1581041792,215.46543771063605)(1581052712,215.3351840413688)(1581069058,215.26697583249032)(1581071181,217.42882454924617)(1581079136,218.00632795188872)(1581094582,219.3106164075204)(1581102488,217.28739675741815)(1581115881,217.65503904038115)(1581126145,213.84896010877432)(1581135845,211.86414406376014)(1581169590,219.69036513253909)(1581175104,219.8526789458623)(1581184149,218.91264352254672)(1581201012,219.03910332002002)(1581204754,216.32760329700366)(1581207741,216.74284913406032)(1581215304,220.0334573988325)(1581215803,220.0334573988325)(1581221417,223.10856390484312)(1581226929,225.8188095255429)(1581236831,223.76828648487847)(1581254905,220.44901768948003)(1581262365,220.85206079439018)(1581294140,220.54646057425245)(1581306141,215.18723358560007)(1581308558,214.44052264132608)(1581309929,215.3820205083319)(1581315491,219.279781482907)(1581328147,210.8016768475787)(1581336973,213.6640741442367)(1581353177,216.13684093273963)(1581359795,217.38108731257353)(1581363718,220.62319505921883)(1581383717,216.18036162215026)(1581385106,216.18036162215026)(1581389079,216.25146403844641)(1581437304,221.99329466478378)(1581458915,237.8999121689465)(1581475024,241.40302484276287)(1581492608,247.12834775306837)(1581528894,265.13653269886294)(1581529222,270.3186986750274)(1581529333,270.3186986750274)(1581529444,257.40251627791815)(1581529709,254.9424318668113)(1581529934,254.9424318668113)(1581530662,259.862600689025)(1581531163,257.40251627791815)(1581537197,262.9141361304707)(1581540873,267.4835741928394)(1581549776,265.33894385694845)(1581555184,267.4989952240239)(1581556966,269.1550316254839)(1581576184,271.85308253263776)(1581577931,269.36209885400234)(1581584177,257.871432191083)(1581585750,254.6821279299773)(1581586802,254.6821279299773)(1581596135,257.3446799908252)(1581598585,265.1153394785887)(1581601634,269.4437732838991)(1581622818,263.390212133811)(1581626903,267.04141851055874)(1581630085,266.85065478695583)(1581637100,261.59949358451456)(1581639760,260.7934963302088)(1581641054,262.6527588185895)(1581650681,261.30979708532027)(1581655391,263.0899246117252)(1581663989,261.8753994939244)(1581690849,271.17325766755266)(1581696056,273.5755038399394)(1581703576,276.07085560550354)(1581713653,281.3139488176136)(1581719789,281.6941654228354)(1581728225,279.72847360121995)(1581741502,279.92560043665384)(1581770285,278.5932628151238)(1581772027,280.7149907019657)(1581772696,277.11810206273867)(1581782848,245.36394400858842)(1581783058,245.36394400858842)(1581783540,243.86188917047343)(1581786366,245.87205027074)(1581787689,248.75028849250933)(1581788656,254.92456488940877)(1581788992,254.92456488940877)(1581794608,276.55928688324553)(1581795136,276.55928688324553)(1581795620,276.55928688324553)(1581801032,257.1038338458894)(1581810563,256.25631640480725)(1581812424,262.6606188001714)(1581830760,254.3534091600476)(1581851611,247.54858610491007)(1581873306,232.91730328444686)(1581873980,232.91730328444686)(1581877100,234.4726453298683)(1581882738,240.008417423087)(1581890326,232.4728693692813)(1581898927,225.66206190128673)(1581912596,226.76297538194618)(1581918384,230.94944395712514)(1581918660,230.94944395712514)(1581923301,234.7411118893859)(1581923935,235.23900781756774)(1581947055,235.34414393724637)(1581950654,235.228587957774)(1581955325,233.02399665733057)(1581956792,231.98737501960937)(1581957508,231.98737501960937)(1581957857,228.46204825100347)(1581958366,228.46204825100347)(1581959136,228.46204825100347)(1581965071,257.30273355080396)(1581974073,260.35823367651375)(1581980946,266.2532951401399)(1581998846,262.21959719448375)(1582000975,259.65811534411273)(1582007206,260.4979081201764)(1582011815,260.74808275814155)(1582018251,261.27794446906927)(1582021483,269.7662001818121)(1582032069,246.22341926565196)(1582049205,253.8834817358956)(1582058425,250.84377287521076)(1582106787,273.1137301571367)(1582117323,271.53724232271685)(1582131381,265.340231505495)(1582141824,265.6073814570936)(1582143424,261.0686317754436)(1582143751,261.0686317754436)(1582143889,261.0686317754436)(1582144351,261.0686317754436)(1582144462,261.0686317754436)(1582145430,271.1375866775419)(1582153725,251.4476488673444)(1582201372,242.70021585334914)(1582204824,244.6824297491719)(1582205782,244.6824297491719)(1582218740,245.9038076751585)(1582229178,241.7111521583762)(1582230371,241.0488443353991)(1582232715,239.71861653879054)(1582233139,239.71861653879054)(1582239027,235.85274243163295)(1582254512,239.76969548800085)(1582257786,240.96254279724303)(1582258079,240.96254279724303)(1582262214,241.20185763788018)(1582265723,243.84462451672553)(1582272819,242.27022384121818)(1582283559,264.30212974818124)(1582292886,262.97212660366057)(1582369821,245.91382721980122)(1582383269,241.50252763285027)(1582390599,245.20962096105063)(1582428247,243.57178192584087)(1582441422,281.8315394017725)(1582461943,287.14415296904554)(1582503151,283.3418965727571)(1582516834,284.2538779197264)(1582518257,282.18392669589355)(1582518760,282.18392669589355)(1582519821,282.6113278768995)(1582520654,282.6113278768995)(1582544212,284.0287267144144)(1582556175,287.12212666472846)(1582561823,287.56428153593725)(1582573890,286.7009825956963)(1582575255,281.4269834030898)(1582575433,281.4269834030898)(1582576759,281.4269834030898)(1582590137,287.1368104921212)(1582601181,238.8739957587922)(1582613956,238.758456028651)(1582614982,239.67835165208288)(1582632192,240.0104644562503)(1582642699,241.70761596527146)(1582645357,240.28199494927247)(1582660216,238.16777530458182)(25-Feb-2020,239.82473608287066)(1582672369,239.06058751529986)(1582674843,233.97162743059965)(1582676666,237.33196155459555)(1582681274,235.33153997625897)(1582682660,240.03811805314686)(1582684709,241.37870689806033)(1582684948,241.37870689806033)(1582685349,240.36135926752277)(1582685790,240.36135926752277)(1582701906,239.0806393095989)(1582717704,236.67385355835404)(1582726530,233.01010347421277)(1582742467,234.3996040851217)(1582750112,231.01442177364336)(1582769350,228.23208148176025)(1582772185,226.67866706931696)(1582782738,229.07062517974208)(1582789099,227.53679606672216)(1582791876,231.25627722991214)(1582795000,229.86085416710534)(1582806024,229.23119752201515)(1582807249,227.87124974400984)(1582824540,223.52900786196682)(1582829078,220.77895403403105)(1582833396,221.76643171699848)(1582845031,225.96593296819955)(1582846612,225.05693087054604)(1582855235,226.87200766992254)(1582862661,223.90378229179296)(1582880943,225.2771923747407)(1582884775,223.64378416902713)(1582923376,224.31946683078175)(1582936138,229.40702492068203)(1582968271,226.86157302637002)(1582988949,241.514906103124)(1582996988,242.7374940423223)(1583019871,240.30164169408525)(1583043514,236.12025319635862)(1583058865,233.64776404367825)(1583062337,230.74860149501222)(1583064506,229.77213479714493)(1583064864,213.6033777935355)(1583065128,213.6033777935355)(1583065471,213.6033777935355)(1583065569,213.6033777935355)(1583066801,215.1379423705708)(1583068721,214.83262994314617)(1583069061,214.83262994314617)(1583071108,218.3220401978443)(1583071604,218.3220401978443)(1583073495,237.6768852276045)(1583077053,237.57289354154227)(1583077259,237.57289354154227)(1583077343,237.57289354154227)(1583077582,215.8803393853577)(1583077826,215.8803393853577)(1583078051,215.8803393853577)(1583078793,215.8803393853577)(1583079883,215.533370500133)(1583080016,215.533370500133)(1583081094,216.04995901247239)(1583081367,216.04995901247239)(1583081795,216.04995901247239)(1583081836,216.04995901247239)(1583082175,216.04995901247239)(1583083236,200.73881078242155)(1583084676,208.94223561957043)(1583085027,208.94223561957043)(1583085511,208.94223561957043)(1583087686,210.09026307286194)(1583088144,210.09026307286194)(1583090638,206.52615315016092)(1583093595,207.47523273821625)(1583094386,200.31474569526856)(1583094866,200.31474569526856)(1583095384,200.31474569526856)(1583096305,206.90411273445667)(1583096912,206.90411273445667)(1583097388,210.2143596464384)(1583100182,213.293047513654)(1583102319,214.99711984663224)(1583102635,214.99711984663224)(1583107498,218.84730886117146)(1583119583,213.70121402420463)(1583127921,217.19172621966052)(1583139698,220.64354456140086)(1583142514,223.7080360242288)(1583151166,223.52228138028207)(1583155616,222.73823416131572)(1583164488,225.187020190371)(1583171414,219.54120332801727)(1583171651,219.54120332801727)(1583172159,219.54120332801727)(1583174658,220.83756194191716)(1583181139,218.45105359159854)(1583184627,219.71942401932552)(1583187526,223.5249409053346)(1583188682,223.5249409053346)(1583191349,226.78544841842802)(1583194010,228.02477652229388)(1583197462,224.8340536461051)(1583212123,224.3339052499996)(1583219880,226.07405689430146)(1583239094,224.75396971993578)(1583241384,225.42685472176444)(1583251953,223.51559255157136)(1583253813,222.49022893040498)(1583254108,228.05639995342858)(1583261559,239.32962157999523)(1583267056,241.9479215170015)(1583280152,239.9485084954396)(1583292266,240.16372518750717)(1583318324,241.48482880539305)(1583361761,240.1550176376144)(1583363237,239.05370095776416)(1583364187,232.88644233330376)(1583366793,232.75765376025626)(1583451017,238.09766092625316)(1583457279,239.7647549652878)(1583527413,247.18568425534582)(1583536930,249.37684350265454)(1583544026,250.1683292663709)(1583561321,251.290894969347)(1583594656,251.9928348376198)(1583595634,251.9928348376198)(1583599932,246.056510897258)(1583601993,241.78825463292105)(1583602608,241.78825463292105)(1583602932,241.78825463292105)(1583606931,244.92276620413656)(1583616971,247.76876630375045)(1583628384,232.18034362007808)(1583641374,234.32684314807975)(1583665730,230.26488775601746)(1583670839,228.36290259027956)(1583686563,218.96965034788664)(1583688497,216.16152585139068)(1583689235,216.16152585139068)(1583689937,211.22566734685265)(1583692099,214.18655087883772)(1583715672,197.68785032746575)(1583730268,197.80934967715285)(1583733666,201.59038726175896)(1583736065,198.4326984294378)(1583739679,196.0068346571003)(1583740363,192.92541593995077)(1583743587,189.20497667715557)(1583744081,189.20497667715557)(1583745588,193.72843857017997)(1583749813,195.47918766869083)(1583755721,197.7518194080334)(1583763981,201.8088075742881)(1583767398,189.94797451014074)(1583776604,191.62331854744426)(1583777182,191.62331854744426)(1583785088,190.3035295645758)(1583785452,190.3035295645758)(1583789418,187.60964558471136)(1583791380,186.96441515611707)(1583791421,186.96441515611707)(1583791671,186.96441515611707)(1583792541,183.87021928275468)(1583795409,182.0437646591207)(1583796381,187.01717842593396)(1583800007,189.52787708532992)(1583803699,188.36399214351474)(1583804526,188.36399214351474)(1583805758,178.76781447891457)(1583808877,179.70347868650373)(1583809923,179.70347868650373)(1583811020,177.08071847932757)(1583811107,177.08071847932757)(1583811965,174.04837432484766)(1583812976,174.04837432484766)(1583813182,174.04837432484766)(1583813977,177.72888325221817)(1583815372,177.72888325221817)(1583816192,180.50635898069382)(1583817360,177.5309204641549)(1583826181,181.2907071240175)(1583830701,183.94722061860682)(1583840768,182.6888920787737)(1583844783,185.04940820874285)(1583850647,189.74248413631182)(1583854712,192.22299647750933)(1583856184,194.8577000891869)(1583864398,192.8170746301664)(1583865025,192.8170746301664)(1583869696,190.62838278382964)(1583873304,187.87627535869646)(1583874618,187.87627535869646)(1583874984,192.5416266252665)(1583880022,193.059419322652)(1583896619,194.50818354644363)(1583901375,192.2188508325233)(1583910751,191.93762830380976)(1583919130,191.33069218605795)(1583931288,194.41611974509502)(1583939681,192.2985048149114)(1583941585,190.69989067445272)(1583943747,193.0483346271984)(1583946919,192.8577709145065)(1583957896,183.19993777298234)(1583962430,185.2559568994833)(1583969314,186.50484261460156)(1583979887,187.97673525137168)(1583992016,165.796685564504)(1584001924,166.10318643402795)(1584022585,121.18981596576992)(1584027733,119.96296904357978)(1584041008,120.67917957536235)(1584046187,121.09625977684564)(1584047427,121.09625977684564)(1584052237,118.49100163878207)(1584058747,115.8691927494097)(1584059654,115.8691927494097)(1584062136,111.32169016011447)(1584075017,115.88063488480711)(1584078399,115.9993732671543)(1584079689,115.9993732671543)(1584085988,117.62453668291647)(1584088333,118.58341286155697)(1584103104,117.27314444992098)(1584104530,116.4574258655656)(1584106361,116.71951184855288)(1584117618,116.99293566134581)(1584121811,116.78930954667976)(1584123878,116.42392278765442)(1584126423,117.01775668141713)(1584131679,116.44840466529438)(1584142011,114.9968567525821)(1584143961,116.33517884763431)(1584144995,116.39597573565632)(1584146967,116.94613969267233)(1584148817,115.81784773175781)(1584152022,115.45846632670563)(1584152765,113.3561469424233)(1584152817,113.3561469424233)(1584154703,112.246171144828)(1584176250,112.5293799533313)(1584190752,111.6240605177124)(1584191292,111.6240605177124)(1584194907,110.87709081653264)(1584206170,110.42554805479797)(1584222905,111.88932750946681)(1584225384,112.25360334066724)(1584235912,101.08877594255341)(1584239182,102.24192420460382)(1584240906,99.56949699400386)(1584241154,99.56949699400386)(1584242229,98.97533998680504)(1584249386,100.13975884338562)(1584261105,99.09053420830625)(1584299421,98.58187059499743)(1584337108,97.82774353170834)(1584341802,99.19022649624145)(1584342436,99.19022649624145)(1584344965,99.73684732516547)(1584347765,99.74664108500964)(1584349822,100.25769774176756)(1584354499,100.29792829873351)(1584373324,98.91639189435759)(1584393515,99.26888363553984)(1584401925,98.80501574071421)(1584403499,99.61027878760665)(1584405052,98.66981033804116)(1584407591,98.92268412992452)(1584411371,100.15578276064979)(1584413202,99.75170359701622)(1584414873,98.65448416170258)(1584420017,98.6786210113275)(1584425201,97.65718569658394)(1584474382,116.90613428289663)(1584484142,115.9696730018344)(1584510263,118.10225512676689)(1584514835,119.21502022452181)(1584516385,117.39595837831364)(1584521106,113.8930798478599)(1584533780,112.38807786813537)(1584535845,111.41297175413922)(1584536684,111.41297175413922)(1584538106,109.28759633402485)(1584538879,109.28759633402485)(1584539515,104.72762974321395)(1584539607,104.72762974321395)(1584539823,104.72762974321395)(1584540205,104.72762974321395)(1584540655,104.72762974321395)(1584543187,107.27375152861391)(1584546072,107.65240814462715)(1584546109,107.65240814462715)(1584547608,106.66584038269382)(1584555134,104.42487024200436)(1584564280,99.80524227337635)(1584564371,99.80524227337635)(1584564872,99.80524227337635)(1584565087,99.80524227337635)(1584565446,99.80524227337635)(1584566540,101.19831396079789)(1584567071,101.19831396079789)(1584568596,102.62360664221359)(1584569176,102.62360664221359)(1584569656,104.63231951500322)(1584580271,105.21302544198551)(1584581847,104.3560567319987)(1584583080,102.56441407941519)(1584584193,101.70207633492761)(1584585249,101.70207633492761)(1584585619,101.70207633492761)(1584589498,98.58847507204992)(1584601595,99.15152003248284)(1584603664,101.55884244630869)(1584620307,106.54865389807696)(1584628129,105.8565161601584)(1584633667,106.6621824249109)(1584635065,108.87825944635665)(1584658777,109.5361680660535)(1584678406,110.17404839834053)(1584696683,112.7044669678201)(1584731418,111.6014414989474)(1584770691,118.85650533348759)(1584772084,119.83535580794835)(1584784618,144.10304691825817)(1584802378,143.34075057068588)(1584804196,139.73041979769172)(1584804781,139.73041979769172)(1584809175,140.29230498327172)(1584822388,137.0414064392077)(1584834261,126.69077826846787)(1584835851,126.69077826846787)(1584836156,121.36042450591239)(1584836506,121.36042450591239)(1584837530,121.36042450591239)(1584839795,124.35058418284787)(1584880510,116.95602615185896)(1584891136,116.39823397918177)(1584918975,119.10511200620937)(1584923667,120.03918375054586)(1584930982,121.18854087446203)(1584963803,127.08363548791458)(1584970689,125.05144694684549)(1584981502,126.11211177568691)(1584986171,124.16344876395289)(1585002019,135.1426162316791)(1585007172,139.09933497609688)(1585009042,130.87196161462137)(1585019532,135.43137291363007)(1585052072,138.30392530333364)(1585053273,138.30392530333364)(1585065027,136.724433897801)(1585079416,136.2861538486598)(1585094784,134.71073635021153)(1585094919,134.71073635021153)(1585096586,124.14890508912727)(1585098257,130.88756659631784)(1585099182,133.02377285811994)(1585101251,134.33826255376124)(1585108732,137.00722099185134)(1585121556,135.34658830193615)(1585154627,135.52848911816696)(1585156087,133.27374369624994)(1585160790,130.40302939534357)(1585170592,129.78010189572436)(1585170793,129.78010189572436)(1585170965,124.54374437519674)(1585171693,124.54374437519674)(1585173919,124.61757170993202)(1585177967,127.92855106888362)(1585178326,122.28778557866437)(1585178908,122.28778557866437)(1585179398,122.28778557866437)(1585179615,122.28778557866437)(1585181383,124.38195531218389)(1585182248,124.86988546953633)(1585182731,124.86988546953633)(1585183700,122.945053628576)(1585184302,122.945053628576)(1585184782,122.945053628576)(1585185537,120.39215972401351)(1585187186,132.29647293449537)(1585188273,132.29647293449537)(1585188749,132.29647293449537)(1585190338,135.26167079864808)(1585190653,133.14787239160717)(1585191255,133.14787239160717)(1585195964,131.20889829767387)(1585196670,129.52142493400507)(1585198331,131.20377785939323)(1585200164,133.59818962863017)(1585201087,133.59818962863017)(1585203494,135.51867112130336)(1585207899,134.44831756314926)(1585208526,134.44831756314926)(1585218705,133.99546504139136)(1585221654,135.47172965051206)(1585229671,134.63847992229162)(1585230022,134.63847992229162)(1585236822,133.8311611723772)(1585237456,129.2500705162186)(1585237696,129.2500705162186)(1585239748,117.49225294914052)(1585240488,117.49225294914052)(1585241659,119.33211911724855)(1585243291,118.00499915788396)(1585246963,144.53569034612602)(1585247287,144.53569034612602)(1585248427,139.23192533658445)(1585248724,139.23192533658445)(1585249095,139.23192533658445)(1585249242,139.23192533658445)(1585249389,139.23192533658445)(1585249487,139.23192533658445)(1585249699,139.23192533658445)(1585250442,132.3061060786524)(1585250585,132.3061060786524)(1585251054,132.3061060786524)(1585251626,132.3061060786524)(1585251767,132.3061060786524)(1585252850,140.28048444530606)(1585253068,140.28048444530606)(1585253575,140.28048444530606)(1585254381,140.98679218195616)(1585254449,140.98679218195616)(1585254763,140.98679218195616)(1585255107,140.98679218195616)(1585255469,131.7255107971212)(1585256444,131.7255107971212)(1585258306,133.94466288804995)(1585260509,133.69211307578092)(1585263016,134.57343092875573)(1585263738,134.57343092875573)(1585270213,135.6416885877131)(1585277376,134.4652009992478)(1585282209,134.79355755836824)(1585284866,137.20430803882593)(1585286058,141.77797885246878)(1585286298,141.77797885246878)(1585291443,152.77778949135075)(1585296270,152.85045209645173)(1585305388,151.48054146105625)(1585307055,150.37213263627294)(1585308986,149.5516546241512)(1585312532,149.10131783670982)(1585313788,148.1681016120455)(1585315206,145.29872597253828)(1585315706,145.29872597253828)(1585316092,145.29872597253828)(1585316218,145.29872597253828)(1585317477,142.51239558892075)(1585318280,142.51239558892075)(1585318688,138.71252215839695)(1585320626,137.11293569530727)(1585321572,137.11293569530727)(1585321824,138.7528916839346)(1585322429,139.0419191349694)(1585322777,139.0419191349694)(1585323259,139.0419191349694)(1585324233,139.15356827880612)(1585324465,139.15356827880612)(1585325892,139.41524689959834)(1585326855,139.41524689959834)(1585329402,138.61447029713327)(1585332501,138.7480083120136)(1585333938,140.93138746624228)(1585334947,142.95406338379638)(1585338243,143.41548962913947)(1585341602,144.5922764666375)(1585343901,143.384734916184)(1585344734,143.384734916184)(1585353497,143.98881079040288)(1585353916,143.98881079040288)(1585354640,147.81277675419324)(1585356734,145.05557518379882)(1585357253,145.05557518379882)(1585357835,145.05557518379882)(1585358435,124.08425817467092)(1585358535,124.08425817467092)(1585359409,124.08425817467092)(1585360153,130.6482675582453)(1585360205,130.6482675582453)(1585362262,130.96938826294252)(1585365500,132.92253181799873)(1585365928,132.92253181799873)(1585375350,133.2661316653389)(1585376905,131.52533348905934)(1585383994,132.74491935414287)(1585389263,129.24440232800188)(1585389528,129.24440232800188)(1585389671,129.24440232800188)(1585390832,121.78996662589543)(1585390924,121.78996662589543)(1585392837,124.42984688782911)(1585393510,124.42984688782911)(1585394175,127.19265833800661)(1585394907,127.19265833800661)(1585397423,127.77694438815159)(1585398015,125.51724085992866)(1585399165,125.51724085992866)(1585404672,125.5134126142988)(28-Mar-2020,125.95000943365572)(1585412695,122.88478015032742)(1585416516,121.3674020150996)(1585417474,124.17693245756881)(1585418296,124.17693245756881)(1585427580,129.0656128495954)(1585449790,129.56876320619037)(1585466541,129.50804822701375)(1585469919,127.91086917708361)(1585480785,129.32924899988825)(1585511534,126.93254018981888)(1585517083,128.10237879932538)(1585524259,128.1752842944397)(1585526783,121.52726790956059)(1585527375,120.23608896412567)(1585527650,120.23608896412567)(1585528282,120.23608896412567)(1585529191,121.98323553400549)(1585529809,121.98323553400549)(1585532070,121.8059080841778)(1585568127,122.72859727403079)(1585570100,123.1165383063104)(1585614222,120.62255029153043)(1585618427,121.76029512337337)(1585623497,120.73472887806248)(1585627612,119.67691719690042)(1585629492,117.69400960474337)(1585641733,116.45848483066332)(1585653525,117.27942938025222)(1585654457,117.27942938025222)(1585654687,117.27942938025222)(1585677369,121.56569148967704)(1585685572,121.3195456229489)(1585692624,121.83504882683694)(1585719076,123.17234664823937)(1585741032,121.86618306525186)(1585755742,121.81684226951228)(1585784059,122.08217864523682)(1585796909,124.30275192159543)(1585797626,123.61464669731559)(1585800381,123.92926048298006)(1585839763,125.97901041533702)(1585843841,127.06810298412717)(1585853657,129.3546342288079)(1585863259,151.12407641877118)(1585871305,149.908895146596)(1585885235,150.5447467087104)(1585913656,152.08535236761958)(1585914514,156.1170121785596)(1585918303,154.26498850704888)(1585944636,153.12517161877497)(1586006293,154.45298707940523)(1586014105,155.77648648826062)(1586123236,157.52644973676016)(1586147477,158.79693219613378)(1586151799,158.79820731560247)(1586152342,158.9626093267988)(1586155333,158.68638168005177)(1586177206,166.58542007089903)(1586179699,167.73194804346235)(1586195054,173.1748451334609)(1586208383,173.2987503957602)(1586217259,178.15008180990742)(1586228580,178.44019972469513)(1586272711,177.03753978329772)(1586293223,174.0799672412115)(1586295301,175.31267842772485)(1586328617,175.5919466124188)(1586347499,174.32870633375254)(1586353015,176.59146880809936)(1586359813,176.2859930304386)(1586377350,154.23760171466392)(1586392836,153.21840763992066)(1586400494,153.85217565831059)(1586453118,152.66204124535997)(1586474537,150.14697726192512)(1586476487,149.04329597220053)(1586480200,151.0681237590891)(1586492308,149.9515908147873)(1586498885,151.86464531212238)(1586504198,152.96558994590313)(1586508252,153.2205171180012)(1586541116,154.22889725587103)(1586551222,152.86342132399218)(1586556625,151.7739161811008)(1586556802,151.7739161811008)(1586556867,142.1064680058141)(1586557012,142.1064680058141)(1586557183,142.1064680058141)(1586557339,142.1064680058141)(1586557456,142.1064680058141)(1586557841,142.1064680058141)(1586558649,149.9432416862016)(1586559159,149.9432416862016)(1586562746,149.9411484644627)(1586565287,149.33473533704108)(1586567786,149.01612574850878)(1586576204,150.65337768069475)(1586580312,150.0686007000602)(1586599868,148.458662531618)(1586606906,146.83701901616496)(1586630533,146.51797347417164)(1586664687,154.19966034024046)(1586669891,153.8996743272601)(1586694875,155.36248245658587)(1586702675,154.18300886079362)(1586707476,156.04450065905078)(1586712961,156.43163297425144)(1586712973,156.43163297425144)(1586729192,157.88722322530822)(1586742867,156.66701945460713)(1586745815,156.80667366815229)(1586752088,157.55539589171315)(1586764220,155.8265276841878)(1586816916,161.0693717730758)(1586820257,159.07955298009293)(1586822434,157.36178560306465)(1586829634,155.39300756328845)(1586833382,156.99792338846734)(1586834836,159.361711723269)(1586838765,160.38711032949126)(1586868074,160.14018030823462)(1586898617,160.61372431425167)(1586931568,160.6709103067497)(1587003257,160.20021530636308)(1587030254,167.19883607236162)(1587048552,169.1786536700304)(1587050050,170.04815519959104)(1587084856,171.0338280023594)(1587106353,170.36375916552032)(1587168491,170.9077339355236)(1587212804,174.0228312539173)(1587285877,181.12540836177098)(1587305351,180.12794310228534)(1587314617,179.04560234972723)(1587341083,179.3838467823294)(1587344333,180.29073949588968)(1587363167,180.84260297903307)(1587364268,179.86625223357325)(1587386790,179.18385744382036)(1587404205,169.9982890333467)(1587408993,171.4697162341478)(1587412338,169.29485584458985)(1587414377,170.63686982585844)
};
\legend{ETH/USD, CoinbasePro}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/deviation-makerdao.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    ylabel={Price (USD)},
    % xlabel={Timestamp},
    symbolic x coords={01-Jan-2018, 1514781306, 1514789676, 1514795866, 1514804029, 1514907121, 1514919398, 1514920702, 1514921181, 1514921661, 1514923080, 1514939849, 1514950043, 1514956612, 1514974306, 1514978192, 1514996205, 1515004463, 1515005679, 1515018261, 1515036503, 1515054612, 1515056752, 1515061394, 1515067399, 1515073508, 1515077130, 1515091588, 1515097360, 1515098494, 1515099365, 1515114783, 1515121205, 1515133571, 1515144336, 1515145260, 1515149835, 1515153581, 1515159940, 1515170760, 1515174535, 1515179190, 1515183840, 1515186433, 1515205040, 1515214778, 1515232748, 1515250742, 1515269078, 1515287076, 1515296005, 1515298016, 1515303325, 1515321536, 1515333062, 1515351769, 1515369640, 1515371610, 1515372986, 1515377687, 1515379572, 1515382946, 1515386613, 1515388344, 1515389272, 1515390921, 1515394425, 1515398396, 1515399448, 1515403098, 1515403728, 1515404283, 1515418354, 1515419045, 1515419531, 1515421621, 1515422968, 1515424519, 1515425362, 1515426655, 1515427167, 1515428028, 1515430613, 1515433155, 1515435274, 1515438386, 1515439640, 1515442759, 1515447163, 1515452565, 1515457445, 1515459643, 1515467661, 1515476691, 1515478644, 1515486459, 1515493050, 1515494763, 1515495364, 1515504914, 1515505693, 1515508670, 1515512286, 1515529731, 1515536091, 1515537694, 1515543732, 1515546801, 1515553896, 1515558961, 1515564248, 1515564773, 1515571918, 1515572734, 1515574183, 1515577728, 1515578891, 1515584564, 1515585435, 1515595728, 1515596839, 1515599656, 1515603143, 1515604420, 1515609483, 1515610742, 1515614159, 1515621392, 1515622820, 1515624814, 1515625455, 1515626360, 1515629140, 1515630959, 1515640520, 1515641930, 1515642507, 1515642704, 1515643516, 1515643938, 1515644257, 1515645497, 1515646233, 1515646517, 1515647505, 1515648856, 1515650518, 1515651057, 1515653147, 1515653612, 1515655427, 1515656922, 1515666365, 1515668199, 1515670225, 1515671295, 1515679819, 1515682432, 1515683233, 1515688991, 1515691735, 1515699910, 1515702313, 1515702767, 1515710580, 1515711371, 1515716942, 1515718344, 1515721398, 1515723690, 1515729142, 1515747199, 1515756047, 1515761352, 1515764693, 1515767675, 1515772770, 1515786514, 1515805263, 1515823727, 1515834662, 1515847805, 1515864003, 1515868271, 1515872312, 1515876235, 1515884060, 1515891704, 1515894792, 1515897483, 1515905000, 1515923099, 1515933585, 1515935803, 1515943472, 1515953727, 1515971868, 1515981910, 1516000107, 1516003867, 1516018010, 1516021247, 1516039255, 1516057636, 1516059710, 1516062874, 1516066773, 1516070446, 1516088256, 1516090122, 1516091143, 1516091550, 1516092135, 1516092617, 1516092879, 1516093636, 1516095035, 1516095555, 1516096600, 1516097027, 1516099291, 1516100653, 1516101493, 1516103258, 1516103870, 1516104234, 1516105494, 1516106283, 1516108424, 1516109795, 1516110156, 1516110673, 1516111962, 1516112516, 1516116793, 1516118331, 1516118880, 1516123031, 1516123527, 1516124239, 1516125128, 1516126319, 1516126673, 1516128049, 1516129633, 1516130329, 1516133104, 1516133871, 1516134819, 1516135527, 1516137918, 1516138210, 1516138671, 1516139204, 1516139408, 1516139810, 1516141211, 1516141679, 1516142230, 1516142723, 1516143567, 1516145833, 1516146332, 1516147656, 1516149517, 1516150527, 1516151155, 1516151889, 1516153069, 1516154912, 1516156978, 1516157567, 1516158106, 1516158847, 1516160010, 1516161456, 1516162305, 1516163595, 1516164612, 1516165404, 1516170000, 1516170185, 1516174072, 1516177738, 1516180326, 1516182274, 1516182630, 1516183918, 1516184835, 1516185662, 1516186682, 1516187480, 1516188341, 1516189442, 1516190011, 1516191303, 1516192606, 1516193571, 1516196191, 1516196818, 1516198021, 1516198877, 1516199336, 1516199902, 1516200804, 1516202752, 1516203459, 1516203792, 1516205028, 1516205682, 1516206268, 1516206499, 1516207329, 1516207648, 1516208259, 1516209164, 1516209476, 1516210403, 1516211035, 1516211579, 1516213047, 1516215879, 1516216282, 1516218296, 1516219185, 1516220194, 1516221237, 1516221474, 1516221974, 1516223575, 1516227829, 1516228892, 1516229345, 1516229763, 1516230592, 1516231266, 1516232465, 1516234302, 1516236988, 1516238299, 1516242354, 1516243230, 1516244193, 1516246866, 1516249770, 1516251651, 1516252661, 1516253145, 1516255747, 1516257567, 1516259408, 1516260784, 1516266465, 1516273365, 1516275348, 1516278390, 1516280294, 1516283050, 1516288267, 1516293314, 1516298901, 1516305730, 1516313056, 1516313481, 1516317601, 1516319370, 1516322863, 1516330138, 1516339534, 1516351686, 1516364596, 1516373571, 1516383266, 1516387725, 1516406589, 1516415034, 1516418716, 1516424894, 1516427376, 1516445504, 1516463706, 1516466924, 1516484918, 1516495251, 1516511160, 1516517702, 1516521409, 1516534936, 1516549008, 1516550423, 1516552907, 1516567999, 1516573767, 1516574797, 1516579137, 1516583050, 1516585608, 1516594636, 1516609219, 1516621166, 1516623545, 1516626847, 1516627818, 1516632681, 1516634985, 1516636326, 1516638940, 1516642864, 1516645347, 1516652837, 1516655866, 1516658441, 1516661440, 1516664820, 1516682795, 1516684153, 1516691383, 1516696513, 1516703669, 1516706976, 1516710969, 1516720373, 1516722731, 1516724330, 1516725304, 1516727879, 1516731117, 1516734453, 1516752461, 1516754372, 1516764451, 1516767267, 1516774854, 1516777923, 1516796140, 1516798154, 1516804148, 1516806913, 1516810609, 1516817282, 1516835324, 1516838149, 1516847888, 1516865849, 1516868321, 1516884413, 1516902542, 1516906616, 1516924613, 1516933369, 1516951321, 1516954926, 1516955897, 1516956884, 1516958818, 1516969994, 1516979971, 1516998154, 1517016167, 1517031774, 1517049943, 1517052885, 1517060824, 1517068356, 1517083872, 1517101895, 1517113654, 1517121861, 1517135401, 1517139337, 1517157370, 1517175376, 1517189416, 1517207713, 1517213676, 1517221111, 1517238993, 1517257032, 1517275063, 1517276978, 1517282791, 1517285978, 1517299016, 1517317424, 1517319908, 1517337743, 1517339271, 1517340643, 1517341337, 1517343934, 1517351735, 1517353963, 1517359462, 1517360618, 1517361416, 1517362789, 1517364836, 1517367324, 1517373723, 1517380472, 1517383431, 1517391855, 1517393312, 1517402861, 1517410314, 1517420563, 1517429937, 1517444532, 1517454127, 1517456377, 1517463346, 1517472854, 1517480397, 1517484772, 1517491015, 1517495607, 1517499778, 1517501278, 1517502288, 1517503200, 1517503421, 1517506698, 1517509449, 1517512704, 1517513693, 1517517941, 1517518458, 1517529097, 1517530693, 1517531776, 1517533340, 1517548087, 1517552312, 1517552935, 1517554413, 1517555572, 1517557000, 1517559128, 1517559680, 1517560508, 1517562746, 1517563671, 1517566338, 1517571289, 1517572653, 1517573845, 1517575547, 1517576266, 1517577047, 1517577576, 1517577681, 1517578067, 1517578703, 1517579176, 1517579788, 1517580439, 1517580993, 1517581863, 1517582612, 1517582870, 1517583248, 1517586168, 1517586587, 1517588182, 1517590958, 1517592524, 1517594089, 1517596031, 1517598835, 1517600253, 1517602729, 1517604813, 1517611417, 1517612993, 1517621369, 1517627215, 1517627806, 1517632407, 1517639408, 1517640810, 1517647142, 1517659347, 1517665866, 1517673401, 1517676791, 1517694835, 1517709112, 1517724185, 1517732144, 1517735257, 1517737760, 1517745798, 1517747426, 1517748363, 1517753195, 1517757868, 1517761517, 1517761843, 1517764163, 1517769488, 1517772895, 1517774812, 1517776600, 1517777266, 1517783257, 1517793806, 1517800169, 1517807905, 1517813704, 1517814710, 1517820410, 1517822652, 1517823399, 1517826939, 1517828500, 1517831997, 1517832197, 1517839817, 1517841346, 1517842554, 1517844953, 1517845737, 1517846202, 1517848959, 1517851041, 1517853960, 1517854300, 1517855082, 1517856803, 1517858556, 1517859270, 1517861461, 1517863104, 1517863977, 1517865337, 1517865700, 1517866179, 1517869338, 1517870667, 1517871485, 1517872028, 1517872701, 1517872990, 1517873729, 1517875858, 1517877094, 1517879994, 1517880613, 1517881577, 1517884007, 1517884940, 1517885932, 1517886700, 1517888297, 1517889553, 1517890093, 1517892103, 1517893330, 1517893855, 1517894014, 1517894248, 1517894478, 1517895453, 1517895664, 1517896506, 1517897107, 1517898534, 1517900371, 1517902490, 1517904284, 1517906943, 1517907954, 1517908081, 1517908700, 1517909592, 1517909934, 1517910705, 1517911172, 1517911820, 1517912242, 1517913601, 1517914549, 1517915143, 1517916236, 1517919322, 1517920272, 1517920819, 1517921831, 1517922557, 1517923007, 1517923524, 1517924144, 1517924885, 1517925165, 1517927336, 1517927708, 1517928033, 1517929099, 1517930915, 1517931786, 1517932525, 1517934238, 1517935303, 1517936205, 1517938187, 1517938589, 1517940213, 1517942658, 1517946466, 1517947034, 1517949008, 1517949940, 1517950888, 1517951392, 1517952823, 1517954793, 1517955537, 1517955804, 1517957224, 1517958795, 1517963623, 1517966226, 1517970634, 1517971361, 1517972293, 1517974458, 1517974902, 1517978997, 1517984032, 1517987176, 1517989563, 1517991430, 1517996430, 1517998625, 1518001342, 1518002365, 1518007334, 1518009572, 1518012174, 1518013930, 1518016244, 1518017647, 1518024338, 1518027012, 1518030174, 1518042399, 1518043053, 1518044565, 1518045461, 1518046872, 1518048654, 1518050883, 1518052023, 1518053793, 1518056238, 1518064273, 1518068817, 1518076210, 1518085567, 1518092241, 1518104916, 1518113267, 1518117439, 1518135443, 1518137398, 1518144842, 1518151374, 1518160635, 1518169761, 1518186110, 1518197719, 1518215788, 1518219680, 1518233454, 1518251486, 1518259537, 1518271767, 1518275487, 1518277353, 1518281148, 1518283258, 1518289876, 1518292314, 1518295919, 1518302036, 1518311699, 1518319361, 1518335133, 1518342847, 1518351916, 1518360077, 1518370069, 1518376700, 1518390921, 1518393266, 1518395988, 1518403016, 1518421328, 1518424257, 1518442543, 1518445750, 1518458309, 1518476664, 1518487656, 1518505822, 1518513498, 1518528119, 1518546514, 1518564576, 1518581428, 1518599443, 1518610331, 1518614504, 1518618207, 1518622747, 1518626105, 1518635757, 1518648780, 1518667009, 1518685495, 1518688559, 1518705964, 1518724177, 1518742137, 1518760148, 1518764338, 1518782578, 1518800654, 1518818907, 1518834927, 1518853022, 1518871023, 1518889221, 1518907490, 1518925601, 1518931615, 1518937017, 1518955032, 1518973337, 1518991275, 1518999278, 1519003708, 1519021931, 1519025607, 1519043660, 1519061949, 1519079837, 1519098244, 1519116230, 1519134412, 1519152717, 1519166563, 1519167515, 1519171653, 1519175617, 1519185912, 1519194642, 1519212549, 1519221623, 1519226974, 1519231490, 1519237354, 1519245015, 1519253151, 1519265805, 1519284026, 1519290232, 1519294945, 1519301922, 1519302733, 1519306110, 1519313457, 1519320714, 1519331411, 1519345388, 1519352712, 1519357344, 1519358691, 1519366343, 1519373073, 1519379740, 1519395204, 1519402644, 1519405533, 1519416665, 1519425029, 1519431647, 1519449767, 1519454600, 1519466863, 1519485068, 1519503204, 1519512758, 1519530903, 1519539369, 1519557577, 1519565652, 1519583993, 1519590410, 1519608448, 1519626675, 1519644081, 1519654743, 1519672755, 1519690762, 1519708816, 1519718619, 1519736605, 1519754884, 1519773039, 1519791085, 1519807920, 1519826171, 1519844218, 1519862503, 1519880576, 1519898698, 1519917156, 1519935052, 1519953332, 1519971254, 1519989645, 1520007855, 1520026108, 1520044860, 1520062741, 1520080815, 1520098908, 1520117081, 1520135116, 1520153836, 1520172287, 1520190115, 1520208470, 1520226448, 1520244477, 1520262630, 1520280861, 1520298957, 1520316842, 1520333234, 1520351222, 1520362739, 1520380763, 1520399952, 1520403397, 1520421329, 1520439658, 1520441950, 1520443881, 1520444761, 1520461038, 1520477186, 1520494505, 1520512755, 1520527925, 1520528665, 1520546799, 1520559804, 1520561630, 1520574901, 1520577817, 1520580844, 1520587261, 1520589085, 1520590860, 1520596850, 1520606155, 1520609572, 1520627541, 1520635282, 1520638713, 1520640922, 1520659001, 1520676975, 1520691338, 1520703349, 1520705872, 1520715475, 1520727054, 1520745448, 1520747974, 1520766440, 1520769314, 1520770991, 1520783766, 1520789038, 1520791784, 1520798868, 1520817187, 1520835201, 1520847972, 1520864280, 1520864891, 1520869982, 1520885479, 1520887471, 1520905472, 1520923556, 1520926973, 13-Mar-2018, 1520963224, 1520981217, 1520989625, 1521008042, 1521021303, 1521025888, 1521044077, 1521045548, 1521047487, 1521062127, 1521063932, 1521066045, 1521076603, 1521080767, 1521083297, 1521084427, 1521094497, 1521097478, 1521103730, 1521121778, 1521127338, 1521145185, 1521162353, 1521175249, 1521193454, 1521207174, 1521225111, 1521235766, 1521249877, 1521267912, 1521285975, 1521289388, 1521299667, 1521312327, 1521315447, 1521317411, 1521320963, 1521332555, 1521333938, 1521340359, 1521358462, 1521368941, 1521370464, 1521373581, 1521377828, 1521379422, 1521380757, 1521382227, 1521383669, 1521384106, 1521384715, 1521386942, 1521389319, 1521390999, 1521391947, 1521392877, 1521394034, 1521395411, 1521397157, 1521399100, 1521400014, 1521400965, 1521405934, 1521407395, 1521408206, 1521409898, 1521410406, 1521410651, 1521411871, 1521414523, 1521420048, 1521421250, 1521421936, 1521422695, 1521427223, 1521431557, 1521436753, 1521450868, 1521454608, 1521458086, 1521467114, 1521479241, 1521493811, 1521504486, 1521521935, 1521533308, 1521545342, 1521563441, 1521576737, 1521589509, 1521604017, 1521605674, 1521606520, 1521618742, 1521636554, 1521645878, 1521648408, 1521651939, 1521654266, 1521656131, 1521674514, 1521679177, 1521688895, 1521702205, 1521711117, 1521713120, 1521727349, 1521730748, 1521732861, 1521741790, 1521747315, 1521757538, 1521771274, 1521773190, 1521791765, 1521793694, 1521809787, 1521814632, 1521818611, 1521836553, 1521847451, 1521865556, 1521883611, 1521887681, 1521896228, 1521914514, 1521932352, 1521946797, 1521964929, 1521983237, 1522001160, 1522016347, 1522020150, 1522038317, 1522056335, 1522062276, 1522063244, 1522081500, 1522084935, 1522092963, 1522098900, 1522102211, 1522103057, 1522115719, 1522117091, 1522125899, 1522132781, 1522141723, 1522148501, 1522155152, 1522159070, 1522177067, 1522195150, 1522213069, 1522221284, 1522240076, 1522250514, 1522268794, 1522286886, 1522296080, 1522297001, 1522298585, 1522310610, 1522328798, 1522333089, 1522335220, 1522340352, 1522346716, 1522354313, 1522357747, 1522358350, 1522361019, 1522362505, 1522363981, 1522368188, 1522370126, 1522373279, 1522374800, 1522377931, 1522381018, 1522383560, 1522387615, 1522388487, 1522389416, 1522392861, 1522394601, 1522397542, 1522400082, 1522407056, 1522421149, 1522423206, 1522425750, 1522428762, 1522429567, 1522442964, 1522446737, 1522451622, 1522453390, 1522457373, 1522461224, 1522473909, 1522475661, 1522492415, 1522505708, 1522512288, 1522524270, 1522542529, 1522560790, 1522564081, 1522567628, 1522585703, 1522589349, 1522592248, 1522599193, 1522603502, 1522621585, 1522639842, 1522655647, 1522673735, 1522691737, 1522700626, 1522707680, 1522725771, 1522730924, 1522748963, 1522767198, 1522780628, 1522799003, 1522806095, 1522824134, 1522833667, 1522836909, 1522851092, 1522869242, 1522887616, 1522891913, 1522900217, 1522916203, 1522930531, 1522936545, 1522946184, 1522964343, 1522969780, 1522987269, 1522995970, 1523014262, 1523032360, 1523050452, 1523063556, 1523082007, 1523100073, 1523116859, 1523134818, 1523142626, 1523160621, 1523178980, 1523188865, 1523206895, 1523224926, 1523235107, 1523253167, 1523263676, 1523268986, 1523270171, 1523271858, 1523282756, 1523287548, 1523305600, 1523323692, 1523341769, 1523360092, 1523372718, 1523390844, 1523407442, 1523425404, 1523443467, 1523454510, 1523472537, 1523490463, 1523508429, 1523515149, 1523516699, 1523527459, 1523530534, 1523531360, 1523532532, 1523533504, 1523535680, 1523538686, 1523552299, 1523552698, 1523568269, 1523569404, 1523576126, 1523580523, 1523598543, 1523604235, 1523606097, 1523608545, 1523614287, 1523618003, 1523636289, 1523651717, 1523652292, 1523671086, 1523689373, 1523690922, 1523702698, 1523709399, 1523727449, 1523736060, 1523754178, 1523757187, 1523775533, 1523791633, 1523809756, 1523827628, 1523837946, 1523845300, 1523863427, 1523881722, 1523885524, 1523903921, 1523922133, 1523940503, 1523954495, 1523972747, 1523990630, 1523991800, 1524009763, 1524028056, 1524046366, 1524064419, 1524082649, 1524101347, 1524106030, 1524125363, 1524142131, 1524154541, 1524160640, 1524178708, 1524183011, 1524190944, 1524191958, 1524200761, 1524207106, 1524221082, 1524239073, 1524257521, 1524262873, 1524264942, 1524273066, 1524291327, 1524302440, 1524304359, 1524310294, 1524311798, 1524320600, 1524327273, 1524343398, 1524361948, 1524378645, 1524387350, 1524405589, 1524408979, 1524427036, 1524438941, 1524449362, 1524467479, 1524485548, 1524503567, 1524522083, 1524530064, 1524535277, 1524549034, 1524567409, 1524575297, 1524593255, 1524611855, 1524616297, 1524628471, 1524629112, 1524631247, 1524633589, 1524646250, 1524651758, 1524653227, 1524653964, 1524657881, 1524664230, 1524667171, 1524668349, 1524676801, 1524678291, 1524696322, 1524697804, 1524702446, 1524706232, 1524718769, 1524725732, 1524728639, 1524735499, 1524739181, 1524757398, 1524773409, 1524781562, 1524799771, 1524818895, 1524822289, 1524842316, 1524859245, 1524863039, 1524878547, 1524897804, 1524913637, 1524931638, 1524949641, 1524965802, 1524983976, 1524992026, 1525010328, 1525028329, 1525046622, 1525064537, 1525082829, 1525101202, 1525121241, 1525134128, 1525135566, 1525149273, 1525163204, 1525176675, 1525194666, 1525212282, 1525230499, 1525239267, 1525257217, 1525266612, 1525284489, 1525296924, 1525315040, 1525317438, 1525323124, 1525326742, 1525333170, 1525335514, 1525350113, 1525352106, 1525366396, 1525384526, 1525388331, 1525393117, 1525411320, 1525422116, 1525440162, 1525447382, 1525449211, 1525465189, 1525483254, 1525495538, 1525513729, 1525526302, 1525543256, 1525561235, 1525568750, 1525584043, 1525587216, 1525596775, 1525609343, 1525612956, 1525631243, 1525649324, 1525655962, 1525661023, 1525678965, 1525685507, 1525686477, 1525688193, 1525693482, 1525700410, 1525701866, 1525703846, 1525712853, 1525721293, 1525733354, 1525737399, 1525741983, 1525758201, 1525776342, 1525780984, 1525786096, 1525804115, 1525817749, 1525832594, 1525835618, 1525854497, 1525863410, 1525881874, 1525899966, 1525912178, 1525930697, 1525948735, 1525966832, 1525972890, 1525991476, 1526009951, 1526022804, 1526024560, 1526026511, 1526031778, 1526040767, 1526050720, 1526068539, 1526071730, 1526090175, 1526102158, 1526105225, 1526119777, 1526122541, 1526138423, 1526155001, 1526173102, 1526191028, 1526203977, 1526221891, 1526227065, 1526245066, 1526256983, 1526268656, 1526271982, 1526279378, 1526297641, 1526303497, 1526305993, 1526307096, 1526325206, 1526337179, 1526343625, 1526361881, 1526379946, 1526394946, 1526413278, 1526424959, 1526437523, 1526455579, 1526470259, 1526477091, 1526495298, 1526513230, 1526526751, 1526543254, 1526561566, 1526579898, 1526594767, 1526612957, 1526630871, 1526648942, 1526667062, 1526681656, 1526699728, 1526718148, 1526730813, 1526748820, 1526766905, 1526785644, 1526803837, 1526821975, 1526840109, 1526857979, 1526876314, 1526894619, 1526912543, 1526930552, 1526948523, 1526953673, 1526971891, 1526989958, 1527008083, 1527017449, 1527026079, 1527037582, 1527055929, 1527061322, 1527065117, 1527079710, 1527089623, 1527090491, 1527092352, 1527097545, 1527100509, 1527106108, 1527108688, 1527112737, 1527116472, 1527118206, 1527120712, 1527125297, 1527143311, 1527149314, 1527150588, 1527153704, 1527154950, 1527166273, 1527167280, 1527185343, 1527188794, 1527197453, 1527204002, 1527222312, 1527231983, 1527250352, 1527260926, 1527273649, 1527291811, 1527298813, 1527317004, 1527319735, 1527337748, 1527355825, 1527373868, 1527375220, 1527394677, 1527412806, 1527427596, 1527445524, 1527463528, 1527481774, 1527483119, 1527486103, 1527486413, 1527489237, 1527507154, 1527525280, 1527541687, 1527546500, 1527555136, 1527573259, 1527591250, 1527593773, 1527595666, 1527596756, 1527599837, 1527606773, 1527616828, 1527634926, 1527640859, 1527643130, 1527649268, 1527662818, 1527675840, 1527692096, 1527697692, 1527715982, 1527728688, 1527742920, 1527760979, 1527779220, 1527797362, 1527815512, 1527834101, 1527852034, 1527854498, 1527872513, 1527890596, 1527908709, 1527926780, 1527945418, 1527963319, 1527981323, 1527999870, 1528010881, 1528015731, 1528034247, 1528052382, 1528070596, 1528088656, 1528094312, 1528112327, 1528121746, 1528139842, 1528158171, 1528165468, 1528184514, 1528203120, 1528214848, 1528232960, 1528251000, 1528268994, 1528287086, 1528303975, 1528320576, 1528339424, 1528357457, 1528376193, 1528394107, 1528412102, 1528430273, 1528448261, 1528466213, 1528484452, 1528502496, 1528520736, 1528538992, 1528557340, 1528575437, 1528589453, 1528592222, 1528610274, 1528617548, 1528635565, 1528651166, 1528652722, 1528654459, 1528659827, 1528664246, 1528665956, 1528669475, 1528672443, 1528683743, 1528702211, 1528703933, 1528705178, 1528723204, 1528731004, 1528749350, 1528760746, 1528778718, 1528796714, 1528808050, 1528826124, 1528827503, 1528830737, 1528848739, 1528866851, 1528877131, 1528881580, 1528883054, 1528884610, 1528902824, 1528907076, 1528911243, 1528929268, 1528942801, 1528944289, 1528960881, 1528978760, 1528982584, 1528991976, 1528994083, 1528994377, 1528995469, 1528996381, 1529014508, 1529033967, 1529038601, 1529054162, 1529060835, 1529062180, 1529078831, 1529094431, 1529112807, 1529127452, 1529145510, 1529154924, 1529167784, 1529185650, 1529203803, 1529221802, 1529239954, 1529257885, 1529276537, 1529284153, 1529302649, 1529320686, 1529338723, 1529339442, 1529342112, 1529360198, 1529378561, 1529396569, 1529406923, 1529413912, 1529424339, 1529442384, 1529457351, 1529475667, 1529494001, 1529502074, 1529520315, 1529538515, 1529556877, 1529576151, 1529594487, 1529612684, 1529631066, 1529649389, 1529651622, 1529662528, 1529672380, 1529673433, 1529674588, 1529677391, 1529695728, 1529698777, 1529699907, 1529701717, 1529705413, 1529707611, 1529720379, 1529734081, 1529746977, 1529765363, 1529783413, 1529801489, 1529813938, 1529815465, 1529820906, 1529839441, 1529853334, 1529856502, 1529857467, 1529858596, 1529859053, 1529859289, 1529861496, 1529879669, 1529897769, 1529919230, 1529925823, 1529931482, 1529936937, 1529955113, 1529973395, 1529991693, 1530001319, 1530019489, 1530038103, 1530051707, 1530058468, 1530076978, 1530095030, 1530109592, 1530127844, 1530140950, 1530154504, 1530172715, 1530192176, 1530210163, 1530222714, 1530228957, 1530247283, 1530250022, 1530251274, 1530269836, 1530279076, 1530297533, 1530311297, 1530311601, 1530315633, 1530322556, 1530344285, 1530362906, 1530373015, 1530391092, 1530405515, 1530430474, 1530448499, 1530456245, 1530474980, 1530503453, 1530523071, 1530540929, 1530565540, 1530585364, 1530604399, 1530613092, 1530632117, 1530648484, 1530664027, 1530700130, 1530710190, 1530745004, 1530781093, 1530816513, 1530852704, 1530860351, 1530878955, 1530915238, 1530951500, 1530987525, 1531006015, 1531007365, 1531043501, 1531079579, 1531102439, 1531138555, 1531174616, 1531179050, 1531191340, 1531215661, 1531222669, 1531222965, 1531229220, 1531265061, 1531268538, 1531288101, 1531299171, 1531335371, 1531353795, 1531377290, 1531413356, 1531431724, 1531441343, 1531477210, 1531512203, 1531548256, 1531584321, 1531620493, 1531649841, 1531670377, 1531706735, 1531724602, 1531733282, 1531740649, 1531776695, 1531812770, 1531848861, 1531849376, 1531850606, 1531851447, 1531852805, 1531883023, 1531902377, 1531938730, 1531943751, 1531946198, 1531982221, 1532016094, 1532052434, 1532068940, 1532074379, 1532106257, 1532115167, 1532140967, 1532156214, 1532170705, 1532182434, 1532218546, 1532254575, 1532290897, 1532326898, 1532362999, 1532375993, 1532412246, 1532416880, 1532441479, 1532443931, 1532477265, 1532512986, 1532549123, 1532585081, 1532621123, 1532641426, 1532677297, 1532709501, 1532745604, 1532781565, 1532817523, 1532853662, 1532889675, 1532925762, 1532961797, 1532973013, 1533009011, 1533032876, 1533034876, 1533070907, 1533088264, 1533089550, 1533110783, 1533147030, 1533156711, 1533162466, 1533198620, 1533214159, 1533250153, 1533256668, 1533292773, 1533318343, 1533354618, 1533386626, 1533422622, 1533458784, 1533494874, 1533530896, 1533562910, 1533598922, 1533634915, 1533671007, 07-Aug-2018, 1533672849, 1533677017, 1533705759, 1533737418, 1533742198, 1533745450, 1533746677, 1533755093, 1533767666, 1533783172, 1533817531, 1533822532, 1533850699, 1533867481, 1533903762, 1533933010, 1533934279, 1533935215, 1533938401, 1533958371, 1533964596, 1533990573, 1534008084, 1534008939, 1534031898, 1534052794, 1534073788, 1534109954, 1534145896, 1534173946, 1534175296, 1534178762, 1534180914, 1534185727, 1534188174, 1534205974, 1534206952, 1534209265, 1534211950, 1534212478, 1534212770, 1534213503, 1534219815, 1534226659, 1534232459, 1534237496, 1534256874, 1534262030, 1534263389, 1534276527, 1534287237, 1534289191, 1534291892, 1534292451, 1534299541, 1534312149, 1534321229, 1534326592, 1534339104, 1534345842, 1534349840, 1534360253, 1534363029, 1534375120, 1534376120, 1534388787, 1534404409, 1534416524, 1534422759, 1534424207, 1534428013, 1534452090, 1534469491, 1534474491, 1534510438, 1534515957, 1534523312, 1534527651, 1534529087, 1534542516, 1534543829, 1534553728, 1534561383, 1534575874, 1534583609, 1534597923, 1534604576, 1534604796, 1534628344, 1534631017, 1534632812, 1534669087, 1534679352, 1534701106, 1534711226, 1534747246, 1534754602, 1534770717, 1534783182, 1534794589, 1534803171, 1534803734, 1534832781, 1534839389, 1534857616, 1534860805, 1534886391, 1534899888, 1534900647, 1534913569, 1534924710, 1534953770, 1534970511, 1534971901, 1534976944, 1535013041, 1535041997, 1535052580, 1535088852, 1535124910, 1535136435, 1535172630, 1535208895, 1535245343, 1535252929, 1535289083, 1535325167, 1535343870, 1535379910, 1535411152, 1535413642, 1535449669, 1535464579, 1535498802, 1535512218, 1535548198, 1535556007, 1535591908, 1535609164, 1535622096, 1535658231, 1535660253, 1535662041, 1535681967, 1535717919, 1535754017, 1535772324, 1535808220, 1535813858, 1535830379, 1535848670, 1535885036, 1535921055, 1535950758, 1535986805, 1536023079, 1536035519, 1536062922, 1536090777, 1536126803, 1536141313, 1536141959, 1536144873, 1536145740, 1536165967, 1536166383, 1536185670, 1536191126, 1536191514, 1536193115, 1536193389, 1536194335, 1536195110, 1536199168, 1536212523, 1536219684, 1536226630, 1536241338, 1536255710, 1536276348, 1536285702, 1536302470, 1536308277, 1536315857, 1536322702, 1536336262, 1536336629, 1536344322, 1536380655, 1536416723, 1536425904, 1536428208, 1536429339, 1536438485, 1536439180, 1536445615, 1536460375, 1536462073, 1536472919, 1536485583, 1536485892, 1536486248, 1536488204, 1536500896, 1536506163, 1536513736, 1536521735, 1536530669, 1536542377, 1536570097, 1536598617, 1536607107, 1536612378, 1536642184, 1536676785, 1536679388, 1536685766, 1536690799, 1536702550, 1536717184, 1536723937, 1536735939, 1536746962, 1536750321, 1536774253, 1536778143, 1536787169, 1536797951, 1536800847, 1536817903, 1536831438, 1536840171, 1536845015, 1536846389, 1536848894, 1536856667, 1536867185, 1536872204, 1536880046, 1536891035, 1536894963, 1536900307, 1536911582, 1536915260, 1536934306, 1536938031, 1536942563, 1536943899, 1536955992, 1536959744, 1536968289, 1536975727, 1537011767, 1537017793, 1537020842, 1537046338, 1537070168, 1537070751, 1537071880, 1537087157, 1537123169, 1537128206, 1537160842, 1537193956, 1537197273, 1537199146, 1537200437, 1537204912, 1537214238, 1537216275, 1537220291, 1537256285, 1537274077, 1537276565, 1537300820, 1537310089, 1537346275, 1537354903, 1537382298, 1537383916, 1537384890, 1537420919, 1537444538, 1537480624, 1537483785, 1537484663, 1537487232, 1537517830, 1537522873, 1537535979, 1537555780, 1537556155, 1537557038, 1537563823, 1537570130, 1537574807, 1537576067, 1537580935, 1537586478, 1537605405, 1537611029, 1537642802, 1537653339, 1537689478, 1537694083, 1537714479, 1537750555, 1537771730, 1537807827, 1537829080, 1537834942, 1537841291, 1537857876, 1537861782, 1537865939, 1537875584, 1537879605, 1537908113, 1537925302, 1537946517, 1537974172, 1537998700, 1538010123, 1538034235, 1538051187, 1538077927, 1538078465, 1538114475, 1538126098, 1538161888, 1538162610, 1538163880, 1538185126, 1538208217, 1538208922, 1538211984, 1538248117, 1538284181, 1538298477, 1538334447, 1538338985, 1538347658, 1538384018, 1538402403, 1538438676, 1538474673, 1538510766, 1538533426, 1538540129, 1538576340, 1538612342, 1538615382, 1538651531, 1538687668, 1538723921, 1538760071, 1538777311, 1538813321, 1538849498, 1538885435, 1538921480, 1538957542, 1538993566, 1539001071, 1539037165, 1539073191, 1539109301, 1539145395, 1539181483, 1539217501, 1539219458, 1539220076, 1539220441, 1539221160, 1539221694, 1539239181, 1539244962, 1539264246, 1539265069, 1539300047, 1539301408, 1539307995, 1539324927, 1539361119, 1539397197, 1539433358, 1539469369, 1539505435, 1539541553, 1539559805, 1539580961, 1539581437, 1539582423, 1539583441, 1539584148, 1539587574, 1539594913, 1539631013, 1539642900, 1539678955, 1539715003, 1539751042, 1539774525, 1539810532, 1539846931, 1539875394, 1539911669, 1539947655, 1539983841, 1540019866, 1540055959, 1540092047, 1540128042, 1540164223, 1540200187, 1540236469, 1540272351, 1540308419, 1540344453, 1540380537, 1540416669, 1540452704, 1540488762, 1540524876, 1540544314, 1540563118, 1540599211, 1540635314, 1540671549, 1540707517, 1540743708, 1540779826, 1540815737, 1540816683, 1540852867, 1540888720, 1540925029, 1540960932, 1540997254, 1541001436, 1541037497, 1541073569, 1541109560, 1541145619, 1541181752, 1541217749, 1541253767, 1541289848, 1541325943, 1541347055, 1541355681, 1541356081, 1541357536, 1541382422, 1541418463, 1541454701, 1541490886, 1541498010, 1541534022, 1541543470, 1541550708, 1541566780, 1541602664, 1541638805, 1541648337, 1541684240, 1541720321, 1541756353, 1541792446, 1541828592, 1541864762, 1541900688, 1541936693, 1541972771, 1542008761, 1542044793, 1542080853, 1542116928, 1542134748, 1542170791, 1542189527, 1542208513, 1542211075, 1542212599, 1542213141, 1542213424, 1542217612, 1542220799, 1542221654, 1542223850, 1542227573, 1542228308, 1542230103, 1542231884, 1542233292, 1542242334, 1542247755, 1542276948, 1542293620, 1542294476, 1542294819, 1542310369, 1542317572, 1542325212, 1542361218, 1542397350, 1542406232, 1542442326, 1542478335, 1542510938, 1542547073, 1542567731, 1542574386, 1542594152, 1542606561, 1542615199, 1542633784, 1542641514, 1542645564, 1542662213, 1542664048, 1542664436, 1542689594, 1542691780, 1542695829, 1542697075, 1542697889, 1542700950, 1542702664, 1542703359, 1542703681, 1542704319, 1542704723, 1542705085, 1542705505, 1542710386, 1542711164, 1542725020, 1542725886, 1542729939, 1542730400, 1542734828, 1542744118, 1542744496, 1542745245, 1542745504, 1542745795, 1542747064, 1542748495, 1542749700, 1542753991, 1542755333, 1542755940, 1542758296, 1542760875, 1542765986, 1542771531, 1542779886, 1542784893, 1542789175, 1542790256, 1542795886, 1542803979, 1542808786, 1542814765, 1542820098, 1542836178, 1542836534, 1542872589, 1542880415, 1542891861, 1542896403, 1542915983, 1542929297, 1542935205, 1542935940, 1542939575, 1542942541, 1542948552, 1542956235, 1542977062, 1542991753, 1543009742, 1543019515, 1543043431, 1543079535, 1543139524, 1543140753, 1543143181, 1543143533, 1543143837, 1543144200, 1543145679, 1543153574, 1543159315, 1543166268, 1543173528, 1543177801, 1543179308, 1543181406, 1543186845, 1543208968, 1543214099, 1543219534, 1543239497, 1543241647, 1543248305, 1543251621, 1543265049, 1543276471, 1543281915, 1543295991, 1543307796, 1543313832, 1543324080, 1543339218, 1543355878, 1543359170, 1543361914, 1543379480, 1543380080, 1543414723, 1543431947, 1543433668, 1543442685, 1543455057, 1543464336, 1543468593, 1543482193, 1543490968, 1543494914, 1543496416, 1543510968, 1543517631, 1543525883, 1543532793, 1543572599, 1543573770, 1543576435, 1543597331, 1543614330, 1543654058, 1543659447, 1543664322, 1543673255, 1543680344, 1543696951, 1543717291, 1543721540, 1543761197, 1543800945, 1543805113, 1543844805, 1543849416, 1543854459, 1543873901, 1543906580, 1543946540, 1543975658, 1544015447, 1544026291, 1544027241, 1544053917, 1544072767, 1544073014, 1544074225, 1544092999, 1544104209, 1544116863, 1544136192, 1544140130, 1544143758, 1544144451, 1544150629, 1544151949, 1544154067, 1544161360, 1544165001, 1544171972, 1544181958, 1544194108, 1544198376, 1544200141, 1544210130, 1544210562, 1544215087, 1544227788, 1544230261, 1544233013, 1544245634, 1544249985, 1544259928, 1544263604, 1544271740, 1544277812, 1544282368, 1544299904, 1544309933, 1544310240, 1544337216, 1544363287, 1544365084, 1544370873, 1544375995, 1544377096, 1544391399, 1544409391, 1544422953, 1544440467, 1544454135, 1544493821, 1544507156, 1544513542, 1544525297, 1544562552, 1544573140, 1544598893, 1544613161, 1544652884, 1544665550, 1544705279, 1544730416, 1544733234, 1544748854, 1544788525, 1544807016, 1544846734, 1544866087, 1544905777, 1544926359, 1544930159, 1544969999, 1545009716, 1545033963, 1545049120, 1545064546, 1545070892, 1545072715, 1545081797, 1545093021, 1545096167, 1545135906, 1545140330, 1545158768, 1545171225, 1545175180, 1545182186, 1545203290, 1545216033, 1545225174, 1545230351, 1545250292, 1545255193, 1545293372, 1545294225, 1545296949, 1545312128, 1545319982, 1545323328, 1545324273, 1545331611, 1545337346, 1545343666, 1545352476, 1545353982, 1545356596, 1545358507, 1545362496, 1545371255, 1545373363, 1545379700, 1545388183, 1545390673, 1545406963, 1545414242, 1545425126, 1545428464, 1545456374, 1545461101, 1545471229, 1545481802, 1545493905, 1545509140, 1545523605, 1545526955, 1545534801, 1545538450, 1545541183, 1545556939, 1545568745, 1545572404, 1545576329, 1545599691, 1545610266, 1545610596, 1545612409, 1545620429, 1545632487, 1545648482, 1545658156, 1545663025, 1545663340, 1545666998, 1545667340, 1545677008, 1545678840, 1545686123, 1545688523, 1545695527, 1545697435, 1545709439, 1545724026, 1545725010, 1545737334, 1545738607, 1545750849, 1545763999, 1545768261, 1545779745, 1545785516, 1545786706, 1545808855, 1545813133, 1545818560, 1545827328, 1545835551, 1545841881, 1545851625, 1545876921, 1545888008, 1545905850, 1545926435, 1545937807, 1545938860, 1545941590, 1545981262, 1546011457, 1546011586, 1546013105, 1546024017, 1546026771, 1546038295, 1546041500, 1546042565, 1546044589, 1546078820, 1546091225, 1546099844, 1546115536, 1546118192, 1546119096, 1546127318, 1546129103, 1546145779, 1546162114, 1546201779, 1546225113, 1546264815, 1546285743, 1546316012, 1546355684, 1546372638, 1546373578, 1546382055, 1546384882, 1546413262, 1546416921, 1546428392, 1546462932, 1546465928, 1546475331, 1546505962, 1546534504, 1546548920, 1546574686, 1546583776, 1546592526, 1546612518, 1546635273, 1546647592, 1546683103, 1546688238, 1546726737, 1546740074, 1546771257, 1546795217, 1546815178, 1546854556, 1546894229, 1546913653, 1546947892, 1546987519, 1546999030, 1547038692, 1547078410, 1547101716, 1547102399, 1547111192, 1547114185, 1547119906, 1547136978, 1547149273, 1547189088, 1547203972, 1547215631, 1547219894, 1547238963, 1547278681, 1547318461, 1547358183, 1547395825, 1547435546, 1547475169, 1547480332, 1547481531, 1547521193, 1547545120, 1547559938, 1547565827, 1547584530, 1547624212, 1547628900, 1547640782, 1547646809, 1547686451, 1547720021, 1547721224, 1547741556, 1547781194, 1547820914, 1547860812, 1547892418, 1547932065, 1547971789, 1547983955, 1547986634, 1548026309, 1548044820, 1548063286, 1548102961, 1548143053, 1548157383, 1548158342, 1548161484, 1548173219, 1548212729, 1548252770, 1548273662, 1548313405, 1548353041, 1548392709, 1548432419, 1548472104, 1548511788, 1548551487, 1548591214, 1548630886, 1548640580, 1548644859, 1548655774, 1548679503, 1548689857, 1548691012, 1548716862, 1548739517, 1548778281, 1548807409, 1548847171, 1548852059, 1548891724, 1548896287, 1548922783, 1548945607, 1548985391, 1549019955, 1549059617, 1549099463, 1549139134, 1549151262, 1549182800, 1549222569, 1549262282, 1549302035, 1549341748, 1549381435, 1549415910, 1549455600, 1549469097, 1549473526, 1549513210, 1549552904, 1549592673, 1549617246, 1549640587, 1549643912, 1549644865, 1549645202, 1549667405, 1549701016, 09-Feb-2019, 1549780444, 1549820158, 1549837878, 1549841668, 1549843609, 1549883288, 1549890883, 1549902058, 1549941938, 1549981662, 1549997336, 1550036857, 1550039893, 1550048431, 1550088251, 1550105649, 1550142715, 1550182442, 1550222115, 1550261927, 1550301588, 1550341297, 1550381093, 1550398940, 1550399603, 1550400532, 1550434112, 1550438485, 1550446844, 1550458408, 1550490837, 1550494731, 1550507170, 1550509628, 1550535418, 1550575150, 1550614982, 1550622803, 1550657933, 1550668194, 1550708037, 1550744631, 1550784611, 1550824684, 1550864370, 1550904238, 1550941012, 1550941598, 1550954084, 1550976831, 1551016576, 1551017386, 1551018103, 1551020328, 1551021231, 1551022946, 1551024486, 1551042626, 1551047469, 1551052329, 1551062922, 1551102752, 1551120549, 1551126608, 1551166350, 1551206060, 1551245753, 1551255134, 1551294218, 1551300093, 1551308796, 1551314616, 1551354583, 1551368084, 1551368669, 1551371860, 1551424790, 1551461101, 1551483497, 1551513770, 1551553413, 1551572233, 1551611873, 1551628186, 1551655747, 1551693411, 1551733005, 1551772715, 1551792087, 1551793915, 1551802711, 1551842364, 1551868409, 1551908075, 1551931664, 1551950769, 1551990414, 1552030124, 1552069755, 1552082784, 1552094310, 1552112526, 1552152174, 1552191851, 1552231522, 1552271227, 1552295534, 1552335232, 1552363610, 1552378400, 1552417843, 1552457592, 1552497237, 1552536941, 1552576584, 1552616204, 1552655913, 1552666411, 1552705920, 1552709748, 1552749430, 1552789135, 1552828755, 1552868520, 1552908089, 1552947834, 1552987444, 1553027103, 1553066802, 1553106459, 1553146149, 1553179767, 1553219351, 1553259027, 1553298683, 1553338275, 1553377978, 1553417613, 1553457307, 1553497014, 1553537045, 1553576609, 1553616282, 1553651028, 1553690454, 1553730110, 1553769743, 1553809546, 1553849036, 1553851264, 1553890828, 1553905028, 1553943261, 1553982791, 1554022557, 1554062436, 1554102352, 1554141985, 1554179797, 1554181083, 1554182705, 1554183145, 1554204646, 1554208928, 1554212211, 1554214321, 1554230938, 1554236099, 1554247320, 1554252079, 1554258796, 1554260000, 1554264261, 1554265346, 1554275784, 1554279063, 1554293811, 1554307820, 1554322576, 1554330797, 1554331366, 1554332576, 1554332949, 1554333244, 1554337785, 1554349604, 1554354442, 1554374438, 1554396836, 1554436467, 1554440383, 1554470381, 1554509986, 1554540253, 1554554771, 1554568690, 1554579626, 1554583553, 1554585045, 1554605890, 1554645538, 1554667924, 1554682761, 1554683965, 1554707585, 1554724267, 1554736893, 1554776542, 1554787433, 1554827109, 1554864922, 1554904604, 1554921443, 1554928456, 1554929069, 1554930287, 1554953035, 1554970791, 1554981973, 1555021669, 1555033508, 1555041119, 1555067422, 1555100413, 1555140150, 1555179712, 1555219393, 1555259031, 1555280329, 1555319896, 1555349569, 1555350127, 1555370226, 1555409892, 1555435937, 1555475732, 1555515251, 1555550977, 1555590641, 1555609133, 1555636007, 1555675649, 1555715289, 1555747998, 1555754942, 1555794581, 1555834230, 1555848163, 1555887803, 1555927727, 1555967386, 1556003144, 1556042826, 1556058861, 1556091843, 1556127888, 1556146030, 1556185713, 1556225316, 1556229557, 1556230219, 1556231704, 1556237599, 1556245938, 1556285678, 1556325378, 1556365061, 1556387135, 1556426802, 1556466476, 1556506160, 1556541050, 1556556825, 1556596432, 1556634690, 1556670044, 1556699102, 1556738763, 1556778410, 1556818141, 1556857762, 1556875008, 1556914636, 1556943084, 1556982738, 1557006344, 1557046030, 1557079789, 1557086461, 1557125944, 1557135674, 1557152323, 1557158694, 1557188076, 1557227778, 1557238612, 1557273537, 1557274688, 1557278233, 1557317895, 1557357568, 1557397368, 1557424169, 1557442975, 1557462382, 1557499629, 1557509624, 1557521796, 1557533902, 1557556252, 1557563234, 1557569270, 1557597300, 1557613435, 1557616470, 1557618320, 1557618897, 1557621392, 1557624982, 1557642662, 1557646384, 1557648891, 1557660776, 1557672817, 1557698201, 1557699714, 1557709434, 1557749060, 1557758642, 1557761704, 1557788384, 1557789174, 1557790722, 1557797475, 1557802089, 1557806553, 1557820780, 1557823625, 1557824709, 1557843261, 1557845082, 1557872561, 1557874986, 1557879225, 1557890173, 1557900421, 1557905633, 1557912942, 1557935837, 1557941305, 1557952487, 1557959483, 1557962572, 1557966147, 1557967338, 1557968551, 1557980654, 1557981887, 1557982501, 1557988402, 1558000786, 1558001669, 1558015907, 1558017658, 1558021082, 1558022223, 1558023794, 1558027322, 1558030089, 1558032792, 1558035862, 1558037013, 1558040082, 1558041560, 1558042519, 1558047931, 1558052111, 1558054742, 1558057972, 1558061273, 1558062469, 1558063432, 1558072761, 1558079145, 1558087893, 1558092295, 1558095780, 1558097058, 1558097915, 1558101842, 1558105262, 1558108532, 1558110107, 1558111895, 1558126976, 1558130609, 1558138172, 1558139447, 1558144280, 1558152274, 1558163292, 1558171920, 1558177836, 1558217785, 1558229598, 1558236512, 1558252410, 1558268984, 1558287954, 1558307002, 1558310912, 1558325402, 1558333956, 1558356843, 1558368060, 1558384992, 1558415272, 1558422848, 1558462783, 1558470985, 1558477062, 1558516663, 1558524865, 1558538783, 1558546079, 1558556663, 1558557216, 1558561149, 1558590047, 1558599570, 1558609047, 1558624679, 1558664338, 1558685693, 1558714424, 1558739165, 1558778206, 1558814172, 1558853943, 1558893508, 1558898945, 1558900448, 1558901676, 1558920169, 1558924748, 1558962376, 1558974937, 1558975519, 1558978927, 1558999147, 1559038823, 1559064895, 1559089772, 1559108594, 1559119792, 1559138091, 1559177823, 1559187778, 1559188480, 1559228215, 1559233329, 1559235939, 1559248232, 1559251275, 1559252009, 1559254029, 1559256141, 1559277405, 1559283222, 1559307749, 1559345453, 1559350202, 1559369640, 1559409397, 1559449184, 1559461234, 1559501049, 1559540747, 1559546162, 1559557835, 1559573506, 1559604472, 1559606614, 1559607265, 1559610613, 1559621587, 1559623663, 1559630323, 1559643401, 1559670189, 1559675694, 1559692864, 1559721103, 1559745646, 1559756090, 1559795674, 1559835649, 1559845069, 1559855732, 1559864542, 1559904614, 1559925857, 1559937249, 1559976888, 1560015529, 1560055172, 1560087989, 1560097954, 1560130725, 1560166217, 1560168640, 1560208407, 1560212086, 1560248151, 1560287620, 1560327359, 1560352798, 1560383770, 1560421738, 1560438736, 1560465957, 1560505551, 1560545235, 1560548662, 1560588359, 1560617226, 1560656954, 1560664622, 1560674892, 1560692768, 1560712434, 1560731894, 1560771762, 1560811755, 1560835997, 1560875793, 1560915825, 1560955481, 1560995099, 1561034883, 1561062865, 1561080712, 1561096284, 1561135913, 1561143292, 1561165962, 1561173350, 1561208749, 1561214280, 1561214748, 1561251897, 1561281528, 1561317153, 1561328964, 1561335714, 1561352090, 1561391752, 1561431669, 1561471275, 1561503723, 1561519916, 1561521317, 1561528024, 1561541074, 1561551093, 1561567326, 1561580520, 1561581456, 1561581815, 1561582676, 1561584092, 1561585514, 1561592107, 1561595746, 1561599845, 1561608312, 1561612744, 1561617190, 1561626166, 1561626728, 1561630043, 1561641265, 1561647104, 1561652196, 1561652805, 1561654034, 1561654924, 1561655399, 1561657114, 1561667096, 1561668012, 1561668381, 1561671694, 1561683521, 1561690942, 1561703973, 1561712089, 1561726338, 1561732413, 1561750339, 1561774010, 1561781192, 1561784296, 1561807708, 1561830809, 1561851447, 1561878712, 1561891468, 1561903113, 1561913283, 1561933982, 1561939054, 1561943175, 1561982756, 1561984637, 1561993130, 1562013740, 1562022913, 1562032232, 1562041620, 1562046490, 1562056596, 1562066286, 1562070268, 1562081691, 1562108691, 1562131449, 1562142950, 1562182681, 1562192964, 1562232983, 1562272687, 1562282047, 1562282748, 1562305459, 1562323757, 1562357676, 1562371595, 1562411443, 1562426919, 1562442386, 1562457945, 1562497609, 1562502155, 1562521297, 1562522552, 1562562240, 1562601986, 1562626871, 1562666586, 1562684806, 1562724618, 1562764296, 1562768237, 1562770969, 1562806448, 1562819319, 1562820068, 1562826154, 1562865922, 1562876903, 1562891169, 1562903643, 1562915251, 1562954836, 1562994592, 1563018646, 1563033847, 1563045322, 1563085077, 1563098873, 1563108529, 1563119393, 1563120336, 1563147915, 1563149382, 1563150152, 1563151001, 1563154377, 1563160382, 1563175572, 1563181632, 1563185068, 1563194493, 1563199513, 1563209253, 1563213533, 1563215025, 1563248793, 1563280309, 1563281968, 1563293653, 1563296053, 1563296909, 1563300006, 1563307274, 1563310928, 1563311730, 1563318227, 1563323081, 1563329562, 1563338707, 1563350392, 1563358937, 1563363209, 1563367251, 1563368659, 1563373783, 1563377718, 1563379547, 1563383189, 1563384701, 1563392273, 1563409302, 1563413261, 1563424766, 1563440375, 1563446049, 1563452399, 1563456342, 1563460652, 1563461177, 1563501120, 1563525178, 1563537914, 1563538439, 1563541920, 1563568346, 1563590754, 1563630473, 1563638662, 1563642098, 1563666298, 1563678404, 1563718136, 1563729064, 1563743019, 1563782770, 1563787912, 1563806748, 1563846524, 1563871083, 1563905684, 1563924174, 1563927143, 1563966723, 1563978275, 1564002186, 1564015350, 1564055099, 1564084556, 1564104470, 1564139131, 1564178907, 1564189190, 1564223234, 1564228017, 1564267769, 1564293836, 1564333563, 1564351505, 1564354578, 1564364896, 1564392425, 1564432188, 1564455332, 1564485164, 1564499911, 1564518724, 1564558493, 1564598872, 1564638610, 1564678404, 1564718144, 1564729451, 1564763973, 1564798975, 1564839034, 1564878647, 1564893281, 1564933437, 1564966069, 1565000659, 1565040197, 1565079928, 1565088435, 1565127255, 1565153068, 1565192842, 1565232768, 1565272396, 1565285510, 1565325192, 1565342249, 1565372006, 1565395579, 1565435338, 1565436673, 1565468774, 1565490688, 1565530377, 1565546173, 1565585920, 1565626052, 1565665848, 1565705631, 1565745236, 1565785434, 1565799892, 1565802599, 1565842474, 1565849844, 1565862806, 1565884521, 1565924295, 1565932534, 1565944236, 1565944418, 1565984268, 1566023946, 1566063700, 1566103489, 1566123185, 1566129873, 1566145687, 1566185469, 1566201954, 1566241939, 1566282042, 1566321806, 1566356129, 1566361455, 1566390990, 1566410794, 1566432316, 1566437186, 1566476898, 1566486341, 1566526084, 1566565849, 1566569203, 1566609202, 1566636810, 1566676547, 1566716273, 1566756061, 1566768129, 1566779070, 1566819099, 1566845437, 1566885476, 1566924975, 1566964795, 1567004545, 1567015803, 1567016764, 1567056401, 1567064301, 1567102372, 1567127534, 1567159972, 1567192021, 1567231812, 1567271280, 1567288387, 1567328041, 1567367728, 1567407481, 1567445228, 1567484987, 1567521067, 1567554225, 1567593949, 1567633637, 1567673333, 1567678811, 1567718853, 1567746206, 1567785910, 1567792378, 1567801087, 1567841150, 1567867287, 1567874275, 1567913386, 1567941351, 1567981128, 1568000909, 1568026632, 1568028228, 1568040606, 1568080557, 1568120106, 1568145005, 1568161083, 1568180823, 1568220926, 1568260760, 1568300454, 1568340280, 1568380252, 1568420023, 1568459808, 1568470378, 1568482246, 1568521965, 1568561772, 1568595415, 1568635175, 1568638801, 1568666695, 1568667346, 1568707257, 1568736832, 1568750960, 1568790719, 1568830352, 1568851594, 1568862542, 1568884114, 1568909351, 1568910533, 1568950344, 1568990392, 1569028275, 1569053865, 1569093933, 1569116050, 1569155846, 1569170656, 1569210562, 1569250503, 1569272749, 1569310333, 1569332558, 1569337393, 1569350743, 1569351842, 1569352056, 1569352938, 1569353942, 1569354597, 1569355294, 1569356388, 1569517465, 1569536091, 1569576135, 1569598900, 1569600744, 1569616787, 1569619870, 1569659584, 1569682701, 1569694747, 1569710222, 1569749987, 1569760067, 1569796403, 1569813329, 1569837128, 1569855282, 1569888108, 1569899904, 1569910195, 1569942946, 1569982704, 1570022631, 1570057917, 1570088910, 1570112805, 1570152553, 1570192242, 1570207697, 1570235604, 1570275317, 1570315076, 1570351748, 1570387271, 1570419720, 1570446462, 1570466809, 1570498888, 1570537141, 1570576846, 1570616303, 1570629947, 1570639053, 1570678828, 1570699101, 1570722169, 1570761893, 1570769194, 1570771176, 1570793211, 1570818990, 1570845996, 1570885689, 1570906964, 1570929673, 13-Oct-2019, 1570997954, 1571030988, 1571070818, 1571071069, 1571110824, 1571150653, 1571173014, 1571212763, 1571229123, 1571268852, 1571308594, 1571348353, 1571385991, 1571388745, 1571390488, 1571430211, 1571470051, 1571509673, 1571549427, 1571589110, 1571628908, 1571668651, 1571672242, 1571712032, 1571751857, 1571791546, 1571801999, 1571835041, 1571846707, 1571846983, 1571853910, 1571893633, 1571933380, 1571973192, 1572000956, 1572018647, 1572020516, 1572023750, 1572024979, 1572049269, 1572050765, 1572053196, 1572054515, 1572055930, 1572060794, 1572078071, 1572080802, 1572113578, 1572133313, 1572173068, 1572188708, 1572228405, 1572245343, 1572263328, 1572282521, 1572297044, 1572336742, 1572376439, 1572379762, 1572409751, 1572431542, 1572471250, 1572511057, 1572516378, 1572523643, 1572563364, 1572602969, 1572642685, 1572682344, 1572722025, 1572761704, 1572801383, 1572841018, 1572869227, 1572898932, 1572935830, 1572964885, 1573004546, 1573018244, 1573057884, 1573097520, 1573121441, 1573161122, 1573200933, 1573240627, 1573280174, 1573319831, 1573359507, 1573364361, 1573404080, 1573443743, 1573465846, 1573505527, 1573545224, 1573584948, 1573624660, 1573664372, 1573704106, 1573743756, 1573783563, 1573823243, 1573828372, 1573868079, 1573907763, 1573947433, 1573987425, 1574027174, 1574066889, 1574099890, 1574102017, 1574142027, 1574170781, 1574210468, 1574250138, 1574289858, 1574326221, 1574335310, 1574349022, 1574388646, 1574404111, 1574405595, 1574409952, 1574413452, 1574414561, 1574415267, 1574417087, 1574419519, 1574420737, 1574429980, 1574431944, 1574432365, 1574435402, 1574439851, 1574450717, 1574463847, 1574503499, 1574520514, 1574560170, 1574599827, 1574607093, 1574612410, 1574615298, 1574638297, 1574640418, 1574644198, 1574645923, 1574654652, 1574660230, 1574664668, 1574677090, 1574679635, 1574681678, 1574684703, 1574687132, 1574714079, 1574740126, 1574766522, 1574802899, 1574826778, 1574846861, 1574854721, 1574856486, 1574873526, 1574913216, 1574952893, 1574965946, 1574980900, 1575020047, 1575059625, 1575099271, 1575123668, 1575163165, 1575202888, 1575208021, 1575247752, 1575287464, 1575327139, 1575367017, 1575406591, 1575420271, 1575459952, 1575466076, 1575492840, 1575515278, 1575547655, 1575587641, 1575627485, 1575667097, 1575706827, 1575746559, 1575786365, 1575818017, 1575857562, 1575897282, 1575923644, 1575963507, 1576003353, 1576043031, 1576082728, 1576116058, 1576145144, 1576185135, 1576224992, 1576264874, 1576304506, 1576339560, 1576379312, 1576418904, 1576458659, 1576498372, 1576521114, 1576560777, 1576592647, 1576611128, 1576612311, 1576652020, 1576674731, 1576677087, 1576678040, 1576682588, 1576688053, 1576701644, 1576713824, 1576717305, 1576717852, 1576757493, 1576797269, 1576837169, 1576876727, 1576916472, 1576956429, 1576996430, 1577002126, 1577041588, 1577081398, 1577121243, 1577122860, 1577138931, 1577178632, 1577218280, 1577256352, 1577295880, 1577335580, 1577375245, 1577379039, 1577389104, 1577391850, 1577399404, 1577439143, 1577479125, 1577513218, 1577552719, 1577592564, 1577624477, 1577642925, 1577651321, 1577654176, 1577693795, 1577711063, 1577750718, 1577790402, 1577813719, 1577853398, 1577893041, 1577931895, 1577971480, 1577984695, 1578024175, 1578027490, 1578041171, 1578080815, 1578120472, 1578160152, 1578199919, 1578239494, 1578279165, 1578307923, 1578347613, 1578387276, 1578411195, 1578419687, 1578444892, 1578469358, 1578501678, 1578541264, 1578580866, 1578620526, 1578660214, 1578670115, 1578705640, 1578745335, 1578761452, 1578780528, 1578810139, 1578849852, 1578889431, 1578929144, 1578963038, 1578974575, 1579005114, 1579012063, 1579021567, 1579024528, 1579036069, 1579040036, 1579049529, 1579050710, 1579060701, 1579065221, 1579070117, 1579084391, 1579103224, 1579120849, 1579137885, 1579176800, 1579181020, 1579208020, 1579238546, 1579248842, 1579263369, 1579286743, 1579293989, 1579300976, 1579322765, 1579353624, 1579356959, 1579365422, 1579395792, 1579432051, 1579471723, 1579511418, 1579525312, 1579531377, 1579560522, 1579567455, 1579607151, 1579647079, 1579686780, 1579726465, 1579745531, 1579785227, 1579824873, 1579834658, 1579870633, 1579910349, 1579912616, 1579952140, 1579991173, 1580031017, 1580058730, 1580084782, 1580114808, 1580128727, 1580168437, 1580208192, 1580247756, 1580256900, 1580296610, 1580336235, 1580343227, 1580371021, 1580402054, 1580405188, 1580416257, 1580455911, 1580474750, 1580508910, 1580548613, 1580588298, 1580627031, 1580638582, 1580678325, 1580688298, 1580690762, 1580693774, 1580695326, 1580735006, 1580774694, 1580792575, 1580832259, 1580872169, 1580898566, 1580903694, 1580925286, 1580938886, 1580948886, 1580967402, 1580991065, 1580994665, 1580997096, 1580999036, 1581038263, 1581074028, 1581077804, 1581086591, 1581126145, 1581130765, 1581140350, 1581151872, 1581191515, 1581231259, 1581270876, 1581310519, 1581326020, 1581347676, 1581381391, 1581421094, 1581434699, 1581437133, 1581445292, 1581468320, 1581492264, 1581493477, 1581499293, 1581503090, 1581526246, 1581539302, 1581541752, 1581543841, 1581545032, 1581551096, 1581552598, 1581581932, 1581583684, 1581598644, 1581601115, 1581602583, 1581628929, 1581642857, 1581660174, 1581675575, 1581697698, 1581703861, 1581725542, 1581731640, 1581771297, 1581782496, 1581785101, 1581812001, 1581813728, 1581820424, 1581855126, 1581866754, 1581870249, 1581872122, 1581873055, 1581877282, 1581882507, 1581892715, 1581895463, 1581901533, 1581910326, 1581913016, 1581913365, 1581930291, 1581934837, 1581951332, 1581956669, 1581981212, 1581989975, 1582017497, 1582038433, 1582042008, 1582044179, 1582083855, 1582123508, 1582145007, 1582149565, 1582188503, 1582203532, 1582206806, 1582217069, 1582235836, 1582275495, 1582287650, 1582327305, 1582351743, 1582391209, 1582430872, 1582449320, 1582488990, 1582503825, 1582512002, 1582551657, 1582567127, 1582568010, 1582571632, 1582611385, 1582641899, 1582649505, 1582669776, 1582675399, 1582680685, 1582706346, 1582720664, 1582724887, 1582727611, 1582733408, 1582735884, 1582740413, 1582743070, 1582753975, 1582762751, 1582766124, 1582766772, 1582770029, 1582774349, 1582780925, 1582787951, 1582792799, 1582797260, 1582805582, 1582820941, 1582838450, 1582839794, 1582849980, 1582869906, 1582883134, 1582892341, 1582895390, 1582904138, 1582911747, 1582921125, 1582936556, 1582967694, 1582985561, 1583024651, 1583027431, 1583064230, 1583067249, 1583080722, 1583117798, 1583154727, 1583166604, 1583206358, 1583246017, 1583253468, 1583284005, 1583323647, 1583363298, 1583387249, 1583411172, 1583449279, 1583472872, 1583492465, 1583532147, 1583571791, 1583598164, 1583600685, 1583604271, 1583626941, 1583649373, 1583665730, 1583671456, 1583678118, 1583680845, 1583682168, 1583684481, 1583685266, 1583686667, 1583689995, 1583694810, 1583704500, 1583710883, 1583711788, 1583712681, 1583714192, 1583715163, 1583726919, 1583732412, 1583741751, 1583752127, 1583766895, 1583768184, 1583771087, 1583776203, 1583781541, 1583798257, 1583837857, 1583855005, 1583873015, 1583905620, 1583937994, 1583946837, 1583949203, 1583951993, 1583957070, 1583971589, 1583977049, 1583978283, 1583986437, 1583995422, 1583997946, 1584006110, 1584008848, 1584009202, 1584009889, 1584010468, 1584010786, 1584011489, 1584011868, 1584013285, 1584014528, 1584017631, 1584018349, 1584019112, 1584020020, 1584020654, 1584021538, 1584022968, 1584023959, 1584025785, 1584033437, 1584038267, 1584044594, 1584045221, 1584046711, 1584048255, 1584050036, 1584050956, 1584052177, 1584053812, 1584054591, 1584055212, 1584055539, 1584056143, 1584057357, 1584059837, 1584060121, 1584060443, 1584061392, 1584064074, 1584064775, 1584065075, 1584065627, 1584066545, 1584066987, 1584067480, 1584068140, 1584069375, 1584069720, 1584070291, 1584070652, 1584071275, 1584072804, 1584074026, 1584074362, 1584075538, 1584075870, 1584076299, 1584077749, 1584079536, 1584080170, 1584082782, 1584085453, 1584085915, 1584092569, 1584106828, 1584111458, 1584114063, 1584117412, 1584123885, 1584128930, 1584135896, 1584175520, 1584215224, 1584227602, 1584267287, 1584274845, 1584303423, 1584308904, 1584316984, 1584338572, 1584344209, 1584369050, 1584409309, 1584448788, 1584488652, 1584517734, 1584557658, 1584597349, 1584611897, 1584634310, 1584640105, 1584679747, 1584692988, 1584710600, 1584730640, 1584736085, 1584741815, 1584781485, 1584821153, 1584861037, 1584878687, 1584918350, 1584958151, 1584965900, 1585005559, 1585039541, 1585066118, 1585105931, 1585145471, 1585185141, 1585224806, 1585264445, 27-Mar-2020
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(01-Jan-2018,726.11)(1514781306,742.0)(1514789676,757.0)(1514795866,740.52)(1514804029,755.58)(1514907121,864.4499999999999)(1514919398,855.5350000000001)(1514920702,836.0)(1514921181,817.3699999999999)(1514921661,839.9100000000001)(1514923080,857.48)(1514939849,875.5500000000001)(1514950043,856.42)(1514956612,872.1500000000001)(1514974306,850.0)(1514978192,867.99)(1514996205,879.3)(1515004463,896.9699999999999)(1515005679,916.0300000000001)(1515018261,938.02)(1515036503,929.8499999999999)(1515054612,933.255)(1515056752,908.4300000000001)(1515061394,927.74)(1515067399,945.84)(1515073508,966.84)(1515077130,988.8700000000001)(1515091588,964.66)(1515097360,938.99)(1515098494,925.0)(1515099365,943.71)(1515114783,961.89)(1515121205,979.76)(1515133571,999.9)(1515144336,975.32)(1515145260,995.22)(1515149835,976.0)(1515153581,995.78)(1515159940,975.0)(1515170760,954.8499999999999)(1515174535,937.59)(1515179190,958.9100000000001)(1515183840,978.32)(1515186433,956.58)(1515205040,963.895)(1515214778,983.4)(1515232748,997.0)(1515250742,994.0)(1515269078,1000.78)(1515287076,1008.5)(1515296005,1028.7)(1515298016,1050.0)(1515303325,1072.21)(1515321536,1082.6)(1515333062,1060.6499999999999)(1515351769,1083.0)(1515369640,1116.0)(1515371610,1144.0)(1515372986,1168.8899999999999)(1515377687,1141.99)(1515379572,1167.0)(1515382946,1190.75)(1515386613,1215.99)(1515388344,1189.1000000000001)(1515389272,1214.4)(1515390921,1190.01)(1515394425,1214.9799999999998)(1515398396,1188.67)(1515399448,1161.8899999999999)(1515403098,1134.3)(1515403728,1107.51)(1515404283,1135.6)(1515418354,1110.9)(1515419045,1088.1)(1515419531,1063.51)(1515421621,1052.8300000000002)(1515422968,1028.66)(1515424519,1011.34)(1515425362,1067.6499999999999)(1515426655,1090.06)(1515427167,1065.56)(1515428028,1087.1)(1515430613,1107.755)(1515433155,1082.14)(1515435274,1104.595)(1515438386,1128.0)(1515439640,1152.0)(1515442759,1126.08)(1515447163,1150.0)(1515452565,1125.0)(1515457445,1147.6)(1515459643,1172.0)(1515467661,1195.8)(1515476691,1171.79)(1515478644,1198.53)(1515486459,1223.0)(1515493050,1196.76)(1515494763,1170.0)(1515495364,1197.3400000000001)(1515504914,1173.12)(1515505693,1145.29)(1515508670,1176.0)(1515512286,1200.01)(1515529731,1225.98)(1515536091,1257.6)(1515537694,1284.4999999999998)(1515543732,1250.0)(1515546801,1282.6)(1515553896,1321.5800000000002)(1515558961,1358.7)(1515564248,1327.0)(1515564773,1354.6)(1515571918,1273.51)(1515572734,1260.0)(1515574183,1295.72)(1515577728,1261.0)(1515578891,1284.0)(1515584564,1319.97)(1515585435,1346.45)(1515595728,1295.0)(1515596839,1319.71)(1515599656,1341.01)(1515603143,1297.61)(1515604420,1328.99)(1515609483,1301.52)(1515610742,1271.0200000000002)(1515614159,1300.0)(1515621392,1271.96)(1515622820,1233.0)(1515624814,1208.0)(1515625455,1248.0)(1515626360,1226.34)(1515629140,1276.2)(1515630959,1308.4)(1515640520,1259.43)(1515641930,1232.4)(1515642507,1199.48)(1515642704,1173.1)(1515643516,1214.81)(1515643938,1190.32)(1515644257,1162.695)(1515645497,1151.7849999999999)(1515646233,1150.0)(1515646517,1188.325)(1515647505,1228.33)(1515648856,1197.8200000000002)(1515650518,1159.22)(1515651057,1183.1299999999999)(1515653147,1207.37)(1515653612,1181.495)(1515655427,1207.44)(1515656922,1231.75)(1515666365,1208.22)(1515668199,1182.7399999999998)(1515670225,1158.8899999999999)(1515671295,1184.615)(1515679819,1213.9299999999998)(1515682432,1189.355)(1515683233,1214.605)(1515688991,1239.19)(1515691735,1214.39)(1515699910,1181.305)(1515702313,1150.0049999999999)(1515702767,1175.055)(1515710580,1150.44)(1515711371,1123.855)(1515716942,1096.97)(1515718344,1121.61)(1515721398,1158.85)(1515723690,1183.27)(1515729142,1207.55)(1515747199,1196.835)(1515756047,1222.5900000000001)(1515761352,1258.3000000000002)(1515764693,1280.0049999999999)(1515767675,1262.1699999999998)(1515772770,1235.1000000000001)(1515786514,1262.01)(1515805263,1276.955)(1515823727,1309.4250000000002)(1515834662,1328.95)(1515847805,1352.67)(1515864003,1380.1100000000001)(1515868271,1407.8)(1515872312,1385.0)(1515876235,1417.97)(1515884060,1385.63)(1515891704,1357.0)(1515894792,1388.0)(1515897483,1372.0)(1515905000,1342.0)(1515923099,1330.94)(1515933585,1300.8)(1515935803,1323.76)(1515943472,1298.04)(1515953727,1325.4)(1515971868,1358.99)(1515981910,1332.27)(1516000107,1340.0)(1516003867,1323.2)(1516018010,1297.99)(1516021247,1325.51)(1516039255,1301.99)(1516057636,1298.0)(1516059710,1270.0)(1516062874,1244.01)(1516066773,1216.3100000000002)(1516070446,1241.0)(1516088256,1215.0)(1516090122,1132.2)(1516091143,1107.01)(1516091550,1040.0)(1516092135,1115.2)(1516092617,1150.0)(1516092879,1108.5)(1516093636,1073.4)(1516095035,1094.8700000000001)(1516095555,1066.0)(1516096600,1026.85)(1516097027,1048.74)(1516099291,1094.33)(1516100653,1081.99)(1516101493,1106.76)(1516103258,1130.0)(1516103870,1155.24)(1516104234,1179.1699999999998)(1516105494,1151.14)(1516106283,1118.92)(1516108424,1137.51)(1516109795,1110.0)(1516110156,1085.0)(1516110673,1061.0)(1516111962,1078.1100000000001)(1516112516,1109.0)(1516116793,1133.29)(1516118331,1161.74)(1516118880,1136.6899999999998)(1516123031,1095.86)(1516123527,1066.0)(1516124239,1081.01)(1516125128,1051.0)(1516126319,1018.1299999999999)(1516126673,1040.45)(1516128049,1048.0)(1516129633,1070.24)(1516130329,1086.97)(1516133104,1059.0)(1516133871,1084.8)(1516134819,1058.85)(1516135527,1023.22)(1516137918,977.64)(1516138210,951.5)(1516138671,925.0)(1516139204,949.99)(1516139408,986.94)(1516139810,938.65)(1516141211,896.1500000000001)(1516141679,877.0)(1516142230,895.0)(1516142723,970.0)(1516143567,1004.0)(1516145833,1053.04)(1516146332,1075.0)(1516147656,1097.6)(1516149517,1031.0)(1516150527,1010.0)(1516151155,1036.29)(1516151889,1037.1)(1516153069,1058.9)(1516154912,1025.3500000000001)(1516156978,1003.34)(1516157567,982.0)(1516158106,1005.19)(1516158847,984.0)(1516160010,954.99)(1516161456,985.0)(1516162305,962.5100000000001)(1516163595,987.1)(1516164612,1008.82)(1516165404,988.54)(1516170000,1011.07)(1516170185,1032.2)(1516174072,1006.59)(1516177738,991.4899999999999)(1516180326,977.9)(1516182274,957.2099999999999)(1516182630,936.5)(1516183918,913.9)(1516184835,891.02)(1516185662,920.59)(1516186682,902.0)(1516187480,921.05)(1516188341,925.1)(1516189442,901.9699999999999)(1516190011,883.0)(1516191303,905.0)(1516192606,923.66)(1516193571,900.0)(1516196191,881.06)(1516196818,866.08)(1516198021,841.56)(1516198877,840.8700000000001)(1516199336,821.81)(1516199902,797.01)(1516200804,808.28)(1516202752,785.36)(1516203459,783.96)(1516203792,806.3699999999999)(1516205028,789.835)(1516205682,814.0)(1516206268,834.38)(1516206499,862.56)(1516207329,852.18)(1516207648,874.99)(1516208259,897.95)(1516209164,904.9699999999999)(1516209476,924.6)(1516210403,883.34)(1516211035,869.5699999999999)(1516211579,887.785)(1516213047,864.785)(1516215879,858.05)(1516216282,884.99)(1516218296,904.0)(1516219185,934.41)(1516220194,957.0)(1516221237,978.0)(1516221474,954.56)(1516221974,974.93)(1516223575,981.425)(1516227829,1029.99)(1516228892,998.0)(1516229345,1028.225)(1516229763,1000.0)(1516230592,966.6899999999999)(1516231266,997.72)(1516232465,1020.12)(1516234302,993.66)(1516236988,1018.24)(1516238299,1042.0)(1516242354,1069.09)(1516243230,1047.0)(1516244193,1069.99)(1516246866,1029.6)(1516249770,1007.77)(1516251651,987.0)(1516252661,966.96)(1516253145,993.0)(1516255747,1013.3100000000001)(1516257567,991.1500000000001)(1516259408,1012.02)(1516260784,971.8499999999999)(1516266465,993.36)(1516273365,1013.93)(1516275348,1038.25)(1516278390,1069.99)(1516280294,1048.52)(1516283050,1067.23)(1516288267,1094.4099999999999)(1516293314,1072.1100000000001)(1516298901,1054.73)(1516305730,1079.91)(1516313056,1050.01)(1516313481,1026.71)(1516317601,1003.0)(1516319370,1024.0)(1516322863,1044.61)(1516330138,1014.8)(1516339534,1039.0)(1516351686,1066.9)(1516364596,1081.62)(1516373571,1056.01)(1516383266,1034.0)(1516387725,1020.1)(1516406589,1039.95)(1516415034,1055.1)(1516418716,1074.36)(1516424894,1094.86)(1516427376,1120.0)(1516445504,1113.54)(1516463706,1126.58)(1516466924,1150.98)(1516484918,1155.94)(1516495251,1129.01)(1516511160,1106.0)(1516517702,1083.0)(1516521409,1072.92)(1516534936,1098.97)(1516549008,1075.0)(1516550423,1053.25)(1516552907,1039.78)(1516567999,1017.4499999999999)(1516573767,1050.4)(1516574797,1025.0)(1516579137,1046.91)(1516583050,1064.03)(1516585608,1040.01)(1516594636,1062.14)(1516609219,1081.5)(1516621166,1058.12)(1516623545,1033.23)(1516626847,1000.0)(1516627818,980.0)(1516632681,988.01)(1516634985,979.0)(1516636326,955.14)(1516638940,976.6899999999999)(1516642864,994.99)(1516645347,974.4)(1516652837,953.9699999999999)(1516655866,934.4300000000001)(1516658441,954.0)(1516661440,971.23)(1516664820,999.89)(1516682795,991.7500000000001)(1516684153,964.01)(1516691383,943.5699999999999)(1516696513,964.0)(1516703669,943.6700000000001)(1516706976,923.2)(1516710969,938.0899999999999)(1516720373,957.3100000000001)(1516722731,977.17)(1516724330,996.78)(1516725304,1017.34)(1516727879,996.12)(1516731117,1017.54)(1516734453,994.96)(1516752461,986.99)(1516754372,967.04)(1516764451,987.0)(1516767267,961.52)(1516774854,981.07)(1516777923,1001.17)(1516796140,1007.7)(1516798154,1026.0)(1516804148,1052.5900000000001)(1516806913,1030.77)(1516810609,1010.0)(1516817282,1030.8300000000002)(1516835324,1038.52)(1516838149,1060.0)(1516847888,1081.4)(1516865849,1082.7)(1516868321,1059.0)(1516884413,1042.1299999999999)(1516902542,1037.94)(1516906616,1062.56)(1516924613,1050.16)(1516933369,1071.1)(1516951321,1054.5)(1516954926,1016.76)(1516955897,1001.17)(1516956884,1022.0)(1516958818,1000.81)(1516969994,1022.52)(1516979971,1043.98)(1516998154,1040.9)(1517016167,1040.455)(1517031774,1063.09)(1517049943,1069.91)(1517052885,1045.1100000000001)(1517060824,1066.46)(1517068356,1088.5)(1517083872,1110.47)(1517101895,1110.0)(1517113654,1133.3)(1517121861,1159.72)(1517135401,1183.8899999999999)(1517139337,1206.0)(1517157370,1200.0)(1517175376,1207.95)(1517189416,1181.0)(1517207713,1182.0)(1517213676,1154.01)(1517221111,1178.53)(1517238993,1183.24)(1517257032,1159.04)(1517275063,1164.03)(1517276978,1140.02)(1517282791,1113.44)(1517285978,1135.86)(1517299016,1159.05)(1517317424,1151.0049999999999)(1517319908,1128.755)(1517337743,1055.56)(1517339271,1032.4750000000001)(1517340643,1064.1699999999998)(1517341337,1085.4950000000001)(1517343934,1055.25)(1517351735,1080.77)(1517353963,1060.3500000000001)(1517359462,1042.91)(1517360618,1016.86)(1517361416,1041.57)(1517362789,1018.47)(1517364836,1040.27)(1517367324,1064.26)(1517373723,1045.605)(1517380472,1066.795)(1517383431,1089.09)(1517391855,1069.99)(1517393312,1089.6)(1517402861,1111.72)(1517410314,1083.805)(1517420563,1105.7)(1517429937,1088.45)(1517444532,1116.72)(1517454127,1139.21)(1517456377,1115.62)(1517463346,1139.0)(1517472854,1107.51)(1517480397,1079.165)(1517484772,1105.165)(1517491015,1128.33)(1517495607,1105.135)(1517499778,1079.425)(1517501278,1056.66)(1517502288,1034.0)(1517503200,1011.165)(1517503421,1033.5)(1517506698,1055.245)(1517509449,1030.085)(1517512704,1009.1)(1517513693,988.505)(1517517941,981.495)(1517518458,1008.475)(1517529097,1028.405)(1517530693,1003.395)(1517531776,980.1299999999999)(1517533340,958.425)(1517548087,938.695)(1517552312,904.1500000000001)(1517552935,885.665)(1517554413,910.575)(1517555572,927.1)(1517557000,905.4649999999999)(1517559128,884.305)(1517559680,903.885)(1517560508,884.005)(1517562746,862.755)(1517563671,880.4449999999999)(1517566338,855.045)(1517571289,835.22)(1517572653,813.9150000000001)(1517573845,793.645)(1517575547,745.505)(1517576266,825.305)(1517577047,927.365)(1517577576,872.92)(1517577681,892.3)(1517578067,913.275)(1517578703,900.0)(1517579176,919.745)(1517579788,943.195)(1517580439,945.135)(1517580993,959.9699999999999)(1517581863,911.81)(1517582612,883.5100000000001)(1517582870,905.3299999999999)(1517583248,924.125)(1517586168,940.425)(1517586587,959.71)(1517588182,938.84)(1517590958,945.525)(1517592524,925.075)(1517594089,904.68)(1517596031,884.1500000000001)(1517598835,863.5)(1517600253,885.02)(1517602729,907.095)(1517604813,885.0)(1517611417,898.3699999999999)(1517612993,920.4899999999999)(1517621369,898.52)(1517627215,875.41)(1517627806,856.105)(1517632407,873.4449999999999)(1517639408,891.53)(1517640810,909.8700000000001)(1517647142,938.06)(1517659347,958.66)(1517665866,977.8449999999999)(1517673401,952.0)(1517676791,973.95)(1517694835,963.665)(1517709112,943.645)(1517724185,963.5500000000001)(1517732144,943.505)(1517735257,916.11)(1517737760,897.5100000000001)(1517745798,876.815)(1517747426,857.815)(1517748363,875.075)(1517753195,893.28)(1517757868,865.725)(1517761517,843.82)(1517761843,863.5550000000001)(1517764163,875.54)(1517769488,853.375)(1517772895,845.1)(1517774812,813.38)(1517776600,785.11)(1517777266,816.7950000000001)(1517783257,833.5)(1517793806,815.88)(1517800169,834.82)(1517807905,852.045)(1517813704,834.7900000000001)(1517814710,817.5500000000001)(1517820410,800.42)(1517822652,823.335)(1517823399,806.715)(1517826939,790.2049999999999)(1517828500,772.9100000000001)(1517831997,757.32)(1517832197,776.115)(1517839817,755.045)(1517841346,736.665)(1517842554,721.7049999999999)(1517844953,709.2499999999999)(1517845737,750.0)(1517846202,733.6899999999999)(1517848959,722.4899999999999)(1517851041,705.06)(1517853960,701.485)(1517854300,686.715)(1517855082,672.5)(1517856803,677.765)(1517858556,661.015)(1517859270,644.145)(1517861461,660.2)(1517863104,724.005)(1517863977,734.07)(1517865337,689.9100000000001)(1517865700,700.11)(1517866179,719.455)(1517869338,735.735)(1517870667,712.23)(1517871485,692.595)(1517872028,677.505)(1517872701,703.32)(1517872990,682.305)(1517873729,698.195)(1517875858,714.425)(1517877094,695.81)(1517879994,680.2)(1517880613,666.115)(1517881577,650.76)(1517884007,636.44)(1517884940,652.9649999999999)(1517885932,638.0300000000001)(1517886700,623.3100000000001)(1517888297,609.7950000000001)(1517889553,623.99)(1517890093,611.5100000000001)(1517892103,594.26)(1517893330,579.005)(1517893855,564.79)(1517894014,588.86)(1517894248,616.7049999999999)(1517894478,597.9699999999999)(1517895453,616.995)(1517895664,638.305)(1517896506,620.575)(1517897107,605.89)(1517898534,579.97)(1517900371,592.2099999999999)(1517902490,568.28)(1517904284,581.895)(1517906943,568.575)(1517907954,582.5)(1517908081,594.3299999999999)(1517908700,604.9449999999999)(1517909592,624.2)(1517909934,647.98)(1517910705,655.78)(1517911172,639.95)(1517911820,652.8700000000001)(1517912242,639.265)(1517913601,624.905)(1517914549,611.885)(1517915143,626.255)(1517916236,605.9699999999999)(1517919322,618.65)(1517920272,631.025)(1517920819,650.41)(1517921831,663.92)(1517922557,677.385)(1517923007,693.99)(1517923524,672.2)(1517924144,688.54)(1517924885,703.5350000000001)(1517925165,718.65)(1517927336,702.65)(1517927708,686.425)(1517928033,707.075)(1517929099,722.5100000000001)(1517930915,750.885)(1517931786,732.5)(1517932525,738.98)(1517934238,722.35)(1517935303,702.89)(1517936205,719.4)(1517938187,704.5)(1517938589,689.595)(1517940213,708.805)(1517942658,725.2700000000001)(1517946466,744.255)(1517947034,759.505)(1517949008,776.285)(1517949940,779.645)(1517950888,760.835)(1517951392,778.99)(1517952823,803.64)(1517954793,783.7)(1517955537,757.47)(1517955804,775.17)(1517957224,762.005)(1517958795,781.22)(1517963623,764.41)(1517966226,784.275)(1517970634,764.24)(1517971361,747.1299999999999)(1517972293,731.715)(1517974458,746.7950000000001)(1517974902,731.5699999999999)(1517978997,752.44)(1517984032,736.755)(1517987176,752.11)(1517989563,768.185)(1517991430,786.495)(1517996430,802.925)(1517998625,821.495)(1518001342,838.125)(1518002365,821.335)(1518007334,835.7950000000001)(1518009572,853.145)(1518012174,835.46)(1518013930,817.9649999999999)(1518016244,834.995)(1518017647,816.2499999999999)(1518024338,833.04)(1518027012,849.995)(1518030174,826.0)(1518042399,809.005)(1518043053,798.005)(1518044565,781.0649999999999)(1518045461,765.11)(1518046872,745.875)(1518048654,767.7500000000001)(1518050883,783.84)(1518052023,766.6700000000001)(1518053793,782.185)(1518056238,805.82)(1518064273,824.255)(1518068817,806.8449999999999)(1518076210,823.3249999999999)(1518085567,839.8449999999999)(1518092241,823.045)(1518104916,806.285)(1518113267,789.65)(1518117439,810.08)(1518135443,806.545)(1518137398,788.5)(1518144842,806.08)(1518151374,788.3900000000001)(1518160635,809.34)(1518169761,825.8499999999999)(1518186110,843.9649999999999)(1518197719,865.64)(1518215788,856.7500000000001)(1518219680,878.495)(1518233454,897.3)(1518251486,881.5)(1518259537,866.18)(1518271767,883.96)(1518275487,863.54)(1518277353,846.1299999999999)(1518281148,828.4150000000001)(1518283258,845.835)(1518289876,828.0550000000001)(1518292314,844.7500000000001)(1518295919,827.0899999999999)(1518302036,844.5)(1518311699,825.685)(1518319361,808.855)(1518335133,791.0899999999999)(1518342847,811.805)(1518351916,828.1500000000001)(1518360077,845.075)(1518370069,825.525)(1518376700,842.06)(1518390921,824.6700000000001)(1518393266,808.025)(1518395988,825.3249999999999)(1518403016,843.905)(1518421328,848.71)(1518424257,865.9350000000001)(1518442543,864.5550000000001)(1518445750,846.7900000000001)(1518458309,864.4499999999999)(1518476664,868.2700000000001)(1518487656,845.5649999999999)(1518505822,846.23)(1518513498,829.1)(1518528119,845.245)(1518546514,846.525)(1518564576,838.5649999999999)(1518581428,860.0)(1518599443,863.525)(1518610331,881.99)(1518614504,899.7049999999999)(1518618207,880.38)(1518622747,898.4899999999999)(1518626105,918.505)(1518635757,899.5500000000001)(1518648780,917.8700000000001)(1518667009,929.0)(1518685495,949.755)(1518688559,919.78)(1518705964,938.96)(1518724177,929.1)(1518742137,932.6700000000001)(1518760148,934.905)(1518764338,916.195)(1518782578,922.5550000000001)(1518800654,936.52)(1518818907,937.245)(1518834927,956.77)(1518853022,962.95)(1518871023,965.47)(1518889221,969.525)(1518907490,971.5550000000001)(1518925601,965.505)(1518931615,942.11)(1518937017,922.185)(1518955032,932.9699999999999)(1518973337,931.0300000000001)(1518991275,931.045)(1518999278,912.2)(1519003708,930.6550000000001)(1519021931,923.5)(1519025607,942.255)(1519043660,946.8)(1519061949,945.245)(1519079837,936.17)(1519098244,942.93)(1519116230,945.285)(1519134412,943.5350000000001)(1519152717,926.485)(1519166563,907.885)(1519167515,891.66)(1519171653,873.4449999999999)(1519175617,891.62)(1519185912,871.005)(1519194642,888.5350000000001)(1519212549,887.47)(1519221623,867.1500000000001)(1519226974,843.1500000000001)(1519231490,822.665)(1519237354,839.815)(1519245015,822.94)(1519253151,839.41)(1519265805,856.81)(1519284026,854.95)(1519290232,837.71)(1519294945,817.6300000000001)(1519301922,835.0899999999999)(1519302733,817.855)(1519306110,796.02)(1519313457,813.865)(1519320714,795.52)(1519331411,811.8)(1519345388,790.42)(1519352712,807.96)(1519357344,824.305)(1519358691,843.525)(1519366343,824.88)(1519373073,843.0350000000001)(1519379740,859.885)(1519395204,879.7500000000001)(1519402644,860.725)(1519405533,844.99)(1519416665,827.26)(1519425029,844.1750000000001)(1519431647,864.2700000000001)(1519449767,868.895)(1519454600,848.6700000000001)(1519466863,827.975)(1519485068,832.225)(1519503204,815.785)(1519512758,832.685)(1519530903,832.695)(1519539369,849.38)(1519557577,842.66)(1519565652,824.6750000000001)(1519583993,824.9649999999999)(1519590410,842.74)(1519608448,849.7950000000001)(1519626675,843.575)(1519644081,860.775)(1519654743,874.865)(1519672755,863.0649999999999)(1519690762,867.0)(1519708816,870.5500000000001)(1519718619,890.89)(1519736605,881.8700000000001)(1519754884,868.6750000000001)(1519773039,878.36)(1519791085,885.4449999999999)(1519807920,866.545)(1519826171,865.755)(1519844218,865.9350000000001)(1519862503,850.045)(1519880576,858.5500000000001)(1519898698,866.81)(1519917156,864.595)(1519935052,872.525)(1519953332,867.715)(1519971254,870.495)(1519989645,859.2499999999999)(1520007855,853.275)(1520026108,855.12)(1520044860,866.2099999999999)(1520062741,861.375)(1520080815,865.99)(1520098908,861.2950000000001)(1520117081,853.495)(1520135116,845.8700000000001)(1520153836,845.495)(1520172287,853.17)(1520190115,863.0300000000001)(1520208470,862.5550000000001)(1520226448,864.305)(1520244477,861.84)(1520262630,859.505)(1520280861,855.4300000000001)(1520298957,839.24)(1520316842,849.735)(1520333234,833.045)(1520351222,830.04)(1520362739,812.0)(1520380763,814.98)(1520399952,811.605)(1520403397,786.82)(1520421329,781.2099999999999)(1520439658,780.4)(1520441950,740.595)(1520443881,728.5)(1520444761,743.355)(1520461038,758.425)(1520477186,742.1750000000001)(1520494505,757.6899999999999)(1520512755,745.48)(1520527925,724.94)(1520528665,708.505)(1520546799,700.0)(1520559804,684.5)(1520561630,669.865)(1520574901,652.725)(1520577817,666.81)(1520580844,681.77)(1520587261,669.42)(1520589085,655.42)(1520590860,671.9449999999999)(1520596850,685.8249999999999)(1520606155,707.7900000000001)(1520609572,693.02)(1520627541,692.0899999999999)(1520635282,707.1500000000001)(1520638713,721.6099999999999)(1520640922,736.65)(1520659001,732.685)(1520676975,721.66)(1520691338,737.6550000000001)(1520703349,722.56)(1520705872,710.11)(1520715475,690.41)(1520727054,675.0300000000001)(1520745448,681.285)(1520747974,696.0)(1520766440,686.9150000000001)(1520769314,703.7500000000001)(1520770991,718.7)(1520783766,703.5699999999999)(1520789038,719.335)(1520791784,734.83)(1520798868,719.9100000000001)(1520817187,726.14)(1520835201,723.4899999999999)(1520847972,738.0)(1520864280,723.1550000000001)(1520864891,707.0)(1520869982,692.735)(1520885479,677.2049999999999)(1520887471,691.5350000000001)(1520905472,701.5699999999999)(1520923556,710.24)(1520926973,694.81)(13-Mar-2018,690.46)(1520963224,692.8449999999999)(1520981217,687.1750000000001)(1520989625,700.995)(1521008042,692.405)(1521021303,673.48)(1521025888,659.075)(1521044077,652.53)(1521045548,637.765)(1521047487,622.785)(1521062127,608.8499999999999)(1521063932,595.14)(1521066045,610.41)(1521076603,597.98)(1521080767,588.775)(1521083297,571.84)(1521084427,588.5550000000001)(1521094497,576.33)(1521097478,588.24)(1521103730,612.4300000000001)(1521121778,610.285)(1521127338,597.3699999999999)(1521145185,605.44)(1521162353,593.145)(1521175249,605.5)(1521193454,600.995)(1521207174,614.485)(1521225111,621.645)(1521235766,608.95)(1521249877,593.38)(1521267912,598.115)(1521285975,603.6300000000001)(1521289388,591.455)(1521299667,578.805)(1521312327,566.66)(1521315447,554.985)(1521317411,542.86)(1521320963,554.9)(1521332555,542.0649999999999)(1521333938,528.81)(1521340359,514.4)(1521358462,521.56)(1521368941,508.65)(1521370464,501.98)(1521373581,512.115)(1521377828,501.2)(1521379422,490.92499999999995)(1521380757,479.945)(1521382227,466.81500000000005)(1521383669,455.535)(1521384106,468.705)(1521384715,479.48499999999996)(1521386942,467.885)(1521389319,456.62)(1521390999,467.87500000000006)(1521391947,478.15500000000003)(1521392877,467.68499999999995)(1521394034,478.06)(1521395411,489.47)(1521397157,500.73)(1521399100,488.28499999999997)(1521400014,477.04)(1521400965,486.99)(1521405934,499.36499999999995)(1521407395,514.165)(1521408206,530.37)(1521409898,548.7)(1521410406,560.2)(1521410651,547.985)(1521411871,533.33)(1521414523,544.755)(1521420048,556.5350000000001)(1521421250,547.985)(1521421936,535.1)(1521422695,524.1750000000001)(1521427223,536.04)(1521431557,524.99)(1521436753,542.635)(1521450868,531.495)(1521454608,521.31)(1521458086,532.265)(1521467114,547.13)(1521479241,533.335)(1521493811,544.7950000000001)(1521504486,547.54)(1521521935,531.525)(1521533308,520.1550000000001)(1521545342,534.015)(1521563441,551.605)(1521576737,564.045)(1521589509,551.96)(1521604017,563.22)(1521605674,574.76)(1521606520,587.8249999999999)(1521618742,571.8449999999999)(1521636554,572.97)(1521645878,584.55)(1521648408,571.385)(1521651939,558.12)(1521654266,546.43)(1521656131,557.4350000000001)(1521674514,554.08)(1521679177,565.755)(1521688895,577.405)(1521702205,565.48)(1521711117,554.045)(1521713120,542.11)(1521727349,530.125)(1521730748,517.4)(1521732861,528.06)(1521741790,538.69)(1521747315,527.115)(1521757538,538.0)(1521771274,526.365)(1521773190,515.165)(1521791765,513.3)(1521793694,524.385)(1521809787,507.945)(1521814632,519.5550000000001)(1521818611,529.35)(1521836553,524.63)(1521847451,534.1550000000001)(1521865556,539.0)(1521883611,537.65)(1521887681,526.83)(1521896228,539.23)(1521914514,533.995)(1521932352,526.69)(1521946797,516.0350000000001)(1521964929,518.11)(1521983237,518.645)(1522001160,523.0)(1522016347,534.005)(1522020150,521.375)(1522038317,521.98)(1522056335,509.10499999999996)(1522062276,497.235)(1522063244,485.505)(1522081500,483.69500000000005)(1522084935,469.12499999999994)(1522092963,482.41)(1522098900,471.995)(1522102211,484.43500000000006)(1522103057,495.21500000000003)(1522115719,480.76)(1522117091,469.57)(1522125899,459.26)(1522132781,468.57500000000005)(1522141723,456.12499999999994)(1522148501,461.18)(1522155152,451.89)(1522159070,463.16499999999996)(1522177067,454.995)(1522195150,448.45500000000004)(1522213069,448.405)(1522221284,457.475)(1522240076,457.81500000000005)(1522250514,450.025)(1522268794,447.585)(1522286886,448.05)(1522296080,439.01)(1522297001,430.0)(1522298585,421.005)(1522310610,412.52)(1522328798,407.5)(1522333089,397.92)(1522335220,406.10499999999996)(1522340352,414.25500000000005)(1522346716,405.055)(1522354313,396.19)(1522357747,384.71500000000003)(1522358350,393.51)(1522361019,387.47)(1522362505,399.31500000000005)(1522363981,391.115)(1522368188,383.18)(1522370126,375.0)(1522373279,369.99)(1522374800,379.15)(1522377931,369.86499999999995)(1522381018,380.04)(1522383560,366.95)(1522387615,378.77)(1522388487,386.66499999999996)(1522389416,396.63)(1522392861,388.19500000000005)(1522394601,396.13)(1522397542,408.78)(1522400082,400.13500000000005)(1522407056,390.1)(1522421149,379.62499999999994)(1522423206,371.85)(1522425750,380.0)(1522428762,369.31)(1522429567,377.34499999999997)(1522442964,386.47)(1522446737,394.39)(1522451622,386.28)(1522453390,395.47)(1522457373,404.21)(1522461224,413.63)(1522473909,404.65500000000003)(1522475661,396.385)(1522492415,407.19)(1522505708,396.77500000000003)(1522512288,404.965)(1522524270,397.93)(1522542529,399.03)(1522560790,394.21)(1522564081,386.145)(1522567628,376.9)(1522585703,376.39)(1522589349,368.03)(1522592248,363.5)(1522599193,372.78499999999997)(1522603502,381.69500000000005)(1522621585,379.19)(1522639842,381.82)(1522655647,389.47)(1522673735,387.60499999999996)(1522691737,385.04)(1522700626,377.13500000000005)(1522707680,384.69)(1522725771,389.78499999999997)(1522730924,397.86)(1522748963,402.84499999999997)(1522767198,402.28)(1522780628,410.62)(1522799003,415.555)(1522806095,405.905)(1522824134,406.37)(1522833667,395.495)(1522836909,385.205)(1522851092,377.07)(1522869242,379.78)(1522887616,377.1)(1522891913,367.1)(1522900217,374.995)(1522916203,382.84499999999997)(1522930531,374.89500000000004)(1522936545,382.66499999999996)(1522946184,374.61)(1522964343,376.08)(1522969780,384.53)(1522987269,376.19500000000005)(1522995970,368.33500000000004)(1523014262,369.145)(1523032360,368.86)(1523050452,370.53)(1523063556,378.0)(1523082007,382.08)(1523100073,380.95500000000004)(1523116859,388.68499999999995)(1523134818,392.10499999999996)(1523142626,384.095)(1523160621,388.45)(1523178980,392.005)(1523188865,401.3)(1523206895,397.3)(1523224926,398.45500000000004)(1523235107,408.115)(1523253167,412.825)(1523263676,425.25500000000005)(1523268986,416.48499999999996)(1523270171,407.45)(1523271858,398.025)(1523282756,388.495)(1523287548,397.19)(1523305600,393.08)(1523323692,395.60499999999996)(1523341769,399.145)(1523360092,395.145)(1523372718,403.99)(1523390844,410.29)(1523407442,418.97)(1523425404,419.69)(1523443467,415.67)(1523454510,424.09)(1523472537,422.535)(1523490463,431.06499999999994)(1523508429,434.95500000000004)(1523515149,425.22)(1523516699,416.095)(1523527459,424.145)(1523530534,433.3)(1523531360,442.24499999999995)(1523532532,460.65)(1523533504,467.77500000000003)(1523535680,455.06)(1523538686,461.72499999999997)(1523552299,452.14)(1523552698,463.71500000000003)(1523568269,474.2)(1523569404,483.81500000000005)(1523576126,495.28499999999997)(1523580523,484.74499999999995)(1523598543,487.59)(1523604235,497.965)(1523606097,509.45)(1523608545,520.7)(1523614287,507.735)(1523618003,518.54)(1523636289,516.2049999999999)(1523651717,505.465)(1523652292,493.445)(1523671086,505.95500000000004)(1523689373,500.97)(1523690922,511.1)(1523702698,501.67)(1523709399,491.205)(1523727449,494.60499999999996)(1523736060,504.51)(1523754178,506.995)(1523757187,517.22)(1523775533,513.24)(1523791633,523.105)(1523809756,524.835)(1523827628,524.3249999999999)(1523837946,534.8249999999999)(1523845300,512.98)(1523863427,510.13)(1523881722,509.39500000000004)(1523885524,499.72)(1523903921,507.21500000000003)(1523922133,510.96)(1523940503,506.13500000000005)(1523954495,516.55)(1523972747,514.8)(1523990630,513.76)(1523991800,503.06)(1524009763,501.15)(1524028056,506.4)(1524046366,514.06)(1524064419,509.69)(1524082649,517.49)(1524101347,525.4150000000001)(1524106030,536.34)(1524125363,530.8)(1524142131,541.2049999999999)(1524154541,552.03)(1524160640,563.215)(1524178708,562.34)(1524183011,573.67)(1524190944,585.005)(1524191958,572.63)(1524200761,558.47)(1524207106,571.05)(1524221082,586.3449999999999)(1524239073,584.885)(1524257521,591.9649999999999)(1524262873,605.11)(1524264942,618.56)(1524273066,604.41)(1524291327,612.11)(1524302440,599.5849999999999)(1524304359,587.07)(1524310294,575.285)(1524311798,586.395)(1524320600,598.395)(1524327273,611.35)(1524343398,599.115)(1524361948,597.615)(1524378645,609.7)(1524387350,621.785)(1524405589,626.525)(1524408979,639.9699999999999)(1524427036,635.05)(1524438941,618.715)(1524449362,631.715)(1524467479,639.26)(1524485548,636.9)(1524503567,639.545)(1524522083,642.32)(1524530064,656.04)(1524535277,669.89)(1524549034,683.955)(1524567409,687.6550000000001)(1524575297,698.5699999999999)(1524593255,703.005)(1524611855,704.36)(1524616297,689.07)(1524628471,670.5)(1524629112,659.485)(1524631247,642.59)(1524633589,657.34)(1524646250,643.645)(1524651758,622.475)(1524653227,607.1)(1524653964,620.125)(1524657881,634.135)(1524664230,614.165)(1524667171,599.76)(1524668349,612.29)(1524676801,624.255)(1524678291,637.365)(1524696322,634.8449999999999)(1524697804,618.285)(1524702446,604.05)(1524706232,616.3449999999999)(1524718769,628.8449999999999)(1524725732,616.095)(1524728639,630.455)(1524735499,617.5)(1524739181,630.195)(1524757398,626.59)(1524773409,640.365)(1524781562,653.7)(1524799771,656.165)(1524818895,660.305)(1524822289,673.8449999999999)(1524842316,677.54)(1524859245,657.35)(1524863039,644.19)(1524878547,657.24)(1524897804,671.0649999999999)(1524913637,680.5350000000001)(1524931638,686.7299999999999)(1524949641,681.65)(1524965802,695.9)(1524983976,691.885)(1524992026,675.305)(1525010328,682.42)(1525028329,679.84)(1525046622,689.1)(1525064537,680.05)(1525082829,685.0899999999999)(1525101202,679.9)(1525121241,675.885)(1525134128,658.5)(1525135566,641.015)(1525149273,655.47)(1525163204,668.8449999999999)(1525176675,654.62)(1525194666,656.7900000000001)(1525212282,670.105)(1525230499,666.0350000000001)(1525239267,679.4449999999999)(1525257217,683.04)(1525266612,669.89)(1525284489,674.235)(1525296924,687.9150000000001)(1525315040,696.6750000000001)(1525317438,713.76)(1525323124,725.56)(1525326742,709.1299999999999)(1525333170,726.4350000000001)(1525335514,711.17)(1525350113,725.5649999999999)(1525352106,741.9649999999999)(1525366396,761.495)(1525384526,763.025)(1525388331,779.76)(1525393117,763.605)(1525411320,773.6)(1525422116,789.08)(1525440162,796.145)(1525447382,779.6300000000001)(1525449211,768.505)(1525465189,786.0)(1525483254,791.315)(1525495538,813.2049999999999)(1525513729,806.6099999999999)(1525526302,823.315)(1525543256,805.58)(1525561235,807.8)(1525568750,823.9649999999999)(1525584043,802.98)(1525587216,786.8)(1525596775,769.215)(1525609343,757.105)(1525612956,772.3900000000001)(1525631243,778.82)(1525649324,784.99)(1525655962,764.5550000000001)(1525661023,745.595)(1525678965,730.275)(1525685507,719.12)(1525686477,703.8700000000001)(1525688193,718.1)(1525693482,732.9449999999999)(1525700410,719.285)(1525701866,702.835)(1525703846,717.48)(1525712853,734.66)(1525721293,752.985)(1525733354,735.625)(1525737399,751.6550000000001)(1525741983,770.2950000000001)(1525758201,751.77)(1525776342,741.76)(1525780984,725.365)(1525786096,731.455)(1525804115,736.6700000000001)(1525817749,751.81)(1525832594,735.6899999999999)(1525835618,722.74)(1525854497,720.41)(1525863410,736.045)(1525881874,747.615)(1525899966,741.615)(1525912178,756.495)(1525930697,764.525)(1525948735,762.645)(1525966832,760.005)(1525972890,742.865)(1525991476,731.425)(1526009951,730.96)(1526022804,712.08)(1526024560,692.695)(1526026511,701.425)(1526031778,685.81)(1526040767,671.4150000000001)(1526050720,685.5350000000001)(1526068539,689.715)(1526071730,676.6300000000001)(1526090175,681.36)(1526102158,666.24)(1526105225,652.855)(1526119777,665.66)(1526122541,679.41)(1526138423,667.53)(1526155001,680.93)(1526173102,679.3900000000001)(1526191028,676.76)(1526203977,693.38)(1526221891,711.005)(1526227065,725.245)(1526245066,736.315)(1526256983,720.385)(1526268656,705.475)(1526271982,688.765)(1526279378,703.305)(1526297641,712.44)(1526303497,694.8700000000001)(1526305993,717.395)(1526307096,732.3449999999999)(1526325206,734.7900000000001)(1526337179,719.99)(1526343625,735.41)(1526361881,728.735)(1526379946,727.86)(1526394946,712.985)(1526413278,710.02)(1526424959,698.92)(1526437523,680.4350000000001)(1526455579,692.41)(1526470259,706.8)(1526477091,689.58)(1526495298,698.32)(1526513230,702.88)(1526526751,718.495)(1526543254,703.315)(1526561566,696.715)(1526579898,690.44)(1526594767,670.0649999999999)(1526612957,671.095)(1526630871,678.0649999999999)(1526648942,680.485)(1526667062,676.9699999999999)(1526681656,690.745)(1526699728,688.905)(1526718148,686.9150000000001)(1526730813,701.395)(1526748820,700.5849999999999)(1526766905,689.81)(1526785644,704.745)(1526803837,706.0649999999999)(1526821975,708.06)(1526840109,721.1550000000001)(1526857979,714.44)(1526876314,710.695)(1526894619,715.3699999999999)(1526912543,698.765)(1526930552,693.08)(1526948523,697.745)(1526953673,684.575)(1526971891,694.505)(1526989958,687.0849999999999)(1527008083,678.215)(1527017449,663.9649999999999)(1527026079,649.275)(1527037582,631.0649999999999)(1527055929,638.4899999999999)(1527061322,625.41)(1527065117,613.0849999999999)(1527079710,625.575)(1527089623,612.08)(1527090491,596.48)(1527092352,584.45)(1527097545,572.38)(1527100509,583.995)(1527106108,595.805)(1527108688,583.05)(1527112737,595.095)(1527116472,582.87)(1527118206,571.115)(1527120712,583.31)(1527125297,597.545)(1527143311,598.74)(1527149314,586.56)(1527150588,566.74)(1527153704,551.17)(1527154950,563.0550000000001)(1527166273,574.47)(1527167280,585.765)(1527185343,583.925)(1527188794,596.835)(1527197453,583.61)(1527204002,598.89)(1527222312,606.805)(1527231983,594.185)(1527250352,604.575)(1527260926,592.305)(1527273649,579.075)(1527291811,576.01)(1527298813,587.78)(1527317004,587.99)(1527319735,601.16)(1527337748,597.905)(1527355825,599.665)(1527373868,596.6300000000001)(1527375220,584.5550000000001)(1527394677,582.765)(1527412806,575.495)(1527427596,563.745)(1527445524,565.94)(1527463528,570.16)(1527481774,567.995)(1527483119,556.33)(1527486103,541.76)(1527486413,520.315)(1527489237,528.02)(1527507154,531.0849999999999)(1527525280,530.605)(1527541687,519.36)(1527546500,508.765)(1527555136,518.955)(1527573259,521.47)(1527591250,529.2950000000001)(1527593773,550.77)(1527595666,562.58)(1527596756,550.1)(1527599837,564.6550000000001)(1527606773,553.3449999999999)(1527616828,564.9)(1527634926,558.6550000000001)(1527640859,570.575)(1527643130,584.815)(1527649268,573.0)(1527662818,557.135)(1527675840,569.28)(1527692096,557.695)(1527697692,545.41)(1527715982,548.235)(1527728688,559.815)(1527742920,572.46)(1527760979,570.78)(1527779220,575.075)(1527797362,574.975)(1527815512,578.215)(1527834101,579.86)(1527852034,585.64)(1527854498,571.38)(1527872513,569.365)(1527890596,569.37)(1527908709,579.74)(1527926780,587.695)(1527945418,590.01)(1527963319,589.98)(1527981323,592.375)(1527999870,593.17)(1528010881,605.0849999999999)(1528015731,626.0)(1528034247,621.1)(1528052382,612.18)(1528070596,619.525)(1528088656,618.5500000000001)(1528094312,605.86)(1528112327,596.71)(1528121746,582.615)(1528139842,590.17)(1528158171,594.07)(1528165468,581.87)(1528184514,584.4)(1528203120,589.06)(1528214848,604.56)(1528232960,607.64)(1528251000,606.3299999999999)(1528268994,607.665)(1528287086,605.95)(1528303975,593.7049999999999)(1528320576,608.245)(1528339424,613.505)(1528357457,607.595)(1528376193,608.0649999999999)(1528394107,606.075)(1528412102,601.41)(1528430273,603.365)(1528448261,601.375)(1528466213,597.185)(1528484452,598.1500000000001)(1528502496,599.47)(1528520736,605.29)(1528538992,604.59)(1528557340,600.8)(1528575437,599.1)(1528589453,586.995)(1528592222,574.455)(1528610274,573.05)(1528617548,560.16)(1528635565,564.265)(1528651166,552.8249999999999)(1528652722,540.275)(1528654459,527.5849999999999)(1528659827,538.895)(1528664246,527.995)(1528665956,516.1)(1528669475,504.93)(1528672443,517.215)(1528683743,529.455)(1528702211,533.245)(1528703933,520.595)(1528705178,531.09)(1528723204,529.025)(1528731004,517.9150000000001)(1528749350,517.6)(1528760746,531.8)(1528778718,530.2)(1528796714,535.8449999999999)(1528808050,522.51)(1528826124,519.58)(1528827503,508.76)(1528830737,494.3)(1528848739,495.115)(1528866851,497.69)(1528877131,485.63)(1528881580,475.615)(1528883054,464.41)(1528884610,473.83)(1528902824,470.945)(1528907076,459.585)(1528911243,469.52)(1528929268,472.19500000000005)(1528942801,482.49)(1528944289,491.39500000000004)(1528960881,480.79)(1528978760,485.28499999999997)(1528982584,473.57500000000005)(1528991976,463.445)(1528994083,478.115)(1528994377,488.84499999999997)(1528995469,512.81)(1528996381,515.71)(1529014508,517.74)(1529033967,513.0)(1529038601,503.75500000000005)(1529054162,492.66499999999996)(1529060835,504.595)(1529062180,492.43)(1529078831,502.92)(1529094431,492.62499999999994)(1529112807,489.58)(1529127452,499.88)(1529145510,500.78499999999997)(1529154924,488.5)(1529167784,502.09)(1529185650,499.56)(1529203803,502.095)(1529221802,501.29)(1529239954,496.64)(1529257885,499.4)(1529276537,498.60499999999996)(1529284153,488.585)(1529302649,493.63)(1529320686,492.17)(1529338723,496.915)(1529339442,510.9)(1529342112,523.755)(1529360198,517.23)(1529378561,516.0)(1529396569,519.99)(1529406923,532.525)(1529413912,543.475)(1529424339,532.39)(1529442384,531.0)(1529457351,520.315)(1529475667,520.635)(1529494001,522.36)(1529502074,533.15)(1529520315,536.505)(1529538515,535.03)(1529556877,539.0649999999999)(1529576151,534.53)(1529594487,529.315)(1529612684,526.99)(1529631066,521.56)(1529649389,514.7049999999999)(1529651622,501.42)(1529662528,488.95500000000004)(1529672380,478.42499999999995)(1529673433,472.44)(1529674588,467.51)(1529677391,477.505)(1529695728,482.32)(1529698777,469.99)(1529699907,463.295)(1529701717,451.675)(1529705413,457.645)(1529707611,464.87)(1529720379,474.2)(1529734081,461.4)(1529746977,471.975)(1529765363,473.21500000000003)(1529783413,475.65)(1529801489,471.415)(1529813938,461.555)(1529815465,451.89)(1529820906,441.8)(1529839441,440.995)(1529853334,431.73)(1529856502,422.34499999999997)(1529857467,430.025)(1529858596,447.71)(1529859053,460.63500000000005)(1529859289,449.265)(1529861496,456.64)(1529879669,452.87)(1529897769,451.175)(1529919230,449.8)(1529925823,465.82)(1529931482,455.51500000000004)(1529936937,464.65500000000003)(1529955113,459.8)(1529973395,455.16)(1529991693,460.78)(1530001319,450.62499999999994)(1530019489,449.16)(1530038103,444.505)(1530051707,434.25500000000005)(1530058468,425.56499999999994)(1530076978,430.12)(1530095030,437.83)(1530109592,429.92)(1530127844,433.145)(1530140950,445.235)(1530154504,437.01)(1530172715,434.765)(1530192176,435.415)(1530210163,436.005)(1530222714,426.68)(1530228957,417.8)(1530247283,418.295)(1530250022,408.51500000000004)(1530251274,417.11)(1530269836,414.74)(1530279076,407.005)(1530297533,411.06499999999994)(1530311297,420.59)(1530311601,432.09)(1530315633,441.81500000000005)(1530322556,455.235)(1530344285,451.24499999999995)(1530362906,454.03)(1530373015,443.83)(1530391092,444.24499999999995)(1530405515,451.86499999999995)(1530430474,451.22499999999997)(1530448499,454.17)(1530456245,445.03)(1530474980,448.63500000000005)(1530503453,449.19)(1530523071,448.38)(1530540929,477.05)(1530565540,474.855)(1530585364,478.12)(1530604399,478.85)(1530613092,468.29)(1530632117,468.35)(1530648484,468.9)(1530664027,459.44)(1530700130,465.06499999999994)(1530710190,478.4)(1530745004,466.71500000000003)(1530781093,471.46)(1530816513,460.77500000000003)(1530852704,466.615)(1530860351,456.41)(1530878955,468.53)(1530915238,469.62)(1530951500,469.68499999999995)(1530987525,465.59)(1531006015,475.15500000000003)(1531007365,484.78499999999997)(1531043501,485.22)(1531079579,489.87500000000006)(1531102439,479.885)(1531138555,481.37)(1531174616,481.66)(1531179050,471.24499999999995)(1531191340,461.34499999999997)(1531215661,450.87)(1531222669,438.98)(1531222965,430.0)(1531229220,439.45)(1531265061,429.61)(1531268538,439.42499999999995)(1531288101,430.05)(1531299171,438.69)(1531335371,436.67)(1531353795,445.59)(1531377290,433.535)(1531413356,433.43)(1531431724,424.39500000000004)(1531441343,432.98499999999996)(1531477210,436.89)(1531512203,427.35)(1531548256,432.87)(1531584321,438.35)(1531620493,432.17)(1531649841,442.235)(1531670377,452.025)(1531706735,444.705)(1531724602,453.89)(1531733282,463.37500000000006)(1531740649,473.4)(1531776695,475.65)(1531812770,474.47)(1531848861,472.51)(1531849376,488.74499999999995)(1531850606,500.0)(1531851447,510.51)(1531852805,498.30499999999995)(1531883023,508.68499999999995)(1531902377,498.47)(1531938730,492.27500000000003)(1531943751,482.09)(1531946198,471.445)(1531982221,476.45500000000004)(1532016094,466.98)(1532052434,464.59)(1532068940,455.07)(1532074379,464.54499999999996)(1532106257,454.175)(1532115167,444.98)(1532140967,453.885)(1532156214,463.42499999999995)(1532170705,451.735)(1532182434,461.12)(1532218546,459.22)(1532254575,462.33)(1532290897,463.33)(1532326898,466.0)(1532362999,460.30499999999995)(1532375993,451.005)(1532412246,463.675)(1532416880,470.32)(1532441479,480.99)(1532443931,471.085)(1532477265,480.87500000000006)(1532512986,471.03)(1532549123,473.145)(1532585081,476.41)(1532621123,474.27500000000003)(1532641426,463.86499999999995)(1532677297,458.36499999999995)(1532709501,467.74)(1532745604,468.99)(1532781565,467.28)(1532817523,466.615)(1532853662,464.06)(1532889675,465.415)(1532925762,463.975)(1532961797,458.82)(1532973013,449.2)(1533009011,451.0)(1533032876,441.74)(1533034876,432.1)(1533070907,431.915)(1533088264,423.115)(1533089550,413.95500000000004)(1533110783,422.56)(1533147030,418.21500000000003)(1533156711,409.68)(1533162466,419.66)(1533198620,420.15)(1533214159,411.62)(1533250153,411.39500000000004)(1533256668,403.16)(1533292773,408.87500000000006)(1533318343,417.37500000000006)(1533354618,418.25)(1533386626,409.57500000000005)(1533422622,406.115)(1533458784,405.19500000000005)(1533494874,404.915)(1533530896,412.02)(1533562910,403.735)(1533598922,406.34)(1533634915,409.705)(1533671007,402.55)(07-Aug-2018,394.19500000000005)(1533672849,384.79)(1533677017,376.43)(1533705759,368.89)(1533737418,361.035)(1533742198,369.16499999999996)(1533745450,360.56499999999994)(1533746677,352.23)(1533755093,361.32)(1533767666,353.78499999999997)(1533783172,361.055)(1533817531,353.67)(1533822532,361.235)(1533850699,368.995)(1533867481,360.93500000000006)(1533903762,362.18499999999995)(1533933010,354.37500000000006)(1533934279,344.49)(1533935215,333.39500000000004)(1533938401,326.69)(1533958371,320.095)(1533964596,316.405)(1533990573,307.525)(1534008084,317.505)(1534008939,325.99)(1534031898,318.92)(1534052794,326.58)(1534073788,319.92499999999995)(1534109954,319.0)(1534145896,316.555)(1534173946,306.475)(1534175296,298.81500000000005)(1534178762,292.17)(1534180914,285.17)(1534185727,291.115)(1534188174,285.16)(1534205974,277.455)(1534206952,270.92)(1534209265,264.11)(1534211950,257.315)(1534212478,250.415)(1534212770,258.045)(1534213503,263.355)(1534219815,268.915)(1534226659,263.475)(1534232459,268.75)(1534237496,262.3)(1534256874,256.585)(1534262030,262.81)(1534263389,256.955)(1534276527,262.15)(1534287237,267.215)(1534289191,278.065)(1534291892,287.025)(1534292451,280.965)(1534299541,287.395)(1534312149,281.64)(1534321229,287.4)(1534326592,281.16)(1534339104,286.96)(1534345842,293.88)(1534349840,301.92)(1534360253,295.56499999999994)(1534363029,289.335)(1534375120,283.425)(1534376120,278.715)(1534388787,284.525)(1534404409,290.775)(1534416524,298.59)(1534422759,292.59)(1534424207,286.705)(1534428013,292.635)(1534452090,286.64)(1534469491,292.945)(1534474491,299.055)(1534510438,298.74499999999995)(1534515957,292.675)(1534523312,299.12499999999994)(1534527651,307.945)(1534529087,301.005)(1534542516,307.085)(1534543829,313.27500000000003)(1534553728,317.87)(1534561383,310.145)(1534575874,303.88)(1534583609,310.01500000000004)(1534597923,303.71500000000003)(1534604576,294.595)(1534604796,288.21)(1534628344,294.56)(1534631017,301.0)(1534632812,293.76)(1534669087,295.29)(1534679352,301.30499999999995)(1534701106,293.295)(1534711226,299.615)(1534747246,298.24)(1534754602,290.805)(1534770717,284.01)(1534783182,291.945)(1534794589,285.895)(1534803171,278.195)(1534803734,273.27)(1534832781,279.215)(1534839389,285.05)(1534857616,279.0)(1534860805,272.99)(1534886391,279.755)(1534899888,288.865)(1534900647,294.95)(1534913569,288.765)(1534924710,282.43)(1534953770,275.305)(1534970511,269.66)(1534971901,262.915)(1534976944,270.24)(1535013041,274.265)(1535041997,280.23)(1535052580,273.245)(1535088852,274.31)(1535124910,271.645)(1535136435,279.785)(1535172630,279.64)(1535208895,279.515)(1535245343,276.51)(1535252929,270.355)(1535289083,274.04)(1535325167,272.705)(1535343870,278.53)(1535379910,275.54)(1535411152,280.45)(1535413642,286.1)(1535449669,284.65)(1535464579,290.94)(1535498802,297.33500000000004)(1535512218,291.3)(1535548198,295.105)(1535556007,289.165)(1535591908,289.085)(1535609164,282.495)(1535622096,276.205)(1535658231,272.895)(1535660253,278.895)(1535662041,285.205)(1535681967,278.705)(1535717919,280.22)(1535754017,281.74)(1535772324,287.55)(1535808220,284.955)(1535813858,294.055)(1535830379,300.13)(1535848670,293.73)(1535885036,292.58)(1535921055,293.335)(1535950758,287.295)(1535986805,288.82)(1536023079,288.655)(1536035519,282.695)(1536062922,289.585)(1536090777,283.685)(1536126803,284.705)(1536141313,270.6)(1536141959,262.395)(1536144873,252.3)(1536145740,257.955)(1536165967,252.095)(1536166383,244.035)(1536185670,238.835)(1536191126,233.84)(1536191514,227.175)(1536193115,222.5)(1536193389,213.78)(1536194335,218.88)(1536195110,223.305)(1536199168,229.64)(1536212523,222.87)(1536219684,228.07)(1536226630,223.18)(1536241338,228.08)(1536255710,223.425)(1536276348,228.03)(1536285702,232.65)(1536302470,227.69)(1536308277,223.01)(1536315857,215.49)(1536322702,220.175)(1536336262,215.8)(1536336629,220.68)(1536344322,216.14)(1536380655,215.21)(1536416723,216.775)(1536425904,211.36)(1536428208,206.615)(1536429339,199.47)(1536438485,196.45)(1536439180,191.54)(1536445615,196.15)(1536460375,192.085)(1536462073,186.97)(1536472919,190.77)(1536485583,195.15)(1536485892,201.69)(1536486248,206.155)(1536488204,202.02)(1536500896,206.255)(1536506163,201.915)(1536513736,197.455)(1536521735,201.595)(1536530669,196.0)(1536542377,199.935)(1536570097,195.515)(1536598617,188.755)(1536607107,192.63)(1536612378,197.23)(1536642184,192.725)(1536676785,187.79)(1536679388,185.265)(1536685766,181.15)(1536690799,180.2)(1536702550,183.83)(1536717184,179.35)(1536723937,174.455)(1536735939,170.32)(1536746962,173.88)(1536750321,170.26)(1536774253,173.9)(1536778143,180.02)(1536787169,183.645)(1536797951,187.44)(1536800847,190.815)(1536817903,186.605)(1536831438,191.9)(1536840171,196.685)(1536845015,201.3)(1536846389,207.445)(1536848894,202.665)(1536856667,207.605)(1536867185,202.125)(1536872204,206.105)(1536880046,210.99)(1536891035,217.005)(1536894963,221.535)(1536900307,216.7)(1536911582,212.285)(1536915260,207.7)(1536934306,202.915)(1536938031,207.095)(1536942563,211.6)(1536943899,216.355)(1536955992,221.27)(1536959744,216.67)(1536968289,210.21)(1536975727,214.485)(1537011767,216.095)(1537017793,220.825)(1537020842,226.405)(1537046338,219.835)(1537070168,214.57)(1537070751,207.99)(1537071880,212.46)(1537087157,217.14)(1537123169,218.16)(1537128206,222.775)(1537160842,217.79)(1537193956,213.295)(1537197273,207.765)(1537199146,203.535)(1537200437,207.525)(1537204912,202.905)(1537214238,197.045)(1537216275,192.925)(1537220291,197.245)(1537256285,198.235)(1537274077,207.675)(1537276565,211.38)(1537300820,206.66)(1537310089,211.0)(1537346275,211.09)(1537354903,206.825)(1537382298,202.48)(1537383916,201.45)(1537384890,208.38)(1537420919,207.645)(1537444538,211.99)(1537480624,212.16)(1537483785,216.855)(1537484663,222.105)(1537487232,225.1)(1537517830,229.175)(1537522873,224.59)(1537535979,229.34)(1537555780,234.5)(1537556155,239.98)(1537557038,247.625)(1537563823,241.195)(1537570130,246.535)(1537574807,254.425)(1537576067,248.32)(1537580935,243.165)(1537586478,239.345)(1537605405,233.29)(1537611029,238.575)(1537642802,243.67)(1537653339,238.765)(1537689478,239.96)(1537694083,245.935)(1537714479,240.625)(1537750555,242.585)(1537771730,235.095)(1537807827,234.39)(1537829080,228.505)(1537834942,223.585)(1537841291,218.77)(1537857876,212.81)(1537861782,208.29)(1537865939,211.74)(1537875584,206.365)(1537879605,211.04)(1537908113,214.85)(1537925302,210.43)(1537946517,214.395)(1537974172,218.78)(1537998700,213.775)(1538010123,218.245)(1538034235,213.29)(1538051187,217.895)(1538077927,223.215)(1538078465,228.325)(1538114475,230.055)(1538126098,224.93)(1538161888,223.44)(1538162610,215.755)(1538163880,220.385)(1538185126,215.33)(1538208217,220.43)(1538208922,224.305)(1538211984,230.75)(1538248117,230.36)(1538284181,228.925)(1538298477,234.485)(1538334447,232.495)(1538338985,227.82)(1538347658,232.49)(1538384018,231.52)(1538402403,227.07)(1538438676,230.555)(1538474673,227.265)(1538510766,225.425)(1538533426,220.385)(1538540129,215.94)(1538576340,218.435)(1538612342,218.31)(1538615382,223.625)(1538651531,222.45)(1538687668,220.12)(1538723921,219.4)(1538760071,221.99)(1538777311,228.16)(1538813321,226.155)(1538849498,223.565)(1538885435,224.515)(1538921480,221.84)(1538957542,224.595)(1538993566,223.375)(1539001071,227.04)(1539037165,228.155)(1539073191,226.94)(1539109301,226.97)(1539145395,223.815)(1539181483,223.4)(1539217501,222.36)(1539219458,216.54)(1539220076,205.865)(1539220441,199.98)(1539221160,195.785)(1539221694,199.71)(1539239181,194.28)(1539244962,198.77)(1539264246,195.115)(1539265069,199.16)(1539300047,194.825)(1539301408,188.405)(1539307995,192.245)(1539324927,196.26)(1539361119,196.125)(1539397197,196.015)(1539433358,197.085)(1539469369,197.01)(1539505435,198.355)(1539541553,197.265)(1539559805,193.31)(1539580961,197.615)(1539581437,203.055)(1539582423,209.98)(1539583441,216.17)(1539584148,211.355)(1539587574,205.71)(1539594913,201.375)(1539631013,199.63)(1539642900,203.72)(1539678955,203.02)(1539715003,204.335)(1539751042,205.67)(1539774525,201.455)(1539810532,202.73)(1539846931,203.63)(1539875394,199.46)(1539911669,199.9)(1539947655,200.32)(1539983841,200.415)(1540019866,203.08)(1540055959,201.63)(1540092047,204.32)(1540128042,203.43)(1540164223,202.28)(1540200187,201.47)(1540236469,200.53)(1540272351,200.96)(1540308419,198.87)(1540344453,201.225)(1540380537,201.295)(1540416669,201.475)(1540452704,199.39)(1540488762,199.52)(1540524876,199.7)(1540544314,203.88)(1540563118,199.64)(1540599211,200.81)(1540635314,201.085)(1540671549,201.18)(1540707517,201.515)(1540743708,202.165)(1540779826,202.43)(1540815737,199.73)(1540816683,195.275)(1540852867,194.005)(1540888720,194.38)(1540925029,193.5)(1540960932,195.165)(1540997254,193.97)(1541001436,198.71)(1541037497,196.43)(1541073569,196.525)(1541109560,197.425)(1541145619,198.38)(1541181752,199.67)(1541217749,198.82)(1541253767,198.35)(1541289848,198.395)(1541325943,200.01)(1541347055,204.705)(1541355681,211.72)(1541356081,216.685)(1541357536,212.14)(1541382422,207.8)(1541418463,207.545)(1541454701,206.73)(1541490886,209.46)(1541498010,213.805)(1541534022,212.91)(1541543470,217.975)(1541550708,222.56)(1541566780,218.005)(1541602664,216.925)(1541638805,217.515)(1541648337,213.02)(1541684240,214.99)(1541720321,211.05)(1541756353,208.875)(1541792446,208.035)(1541828592,210.135)(1541864762,210.975)(1541900688,210.985)(1541936693,209.96)(1541972771,208.005)(1542008761,208.755)(1542044793,208.74)(1542080853,206.805)(1542116928,206.135)(1542134748,205.635)(1542170791,203.965)(1542189527,198.61)(1542208513,193.245)(1542211075,187.525)(1542212599,175.595)(1542213141,169.185)(1542213424,180.185)(1542217612,184.075)(1542220799,179.49)(1542221654,175.295)(1542223850,171.39)(1542227573,166.76)(1542228308,170.385)(1542230103,174.65)(1542231884,178.72)(1542233292,175.065)(1542242334,179.71)(1542247755,175.665)(1542276948,170.41)(1542293620,165.91)(1542294476,169.615)(1542294819,173.955)(1542310369,177.59)(1542317572,173.85)(1542325212,177.555)(1542361218,175.595)(1542397350,174.125)(1542406232,170.41)(1542442326,173.11)(1542478335,170.635)(1542510938,174.865)(1542547073,173.965)(1542567731,178.325)(1542574386,174.195)(1542594152,167.93)(1542606561,160.945)(1542615199,155.065)(1542633784,151.54)(1542641514,154.66)(1542645564,151.18)(1542662213,147.23)(1542664048,143.73)(1542664436,147.06)(1542689594,143.315)(1542691780,139.95)(1542695829,137.105)(1542697075,134.345)(1542697889,137.17)(1542700950,133.26)(1542702664,130.42)(1542703359,126.64)(1542703681,122.82)(1542704319,126.63)(1542704723,130.62)(1542705085,127.175)(1542705505,130.385)(1542710386,134.37)(1542711164,131.5)(1542725020,134.28)(1542725886,138.92)(1542729939,143.74)(1542730400,140.44)(1542734828,137.025)(1542744118,133.835)(1542744496,131.085)(1542745245,126.915)(1542745504,122.765)(1542745795,126.88)(1542747064,129.475)(1542748495,132.37)(1542749700,129.2)(1542753991,125.07)(1542755333,122.56)(1542755940,125.695)(1542758296,128.395)(1542760875,125.22)(1542765986,127.96)(1542771531,131.19)(1542779886,127.415)(1542784893,130.11)(1542789175,133.14)(1542790256,135.895)(1542795886,133.125)(1542803979,135.98)(1542808786,132.65)(1542814765,135.305)(1542820098,132.115)(1542836178,128.915)(1542836534,133.73)(1542872589,133.795)(1542880415,131.03)(1542891861,127.575)(1542896403,130.56)(1542915983,127.665)(1542929297,124.34)(1542935205,121.39)(1542935940,117.785)(1542939575,120.28)(1542942541,123.84)(1542948552,120.56)(1542956235,123.3)(1542977062,120.385)(1542991753,117.885)(1543009742,120.765)(1543019515,123.36)(1543043431,120.605)(1543079535,119.205)(1543139524,101.66)(1543140753,98.99)(1543143181,101.995)(1543143533,105.765)(1543143837,114.38)(1543144200,111.12)(1543145679,108.41)(1543153574,110.8)(1543159315,108.43)(1543166268,104.965)(1543173528,108.765)(1543177801,111.255)(1543179308,113.5)(1543181406,116.35)(1543186845,114.005)(1543208968,111.71)(1543214099,116.04)(1543219534,113.495)(1543239497,110.96)(1543241647,108.32)(1543248305,104.9)(1543251621,107.605)(1543265049,104.6)(1543276471,106.73)(1543281915,104.185)(1543295991,106.345)(1543307796,103.695)(1543313832,101.4)(1543324080,103.655)(1543339218,105.905)(1543355878,108.795)(1543359170,111.065)(1543361914,108.81)(1543379480,112.125)(1543380080,114.785)(1543414723,117.485)(1543431947,120.715)(1543433668,123.56)(1543442685,120.96)(1543455057,118.31)(1543464336,115.06)(1543468593,117.74)(1543482193,120.15)(1543490968,122.6)(1543494914,120.085)(1543496416,117.26)(1543510968,119.735)(1543517631,117.215)(1543525883,113.89)(1543532793,116.65)(1543572599,115.745)(1543573770,113.42)(1543576435,111.27)(1543597331,113.635)(1543614330,110.97)(1543654058,112.245)(1543659447,115.445)(1543664322,118.34)(1543673255,115.965)(1543680344,118.93)(1543696951,116.48)(1543717291,119.15)(1543721540,116.35)(1543761197,115.15)(1543800945,114.565)(1543805113,112.085)(1543844805,112.26)(1543849416,107.615)(1543854459,105.395)(1543873901,107.55)(1543906580,110.105)(1543946540,109.575)(1543975658,107.03)(1544015447,107.34)(1544026291,105.06)(1544027241,102.895)(1544053917,100.79)(1544072767,94.68)(1544073014,98.585)(1544074225,101.185)(1544092999,98.98)(1544104209,96.64)(1544116863,94.62)(1544136192,92.21)(1544140130,90.14)(1544143758,88.205)(1544144451,86.075)(1544150629,84.13)(1544151949,82.42)(1544154067,84.14)(1544161360,87.1)(1544165001,85.245)(1544171972,83.47)(1544181958,85.63)(1544194108,87.585)(1544198376,85.0)(1544200141,83.235)(1544210130,91.825)(1544210562,94.255)(1544215087,92.095)(1544227788,94.0)(1544230261,96.69)(1544233013,95.14)(1544245634,93.0)(1544249985,91.1)(1544259928,88.61)(1544263604,90.515)(1544271740,88.305)(1544277812,86.515)(1544282368,88.335)(1544299904,85.47)(1544309933,89.55)(1544310240,91.61)(1544337216,89.5)(1544363287,91.74)(1544365084,93.575)(1544370873,95.615)(1544375995,97.905)(1544377096,95.78)(1544391399,93.855)(1544409391,91.965)(1544422953,90.035)(1544440467,91.9)(1544454135,89.115)(1544493821,88.62)(1544507156,90.51)(1544513542,88.45)(1544525297,86.28)(1544562552,88.045)(1544573140,86.245)(1544598893,88.015)(1544613161,90.01)(1544652884,89.795)(1544665550,88.18)(1544705279,89.55)(1544730416,85.77)(1544733234,83.985)(1544748854,85.705)(1544788525,84.52)(1544807016,82.825)(1544846734,84.09)(1544866087,82.33)(1544905777,82.765)(1544926359,84.6)(1544930159,86.375)(1544969999,85.155)(1545009716,84.135)(1545033963,85.955)(1545049120,88.86)(1545064546,91.0)(1545070892,92.91)(1545072715,95.23)(1545081797,93.26)(1545093021,95.245)(1545096167,93.105)(1545135906,92.47)(1545140330,94.74)(1545158768,92.825)(1545171225,94.83)(1545175180,100.18)(1545182186,103.28)(1545203290,101.02)(1545216033,103.415)(1545225174,106.59)(1545230351,104.155)(1545250292,102.05)(1545255193,99.825)(1545293372,102.74)(1545294225,105.985)(1545296949,109.76)(1545312128,107.36)(1545319982,109.655)(1545323328,112.215)(1545324273,114.78)(1545331611,112.345)(1545337346,110.065)(1545343666,114.725)(1545352476,111.505)(1545353982,114.085)(1545356596,117.61)(1545358507,115.165)(1545362496,112.8)(1545371255,110.0)(1545373363,112.335)(1545379700,115.14)(1545388183,112.585)(1545390673,114.985)(1545406963,111.91)(1545414242,108.215)(1545425126,105.7)(1545428464,108.145)(1545456374,105.755)(1545461101,107.965)(1545471229,111.97)(1545481802,109.485)(1545493905,111.675)(1545509140,114.0)(1545523605,118.36)(1545526955,123.965)(1545534801,127.42)(1545538450,130.61)(1545541183,127.5)(1545556939,130.39)(1545568745,127.24)(1545572404,129.995)(1545576329,127.015)(1545599691,130.35)(1545610266,134.78)(1545610596,139.535)(1545612409,145.39)(1545620429,149.035)(1545632487,145.845)(1545648482,142.765)(1545658156,147.59)(1545663025,151.535)(1545663340,156.175)(1545666998,151.56)(1545667340,145.44)(1545677008,139.945)(1545678840,136.275)(1545686123,139.44)(1545688523,142.395)(1545695527,138.64)(1545697435,131.01)(1545709439,126.845)(1545724026,130.225)(1545725010,127.185)(1545737334,124.26)(1545738607,127.095)(1545750849,124.52)(1545763999,127.32)(1545768261,130.75)(1545779745,127.65)(1545785516,130.22)(1545786706,133.715)(1545808855,131.645)(1545813133,129.01)(1545818560,125.94)(1545827328,128.47)(1545835551,123.695)(1545841881,126.275)(1545851625,128.9)(1545876921,126.25)(1545888008,122.745)(1545905850,125.47)(1545926435,122.935)(1545937807,114.29)(1545938860,117.05)(1545941590,114.535)(1545981262,116.215)(1546011457,119.13)(1546011586,126.99)(1546013105,134.295)(1546024017,138.325)(1546026771,135.54)(1546038295,132.795)(1546041500,135.495)(1546042565,139.8)(1546044589,136.965)(1546078820,133.445)(1546091225,136.98)(1546099844,133.955)(1546115536,136.665)(1546118192,140.81)(1546119096,143.67)(1546127318,134.16)(1546129103,131.19)(1546145779,133.86)(1546162114,136.865)(1546201779,137.37)(1546225113,133.885)(1546264815,135.475)(1546285743,129.145)(1546316012,133.285)(1546355684,132.715)(1546372638,135.84)(1546373578,139.835)(1546382055,136.785)(1546384882,140.21)(1546413262,143.355)(1546416921,146.3)(1546428392,149.415)(1546462932,152.555)(1546465928,155.615)(1546475331,151.815)(1546505962,148.705)(1546534504,145.275)(1546548920,148.41)(1546574686,151.72)(1546583776,155.14)(1546592526,151.805)(1546612518,148.48)(1546635273,152.045)(1546647592,157.71)(1546683103,154.335)(1546688238,157.425)(1546726737,153.71)(1546740074,150.015)(1546771257,153.145)(1546795217,158.125)(1546815178,154.9)(1546854556,151.725)(1546894229,151.755)(1546913653,147.775)(1546947892,151.045)(1546987519,149.22)(1546999030,152.275)(1547038692,150.495)(1547078410,149.41)(1547101716,145.93)(1547102399,136.435)(1547111192,133.19)(1547114185,129.76)(1547119906,132.36)(1547136978,124.13)(1547149273,126.735)(1547189088,127.33)(1547203972,122.15)(1547215631,124.955)(1547219894,127.955)(1547238963,125.355)(1547278681,125.65)(1547318461,125.12)(1547358183,124.04)(1547395825,116.17)(1547435546,116.82)(1547475169,116.77)(1547480332,123.145)(1547481531,128.525)(1547521193,128.51)(1547545120,125.57)(1547559938,128.28)(1547565827,125.505)(1547584530,119.715)(1547624212,120.115)(1547628900,122.735)(1547640782,126.055)(1547646809,122.14)(1547686451,121.9)(1547720021,117.525)(1547721224,120.08)(1547741556,122.505)(1547781194,122.05)(1547820914,120.125)(1547860812,119.96)(1547892418,125.56)(1547932065,123.885)(1547971789,122.715)(1547983955,119.75)(1547986634,116.095)(1548026309,117.69)(1548044820,114.45)(1548063286,116.925)(1548102961,116.375)(1548143053,115.685)(1548157383,111.215)(1548158342,114.355)(1548161484,116.11)(1548173219,118.435)(1548212729,118.74)(1548252770,118.13)(1548273662,115.725)(1548313405,115.135)(1548353041,115.4)(1548392709,116.385)(1548432419,115.255)(1548472104,115.555)(1548511788,115.95)(1548551487,114.645)(1548591214,113.75)(1548630886,112.41)(1548640580,110.11)(1548644859,107.715)(1548655774,105.315)(1548679503,103.145)(1548689857,101.01)(1548691012,103.325)(1548716862,105.485)(1548739517,103.245)(1548778281,105.46)(1548807409,103.305)(1548847171,105.3)(1548852059,108.11)(1548891724,107.69)(1548896287,109.92)(1548922783,107.565)(1548945607,105.095)(1548985391,103.965)(1549019955,106.64)(1549059617,106.3)(1549099463,105.52)(1549139134,106.7)(1549151262,108.995)(1549182800,106.64)(1549222569,106.215)(1549262282,106.205)(1549302035,106.24)(1549341748,105.875)(1549381435,105.835)(1549415910,101.795)(1549455600,102.05)(1549469097,104.94)(1549473526,102.835)(1549513210,104.03)(1549552904,103.455)(1549592673,103.05)(1549617246,106.73)(1549640587,109.44)(1549643912,112.905)(1549644865,121.74)(1549645202,118.8)(1549667405,116.335)(1549701016,118.83)(09-Feb-2019,117.445)(1549780444,116.285)(1549820158,117.285)(1549837878,120.745)(1549841668,124.54)(1549843609,120.005)(1549883288,118.945)(1549890883,121.8)(1549902058,119.25)(1549941938,118.87)(1549981662,118.985)(1549997336,122.02)(1550036857,121.965)(1550039893,124.175)(1550048431,121.66)(1550088251,119.805)(1550105649,122.29)(1550142715,120.045)(1550182442,120.375)(1550222115,121.34)(1550261927,120.1)(1550301588,121.43)(1550341297,121.795)(1550381093,122.22)(1550398940,124.885)(1550399603,127.79)(1550400532,125.05)(1550434112,127.64)(1550438485,130.36)(1550446844,133.125)(1550458408,136.0)(1550490837,139.35)(1550494731,142.765)(1550507170,146.205)(1550509628,143.145)(1550535418,146.565)(1550575150,144.975)(1550614982,144.305)(1550622803,141.21)(1550657933,144.56)(1550668194,146.985)(1550708037,145.725)(1550744631,142.79)(1550784611,143.68)(1550824684,144.945)(1550864370,147.175)(1550904238,145.97)(1550941012,151.27)(1550941598,155.0)(1550954084,158.55)(1550976831,162.405)(1551016576,161.245)(1551017386,151.46)(1551018103,142.575)(1551020328,138.63)(1551021231,142.12)(1551022946,139.21)(1551024486,136.725)(1551042626,139.81)(1551047469,136.795)(1551052329,133.87)(1551062922,137.31)(1551102752,137.775)(1551120549,140.665)(1551126608,136.47)(1551166350,135.985)(1551206060,135.21)(1551245753,135.32)(1551255134,138.295)(1551294218,135.435)(1551300093,129.1)(1551308796,132.92)(1551314616,135.615)(1551354583,136.625)(1551368084,133.73)(1551368669,137.375)(1551371860,133.895)(1551424790,134.685)(1551461101,137.48)(1551483497,134.705)(1551513770,131.995)(1551553413,131.225)(1551572233,134.01)(1551611873,133.78)(1551628186,130.885)(1551655747,127.805)(1551693411,125.205)(1551733005,126.07)(1551772715,126.98)(1551792087,130.635)(1551793915,133.285)(1551802711,136.025)(1551842364,135.3)(1551868409,138.17)(1551908075,136.14)(1551931664,138.895)(1551950769,136.055)(1551990414,136.875)(1552030124,135.285)(1552069755,135.925)(1552082784,131.185)(1552094310,133.985)(1552112526,136.745)(1552152174,135.75)(1552191851,135.58)(1552231522,134.91)(1552271227,135.29)(1552295534,132.545)(1552335232,131.455)(1552363610,128.63)(1552378400,131.835)(1552417843,131.635)(1552457592,131.385)(1552497237,130.825)(1552536941,131.39)(1552576584,131.375)(1552616204,132.355)(1552655913,133.695)(1552666411,136.47)(1552705920,138.095)(1552709748,141.205)(1552749430,139.835)(1552789135,137.64)(1552828755,138.0)(1552868520,138.79)(1552908089,136.155)(1552947834,137.45)(1552987444,136.975)(1553027103,137.7)(1553066802,137.065)(1553106459,137.53)(1553146149,138.3)(1553179767,135.52)(1553219351,134.435)(1553259027,135.98)(1553298683,135.9)(1553338275,136.235)(1553377978,136.095)(1553417613,135.59)(1553457307,134.87)(1553497014,135.55)(1553537045,133.085)(1553576609,133.28)(1553616282,132.905)(1553651028,136.895)(1553690454,137.73)(1553730110,139.25)(1553769743,137.455)(1553809546,137.265)(1553849036,138.0)(1553851264,141.8)(1553890828,140.76)(1553905028,143.93)(1553943261,141.045)(1553982791,142.035)(1554022557,140.905)(1554062436,141.05)(1554102352,142.475)(1554141985,140.695)(1554179797,144.83)(1554181083,151.15)(1554182705,154.57)(1554183145,150.115)(1554204646,153.38)(1554208928,156.49)(1554212211,160.67)(1554214321,154.95)(1554230938,158.225)(1554236099,161.71)(1554247320,165.595)(1554252079,167.675)(1554258796,170.82)(1554260000,176.415)(1554264261,171.775)(1554265346,165.265)(1554275784,169.725)(1554279063,166.22)(1554293811,170.76)(1554307820,174.465)(1554322576,178.06)(1554330797,174.02)(1554331366,167.625)(1554332576,161.605)(1554332949,154.1)(1554333244,159.455)(1554337785,163.55)(1554349604,159.955)(1554354442,163.44)(1554374438,160.17)(1554396836,156.84)(1554436467,157.34)(1554440383,162.685)(1554470381,166.025)(1554509986,164.79)(1554540253,161.135)(1554554771,165.095)(1554568690,168.775)(1554579626,172.39)(1554583553,168.5)(1554585045,163.26)(1554605890,167.315)(1554645538,168.115)(1554667924,173.35)(1554682761,178.045)(1554683965,184.145)(1554707585,180.11)(1554724267,176.335)(1554736893,180.5)(1554776542,179.69)(1554787433,175.94)(1554827109,176.685)(1554864922,180.36)(1554904604,179.325)(1554921443,183.875)(1554928456,178.1)(1554929069,172.825)(1554930287,176.55)(1554953035,172.825)(1554970791,167.37)(1554981973,163.585)(1555021669,164.185)(1555033508,160.0)(1555041119,163.6)(1555067422,167.215)(1555100413,163.815)(1555140150,165.505)(1555179712,163.565)(1555219393,162.51)(1555259031,164.025)(1555280329,167.505)(1555319896,167.14)(1555349569,161.78)(1555350127,157.88)(1555370226,161.29)(1555409892,162.715)(1555435937,167.02)(1555475732,166.49)(1555515251,166.29)(1555550977,172.055)(1555590641,171.655)(1555609133,175.415)(1555636007,171.72)(1555675649,173.25)(1555715289,173.065)(1555747998,177.22)(1555754942,173.56)(1555794581,173.01)(1555834230,171.5)(1555848163,167.815)(1555887803,170.03)(1555927727,170.9)(1555967386,171.555)(1556003144,175.255)(1556042826,173.95)(1556058861,170.305)(1556091843,165.07)(1556127888,161.69)(1556146030,164.965)(1556185713,162.9)(1556225316,164.77)(1556229557,160.845)(1556230219,149.015)(1556231704,153.355)(1556237599,150.03)(1556245938,153.18)(1556285678,152.47)(1556325378,153.08)(1556365061,153.61)(1556387135,156.71)(1556426802,155.245)(1556466476,154.98)(1556506160,154.015)(1556541050,150.325)(1556556825,153.62)(1556596432,154.585)(1556634690,157.86)(1556670044,162.12)(1556699102,158.72)(1556738763,157.555)(1556778410,158.74)(1556818141,157.655)(1556857762,159.475)(1556875008,165.23)(1556914636,165.875)(1556943084,161.89)(1556982738,160.23)(1557006344,163.86)(1557046030,161.16)(1557079789,157.55)(1557086461,160.8)(1557125944,158.635)(1557135674,162.195)(1557152323,165.52)(1557158694,173.045)(1557188076,177.46)(1557227778,175.765)(1557238612,170.6)(1557273537,166.47)(1557274688,162.9)(1557278233,166.73)(1557317895,168.93)(1557357568,170.53)(1557397368,170.1)(1557424169,166.67)(1557442975,170.84)(1557462382,174.365)(1557499629,170.815)(1557509624,174.44)(1557521796,170.405)(1557533902,174.0)(1557556252,178.505)(1557563234,182.355)(1557569270,190.64)(1557597300,196.57)(1557613435,201.265)(1557616470,206.19)(1557618320,199.33)(1557618897,194.61)(1557621392,190.49)(1557624982,194.455)(1557642662,198.8)(1557646384,203.3)(1557648891,194.89)(1557660776,190.58)(1557672817,186.75)(1557698201,190.86)(1557699714,186.48)(1557709434,190.53)(1557749060,192.58)(1557758642,196.82)(1557761704,202.36)(1557788384,196.405)(1557789174,192.47)(1557790722,196.52)(1557797475,200.585)(1557802089,206.08)(1557806553,210.335)(1557820780,214.63)(1557823625,210.02)(1557824709,206.355)(1557843261,210.525)(1557845082,206.07)(1557872561,210.045)(1557874986,218.02)(1557879225,222.51)(1557890173,227.95)(1557900421,232.72)(1557905633,226.995)(1557912942,233.37)(1557935837,238.48)(1557941305,243.53)(1557952487,238.15)(1557959483,243.165)(1557962572,249.755)(1557966147,255.675)(1557967338,261.045)(1557968551,268.05)(1557980654,259.85)(1557981887,252.795)(1557982501,258.18)(1557988402,263.98)(1558000786,256.3)(1558001669,248.94)(1558015907,256.58)(1558017658,261.85)(1558021082,269.195)(1558022223,275.545)(1558023794,269.46)(1558027322,262.07)(1558030089,267.535)(1558032792,260.99)(1558035862,255.29)(1558037013,262.205)(1558040082,256.315)(1558041560,261.77)(1558042519,269.255)(1558047931,261.615)(1558052111,268.55)(1558054742,262.33)(1558057972,253.45)(1558061273,248.115)(1558062469,235.25)(1558063432,242.185)(1558072761,236.67)(1558079145,241.44)(1558087893,236.41)(1558092295,230.385)(1558095780,225.635)(1558097058,230.33)(1558097915,235.1)(1558101842,240.61)(1558105262,234.595)(1558108532,229.09)(1558110107,235.515)(1558111895,229.82)(1558126976,234.71)(1558130609,240.53)(1558138172,248.31)(1558139447,243.085)(1558144280,239.8)(1558152274,244.625)(1558163292,239.155)(1558171920,232.535)(1558177836,237.65)(1558217785,237.985)(1558229598,244.48)(1558236512,250.16)(1558252410,257.99)(1558268984,252.35)(1558287954,257.6)(1558307002,263.26)(1558310912,250.895)(1558325402,256.065)(1558333956,250.075)(1558356843,243.03)(1558368060,248.145)(1558384992,253.88)(1558415272,248.23)(1558422848,253.445)(1558462783,255.32)(1558470985,260.715)(1558477062,255.47)(1558516663,257.105)(1558524865,250.81)(1558538783,256.815)(1558546079,251.465)(1558556663,242.03)(1558557216,248.77)(1558561149,243.585)(1558590047,238.405)(1558599570,233.515)(1558609047,238.91)(1558624679,243.755)(1558664338,244.905)(1558685693,250.145)(1558714424,255.17)(1558739165,249.795)(1558778206,255.525)(1558814172,250.405)(1558853943,247.82)(1558893508,249.635)(1558898945,255.885)(1558900448,261.325)(1558901676,266.655)(1558920169,272.02)(1558924748,266.285)(1558962376,271.93)(1558974937,277.52)(1558975519,271.49)(1558978927,265.98)(1558999147,272.775)(1559038823,269.52)(1559064895,275.55)(1559089772,269.415)(1559108594,261.895)(1559119792,267.475)(1559138091,273.34)(1559177823,271.825)(1559187778,278.815)(1559188480,284.975)(1559228215,284.43)(1559233329,276.985)(1559235939,269.43)(1559248232,263.245)(1559251275,257.67)(1559252009,244.35)(1559254029,250.075)(1559256141,255.32)(1559277405,248.885)(1559283222,254.91)(1559307749,260.37)(1559345453,265.76)(1559350202,271.82)(1559369640,266.775)(1559409397,264.52)(1559449184,265.315)(1559461234,271.885)(1559501049,267.19)(1559540747,266.475)(1559546162,258.0)(1559557835,263.195)(1559573506,256.72)(1559604472,250.89)(1559606614,245.54)(1559607265,243.34)(1559610613,248.3)(1559621587,243.29)(1559623663,248.41)(1559630323,242.605)(1559643401,247.465)(1559670189,241.695)(1559675694,236.19)(1559692864,241.35)(1559721103,246.065)(1559745646,241.14)(1559756090,246.875)(1559795674,244.89)(1559835649,243.105)(1559845069,237.46)(1559855732,242.58)(1559864542,247.975)(1559904614,248.88)(1559925857,254.125)(1559937249,249.01)(1559976888,247.665)(1560015529,241.925)(1560055172,241.89)(1560087989,236.22)(1560097954,229.77)(1560130725,234.59)(1560166217,240.535)(1560168640,244.815)(1560208407,243.98)(1560212086,246.815)(1560248151,241.65)(1560287620,247.46)(1560327359,247.42)(1560352798,255.955)(1560383770,261.63)(1560421738,256.355)(1560438736,261.605)(1560465957,254.825)(1560505551,255.68)(1560545235,257.89)(1560548662,263.59)(1560588359,264.68)(1560617226,272.3)(1560656954,271.385)(1560664622,276.91)(1560674892,268.455)(1560692768,273.86)(1560712434,267.53)(1560731894,272.99)(1560771762,272.27)(1560811755,273.945)(1560835997,268.295)(1560875793,265.645)(1560915825,265.99)(1560955481,265.835)(1560995099,268.71)(1561034883,268.045)(1561062865,273.825)(1561080712,280.0)(1561096284,286.4)(1561135913,289.265)(1561143292,295.175)(1561165962,301.27)(1561173350,307.83)(1561208749,314.0)(1561214280,300.39)(1561214748,307.34)(1561251897,313.705)(1561281528,307.36499999999995)(1561317153,313.96)(1561328964,306.74499999999995)(1561335714,298.86499999999995)(1561352090,305.175)(1561391752,307.81500000000005)(1561431669,310.95500000000004)(1561471275,310.19500000000005)(1561503723,316.61)(1561519916,326.495)(1561521317,333.18)(1561528024,327.0)(1561541074,334.325)(1561551093,342.905)(1561567326,351.27500000000003)(1561580520,362.84)(1561581456,345.12)(1561581815,325.31500000000005)(1561582676,336.33)(1561584092,321.09)(1561585514,327.7)(1561592107,335.13500000000005)(1561595746,340.0)(1561599845,329.3)(1561608312,335.91)(1561612744,329.115)(1561617190,321.795)(1561626166,312.83)(1561626728,304.025)(1561630043,310.75)(1561641265,302.61)(1561647104,309.325)(1561652196,301.09)(1561652805,292.25)(1561654034,298.675)(1561654924,290.315)(1561655399,282.745)(1561657114,289.46)(1561667096,283.46)(1561668012,277.9)(1561668381,287.0)(1561671694,292.91)(1561683521,299.65500000000003)(1561690942,292.13)(1561703973,298.34)(1561712089,305.25)(1561726338,298.95500000000004)(1561732413,305.43)(1561750339,311.42499999999995)(1561774010,300.6)(1561781192,291.88)(1561784296,297.84)(1561807708,303.87500000000006)(1561830809,311.095)(1561851447,317.475)(1561878712,308.995)(1561891468,301.3)(1561903113,295.24499999999995)(1561913283,302.07)(1561933982,295.21500000000003)(1561939054,289.235)(1561943175,295.37)(1561982756,294.055)(1561984637,288.07)(1561993130,281.955)(1562013740,287.74)(1562022913,293.71)(1562032232,286.41)(1562041620,280.26)(1562046490,274.43)(1562056596,279.985)(1562066286,274.235)(1562070268,280.84)(1562081691,287.04)(1562108691,292.985)(1562131449,299.74499999999995)(1562142950,293.315)(1562182681,292.41)(1562192964,299.025)(1562232983,294.635)(1562272687,292.805)(1562282047,286.135)(1562282748,280.39)(1562305459,286.535)(1562323757,293.855)(1562357676,285.59)(1562371595,291.62)(1562411443,290.835)(1562426919,297.16499999999996)(1562442386,291.065)(1562457945,284.23)(1562497609,288.725)(1562502155,295.23)(1562521297,302.115)(1562522552,308.975)(1562562240,305.81)(1562601986,307.79)(1562626871,314.39500000000004)(1562666586,314.555)(1562684806,307.06)(1562724618,311.54499999999996)(1562764296,308.23)(1562768237,300.39)(1562770969,288.33)(1562806448,281.395)(1562819319,272.165)(1562820068,265.775)(1562826154,271.24)(1562865922,273.49)(1562876903,267.1)(1562891169,273.1)(1562903643,267.205)(1562915251,272.945)(1562954836,275.295)(1562994592,272.005)(1563018646,265.98)(1563033847,271.545)(1563045322,265.415)(1563085077,267.765)(1563098873,242.205)(1563108529,238.86)(1563119393,230.55)(1563120336,236.685)(1563147915,230.19)(1563149382,223.95)(1563150152,216.68)(1563151001,212.565)(1563154377,217.225)(1563160382,221.87)(1563175572,226.515)(1563181632,222.79)(1563185068,227.855)(1563194493,222.895)(1563199513,227.515)(1563209253,232.285)(1563213533,227.005)(1563215025,232.095)(1563248793,227.18)(1563280309,222.63)(1563281968,218.165)(1563293653,211.42)(1563296053,207.115)(1563296909,195.48)(1563300006,199.485)(1563307274,204.34)(1563310928,198.535)(1563311730,203.58)(1563318227,197.275)(1563323081,201.7)(1563329562,195.24)(1563338707,199.725)(1563350392,204.155)(1563358937,200.65)(1563363209,195.57)(1563367251,199.605)(1563368659,203.715)(1563373783,209.825)(1563377718,214.105)(1563379547,218.54)(1563383189,212.455)(1563384701,218.015)(1563392273,213.6)(1563409302,208.78)(1563413261,213.495)(1563424766,218.765)(1563440375,213.695)(1563446049,218.755)(1563452399,212.77)(1563456342,207.98)(1563460652,217.08)(1563461177,225.0)(1563501120,224.53)(1563525178,220.03)(1563537914,215.015)(1563538439,221.95)(1563541920,215.37)(1563568346,220.44)(1563590754,224.94)(1563630473,224.995)(1563638662,230.215)(1563642098,235.065)(1563666298,230.075)(1563678404,224.78)(1563718136,222.94)(1563729064,218.385)(1563743019,223.43)(1563782770,225.105)(1563787912,220.57)(1563806748,214.605)(1563846524,215.54)(1563871083,211.18)(1563905684,218.02)(1563924174,213.595)(1563927143,205.7)(1563966723,205.54)(1563978275,211.62)(1564002186,215.97)(1564015350,223.725)(1564055099,222.915)(1564084556,218.115)(1564104470,213.185)(1564139131,217.755)(1564178907,218.41)(1564189190,223.205)(1564223234,211.285)(1564228017,205.185)(1564267769,206.485)(1564293836,210.665)(1564333563,207.785)(1564351505,203.005)(1564354578,209.665)(1564364896,214.61)(1564392425,210.71)(1564432188,209.395)(1564455332,204.77)(1564485164,209.645)(1564499911,213.895)(1564518724,209.54)(1564558493,213.065)(1564598872,215.79)(1564638610,213.055)(1564678404,214.345)(1564718144,216.14)(1564729451,221.31)(1564763973,216.82)(1564798975,223.2)(1564839034,223.22)(1564878647,223.195)(1564893281,218.155)(1564933437,221.96)(1564966069,227.56)(1565000659,233.365)(1565040197,231.9)(1565079928,234.12)(1565088435,227.87)(1565127255,222.705)(1565153068,227.27)(1565192842,224.145)(1565232768,225.4)(1565272396,223.285)(1565285510,217.905)(1565325192,217.19)(1565342249,211.515)(1565372006,207.03)(1565395579,211.615)(1565435338,212.085)(1565436673,202.895)(1565468774,207.025)(1565490688,211.35)(1565530377,210.365)(1565546173,214.765)(1565585920,213.48)(1565626052,211.155)(1565665848,209.365)(1565705631,206.22)(1565745236,207.555)(1565785434,206.95)(1565799892,199.19)(1565802599,186.675)(1565842474,183.09)(1565849844,178.87)(1565862806,182.465)(1565884521,187.06)(1565924295,186.8)(1565932534,182.415)(1565944236,178.705)(1565944418,183.61)(1565984268,185.615)(1566023946,185.455)(1566063700,183.215)(1566103489,183.85)(1566123185,188.055)(1566129873,192.48)(1566145687,196.43)(1566185469,196.24)(1566201954,201.105)(1566241939,200.895)(1566282042,199.035)(1566321806,196.725)(1566356129,192.64)(1566361455,186.9)(1566390990,181.905)(1566410794,185.55)(1566432316,189.375)(1566437186,185.565)(1566476898,187.555)(1566486341,191.915)(1566526084,191.41)(1566565849,192.05)(1566569203,196.115)(1566609202,193.33)(1566636810,189.39)(1566676547,189.57)(1566716273,189.045)(1566756061,187.59)(1566768129,183.815)(1566779070,191.965)(1566819099,190.405)(1566845437,186.365)(1566885476,186.805)(1566924975,187.84)(1566964795,185.31)(1567004545,187.53)(1567015803,177.28)(1567016764,171.33)(1567056401,170.255)(1567064301,166.795)(1567102372,170.36)(1567127534,166.85)(1567159972,170.225)(1567192021,166.445)(1567231812,169.045)(1567271280,168.56)(1567288387,172.47)(1567328041,170.85)(1567367728,170.87)(1567407481,170.98)(1567445228,177.69)(1567484987,178.67)(1567521067,182.095)(1567554225,178.26)(1567593949,177.98)(1567633637,176.385)(1567673333,174.655)(1567678811,171.285)(1567718853,172.7)(1567746206,176.525)(1567785910,176.155)(1567792378,171.035)(1567801087,167.155)(1567841150,169.68)(1567867287,173.2)(1567874275,178.105)(1567913386,182.415)(1567941351,179.145)(1567981128,181.675)(1568000909,177.93)(1568026632,181.63)(1568028228,185.56)(1568040606,181.54)(1568080557,183.225)(1568120106,181.36)(1568145005,177.075)(1568161083,181.75)(1568180823,178.015)(1568220926,177.35)(1568260760,177.805)(1568300454,179.64)(1568340280,180.375)(1568380252,179.785)(1568420023,181.71)(1568459808,181.0)(1568470378,184.665)(1568482246,188.655)(1568521965,186.835)(1568561772,189.03)(1568595415,193.12)(1568635175,193.775)(1568638801,189.845)(1568666695,194.72)(1568667346,199.2)(1568707257,198.655)(1568736832,207.025)(1568750960,211.465)(1568790719,214.265)(1568830352,213.405)(1568851594,208.875)(1568862542,203.78)(1568884114,208.17)(1568909351,213.43)(1568910533,220.065)(1568950344,219.045)(1568990392,216.34)(1569028275,220.8)(1569053865,216.065)(1569093933,216.45)(1569116050,209.765)(1569155846,211.765)(1569170656,207.565)(1569210562,207.62)(1569250503,208.465)(1569272749,202.725)(1569310333,198.57)(1569332558,194.435)(1569337393,189.68)(1569350743,183.845)(1569351842,163.215)(1569352056,167.135)(1569352938,172.09)(1569353942,168.33)(1569354597,157.045)(1569355294,167.12)(1569356388,163.775)(1569517465,158.605)(1569536091,164.33)(1569576135,165.675)(1569598900,161.975)(1569600744,166.33)(1569616787,170.87)(1569619870,174.735)(1569659584,174.38)(1569682701,170.785)(1569694747,174.775)(1569710222,172.17)(1569749987,171.1)(1569760067,167.605)(1569796403,171.335)(1569813329,167.82)(1569837128,173.155)(1569855282,177.395)(1569888108,181.765)(1569899904,185.54)(1569910195,181.745)(1569942946,177.23)(1569982704,176.855)(1570022631,176.665)(1570057917,180.36)(1570088910,176.525)(1570112805,172.845)(1570152553,173.08)(1570192242,174.445)(1570207697,178.505)(1570235604,174.835)(1570275317,174.75)(1570315076,176.53)(1570351748,172.855)(1570387271,168.905)(1570419720,172.335)(1570446462,176.025)(1570466809,179.555)(1570498888,183.255)(1570537141,179.455)(1570576846,179.915)(1570616303,183.87)(1570629947,189.75)(1570639053,194.07)(1570678828,193.445)(1570699101,188.96)(1570722169,192.74)(1570761893,191.225)(1570769194,195.855)(1570771176,188.17)(1570793211,184.21)(1570818990,180.155)(1570845996,183.835)(1570885689,183.87)(1570906964,178.615)(1570929673,182.75)(13-Oct-2019,183.82)(1570997954,179.665)(1571030988,183.35)(1571070818,182.385)(1571071069,186.13)(1571110824,185.925)(1571150653,182.91)(1571173014,179.22)(1571212763,178.61)(1571229123,173.485)(1571268852,175.27)(1571308594,177.06)(1571348353,176.045)(1571385991,172.25)(1571388745,168.475)(1571390488,171.955)(1571430211,173.78)(1571470051,173.325)(1571509673,172.57)(1571549427,170.815)(1571589110,174.43)(1571628908,174.835)(1571668651,176.205)(1571672242,172.27)(1571712032,174.7)(1571751857,173.22)(1571791546,171.24)(1571801999,165.405)(1571835041,159.8)(1571846707,153.165)(1571846983,157.33)(1571853910,160.6)(1571893633,161.06)(1571933380,162.255)(1571973192,161.72)(1572000956,165.145)(1572018647,175.01)(1572020516,179.995)(1572023750,183.675)(1572024979,179.395)(1572049269,183.135)(1572050765,186.845)(1572053196,190.925)(1572054515,194.82)(1572055930,189.89)(1572060794,188.46)(1572078071,184.38)(1572080802,180.525)(1572113578,176.67)(1572133313,180.385)(1572173068,182.23)(1572188708,185.94)(1572228405,185.915)(1572245343,181.775)(1572263328,185.555)(1572282521,181.31)(1572297044,184.95)(1572336742,185.815)(1572376439,187.275)(1572379762,191.58)(1572409751,187.625)(1572431542,182.675)(1572471250,182.105)(1572511057,182.435)(1572516378,178.605)(1572523643,183.83)(1572563364,181.61)(1572602969,181.63)(1572642685,184.425)(1572682344,182.945)(1572722025,184.16)(1572761704,183.585)(1572801383,180.705)(1572841018,181.205)(1572869227,184.95)(1572898932,188.885)(1572935830,185.075)(1572964885,190.04)(1573004546,188.52)(1573018244,192.765)(1573057884,189.44)(1573097520,189.76)(1573121441,185.185)(1573161122,185.865)(1573200933,183.6)(1573240627,183.84)(1573280174,185.31)(1573319831,183.85)(1573359507,184.03)(1573364361,187.88)(1573404080,189.905)(1573443743,189.025)(1573465846,184.935)(1573505527,185.515)(1573545224,185.92)(1573584948,185.305)(1573624660,185.435)(1573664372,187.15)(1573704106,187.24)(1573743756,185.09)(1573783563,182.945)(1573823243,183.965)(1573828372,177.31)(1573868079,180.2)(1573907763,181.51)(1573947433,182.325)(1573987425,183.485)(1574027174,184.88)(1574066889,183.325)(1574099890,179.6)(1574102017,175.155)(1574142027,177.07)(1574170781,173.475)(1574210468,175.44)(1574250138,174.98)(1574289858,174.8)(1574326221,171.195)(1574335310,168.2)(1574349022,159.835)(1574388646,161.99)(1574404111,158.715)(1574405595,155.405)(1574409952,159.045)(1574413452,155.685)(1574414561,152.045)(1574415267,155.425)(1574417087,149.905)(1574419519,146.45)(1574420737,149.475)(1574429980,146.025)(1574431944,139.665)(1574432365,143.57)(1574435402,146.545)(1574439851,149.73)(1574450717,152.865)(1574463847,149.355)(1574503499,148.605)(1574520514,151.67)(1574560170,151.09)(1574599827,149.2)(1574607093,145.27)(1574612410,142.28)(1574615298,144.885)(1574638297,141.775)(1574640418,138.885)(1574644198,142.14)(1574645923,138.535)(1574654652,135.305)(1574660230,132.195)(1574664668,135.21)(1574677090,138.38)(1574679635,144.645)(1574681678,141.68)(1574684703,145.145)(1574687132,148.88)(1574714079,145.775)(1574740126,148.77)(1574766522,145.575)(1574802899,148.56)(1574826778,145.075)(1574846861,141.96)(1574854721,145.765)(1574856486,149.085)(1574873526,153.34)(1574913216,152.655)(1574952893,151.33)(1574965946,154.435)(1574980900,150.96)(1575020047,154.565)(1575059625,154.62)(1575099271,154.595)(1575123668,151.42)(1575163165,149.165)(1575202888,147.85)(1575208021,150.81)(1575247752,150.065)(1575287464,148.59)(1575327139,149.465)(1575367017,147.59)(1575406591,147.345)(1575420271,144.51)(1575459952,145.74)(1575466076,151.18)(1575492840,147.115)(1575515278,144.17)(1575547655,147.215)(1575587641,148.305)(1575627485,147.04)(1575667097,148.22)(1575706827,148.965)(1575746559,147.955)(1575786365,147.44)(1575818017,151.175)(1575857562,150.01)(1575897282,150.175)(1575923644,146.99)(1575963507,146.7)(1576003353,144.46)(1576043031,145.155)(1576082728,142.97)(1576116058,140.48)(1576145144,143.935)(1576185135,145.37)(1576224992,142.885)(1576264874,144.69)(1576304506,144.215)(1576339560,141.18)(1576379312,141.035)(1576418904,142.28)(1576458659,141.945)(1576498372,140.91)(1576521114,132.135)(1576560777,131.61)(1576592647,128.54)(1576611128,125.45)(1576612311,122.88)(1576652020,121.925)(1576674731,117.685)(1576677087,120.48)(1576678040,122.44)(1576682588,125.565)(1576688053,128.28)(1576701644,131.08)(1576713824,133.905)(1576717305,131.155)(1576717852,128.245)(1576757493,126.395)(1576797269,127.42)(1576837169,126.8)(1576876727,128.24)(1576916472,127.14)(1576956429,127.075)(1576996430,127.075)(1577002126,129.945)(1577041588,132.12)(1577081398,132.26)(1577121243,131.63)(1577122860,128.955)(1577138931,126.305)(1577178632,128.005)(1577218280,127.7)(1577256352,124.925)(1577295880,123.92)(1577335580,124.54)(1577375245,125.585)(1577379039,128.495)(1577389104,130.6)(1577391850,127.705)(1577399404,125.01)(1577439143,124.13)(1577479125,125.37)(1577513218,127.93)(1577552719,127.865)(1577592564,127.795)(1577624477,130.81)(1577642925,133.475)(1577651321,136.565)(1577654176,133.645)(1577693795,134.845)(1577711063,131.795)(1577750718,130.545)(1577790402,131.75)(1577813719,129.095)(1577853398,130.0)(1577893041,131.56)(1577931895,128.705)(1577971480,129.56)(1577984695,126.56)(1578024175,126.455)(1578027490,129.135)(1578041171,132.515)(1578080815,133.24)(1578120472,133.8)(1578160152,134.53)(1578199919,135.82)(1578239494,136.995)(1578279165,138.86)(1578307923,141.705)(1578347613,142.31)(1578387276,142.965)(1578411195,140.005)(1578419687,142.915)(1578444892,146.35)(1578469358,143.195)(1578501678,139.18)(1578541264,140.01)(1578580866,138.125)(1578620526,136.915)(1578660214,138.775)(1578670115,142.09)(1578705640,145.075)(1578745335,142.635)(1578761452,145.76)(1578780528,142.49)(1578810139,145.59)(1578849852,145.105)(1578889431,143.125)(1578929144,142.79)(1578963038,145.75)(1578974575,149.49)(1579005114,152.52)(1579012063,156.68)(1579021567,161.32)(1579024528,165.095)(1579036069,161.72)(1579040036,165.41)(1579049529,170.015)(1579050710,166.42)(1579060701,163.06)(1579065221,159.39)(1579070117,162.675)(1579084391,166.21)(1579103224,161.985)(1579120849,165.45)(1579137885,161.5)(1579176800,164.73)(1579181020,161.445)(1579208020,164.875)(1579238546,168.68)(1579248842,172.2)(1579263369,168.45)(1579286743,172.115)(1579293989,168.545)(1579300976,172.09)(1579322765,167.885)(1579353624,172.525)(1579356959,177.085)(1579365422,173.54)(1579395792,177.125)(1579432051,164.505)(1579471723,166.605)(1579511418,165.405)(1579525312,161.845)(1579531377,165.445)(1579560522,168.955)(1579567455,165.49)(1579607151,167.635)(1579647079,169.24)(1579686780,168.47)(1579726465,167.66)(1579745531,163.74)(1579785227,161.645)(1579824873,162.31)(1579834658,157.79)(1579870633,161.01)(1579910349,162.35)(1579912616,158.745)(1579952140,159.06)(1579991173,162.315)(1580031017,161.745)(1580058730,165.505)(1580084782,169.115)(1580114808,165.645)(1580128727,168.975)(1580168437,169.93)(1580208192,171.65)(1580247756,172.785)(1580256900,176.27)(1580296610,175.965)(1580336235,175.76)(1580343227,172.11)(1580371021,175.815)(1580402054,175.915)(1580405188,180.0)(1580416257,183.82)(1580455911,181.47)(1580474750,177.34)(1580508910,180.99)(1580548613,180.71)(1580588298,182.695)(1580627031,186.54)(1580638582,190.985)(1580678325,191.925)(1580688298,187.265)(1580690762,191.075)(1580693774,194.985)(1580695326,189.54)(1580735006,189.49)(1580774694,190.305)(1580792575,185.92)(1580832259,188.255)(1580872169,188.405)(1580898566,192.94)(1580903694,197.365)(1580925286,201.395)(1580938886,206.14)(1580948886,202.325)(1580967402,206.915)(1580991065,211.755)(1580994665,216.02)(1580997096,208.95)(1580999036,213.445)(1581038263,218.59)(1581074028,223.035)(1581077804,217.535)(1581086591,222.635)(1581126145,220.925)(1581130765,216.23)(1581140350,220.665)(1581151872,226.045)(1581191515,225.07)(1581231259,228.6)(1581270876,227.215)(1581310519,224.71)(1581326020,219.555)(1581347676,224.535)(1581381391,220.005)(1581421094,221.655)(1581434699,226.24)(1581437133,233.365)(1581445292,238.645)(1581468320,244.71)(1581492264,250.76)(1581493477,256.425)(1581499293,250.595)(1581503090,255.73)(1581526246,262.765)(1581539302,268.4)(1581541752,275.46)(1581543841,264.795)(1581545032,271.21)(1581551096,263.745)(1581552598,269.65)(1581581932,256.945)(1581583684,262.625)(1581598644,268.39)(1581601115,277.075)(1581602583,268.875)(1581628929,264.435)(1581642857,270.025)(1581660174,263.81)(1581675575,269.865)(1581697698,276.57)(1581703861,283.0)(1581725542,288.31)(1581731640,281.56)(1581771297,282.635)(1581782496,274.975)(1581785101,266.09)(1581812001,259.47)(1581813728,265.235)(1581820424,271.595)(1581855126,265.9)(1581866754,259.77)(1581870249,252.725)(1581872122,242.585)(1581873055,249.895)(1581877282,254.985)(1581882507,249.39)(1581892715,254.885)(1581895463,260.345)(1581901533,255.015)(1581910326,249.27)(1581913016,242.795)(1581913365,247.95)(1581930291,253.78)(1581934837,248.24)(1581951332,253.47)(1581956669,258.99)(1581981212,264.98)(1581989975,271.1)(1582017497,263.53)(1582038433,269.99)(1582042008,276.105)(1582044179,282.81)(1582083855,280.89)(1582123508,280.2)(1582145007,272.305)(1582149565,262.425)(1582188503,256.12)(1582203532,250.33)(1582206806,255.58)(1582217069,253.755)(1582235836,258.98)(1582275495,259.315)(1582287650,264.635)(1582327305,265.485)(1582351743,259.84)(1582391209,263.38)(1582430872,268.33)(1582449320,273.885)(1582488990,271.085)(1582503825,277.37)(1582512002,269.29)(1582551657,270.065)(1582567127,264.46)(1582568010,257.28)(1582571632,263.255)(1582611385,259.04)(1582641899,253.715)(1582649505,247.825)(1582669776,252.795)(1582675399,246.01)(1582680685,240.42)(1582706346,235.285)(1582720664,240.575)(1582724887,234.985)(1582727611,229.685)(1582733408,224.255)(1582735884,218.995)(1582740413,225.33)(1582743070,229.87)(1582753975,223.93)(1582762751,219.065)(1582766124,210.615)(1582766772,214.9)(1582770029,219.44)(1582774349,215.655)(1582780925,220.245)(1582787951,225.485)(1582792799,230.83)(1582797260,225.435)(1582805582,230.625)(1582820941,236.31)(1582838450,231.045)(1582839794,225.675)(1582849980,231.47)(1582869906,226.03)(1582883134,220.45)(1582892341,216.035)(1582895390,221.125)(1582904138,225.58)(1582911747,220.99)(1582921125,225.825)(1582936556,231.545)(1582967694,226.83)(1582985561,222.27)(1583024651,217.5)(1583027431,222.045)(1583064230,227.35)(1583067249,221.635)(1583080722,216.13)(1583117798,221.52)(1583154727,226.28)(1583166604,231.36)(1583206358,230.175)(1583246017,226.16)(1583253468,220.9)(1583284005,225.645)(1583323647,223.26)(1583363298,224.01)(1583387249,228.685)(1583411172,233.97)(1583449279,228.6)(1583472872,233.63)(1583492465,238.7)(1583532147,241.15)(1583571791,244.86)(1583598164,250.01)(1583600685,243.65)(1583604271,238.53)(1583626941,233.53)(1583649373,227.925)(1583665730,232.7)(1583671456,227.7)(1583678118,222.915)(1583680845,218.475)(1583682168,214.93)(1583684481,209.67)(1583685266,207.42)(1583686667,212.875)(1583689995,217.055)(1583694810,212.515)(1583704500,208.16)(1583710883,203.99)(1583711788,199.14)(1583712681,204.105)(1583714192,199.015)(1583715163,203.46)(1583726919,199.305)(1583732412,203.355)(1583741751,207.65)(1583752127,200.8)(1583766895,195.94)(1583768184,191.205)(1583771087,196.56)(1583776203,192.475)(1583781541,196.36)(1583798257,201.315)(1583837857,203.365)(1583855005,199.245)(1583873015,203.53)(1583905620,198.995)(1583937994,193.925)(1583946837,188.56)(1583949203,183.66)(1583951993,187.385)(1583957070,191.365)(1583971589,195.46)(1583977049,189.97)(1583978283,184.57)(1583986437,180.035)(1583995422,173.785)(1583997946,171.325)(1584006110,167.655)(1584008848,163.89)(1584009202,159.925)(1584009889,144.965)(1584010468,142.555)(1584010786,134.71)(1584011489,147.14)(1584011868,140.84)(1584013285,134.445)(1584014528,138.835)(1584017631,134.925)(1584018349,138.415)(1584019112,135.625)(1584020020,131.645)(1584020654,128.31)(1584021538,132.58)(1584022968,138.205)(1584023959,142.83)(1584025785,138.935)(1584033437,142.87)(1584038267,139.05)(1584044594,135.86)(1584045221,131.145)(1584046711,129.82)(1584048255,125.2)(1584050036,128.69)(1584050956,132.07)(1584052177,129.18)(1584053812,126.19)(1584054591,123.365)(1584055212,120.625)(1584055539,115.605)(1584056143,107.33)(1584057357,109.63)(1584059837,112.095)(1584060121,109.535)(1584060443,105.655)(1584061392,108.07)(1584064074,105.54)(1584064775,99.39)(1584065075,97.04)(1584065627,93.19)(1584066545,101.37)(1584066987,110.425)(1584067480,121.495)(1584068140,116.27)(1584069375,121.705)(1584069720,130.705)(1584070291,142.78)(1584070652,137.795)(1584071275,129.215)(1584072804,125.56)(1584074026,122.0)(1584074362,115.77)(1584075538,112.5)(1584075870,118.63)(1584076299,122.49)(1584077749,117.97)(1584079536,115.245)(1584080170,120.765)(1584082782,124.285)(1584085453,122.38)(1584085915,125.715)(1584092569,132.515)(1584106828,138.71)(1584111458,129.75)(1584114063,119.79)(1584117412,127.545)(1584123885,120.75)(1584128930,126.865)(1584135896,133.295)(1584175520,127.855)(1584215224,128.895)(1584227602,121.905)(1584267287,121.955)(1584274845,128.59)(1584303423,122.12)(1584308904,128.295)(1584316984,121.46)(1584338572,113.975)(1584344209,106.07)(1584369050,112.275)(1584409309,118.55)(1584448788,116.495)(1584488652,118.215)(1584517734,112.295)(1584557658,115.475)(1584597349,117.755)(1584611897,124.37)(1584634310,132.435)(1584640105,139.425)(1584679747,136.695)(1584692988,146.925)(1584710600,138.815)(1584730640,131.78)(1584736085,124.425)(1584741815,133.105)(1584781485,131.27)(1584821153,132.95)(1584861037,135.1)(1584878687,128.2)(1584918350,122.71)(1584958151,122.59)(1584965900,131.135)(1585005559,135.295)(1585039541,142.185)(1585066118,134.965)(1585105931,137.44)(1585145471,135.16)(1585185141,137.205)(1585224806,134.565)(1585264445,137.76)(27-Mar-2020,135.77)
};


\addplot coordinates{
(01-Jan-2018,743.22509766)(1514781306,756.53753662)(1514789676,775.21252441)(1514795866,767.2824707)(1514804029,774.2008667)(1514907121,888.79632568)(1514919398,891.25646973)(1514920702,872.03363037)(1514921181,855.41668701)(1514921661,859.86181641)(1514923080,875.28765869)(1514939849,899.89355469)(1514950043,885.20617676)(1514956612,892.33197021)(1514974306,871.62353516)(1514978192,884.71148682)(1514996205,895.00695801)(1515004463,910.41021729)(1515005679,928.30615234)(1515018261,950.18444824)(1515036503,954.74914551)(1515054612,972.94256592)(1515056752,955.26715088)(1515061394,955.64160156)(1515067399,984.57043457)(1515073508,985.30255127)(1515077130,1034.25085449)(1515091588,1013.77325439)(1515097360,993.82824707)(1515098494,964.01074219)(1515099365,976.60369873)(1515114783,996.59503174)(1515121205,1032.17687988)(1515133571,1051.96337891)(1515144336,1027.36181641)(1515145260,1018.50976563)(1515149835,1016.74688721)(1515153581,1029.25915527)(1515159940,1022.45635986)(1515170760,988.69036865)(1515174535,962.68951416)(1515179190,996.3760376)(1515183840,1002.3069458)(1515186433,993.3213501)(1515205040,998.59747314)(1515214778,1016.19067383)(1515232748,1034.51989746)(1515250742,1029.3326416)(1515269078,1056.85253906)(1515287076,1044.91992188)(1515296005,1072.65307617)(1515298016,1098.70800781)(1515303325,1118.00097656)(1515321536,1128.41455078)(1515333062,1101.43041992)(1515351769,1125.72851563)(1515369640,1153.16833496)(1515371610,1186.28527832)(1515372986,1213.91931152)(1515377687,1193.82727051)(1515379572,1212.5814209)(1515382946,1250.75402832)(1515386613,1263.60644531)(1515388344,1223.71569824)(1515389272,1231.24731445)(1515390921,1214.20629883)(1515394425,1233.84179688)(1515398396,1218.71459961)(1515399448,1191.55603027)(1515403098,1168.64318848)(1515403728,1148.11999512)(1515404283,1152.93383789)(1515418354,1131.29541016)(1515419045,1119.14611816)(1515419531,1101.39245605)(1515421621,1089.30981445)(1515422968,1058.31896973)(1515424519,1016.05285645)(1515425362,1072.75012207)(1515426655,1094.85534668)(1515427167,1088.60693359)(1515428028,1096.76623535)(1515430613,1115.72900391)(1515433155,1092.05041504)(1515435274,1109.3548584)(1515438386,1134.05297852)(1515439640,1156.61743164)(1515442759,1146.421875)(1515447163,1168.34875488)(1515452565,1141.34558105)(1515457445,1152.4317627)(1515459643,1174.56469727)(1515467661,1202.09838867)(1515476691,1195.66040039)(1515478644,1208.85510254)(1515486459,1237.92480469)(1515493050,1222.22045898)(1515494763,1198.99914551)(1515495364,1191.5324707)(1515504914,1192.44348145)(1515505693,1177.47546387)(1515508670,1193.78222656)(1515512286,1218.84289551)(1515529731,1239.25720215)(1515536091,1268.04089355)(1515537694,1299.3359375)(1515543732,1283.90686035)(1515546801,1295.3404541)(1515553896,1329.74072266)(1515558961,1389.59204102)(1515564248,1359.82714844)(1515564773,1363.09619141)(1515571918,1313.82189941)(1515572734,1298.08361816)(1515574183,1312.89807129)(1515577728,1290.75927734)(1515578891,1298.52441406)(1515584564,1334.29150391)(1515585435,1359.87414551)(1515595728,1322.57727051)(1515596839,1344.19250488)(1515599656,1364.86450195)(1515603143,1326.31665039)(1515604420,1339.89782715)(1515609483,1318.29772949)(1515610742,1304.02661133)(1515614159,1297.69238281)(1515621392,1293.85534668)(1515622820,1252.31298828)(1515624814,1232.09692383)(1515625455,1246.57299805)(1515626360,1237.75720215)(1515629140,1268.09204102)(1515630959,1318.34643555)(1515640520,1276.7923584)(1515641930,1258.75305176)(1515642507,1235.2199707)(1515642704,1211.05700684)(1515643516,1203.52416992)(1515643938,1213.92578125)(1515644257,1191.26916504)(1515645497,1168.90563965)(1515646233,1149.05517578)(1515646517,1160.92712402)(1515647505,1224.01831055)(1515648856,1212.57128906)(1515650518,1179.43286133)(1515651057,1182.51696777)(1515653147,1217.20727539)(1515653612,1208.51696777)(1515655427,1213.09069824)(1515656922,1235.27819824)(1515666365,1224.18713379)(1515668199,1215.35510254)(1515670225,1182.74633789)(1515671295,1189.84790039)(1515679819,1221.8515625)(1515682432,1207.6427002)(1515683233,1221.44592285)(1515688991,1248.76342773)(1515691735,1232.90209961)(1515699910,1210.08361816)(1515702313,1175.4921875)(1515702767,1185.17553711)(1515710580,1178.70056152)(1515711371,1161.57177734)(1515716942,1135.57336426)(1515718344,1132.67956543)(1515721398,1162.53759766)(1515723690,1183.80090332)(1515729142,1215.57177734)(1515747199,1217.46154785)(1515756047,1228.98718262)(1515761352,1262.64916992)(1515764693,1296.0378418)(1515767675,1271.11230469)(1515772770,1247.54699707)(1515786514,1260.59387207)(1515805263,1284.83447266)(1515823727,1323.44763184)(1515834662,1345.66052246)(1515847805,1368.70776367)(1515864003,1386.41931152)(1515868271,1413.43383789)(1515872312,1399.8326416)(1515876235,1425.00939941)(1515884060,1410.05566406)(1515891704,1378.04223633)(1515894792,1399.98754883)(1515897483,1375.32336426)(1515905000,1365.4263916)(1515923099,1345.63232422)(1515933585,1314.37121582)(1515935803,1325.47705078)(1515943472,1308.16503906)(1515953727,1329.86315918)(1515971868,1363.9296875)(1515981910,1356.65930176)(1516000107,1353.07727051)(1516003867,1335.12072754)(1516018010,1309.93652344)(1516021247,1318.78845215)(1516039255,1324.95336914)(1516057636,1313.52844238)(1516059710,1295.11462402)(1516062874,1267.35327148)(1516066773,1244.93115234)(1516070446,1244.61645508)(1516088256,1227.81164551)(1516090122,1165.20068359)(1516091143,1137.7512207)(1516091550,1086.92578125)(1516092135,1092.18103027)(1516092617,1120.44873047)(1516092879,1137.92602539)(1516093636,1101.75305176)(1516095035,1079.55102539)(1516095555,1084.17272949)(1516096600,1031.22619629)(1516097027,1039.97631836)(1516099291,1066.74169922)(1516100653,1056.3815918)(1516101493,1088.09765625)(1516103258,1122.28662109)(1516103870,1138.15759277)(1516104234,1151.42565918)(1516105494,1153.97045898)(1516106283,1118.75891113)(1516108424,1130.67895508)(1516109795,1127.50793457)(1516110156,1107.05969238)(1516110673,1098.74255371)(1516111962,1083.640625)(1516112516,1097.25244141)(1516116793,1115.67602539)(1516118331,1144.21154785)(1516118880,1139.66394043)(1516123031,1098.5604248)(1516123527,1082.15124512)(1516124239,1077.41210938)(1516125128,1057.90881348)(1516126319,1024.63134766)(1516126673,1034.76416016)(1516128049,1054.65332031)(1516129633,1065.65661621)(1516130329,1083.27758789)(1516133104,1070.42114258)(1516133871,1073.32299805)(1516134819,1060.82714844)(1516135527,1038.48571777)(1516137918,1003.94360352)(1516138210,985.92730713)(1516138671,948.27404785)(1516139204,958.25915527)(1516139408,958.25915527)(1516139810,957.73583984)(1516141211,919.23754883)(1516141679,891.19085693)(1516142230,904.63482666)(1516142723,948.31396484)(1516143567,999.29553223)(1516145833,1046.36340332)(1516146332,1043.65673828)(1516147656,1069.02380371)(1516149517,1039.89172363)(1516150527,1019.88616943)(1516151155,1009.44226074)(1516151889,1031.43908691)(1516153069,1049.73291016)(1516154912,1027.62487793)(1516156978,1003.86578369)(1516157567,987.70111084)(1516158106,979.74194336)(1516158847,976.48913574)(1516160010,948.199646)(1516161456,954.39715576)(1516162305,954.26226807)(1516163595,964.64544678)(1516164612,987.10266113)(1516165404,982.98718262)(1516170000,996.50091553)(1516170185,1006.94232178)(1516174072,997.27935791)(1516177738,970.42956543)(1516180326,962.84790039)(1516182274,953.3694458)(1516182630,946.03179932)(1516183918,917.22283936)(1516184835,903.72930908)(1516185662,909.36328125)(1516186682,894.55249023)(1516187480,895.93444824)(1516188341,935.74316406)(1516189442,908.73504639)(1516190011,880.98468018)(1516191303,883.1270752)(1516192606,914.09088135)(1516193571,900.65625)(1516196191,883.10058594)(1516196818,865.39135742)(1516198021,851.95306396)(1516198877,847.95825195)(1516199336,831.26818848)(1516199902,812.33251953)(1516200804,812.16534424)(1516202752,803.24090576)(1516203459,780.92205811)(1516203792,793.15264893)(1516205028,799.06835938)(1516205682,823.0534668)(1516206268,828.33392334)(1516206499,845.52679443)(1516207329,853.93817139)(1516207648,864.59625244)(1516208259,885.84033203)(1516209164,905.21539307)(1516209476,911.42565918)(1516210403,878.84771729)(1516211035,872.98828125)(1516211579,880.75384521)(1516213047,872.04815674)(1516215879,858.17285156)(1516216282,866.66729736)(1516218296,898.86437988)(1516219185,930.8550415)(1516220194,945.5043335)(1516221237,963.47998047)(1516221474,956.26818848)(1516221974,959.11212158)(1516223575,985.95245361)(1516227829,1041.31762695)(1516228892,1021.46356201)(1516229345,1008.29901123)(1516229763,1009.29492188)(1516230592,982.13201904)(1516231266,975.37054443)(1516232465,1002.0401001)(1516234302,1010.05871582)(1516236988,1003.25006104)(1516238299,1044.77404785)(1516242354,1072.21228027)(1516243230,1071.78222656)(1516244193,1063.63928223)(1516246866,1049.07507324)(1516249770,1029.19299316)(1516251651,1001.78112793)(1516252661,973.18133545)(1516253145,975.65704346)(1516255747,1008.95806885)(1516257567,1009.37133789)(1516259408,1013.70001221)(1516260784,986.57897949)(1516266465,996.52752686)(1516273365,1015.57086182)(1516275348,1041.54785156)(1516278390,1060.04394531)(1516280294,1058.24462891)(1516283050,1067.03759766)(1516288267,1088.40576172)(1516293314,1069.8190918)(1516298901,1041.50146484)(1516305730,1075.52368164)(1516313056,1061.22338867)(1516313481,1054.80737305)(1516317601,1022.55969238)(1516319370,1029.7947998)(1516322863,1040.90649414)(1516330138,1024.89025879)(1516339534,1046.40356445)(1516351686,1068.72753906)(1516364596,1089.21923828)(1516373571,1063.70324707)(1516383266,1048.98327637)(1516387725,1025.21728516)(1516406589,1044.94519043)(1516415034,1067.12438965)(1516418716,1080.61010742)(1516424894,1102.96386719)(1516427376,1116.50170898)(1516445504,1120.21606445)(1516463706,1135.81689453)(1516466924,1153.24743652)(1516484918,1159.60705566)(1516495251,1140.58605957)(1516511160,1116.21130371)(1516517702,1099.54772949)(1516521409,1077.63793945)(1516534936,1098.6940918)(1516549008,1083.97229004)(1516550423,1066.35107422)(1516552907,1047.88708496)(1516567999,1028.26306152)(1516573767,1049.25061035)(1516574797,1042.11694336)(1516579137,1049.58117676)(1516583050,1074.92321777)(1516585608,1055.52978516)(1516594636,1069.27160645)(1516609219,1089.10058594)(1516621166,1072.07971191)(1516623545,1051.68078613)(1516626847,1025.64050293)(1516627818,1002.83764648)(1516632681,1001.09857178)(1516634985,984.83227539)(1516636326,970.69921875)(1516638940,973.83917236)(1516642864,993.03283691)(1516645347,980.30505371)(1516652837,969.76678467)(1516655866,947.06005859)(1516658441,942.05828857)(1516661440,980.83795166)(1516664820,999.67932129)(1516682795,995.75823975)(1516684153,978.8916626)(1516691383,958.75421143)(1516696513,966.00457764)(1516703669,955.97961426)(1516706976,942.00494385)(1516710969,942.98034668)(1516720373,961.11895752)(1516722731,979.15838623)(1516724330,1000.43475342)(1516725304,1013.82244873)(1516727879,1013.52246094)(1516731117,1018.28771973)(1516734453,1005.3369751)(1516752461,989.9979248)(1516754372,977.15936279)(1516764451,987.17816162)(1516767267,978.15637207)(1516774854,982.96844482)(1516777923,1004.00384521)(1516796140,1012.4319458)(1516798154,1034.13574219)(1516804148,1059.03564453)(1516806913,1041.33032227)(1516810609,1021.4352417)(1516817282,1032.86096191)(1516835324,1042.13745117)(1516838149,1057.97436523)(1516847888,1083.17260742)(1516865849,1084.87158203)(1516868321,1073.66333008)(1516884413,1048.8795166)(1516902542,1043.92529297)(1516906616,1061.84533691)(1516924613,1056.03320313)(1516933369,1076.72277832)(1516951321,1061.87182617)(1516954926,1023.97052002)(1516955897,1005.93670654)(1516956884,1016.40081787)(1516958818,1014.5055542)(1516969994,1017.91418457)(1516979971,1044.88891602)(1516998154,1045.93200684)(1517016167,1046.21289063)(1517031774,1065.76489258)(1517049943,1076.54150391)(1517052885,1057.63439941)(1517060824,1070.75415039)(1517068356,1090.74890137)(1517083872,1109.60253906)(1517101895,1120.11083984)(1517113654,1142.84338379)(1517121861,1176.01000977)(1517135401,1213.30004883)(1517139337,1238.64758301)(1517157370,1221.22741699)(1517175376,1238.8236084)(1517189416,1224.86462402)(1517207713,1209.91369629)(1517213676,1181.02636719)(1517221111,1202.07861328)(1517238993,1200.2208252)(1517257032,1180.58666992)(1517275063,1180.91223145)(1517276978,1161.11804199)(1517282791,1140.56384277)(1517285978,1153.37158203)(1517299016,1175.4230957)(1517317424,1167.70654297)(1517319908,1147.45043945)(1517337743,1078.43640137)(1517339271,1065.09570313)(1517340643,1078.29870605)(1517341337,1106.8449707)(1517343934,1088.58532715)(1517351735,1105.86462402)(1517353963,1088.13989258)(1517359462,1066.86682129)(1517360618,1039.22998047)(1517361416,1050.0020752)(1517362789,1043.62133789)(1517364836,1060.88781738)(1517367324,1077.37207031)(1517373723,1064.22790527)(1517380472,1079.2746582)(1517383431,1104.85083008)(1517391855,1086.22180176)(1517393312,1099.11743164)(1517402861,1121.41223145)(1517410314,1098.92150879)(1517420563,1116.89111328)(1517429937,1102.11914063)(1517444532,1128.80236816)(1517454127,1151.29150391)(1517456377,1145.13317871)(1517463346,1150.64111328)(1517472854,1131.71276855)(1517480397,1103.03662109)(1517484772,1115.77990723)(1517491015,1151.76306152)(1517495607,1122.46948242)(1517499778,1095.39233398)(1517501278,1077.90185547)(1517502288,1058.03588867)(1517503200,1037.63256836)(1517503421,1045.80993652)(1517506698,1073.52331543)(1517509449,1058.97521973)(1517512704,1032.99963379)(1517513693,1017.86914063)(1517517941,1012.45471191)(1517518458,1018.79217529)(1517529097,1040.98864746)(1517530693,1016.58013916)(1517531776,996.8057251)(1517533340,967.1885376)(1517548087,954.64331055)(1517552312,909.18267822)(1517552935,896.0166626)(1517554413,913.08203125)(1517555572,938.26031494)(1517557000,918.28710938)(1517559128,896.83050537)(1517559680,899.96405029)(1517560508,893.93109131)(1517562746,872.33117676)(1517563671,871.39251709)(1517566338,865.3770752)(1517571289,847.40643311)(1517572653,825.29711914)(1517573845,801.74420166)(1517575547,769.19061279)(1517576266,820.44238281)(1517577047,889.83233643)(1517577576,876.77044678)(1517577681,876.77044678)(1517578067,913.2444458)(1517578703,911.89666748)(1517579176,914.65844727)(1517579788,923.87957764)(1517580439,952.56048584)(1517580993,963.65319824)(1517581863,918.54797363)(1517582612,892.3067627)(1517582870,902.22216797)(1517583248,912.22888184)(1517586168,941.87445068)(1517586587,950.88336182)(1517588182,945.15301514)(1517590958,952.49694824)(1517592524,927.15252686)(1517594089,906.0581665)(1517596031,889.41223145)(1517598835,869.88287354)(1517600253,888.95727539)(1517602729,904.74932861)(1517604813,892.52563477)(1517611417,902.55871582)(1517612993,922.03570557)(1517621369,901.78765869)(1517627215,873.16986084)(1517627806,859.41723633)(1517632407,873.04754639)(1517639408,891.11572266)(1517640810,908.7779541)(1517647142,928.58709717)(1517659347,957.13232422)(1517665866,974.99713135)(1517673401,957.60571289)(1517676791,966.33288574)(1517694835,963.28540039)(1517709112,947.80627441)(1517724185,964.07385254)(1517732144,953.73394775)(1517735257,931.79852295)(1517737760,909.73364258)(1517745798,897.97930908)(1517747426,881.75610352)(1517748363,876.31848145)(1517753195,887.38311768)(1517757868,883.48693848)(1517761517,860.7401123)(1517761843,857.78936768)(1517764163,875.66070557)(1517769488,865.41046143)(1517772895,847.27075195)(1517774812,830.65350342)(1517776600,808.17834473)(1517777266,818.57696533)(1517783257,835.2512207)(1517793806,827.94256592)(1517800169,827.98175049)(1517807905,856.02532959)(1517813704,846.19506836)(1517814710,829.7789917)(1517820410,809.56384277)(1517822652,822.86444092)(1517823399,817.76361084)(1517826939,804.30853271)(1517828500,789.54040527)(1517831997,767.62298584)(1517832197,777.72363281)(1517839817,766.63427734)(1517841346,744.5380249)(1517842554,735.51617432)(1517844953,718.68487549)(1517845737,748.01971436)(1517846202,743.58789063)(1517848959,730.21124268)(1517851041,720.6237793)(1517853960,709.3638916)(1517854300,707.82958984)(1517855082,691.42626953)(1517856803,694.47412109)(1517858556,674.79736328)(1517859270,665.95172119)(1517861461,670.57250977)(1517863104,740.52996826)(1517863977,741.57489014)(1517865337,699.24737549)(1517865700,709.11431885)(1517866179,721.92889404)(1517869338,739.84039307)(1517870667,720.58691406)(1517871485,697.90527344)(1517872028,685.46838379)(1517872701,699.73620605)(1517872990,697.24798584)(1517873729,692.80810547)(1517875858,711.65240479)(1517877094,707.28204346)(1517879994,689.80310059)(1517880613,674.61431885)(1517881577,661.29400635)(1517884007,637.88250732)(1517884940,646.63452148)(1517885932,645.42071533)(1517886700,631.87841797)(1517888297,616.23144531)(1517889553,617.34436035)(1517890093,618.98846436)(1517892103,608.64111328)(1517893330,587.30853271)(1517893855,578.52996826)(1517894014,581.46618652)(1517894248,602.14849854)(1517894478,602.14849854)(1517895453,614.56542969)(1517895664,614.56542969)(1517896506,630.8157959)(1517897107,617.1338501)(1517898534,588.93511963)(1517900371,588.34832764)(1517902490,582.034729)(1517904284,577.95581055)(1517906943,578.42504883)(1517907954,587.48986816)(1517908081,595.7880249)(1517908700,610.59002686)(1517909592,631.32824707)(1517909934,645.24969482)(1517910705,658.88769531)(1517911172,651.89251709)(1517911820,647.19158936)(1517912242,648.08117676)(1517913601,635.49908447)(1517914549,625.68786621)(1517915143,627.31396484)(1517916236,610.45684814)(1517919322,627.78198242)(1517920272,633.49786377)(1517920819,651.09893799)(1517921831,666.40136719)(1517922557,678.30853271)(1517923007,687.37145996)(1517923524,681.23687744)(1517924144,687.61676025)(1517924885,704.71166992)(1517925165,718.9352417)(1517927336,706.60791016)(1517927708,695.60845947)(1517928033,706.13305664)(1517929099,721.95159912)(1517930915,749.35229492)(1517931786,740.36676025)(1517932525,732.06481934)(1517934238,726.7164917)(1517935303,707.26843262)(1517936205,717.76843262)(1517938187,706.0760498)(1517938589,700.50756836)(1517940213,709.09503174)(1517942658,723.12548828)(1517946466,744.32867432)(1517947034,751.80541992)(1517949008,772.00262451)(1517949940,785.44927979)(1517950888,761.6529541)(1517951392,773.63214111)(1517952823,791.33013916)(1517954793,789.9864502)(1517955537,763.50604248)(1517955804,768.60430908)(1517957224,764.96850586)(1517958795,779.05731201)(1517963623,767.71179199)(1517966226,782.30218506)(1517970634,780.0960083)(1517971361,752.00823975)(1517972293,738.23138428)(1517974458,746.03967285)(1517974902,747.53613281)(1517978997,748.8248291)(1517984032,741.33520508)(1517987176,750.80108643)(1517989563,758.72747803)(1517991430,778.49267578)(1517996430,802.70910645)(1517998625,817.84191895)(1518001342,834.63018799)(1518002365,829.60174561)(1518007334,826.73919678)(1518009572,843.02075195)(1518012174,837.93945313)(1518013930,822.89813232)(1518016244,830.53039551)(1518017647,817.90826416)(1518024338,825.9161377)(1518027012,844.4519043)(1518030174,829.52276611)(1518042399,812.55792236)(1518043053,799.94824219)(1518044565,788.39343262)(1518045461,772.90625)(1518046872,760.90240479)(1518048654,763.31848145)(1518050883,782.9072876)(1518052023,774.72149658)(1518053793,781.85021973)(1518056238,803.94433594)(1518064273,818.83056641)(1518068817,809.21350098)(1518076210,818.13842773)(1518085567,836.31164551)(1518092241,823.98638916)(1518104916,810.70428467)(1518113267,797.10845947)(1518117439,807.00592041)(1518135443,810.7411499)(1518137398,799.95495605)(1518144842,808.43536377)(1518151374,799.16546631)(1518160635,812.1418457)(1518169761,830.02734375)(1518186110,844.36346436)(1518197719,860.05914307)(1518215788,861.23687744)(1518219680,879.84710693)(1518233454,904.0067749)(1518251486,896.31170654)(1518259537,869.98114014)(1518271767,887.82220459)(1518275487,875.52233887)(1518277353,854.58990479)(1518281148,842.69158936)(1518283258,849.43304443)(1518289876,828.66021729)(1518292314,851.37542725)(1518295919,841.69421387)(1518302036,854.10351563)(1518311699,840.13922119)(1518319361,814.21582031)(1518335133,802.25524902)(1518342847,808.5869751)(1518351916,829.34442139)(1518360077,843.33435059)(1518370069,833.09796143)(1518376700,843.36859131)(1518390921,837.40917969)(1518393266,815.95147705)(1518395988,828.17871094)(1518403016,846.5168457)(1518421328,852.5055542)(1518424257,870.44458008)(1518442543,868.5178833)(1518445750,852.21575928)(1518458309,865.71276855)(1518476664,869.32556152)(1518487656,853.23260498)(1518505822,850.39941406)(1518513498,835.53277588)(1518528119,849.78405762)(1518546514,850.00531006)(1518564576,841.81219482)(1518581428,859.16998291)(1518599443,869.03466797)(1518610331,885.53155518)(1518614504,900.9755249)(1518618207,888.40466309)(1518622747,900.95831299)(1518626105,917.21087646)(1518635757,907.85675049)(1518648780,919.98937988)(1518667009,933.9887085)(1518685495,951.34082031)(1518688559,939.30810547)(1518705964,938.61346436)(1518724177,933.10168457)(1518742137,935.31323242)(1518760148,938.68096924)(1518764338,925.58917236)(1518782578,928.91278076)(1518800654,942.50292969)(1518818907,942.56036377)(1518834927,958.20562744)(1518853022,967.41986084)(1518871023,970.277771)(1518889221,971.83856201)(1518907490,972.82952881)(1518925601,965.20202637)(1518931615,947.82177734)(1518937017,933.05432129)(1518955032,939.89715576)(1518973337,937.16973877)(1518991275,937.13861084)(1518999278,922.52398682)(1519003708,935.36999512)(1519021931,931.2767334)(1519025607,945.4241333)(1519043660,952.57733154)(1519061949,947.62158203)(1519079837,941.28253174)(1519098244,949.89746094)(1519116230,952.25720215)(1519134412,952.1416626)(1519152717,936.28149414)(1519166563,919.13372803)(1519167515,908.28387451)(1519171653,890.96630859)(1519175617,899.20733643)(1519185912,891.89715576)(1519194642,894.84448242)(1519212549,895.57281494)(1519221623,883.18530273)(1519226974,858.39208984)(1519231490,839.88031006)(1519237354,849.31396484)(1519245015,835.94238281)(1519253151,846.23266602)(1519265805,862.32080078)(1519284026,863.9206543)(1519290232,847.63842773)(1519294945,825.09527588)(1519301922,839.65759277)(1519302733,831.12927246)(1519306110,807.19714355)(1519313457,816.13983154)(1519320714,804.8381958)(1519331411,818.94989014)(1519345388,800.36444092)(1519352712,809.7088623)(1519357344,830.24346924)(1519358691,839.8213501)(1519366343,844.59484863)(1519373073,846.48614502)(1519379740,866.1463623)(1519395204,882.19671631)(1519402644,868.6496582)(1519405533,853.29821777)(1519416665,842.63903809)(1519425029,849.67260742)(1519431647,866.75)(1519449767,873.51525879)(1519454600,860.33630371)(1519466863,841.49938965)(1519485068,840.21282959)(1519503204,823.7333374)(1519512758,837.49255371)(1519530903,839.0748291)(1519539369,849.8760376)(1519557577,846.69232178)(1519565652,831.58068848)(1519583993,829.54681396)(1519590410,842.91668701)(1519608448,855.85284424)(1519626675,850.75592041)(1519644081,864.78015137)(1519654743,878.95910645)(1519672755,867.26794434)(1519690762,871.89569092)(1519708816,875.60552979)(1519718619,892.28399658)(1519736605,884.48162842)(1519754884,872.94799805)(1519773039,880.92944336)(1519791085,887.30285645)(1519807920,872)(1519826171,868.78375244)(1519844218,869.39569092)(1519862503,856.01245117)(1519880576,862.47113037)(1519898698,869.49438477)(1519917156,868.13562012)(1519935052,876.762146)(1519953332,871.85656738)(1519971254,872.7890625)(1519989645,862.60766602)(1520007855,855.48760986)(1520026108,857.54364014)(1520044860,866.97991943)(1520062741,862.73901367)(1520080815,866.54443359)(1520098908,862.56707764)(1520117081,856.46887207)(1520135116,848.57897949)(1520153836,847.65368652)(1520172287,855.87542725)(1520190115,864.60797119)(1520208470,865.81982422)(1520226448,868.9161377)(1520244477,863.85229492)(1520262630,862.93835449)(1520280861,858.76000977)(1520298957,842.44952393)(1520316842,851.56536865)(1520333234,835.00732422)(1520351222,831.47961426)(1520362739,821.92614746)(1520380763,816.95141602)(1520399952,814.03643799)(1520403397,796.6239624)(1520421329,784.3571167)(1520439658,786.83032227)(1520441950,745.47991943)(1520443881,726.54693604)(1520444761,738.24078369)(1520461038,758.72601318)(1520477186,742.60784912)(1520494505,757.21246338)(1520512755,747.7600708)(1520527925,733.409729)(1520528665,719.51904297)(1520546799,706.53814697)(1520559804,697.68811035)(1520561630,679.86029053)(1520574901,661.6776123)(1520577817,667.03479004)(1520580844,680.26641846)(1520587261,671.74108887)(1520589085,662.6918335)(1520590860,668.33679199)(1520596850,688.16729736)(1520606155,705.59576416)(1520609572,697.40734863)(1520627541,694.18127441)(1520635282,704.88562012)(1520638713,721.26623535)(1520640922,735.28503418)(1520659001,735.35394287)(1520676975,723.14630127)(1520691338,734.30053711)(1520703349,728.88464355)(1520705872,712.40612793)(1520715475,695.70013428)(1520727054,683.65625)(1520745448,683.44451904)(1520747974,694.22338867)(1520766440,690.48986816)(1520769314,702.28417969)(1520770991,716.70703125)(1520783766,710.54309082)(1520789038,717.14855957)(1520791784,733.73345947)(1520798868,727.56622314)(1520817187,727.82855225)(1520835201,726.81298828)(1520847972,738.36651611)(1520864280,730.73706055)(1520864891,718.31079102)(1520869982,699.13378906)(1520885479,686.26342773)(1520887471,690.61212158)(1520905472,704.96453857)(1520923556,711.44946289)(1520926973,698.76031494)(13-Mar-2018,691.96136475)(1520963224,694.4229126)(1520981217,690.5602417)(1520989625,701.17810059)(1521008042,694.3727417)(1521021303,679.06665039)(1521025888,667.40637207)(1521044077,656.02526855)(1521045548,651.56945801)(1521047487,631.66503906)(1521062127,616.35845947)(1521063932,606.0177002)(1521066045,605.12615967)(1521076603,603.82312012)(1521080767,593.26715088)(1521083297,580.49261475)(1521084427,587.4284668)(1521094497,581.29589844)(1521097478,586.99578857)(1521103730,604.14538574)(1521121778,610.9163208)(1521127338,598.47497559)(1521145185,606.15576172)(1521162353,598.05474854)(1521175249,604.03137207)(1521193454,602.15661621)(1521207174,613.73034668)(1521225111,620.76940918)(1521235766,611.14746094)(1521249877,600.70837402)(1521267912,598.16680908)(1521285975,602.99377441)(1521289388,595.28820801)(1521299667,582.07946777)(1521312327,572.29931641)(1521315447,557.53173828)(1521317411,550.49511719)(1521320963,554.57897949)(1521332555,543.99688721)(1521333938,533.2722168)(1521340359,519.14837646)(1521358462,520.97296143)(1521368941,513.57958984)(1521370464,502.6178894)(1521373581,509.6706543)(1521377828,505.24884033)(1521379422,495.87069702)(1521380757,487.45498657)(1521382227,479.19699097)(1521383669,461.27816772)(1521384106,469.45001221)(1521384715,476.98608398)(1521386942,472.54797363)(1521389319,460.08813477)(1521390999,466.61676025)(1521391947,479.56787109)(1521392877,471.45635986)(1521394034,478.56997681)(1521395411,487.25296021)(1521397157,497.21075439)(1521399100,499.23672485)(1521400014,477.83227539)(1521400965,484.8850708)(1521405934,497.34768677)(1521407395,510.71435547)(1521408206,529.8404541)(1521409898,538.25073242)(1521410406,550.73449707)(1521410651,548.81512451)(1521411871,537.12261963)(1521414523,540.60900879)(1521420048,553.10009766)(1521421250,548.09387207)(1521421936,539.015625)(1521422695,529.35906982)(1521427223,535.16485596)(1521431557,528.54467773)(1521436753,540.7923584)(1521450868,538.26281738)(1521454608,522.98413086)(1521458086,532.84753418)(1521467114,540.61450195)(1521479241,540.07159424)(1521493811,545.20184326)(1521504486,553.41558838)(1521521935,538.29821777)(1521533308,525.4151001)(1521545342,533.0980835)(1521563441,551.61950684)(1521576737,565.39886475)(1521589509,556.88287354)(1521604017,564.48822021)(1521605674,573.20672607)(1521606520,585.277771)(1521618742,574.49822998)(1521636554,577.28259277)(1521645878,582.41412354)(1521648408,575.87176514)(1521651939,561.23321533)(1521654266,551.00585938)(1521656131,557.39520264)(1521674514,555.52514648)(1521679177,566.26080322)(1521688895,577.2824707)(1521702205,568.00793457)(1521711117,559.20007324)(1521713120,549.53100586)(1521727349,532.63787842)(1521730748,523.08905029)(1521732861,529.23449707)(1521741790,538.34783936)(1521747315,534.65863037)(1521757538,538.68762207)(1521771274,532.71118164)(1521773190,518.6338501)(1521791765,515.29870605)(1521793694,525.03027344)(1521809787,517.19165039)(1521814632,519.82434082)(1521818611,530.7565918)(1521836553,526.87799072)(1521847451,534.64678955)(1521865556,540.53686523)(1521883611,539.20294189)(1521887681,529.85198975)(1521896228,537.82904053)(1521914514,536.13739014)(1521932352,528.76245117)(1521946797,519.61767578)(1521964929,520.29638672)(1521983237,520.17425537)(1522001160,521.51196289)(1522016347,534.68292236)(1522020150,522.49230957)(1522038317,522.89312744)(1522056335,512.9821167)(1522062276,503.24606323)(1522063244,495.33584595)(1522081500,484.64736938)(1522084935,475.77694702)(1522092963,480.37316895)(1522098900,475.18447876)(1522102211,476.88485718)(1522103057,490.35961914)(1522115719,488.34979248)(1522117091,474.42721558)(1522125899,460.6104126)(1522132781,468.54953003)(1522141723,459.94515991)(1522148501,463.97952271)(1522155152,453.24301147)(1522159070,462.11624146)(1522177067,457.40496826)(1522195150,450.11608887)(1522213069,450.07696533)(1522221284,459.08380127)(1522240076,459.56497192)(1522250514,452.44070435)(1522268794,449.37069702)(1522286886,449.61862183)(1522296080,441.78762817)(1522297001,438.06338501)(1522298585,427.65518188)(1522310610,416.18774414)(1522328798,409.80178833)(1522333089,403.71755981)(1522335220,405.87573242)(1522340352,414.02990723)(1522346716,409.18197632)(1522354313,401.64102173)(1522357747,387.85147095)(1522358350,393.29299927)(1522361019,386.64099121)(1522362505,394.52938843)(1522363981,393.79983521)(1522368188,385.90539551)(1522370126,380.87036133)(1522373279,372.08169556)(1522374800,378.37612915)(1522377931,375.13217163)(1522381018,379.04589844)(1522383560,372.63241577)(1522387615,376.60430908)(1522388487,382.51229858)(1522389416,397.48754883)(1522392861,391.9548645)(1522394601,394.44570923)(1522397542,409.92938232)(1522400082,403.09997559)(1522407056,396.26379395)(1522421149,384.16845703)(1522423206,375.72674561)(1522425750,381.19525146)(1522428762,374.12554932)(1522429567,374.90197754)(1522442964,387.08938599)(1522446737,393.92428589)(1522451622,388.66610718)(1522453390,394.77178955)(1522457373,403.45654297)(1522461224,412.88116455)(1522473909,408.97366333)(1522475661,400.58856201)(1522492415,405.5682373)(1522505708,401.41427612)(1522512288,403.82571411)(1522524270,399.28652954)(1522542529,399.974823)(1522560790,396.66104126)(1522564081,391.58453369)(1522567628,381.83074951)(1522585703,379.35418701)(1522589349,373.54922485)(1522592248,366.03823853)(1522599193,370.61828613)(1522603502,381.71893311)(1522621585,380.77941895)(1522639842,383.68264771)(1522655647,388.4140625)(1522673735,389.84921265)(1522691737,387.1335144)(1522700626,382.33734131)(1522707680,384.75827026)(1522725771,391.35690308)(1522730924,397.67446899)(1522748963,403.46881104)(1522767198,403.70803833)(1522780628,410.40509033)(1522799003,416.7996521)(1522806095,409.1965332)(1522824134,407.55603027)(1522833667,402.38369751)(1522836909,390.58465576)(1522851092,384.38409424)(1522869242,380.80395508)(1522887616,379.58508301)(1522891913,370.2522583)(1522900217,373.28128052)(1522916203,381.38665771)(1522930531,379.7845459)(1522936545,381.22613525)(1522946184,377.40673828)(1522964343,376.80334473)(1522969780,384.12127686)(1522987269,379.6869812)(1522995970,372.96560669)(1523014262,370.6675415)(1523032360,368.89163208)(1523050452,370.43280029)(1523063556,378.2175293)(1523082007,381.94369507)(1523100073,382.08071899)(1523116859,386.96817017)(1523134818,391.85995483)(1523142626,386.06817627)(1523160621,389.12841797)(1523178980,391.68664551)(1523188865,396.69302368)(1523206895,398.50488281)(1523224926,398.90014648)(1523235107,408.94534302)(1523253167,412.53747559)(1523263676,425.23477173)(1523268986,419.53634644)(1523270171,407.790802)(1523271858,402.44555664)(1523282756,393.18841553)(1523287548,395.46139526)(1523305600,392.38900757)(1523323692,396.90390015)(1523341769,400.28622437)(1523360092,396.08752441)(1523372718,399.64389038)(1523390844,410.02453613)(1523407442,417.65496826)(1523425404,419.06350708)(1523443467,415.55108643)(1523454510,422.06732178)(1523472537,422.85910034)(1523490463,429.24542236)(1523508429,434.30841064)(1523515149,428.62228394)(1523516699,420.26345825)(1523527459,426.50289917)(1523530534,431.22146606)(1523531360,434.43041992)(1523532532,457.15997314)(1523533504,466.21218872)(1523535680,458.77539063)(1523538686,461.89346313)(1523552299,454.3848877)(1523552698,459.09884644)(1523568269,469.10974121)(1523569404,480.74029541)(1523576126,491.13513184)(1523580523,485.6083374)(1523598543,485.56848145)(1523604235,495.04156494)(1523606097,504.94741821)(1523608545,514.64666748)(1523614287,510.4241333)(1523618003,514.58007813)(1523636289,514.33764648)(1523651717,505.96942139)(1523652292,497.59817505)(1523671086,504.90270996)(1523689373,501.42816162)(1523690922,507.38598633)(1523702698,501.66766357)(1523709399,491.43664551)(1523727449,493.94744873)(1523736060,502.19287109)(1523754178,506.21716309)(1523757187,512.49768066)(1523775533,511.37295532)(1523791633,523.41558838)(1523809756,523.61804199)(1523827628,523.46392822)(1523837946,531.94714355)(1523845300,521.63305664)(1523863427,510.29934692)(1523881722,509.88568115)(1523885524,500.24969482)(1523903921,507.24200439)(1523922133,511.20510864)(1523940503,506.24673462)(1523954495,514.78295898)(1523972747,514.90435791)(1523990630,513.50006104)(1523991800,507.86138916)(1524009763,503.30941772)(1524028056,506.4291687)(1524046366,513.74584961)(1524064419,509.40621948)(1524082649,516.84222412)(1524101347,524.97924805)(1524106030,533.23291016)(1524125363,530.04675293)(1524142131,540.51965332)(1524154541,548.4619751)(1524160640,559.56390381)(1524178708,563.89782715)(1524183011,569.79693604)(1524190944,582.78283691)(1524191958,574.77124023)(1524200761,561.7779541)(1524207106,568.71252441)(1524221082,582.36932373)(1524239073,584.58599854)(1524257521,591.74487305)(1524262873,600.38671875)(1524264942,617.26489258)(1524273066,608.31274414)(1524291327,611.75805664)(1524302440,604.76806641)(1524304359,589.80389404)(1524310294,578.79821777)(1524311798,584.69616699)(1524320600,596.71044922)(1524327273,610.35852051)(1524343398,602.56402588)(1524361948,598.56817627)(1524378645,608.18731689)(1524387350,619.91931152)(1524405589,625.84539795)(1524408979,634.82739258)(1524427036,636.81958008)(1524438941,624.27337646)(1524449362,631.03015137)(1524467479,637.7020874)(1524485548,637.00457764)(1524503567,642.0199585)(1524522083,642.37799072)(1524530064,648.47546387)(1524535277,667.29467773)(1524549034,680.95367432)(1524567409,686.22906494)(1524575297,699.74597168)(1524593255,705.55230713)(1524611855,705.20495605)(1524616297,699.57055664)(1524628471,678.70489502)(1524629112,665.35345459)(1524631247,655.5055542)(1524633589,656.3717041)(1524646250,652.831604)(1524651758,629.34112549)(1524653227,612.66149902)(1524653964,615.25415039)(1524657881,633.81848145)(1524664230,618.17041016)(1524667171,604.70422363)(1524668349,604.20092773)(1524676801,623.14746094)(1524678291,633.52893066)(1524696322,639.72521973)(1524697804,624.10015869)(1524702446,608.527771)(1524706232,616.28186035)(1524718769,630.03405762)(1524725732,621.01934814)(1524728639,630.32452393)(1524735499,621.87298584)(1524739181,629.94421387)(1524757398,629.75476074)(1524773409,633.11016846)(1524781562,651.5135498)(1524799771,657.41412354)(1524818895,660.75878906)(1524822289,669.33294678)(1524842316,677.13140869)(1524859245,664.19396973)(1524863039,650.91125488)(1524878547,657.8762207)(1524897804,670.66601563)(1524913637,680.90142822)(1524931638,686.63793945)(1524949641,683.9105835)(1524965802,691.63415527)(1524983976,692.66876221)(1524992026,683.49908447)(1525010328,682.81048584)(1525028329,679.75915527)(1525046622,689.7611084)(1525064537,682.8527832)(1525082829,686.49597168)(1525101202,683.0022583)(1525121241,678.55059814)(1525134128,665.55548096)(1525135566,649.67700195)(1525149273,653.47143555)(1525163204,667.36169434)(1525176675,660.55737305)(1525194666,658.82354736)(1525212282,671.82849121)(1525230499,668.90924072)(1525239267,679.57397461)(1525257217,685.26397705)(1525266612,672.87799072)(1525284489,677.1194458)(1525296924,686.38482666)(1525315040,697.04937744)(1525317438,716.24749756)(1525323124,727.3104248)(1525326742,714.45629883)(1525333170,723.60107422)(1525335514,716.39831543)(1525350113,726.17211914)(1525352106,738.88830566)(1525366396,762.11712646)(1525384526,764.09204102)(1525388331,779.65637207)(1525393117,767.75231934)(1525411320,776.81311035)(1525422116,791.68243408)(1525440162,799.46362305)(1525447382,782.90588379)(1525449211,771.10974121)(1525465189,785.14550781)(1525483254,789.7545166)(1525495538,810.68835449)(1525513729,809.19970703)(1525526302,826.64849854)(1525543256,813.04138184)(1525561235,811.09631348)(1525568750,827.4072876)(1525584043,812.82141113)(1525587216,795.81787109)(1525596775,780.16174316)(1525609343,764.88293457)(1525612956,776.17877197)(1525631243,785.7979126)(1525649324,790.72210693)(1525655962,775.16650391)(1525661023,755.99957275)(1525678965,741.15948486)(1525685507,725.3939209)(1525686477,713.1270752)(1525688193,714.94104004)(1525693482,734.87640381)(1525700410,724.16088867)(1525701866,712.22894287)(1525703846,720.35540771)(1525712853,736.63745117)(1525721293,752.31634521)(1525733354,741.19372559)(1525737399,751.32672119)(1525741983,770.39929199)(1525758201,757.27270508)(1525776342,745.29907227)(1525780984,730.37591553)(1525786096,736.77502441)(1525804115,737.76434326)(1525817749,752.44329834)(1525832594,741.47210693)(1525835618,726.79571533)(1525854497,724.54553223)(1525863410,738.87158203)(1525881874,751.019104)(1525899966,748.57116699)(1525912178,757.36206055)(1525930697,766.74810791)(1525948735,764.1282959)(1525966832,762.42681885)(1525972890,755.79083252)(1525991476,737.30926514)(1526009951,732.24536133)(1526022804,716.4197998)(1526024560,696.83898926)(1526026511,701.30340576)(1526031778,687.56140137)(1526040767,676.84594727)(1526050720,687.253479)(1526068539,692.41680908)(1526071730,676.93920898)(1526090175,684.82202148)(1526102158,675.05212402)(1526105225,656.97180176)(1526119777,667.76220703)(1526122541,678.50079346)(1526138423,671.56298828)(1526155001,681.52093506)(1526173102,681.96026611)(1526191028,678.97344971)(1526203977,691.88372803)(1526221891,709.70819092)(1526227065,727.16363525)(1526245066,738.7913208)(1526256983,725.57879639)(1526268656,712.38446045)(1526271982,702.7043457)(1526279378,705.67333984)(1526297641,717.18237305)(1526303497,707.85510254)(1526305993,707.73101807)(1526307096,732.05932617)(1526325206,737.57025146)(1526337179,726.19561768)(1526343625,736.93469238)(1526361881,731.13519287)(1526379946,730.76330566)(1526394946,727.71759033)(1526413278,713.17913818)(1526424959,701.29553223)(1526437523,690.25811768)(1526455579,693.28027344)(1526470259,707.64642334)(1526477091,701.83416748)(1526495298,700.86102295)(1526513230,703.90863037)(1526526751,718.13397217)(1526543254,707.38903809)(1526561566,699.54876709)(1526579898,694.76220703)(1526594767,682.96032715)(1526612957,672.81793213)(1526630871,680.75518799)(1526648942,683.28198242)(1526667062,681.92163086)(1526681656,691.61401367)(1526699728,689.89050293)(1526718148,688.77832031)(1526730813,700.84942627)(1526748820,703.45715332)(1526766905,694.09332275)(1526785644,706.13720703)(1526803837,708.19671631)(1526821975,710.27856445)(1526840109,722.47344971)(1526857979,716.82678223)(1526876314,714.25646973)(1526894619,717.0491333)(1526912543,705.99603271)(1526930552,695.77984619)(1526948523,700.07562256)(1526953673,687.22613525)(1526971891,697.74102783)(1526989958,690.42687988)(1527008083,682.05950928)(1527017449,668.41381836)(1527026079,655.824646)(1527037582,641.26782227)(1527055929,642.14044189)(1527061322,633.45892334)(1527065117,619.30841064)(1527079710,627.89605713)(1527089623,617.39990234)(1527090491,604.48327637)(1527092352,589.7857666)(1527097545,580.82086182)(1527100509,584.7220459)(1527106108,596.36297607)(1527108688,588.1940918)(1527112737,596.93322754)(1527116472,587.50543213)(1527118206,578.72314453)(1527120712,587.17675781)(1527125297,599.63531494)(1527143311,603.85137939)(1527149314,591.04211426)(1527150588,578.87359619)(1527153704,561.56811523)(1527154950,564.34393311)(1527166273,563.97460938)(1527167280,585.61889648)(1527185343,586.72998047)(1527188794,595.66314697)(1527197453,588.66247559)(1527204002,596.39892578)(1527222312,607.8026123)(1527231983,599.45843506)(1527250352,604.53601074)(1527260926,598.58081055)(1527273649,586.02838135)(1527291811,579.89343262)(1527298813,587.80072021)(1527317004,590.30316162)(1527319735,597.16326904)(1527337748,600.92266846)(1527355825,602.67913818)(1527373868,597.9152832)(1527375220,589.3223877)(1527394677,585.92059326)(1527412806,579.4052124)(1527427596,570.68280029)(1527445524,570.18896484)(1527463528,573.87988281)(1527481774,570.6260376)(1527483119,562.16699219)(1527486103,549.20324707)(1527486413,530.15386963)(1527489237,531.27038574)(1527507154,535.29321289)(1527525280,533.60803223)(1527541687,525.99090576)(1527546500,512.55224609)(1527555136,522.39831543)(1527573259,524.13690186)(1527591250,528.65936279)(1527593773,549.07202148)(1527595666,559.91033936)(1527596756,556.5927124)(1527599837,563.31298828)(1527606773,555.85253906)(1527616828,559.78991699)(1527634926,560.89233398)(1527640859,569.43237305)(1527643130,581.1116333)(1527649268,578.24047852)(1527662818,562.86859131)(1527675840,568.95733643)(1527692096,562.89685059)(1527697692,550.40655518)(1527715982,550.96490479)(1527728688,561.56878662)(1527742920,570.91461182)(1527760979,573.25201416)(1527779220,576.05352783)(1527797362,576.91278076)(1527815512,579.01904297)(1527834101,576.66595459)(1527852034,585.94140625)(1527854498,577.39776611)(1527872513,572.44219971)(1527890596,571.56164551)(1527908709,581.425354)(1527926780,588.83587646)(1527945418,591.17382813)(1527963319,589.06799316)(1527981323,591.96166992)(1527999870,593.6126709)(1528010881,604.10229492)(1528015731,621.17938232)(1528034247,622.15899658)(1528052382,613.17614746)(1528070596,619.43743896)(1528088656,619.30072021)(1528094312,610.22851563)(1528112327,598.4128418)(1528121746,591.44244385)(1528139842,591.95184326)(1528158171,594.58453369)(1528165468,588.14727783)(1528184514,587.65032959)(1528203120,591.31292725)(1528214848,602.14788818)(1528232960,609.66607666)(1528251000,609.37310791)(1528268994,608.9407959)(1528287086,607.17272949)(1528303975,598.02355957)(1528320576,606.48400879)(1528339424,614.68499756)(1528357457,611.06726074)(1528376193,610.07659912)(1528394107,608.190979)(1528412102,602.8782959)(1528430273,605.52856445)(1528448261,602.57104492)(1528466213,598.31903076)(1528484452,601.6138916)(1528502496,601.07727051)(1528520736,607.40704346)(1528538992,606.57617188)(1528557340,603.83013916)(1528575437,602.12994385)(1528589453,592.58172607)(1528592222,581.47479248)(1528610274,575.74090576)(1528617548,566.60705566)(1528635565,567.94909668)(1528651166,558.22259521)(1528652722,545.87469482)(1528654459,536.41473389)(1528659827,538.09112549)(1528664246,530.14379883)(1528665956,521.83154297)(1528669475,514.35314941)(1528672443,515.02728271)(1528683743,530.72314453)(1528702211,534.72186279)(1528703933,526.04852295)(1528705178,530.92486572)(1528723204,531.50408936)(1528731004,523.26544189)(1528749350,520.53521729)(1528760746,533.37243652)(1528778718,532.30377197)(1528796714,538.17572021)(1528808050,530.71630859)(1528826124,523.00256348)(1528827503,515.12609863)(1528830737,503.5508728)(1528848739,498.17376709)(1528866851,499.93981934)(1528877131,492.65896606)(1528881580,481.16305542)(1528883054,473.16552734)(1528884610,472.65597534)(1528902824,473.23751831)(1528907076,465.45089722)(1528911243,468.86843872)(1528929268,474.03051758)(1528942801,482.57910156)(1528944289,492.24221802)(1528960881,485.40994263)(1528978760,487.61373901)(1528982584,479.72662354)(1528991976,467.46588135)(1528994083,476.11907959)(1528994377,483.42001343)(1528995469,503.52001953)(1528996381,513.67279053)(1529014508,518.78448486)(1529033967,515.12841797)(1529038601,507.42480469)(1529054162,500.26019287)(1529060835,505.52001953)(1529062180,498.60333252)(1529078831,504.85882568)(1529094431,497.57299805)(1529112807,491.51177979)(1529127452,500.81228638)(1529145510,502.97091675)(1529154924,494.69232178)(1529167784,497.72088623)(1529185650,502.65673828)(1529203803,504.81954956)(1529221802,503.80517578)(1529239954,499.89382935)(1529257885,502.12609863)(1529276537,502.70098877)(1529284153,494.06634521)(1529302649,497.30395508)(1529320686,495.85317993)(1529338723,500.00793457)(1529339442,501.91894531)(1529342112,517.54663086)(1529360198,518.23455811)(1529378561,516.63397217)(1529396569,521.24194336)(1529406923,529.68414307)(1529413912,542.05133057)(1529424339,536.15039063)(1529442384,532.92004395)(1529457351,524.64733887)(1529475667,522.39709473)(1529494001,523.73352051)(1529502074,533.07348633)(1529520315,537.0402832)(1529538515,536.43780518)(1529556877,539.92987061)(1529576151,536.28344727)(1529594487,530.17053223)(1529612684,527.30731201)(1529631066,525.88122559)(1529649389,516.18707275)(1529651622,507.59976196)(1529662528,490.59573364)(1529672380,482.2947998)(1529673433,475.54806519)(1529674588,471.11422729)(1529677391,477.81298828)(1529695728,482.67132568)(1529698777,474.67224121)(1529699907,464.60357666)(1529701717,458.91793823)(1529705413,459.2567749)(1529707611,467.18457031)(1529720379,477.26046753)(1529734081,465.99920654)(1529746977,472.90719604)(1529765363,472.1647644)(1529783413,474.04492188)(1529801489,470.51159668)(1529813938,460.33416748)(1529815465,453.66265869)(1529820906,446.69403076)(1529839441,445.41098022)(1529853334,437.60791016)(1529856502,427.51504517)(1529857467,431.75662231)(1529858596,444.71374512)(1529859053,457.71810913)(1529859289,455.17037964)(1529861496,458.01861572)(1529879669,455.40460205)(1529897769,452.73587036)(1529919230,452.26016235)(1529925823,466.19351196)(1529931482,457.48526001)(1529936937,467.68389893)(1529955113,461.1086731)(1529973395,458.79962158)(1529991693,459.45367432)(1530001319,452.85614014)(1530019489,451.16864014)(1530038103,443.94186401)(1530051707,439.69271851)(1530058468,429.66119385)(1530076978,432.66894531)(1530095030,439.11856079)(1530109592,432.37457275)(1530127844,435.12814331)(1530140950,441.99557495)(1530154504,438.79293823)(1530172715,436.02615356)(1530192176,433.81674194)(1530210163,437.77099609)(1530222714,428.62200928)(1530228957,422.19500732)(1530247283,421.21099854)(1530250022,410.38101196)(1530251274,419.34899902)(1530269836,416.43200684)(1530279076,409.07998657)(1530297533,413.3210144)(1530311297,421.29699707)(1530311601,427.2539978)(1530315633,441.79299927)(1530322556,448.30099487)(1530344285,452.30801392)(1530362906,456.98498535)(1530373015,448.34899902)(1530391092,446.81298828)(1530405515,454.15100098)(1530430474,453.21200562)(1530448499,455.05700684)(1530456245,446.87399292)(1530474980,450.32501221)(1530503453,451.70700073)(1530523071,450.99099731)(1530540929,479.13000488)(1530565540,471.84399414)(1530585364,477.11599731)(1530604399,479.51400757)(1530613092,469.92999268)(1530632117,469.39300537)(1530648484,470.71600342)(1530664027,462.32400513)(1530700130,467.98999023)(1530710190,472.79501343)(1530745004,467.53100586)(1530781093,478.28601074)(1530816513,468.20199585)(1530852704,472.52398682)(1530860351,462.29901123)(1530878955,470.13198853)(1530915238,477.83099365)(1530951500,473.68301392)(1530987525,470.55999756)(1531006015,476.30899048)(1531007365,488.20901489)(1531043501,493.54699707)(1531079579,492.75601196)(1531102439,484.18798828)(1531138555,486.12298584)(1531174616,486.28201294)(1531179050,477.13198853)(1531191340,467.62600708)(1531215661,459.67199707)(1531222669,445.75601196)(1531222965,435.06600952)(1531229220,440.69799805)(1531265061,435.64099121)(1531268538,440.06900024)(1531288101,433.39300537)(1531299171,440.78399658)(1531335371,439.38198853)(1531353795,446.50201416)(1531377290,438.57901001)(1531413356,434.5)(1531431724,427.66799927)(1531441343,434.61999512)(1531477210,438.92599487)(1531512203,431.36898804)(1531548256,434.74099731)(1531584321,437.71798706)(1531620493,434.48498535)(1531649841,442.59500122)(1531670377,452.46899414)(1531706735,446.79800415)(1531724602,454.87600708)(1531733282,460.34698486)(1531740649,470.48098755)(1531776695,476.35699463)(1531812770,475.625)(1531848861,473.13598633)(1531849376,480.97900391)(1531850606,497.4750061)(1531851447,507.76098633)(1531852805,502.61499023)(1531883023,508.57998657)(1531902377,501.5)(1531938730,493.86499023)(1531943751,485.63101196)(1531946198,475.10198975)(1531982221,478.74499512)(1532016094,469.2250061)(1532052434,465.70498657)(1532068940,457.82800293)(1532074379,462.84799194)(1532106257,462.48400879)(1532115167,449.09500122)(1532140967,454.88500977)(1532156214,463.49398804)(1532170705,455.48199463)(1532182434,462.26599121)(1532218546,460.9960022)(1532254575,463.74499512)(1532290897,465.45300293)(1532326898,467.8710022)(1532362999,461.56298828)(1532375993,454.01800537)(1532412246,463.67001343)(1532416880,473.23901367)(1532441479,478.26400757)(1532443931,473.38900757)(1532477265,478.0710144)(1532512986,472.81500244)(1532549123,474.05099487)(1532585081,477.11801147)(1532621123,475.74099731)(1532641426,466.60800171)(1532677297,460.78201294)(1532709501,468.31201172)(1532745604,469.7829895)(1532781565,467.25299072)(1532817523,466.50698853)(1532853662,464.52200317)(1532889675,465.06500244)(1532925762,464.02301025)(1532961797,460.20474243)(1532973013,451.60235596)(1533009011,451.71673584)(1533032876,443.63720703)(1533034876,438.21170044)(1533070907,433.9045105)(1533088264,427.72021484)(1533089550,416.26809692)(1533110783,422.16018677)(1533147030,419.66897583)(1533156711,411.96142578)(1533162466,419.09689331)(1533198620,421.80560303)(1533214159,414.13760376)(1533250153,413.02346802)(1533256668,406.9776001)(1533292773,410.11462402)(1533318343,417.75244141)(1533354618,418.87255859)(1533386626,411.03930664)(1533422622,406.46234131)(1533458784,406.80334473)(1533494874,406.6534729)(1533530896,413.91262817)(1533562910,405.89395142)(1533598922,407.83956909)(1533634915,411.03936768)(1533671007,405.62756348)(07-Aug-2018,397.80758667)(1533672849,394.51779175)(1533677017,385.02835083)(1533705759,372.44555664)(1533737418,365.11578369)(1533742198,369.49038696)(1533745450,364.83807373)(1533746677,359.15725708)(1533755093,359.40692139)(1533767666,356.98751831)(1533783172,362.34921265)(1533817531,357.56726074)(1533822532,358.85040283)(1533850699,369.59927368)(1533867481,364.22195435)(1533903762,363.36682129)(1533933010,356.90054321)(1533934279,354.71966553)(1533935215,341.07891846)(1533938401,330.67974854)(1533958371,324.43634033)(1533964596,318.82830811)(1533990573,314.05810547)(1534008084,314.51409912)(1534008939,323.12362671)(1534031898,322.11151123)(1534052794,325.79629517)(1534073788,322.42242432)(1534109954,320.59976196)(1534145896,319.44622803)(1534173946,313.15359497)(1534175296,304.26785278)(1534178762,299.6769104)(1534180914,290.21923828)(1534185727,293.1630249)(1534188174,289.19580078)(1534205974,283.69342041)(1534206952,277.82089233)(1534209265,269.23220825)(1534211950,262.33828735)(1534212478,256.57632446)(1534212770,257.95922852)(1534213503,260.90914917)(1534219815,269.36785889)(1534226659,267.16467285)(1534232459,266.82528687)(1534237496,265.16769409)(1534256874,260.71868896)(1534262030,263.40878296)(1534263389,259.67681885)(1534276527,263.11959839)(1534287237,268.41802979)(1534289191,270.72485352)(1534291892,281.66009521)(1534292451,284.12878418)(1534299541,287.27279663)(1534312149,283.35739136)(1534321229,286.12509155)(1534326592,283.31863403)(1534339104,287.015625)(1534345842,290.43093872)(1534349840,298.8600769)(1534360253,298.56942749)(1534363029,291.2272644)(1534375120,287.33239746)(1534376120,281.46234131)(1534388787,284.63009644)(1534404409,290.97335815)(1534416524,298.25375366)(1534422759,293.19204712)(1534424207,290.28347778)(1534428013,292.48596191)(1534452090,288.42834473)(1534469491,293.59262085)(1534474491,298.64767456)(1534510438,300.33517456)(1534515957,297.90579224)(1534523312,299.30911255)(1534527651,304.69015503)(1534529087,305.2104187)(1534542516,305.97735596)(1534543829,310.20428467)(1534553728,319.44329834)(1534561383,311.9616394)(1534575874,307.47723389)(1534583609,310.60491943)(1534597923,306.52810669)(1534604576,296.23071289)(1534604796,296.23071289)(1534628344,295.27493286)(1534631017,301.02716064)(1534632812,296.29730225)(1534669087,297.12124634)(1534679352,300.16687012)(1534701106,297.43487549)(1534711226,300.48065186)(1534747246,301.34231567)(1534754602,295.090271)(1534770717,287.8309021)(1534783182,290.27609253)(1534794589,288.84954834)(1534803171,282.8927002)(1534803734,275.6824646)(1534832781,280.62417603)(1534839389,284.83023071)(1534857616,280.91635132)(1534860805,275.99850464)(1534886391,279.20419312)(1534899888,281.76193237)(1534900647,294.24441528)(1534913569,290.92541504)(1534924710,285.08746338)(1534953770,281.15835571)(1534970511,271.64883423)(1534971901,268.81304932)(1534976944,269.38037109)(1535013041,275.45559692)(1535041997,279.31500244)(1535052580,276.59552002)(1535088852,276.19918823)(1535124910,274.60906982)(1535136435,279.11633301)(1535172630,281.10333252)(1535208895,280.83209229)(1535245343,278.04605103)(1535252929,274.48635864)(1535289083,275.12075806)(1535325167,274.58764648)(1535343870,274.72259521)(1535379910,276.9309082)(1535411152,280.49026489)(1535413642,283.85177612)(1535449669,285.65487671)(1535464579,289.84429932)(1535498802,296.73486328)(1535512218,292.93478394)(1535548198,295.76998901)(1535556007,292.43179321)(1535591908,290.74716187)(1535609164,285.03103638)(1535622096,279.48278809)(1535658231,275.2114563)(1535660253,278.86172485)(1535662041,284.43505859)(1535681967,280.53686523)(1535717919,282.13079834)(1535754017,282.3963623)(1535772324,286.92803955)(1535808220,285.26574707)(1535813858,292.44064331)(1535830379,298.90917969)(1535848670,294.92376709)(1535885036,293.83654785)(1535921055,293.52023315)(1535950758,289.14001465)(1535986805,289.98519897)(1536023079,289.27349854)(1536035519,285.88909912)(1536062922,290.35168457)(1536090777,285.28710938)(1536126803,284.40679932)(1536141313,279.55169678)(1536141959,273.68447876)(1536144873,259.54849243)(1536145740,258.23458862)(1536165967,255.28904724)(1536166383,250.24406433)(1536185670,242.93463135)(1536191126,241.18917847)(1536191514,234.26571655)(1536193115,228.31112671)(1536193389,220.58836365)(1536194335,218.47021484)(1536195110,223.67425537)(1536199168,226.97859192)(1536212523,225.40896606)(1536219684,227.48918152)(1536226630,226.25738525)(1536241338,228.73388672)(1536255710,225.20890808)(1536276348,228.59031677)(1536285702,233.19290161)(1536302470,231.1240387)(1536308277,226.36991882)(1536315857,222.48403931)(1536322702,220.84864807)(1536336262,218.90985107)(1536336629,219.93510437)(1536344322,218.79180908)(1536380655,216.48532104)(1536416723,219.22590637)(1536425904,214.96656799)(1536428208,208.08480835)(1536429339,204.59617615)(1536438485,198.4287262)(1536439180,194.97668457)(1536445615,197.19485474)(1536460375,194.19903564)(1536462073,190.40194702)(1536472919,191.23660278)(1536485583,198.95930481)(1536485892,199.32870483)(1536486248,202.64440918)(1536488204,203.1126709)(1536500896,206.77423096)(1536506163,203.98548889)(1536513736,199.08602905)(1536521735,201.24720764)(1536530669,200.63301086)(1536542377,199.13813782)(1536570097,197.19963074)(1536598617,191.4066925)(1536607107,193.30963135)(1536612378,196.06280518)(1536642184,194.63592529)(1536676785,190.9833374)(1536679388,186.63787842)(1536685766,184.71243286)(1536690799,180.7759552)(1536702550,184.21504211)(1536717184,181.50045776)(1536723937,178.2950592)(1536735939,173.33732605)(1536746962,174.47651672)(1536750321,171.87216187)(1536774253,173.73704529)(1536778143,179.62892151)(1536787169,183.43328857)(1536797951,186.20306396)(1536800847,190.8522644)(1536817903,187.52008057)(1536831438,191.21687317)(1536840171,195.57681274)(1536845015,200.73391724)(1536846389,203.16101074)(1536848894,203.75875854)(1536856667,207.91427612)(1536867185,203.80517578)(1536872204,205.97494507)(1536880046,211.09542847)(1536891035,215.40232849)(1536894963,220.77560425)(1536900307,217.93922424)(1536911582,214.02363586)(1536915260,210.60289001)(1536934306,204.94572449)(1536938031,207.068573)(1536942563,211.52470398)(1536943899,215.85664368)(1536955992,220.01179504)(1536959744,218.05102539)(1536968289,211.60401917)(1536975727,214.83091736)(1537011767,216.15150452)(1537017793,220.21827698)(1537020842,224.97213745)(1537046338,220.9140625)(1537070168,216.06478882)(1537070751,214.56814575)(1537071880,212.73674011)(1537087157,217.06932068)(1537123169,218.59617615)(1537128206,221.95173645)(1537160842,218.68685913)(1537193956,215.47180176)(1537197273,210.89505005)(1537199146,206.38426208)(1537200437,207.03131104)(1537204912,204.81388855)(1537214238,199.36361694)(1537216275,195.30845642)(1537220291,197.74211121)(1537256285,199.11073303)(1537274077,206.81681824)(1537276565,211.19921875)(1537300820,208.8270874)(1537310089,211.25166321)(1537346275,211.99220276)(1537354903,207.61686707)(1537382298,204.64956665)(1537383916,202.32354736)(1537384890,203.61262512)(1537420919,207.93704224)(1537444538,210.93070984)(1537480624,212.0619812)(1537483785,214.54342651)(1537484663,221.09623718)(1537487232,224.51707458)(1537517830,229.00172424)(1537522873,225.58818054)(1537535979,228.06533813)(1537555780,230.16049194)(1537556155,237.28044128)(1537557038,243.21865845)(1537563823,242.82322693)(1537570130,245.32301331)(1537574807,251.19615173)(1537576067,248.6361084)(1537580935,244.41374207)(1537586478,239.74330139)(1537605405,236.14047241)(1537611029,237.86572266)(1537642802,243.72839355)(1537653339,240.1736908)(1537689478,239.98501587)(1537694083,244.34394836)(1537714479,243.32284546)(1537750555,243.36912537)(1537771730,236.88101196)(1537807827,234.66983032)(1537829080,230.43113708)(1537834942,226.76271057)(1537841291,221.35922241)(1537857876,215.63638306)(1537861782,210.9190979)(1537865939,212.6680603)(1537875584,208.94720459)(1537879605,210.92077637)(1537908113,214.56828308)(1537925302,212.5043335)(1537946517,214.40814209)(1537974172,218.46139526)(1537998700,216.4151001)(1538010123,218.82748413)(1538034235,215.10675049)(1538051187,217.56391907)(1538077927,223.57110596)(1538078465,224.30490112)(1538114475,229.25312805)(1538126098,227.05348206)(1538161888,225.40414429)(1538162610,219.39520264)(1538163880,219.87284851)(1538185126,218.0994873)(1538208217,222.62547302)(1538208922,225.39257813)(1538211984,228.24935913)(1538248117,231.14228821)(1538284181,229.90254211)(1538298477,233.9059906)(1538334447,233.19604492)(1538338985,230.56654358)(1538347658,232.47105408)(1538384018,231.45230103)(1538402403,228.65351868)(1538438676,231.10009766)(1538474673,228.4057312)(1538510766,227.0092926)(1538533426,223.51248169)(1538540129,218.70454407)(1538576340,219.65745544)(1538612342,220.20475769)(1538615382,222.68048096)(1538651531,223.70606995)(1538687668,222.03848267)(1538723921,221.6816864)(1538760071,223.48483276)(1538777311,226.26690674)(1538813321,227.88806152)(1538849498,225.36024475)(1538885435,225.88600159)(1538921480,223.89285278)(1538957542,226.30839539)(1538993566,224.77488708)(1539001071,227.30958557)(1539037165,230.23880005)(1539073191,228.8417511)(1539109301,227.99932861)(1539145395,226.05374146)(1539181483,226.01939392)(1539217501,225.0239563)(1539219458,221.0488739)(1539220076,214.54353333)(1539220441,211.73442078)(1539221160,208.84039307)(1539221694,206.62509155)(1539239181,198.9263916)(1539244962,200.59896851)(1539264246,198.14103699)(1539265069,200.85693359)(1539300047,195.05134583)(1539301408,190.07492065)(1539307995,191.47782898)(1539324927,193.35469055)(1539361119,198.99214172)(1539397197,198.58403015)(1539433358,200.23338318)(1539469369,199.05302429)(1539505435,201.06532288)(1539541553,200.23074341)(1539559805,197.1134491)(1539580961,199.18882751)(1539581437,203.79956055)(1539582423,210.53106689)(1539583441,216.18455505)(1539584148,216.8170166)(1539587574,217.87532043)(1539594913,209.78082275)(1539631013,206.56565857)(1539642900,207.75167847)(1539678955,209.83360291)(1539715003,209.31404114)(1539751042,210.41487122)(1539774525,207.17564392)(1539810532,206.147995)(1539846931,207.69908142)(1539875394,205.54542542)(1539911669,203.81376648)(1539947655,203.76254272)(1539983841,203.8031311)(1540019866,205.94865417)(1540055959,204.71003723)(1540092047,207.70500183)(1540128042,207.23513794)(1540164223,205.27087402)(1540200187,204.12350464)(1540236469,203.57252502)(1540272351,204.39665222)(1540308419,202.68766785)(1540344453,204.24523926)(1540380537,204.45358276)(1540416669,204.51800537)(1540452704,202.54962158)(1540488762,202.52561951)(1540524876,202.4390564)(1540544314,204.54768372)(1540563118,203.04530334)(1540599211,203.72540283)(1540635314,203.74714661)(1540671549,203.98738098)(1540707517,204.46862793)(1540743708,204.74160767)(1540779826,205.42346191)(1540815737,202.37130737)(1540816683,200.16282654)(1540852867,196.61218262)(1540888720,197.42047119)(1540925029,196.65065002)(1540960932,197.01235962)(1540997254,197.27038574)(1541001436,198.33755493)(1541037497,197.43920898)(1541073569,199.26446533)(1541109560,198.97288513)(1541145619,199.15412903)(1541181752,199.96224976)(1541217749,200.38140869)(1541253767,199.88191223)(1541289848,200.15776062)(1541325943,200.67964172)(1541347055,203.16169739)(1541355681,205.88134766)(1541356081,211.27191162)(1541357536,209.62565613)(1541382422,207.96958923)(1541418463,208.43418884)(1541454701,207.89430237)(1541490886,210.0153656)(1541498010,213.5271759)(1541534022,213.65031433)(1541543470,216.7540741)(1541550708,221.467453)(1541566780,218.86201477)(1541602664,217.68092346)(1541638805,217.95213318)(1541648337,214.28457642)(1541684240,215.96003723)(1541720321,212.2915802)(1541756353,211.22070313)(1541792446,210.17932129)(1541828592,211.72996521)(1541864762,212.45449829)(1541900688,212.57928467)(1541936693,211.48017883)(1541972771,210.15061951)(1542008761,210.26600647)(1542044793,210.86239624)(1542080853,209.15470886)(1542116928,208.78314209)(1542134748,209.24925232)(1542170791,206.12445068)(1542189527,203.42530823)(1542208513,198.20298767)(1542211075,193.8629303)(1542212599,184.06082153)(1542213141,179.4940033)(1542213424,181.56965637)(1542217612,187.19296265)(1542220799,185.70384216)(1542221654,182.10127258)(1542223850,179.36790466)(1542227573,174.45114136)(1542228308,174.78666687)(1542230103,176.90989685)(1542231884,181.06762695)(1542233292,180.18292236)(1542242334,183.45240784)(1542247755,180.57073975)(1542276948,177.42338562)(1542293620,170.66444397)(1542294476,171.56788635)(1542294819,174.92329407)(1542310369,179.50662231)(1542317572,177.23773193)(1542325212,179.81602478)(1542361218,177.5634613)(1542397350,176.64508057)(1542406232,173.97337341)(1542442326,175.20265198)(1542478335,172.86949158)(1542510938,175.50878906)(1542547073,175.86906433)(1542567731,178.52017212)(1542574386,176.61668396)(1542594152,171.98629761)(1542606561,167.90267944)(1542615199,158.75395203)(1542633784,154.68302917)(1542641514,155.94216919)(1542645564,152.81123352)(1542662213,150.41333008)(1542664048,147.85063171)(1542664436,148.09712219)(1542689594,146.84214783)(1542691780,143.69512939)(1542695829,139.82829285)(1542697075,137.35041809)(1542697889,138.43711853)(1542700950,136.81057739)(1542702664,134.77655029)(1542703359,130.86741638)(1542703681,128.09545898)(1542704319,129.86329651)(1542704723,131.8110199)(1542705085,132.87289429)(1542705505,133.19514465)(1542710386,135.34266663)(1542711164,134.79469299)(1542725020,136.43841553)(1542725886,139.73022461)(1542729939,145.31318665)(1542730400,143.7598114)(1542734828,140.35812378)(1542744118,137.05062866)(1542744496,135.77095032)(1542745245,134.15943909)(1542745504,131.00428772)(1542745795,129.95953369)(1542747064,130.69384766)(1542748495,132.51223755)(1542749700,133.64292908)(1542753991,131.71582031)(1542755333,126.50642395)(1542755940,127.77090454)(1542758296,130.33856201)(1542760875,129.44778442)(1542765986,127.34616852)(1542771531,132.57064819)(1542779886,130.78190613)(1542784893,132.29537964)(1542789175,134.55380249)(1542790256,136.32493591)(1542795886,135.89588928)(1542803979,137.45472717)(1542808786,135.16047668)(1542814765,136.42987061)(1542820098,134.40003967)(1542836178,133.24822998)(1542836534,133.72207642)(1542872589,135.56939697)(1542880415,133.29043579)(1542891861,131.22813416)(1542896403,131.60693359)(1542915983,130.40455627)(1542929297,128.7278595)(1542935205,124.50823975)(1542935940,123.13304138)(1542939575,121.41838837)(1542942541,123.74741364)(1542948552,123.51081848)(1542956235,124.58285522)(1542977062,122.84034729)(1542991753,120.91790771)(1543009742,121.80155945)(1543019515,125.20017242)(1543043431,123.89570618)(1543079535,121.56295776)(1543139524,103.97283936)(1543140753,102.08874512)(1543143181,104.17407227)(1543143533,105.75521851)(1543143837,110.07489014)(1543144200,112.59062195)(1543145679,110.94026947)(1543153574,111.13414764)(1543159315,110.26467896)(1543166268,108.01699066)(1543173528,110.59576416)(1543177801,112.36530304)(1543179308,114.78359985)(1543181406,116.62841797)(1543186845,115.88847351)(1543208968,113.55813599)(1543214099,115.44658661)(1543219534,115.972229)(1543239497,112.79292297)(1543241647,110.53105164)(1543248305,108.90859222)(1543251621,108.68737793)(1543265049,106.58449554)(1543276471,108.10623169)(1543281915,106.36224365)(1543295991,107.65419769)(1543307796,105.28980255)(1543313832,102.45212555)(1543324080,105.15357208)(1543339218,106.70407867)(1543355878,109.58441162)(1543359170,111.82512665)(1543361914,110.63599396)(1543379480,112.16703033)(1543380080,114.53388977)(1543414723,117.70792389)(1543431947,120.04611206)(1543433668,123.56243134)(1543442685,122.28889465)(1543455057,119.96968842)(1543464336,117.03488159)(1543468593,118.88428497)(1543482193,120.65376282)(1543490968,122.44192811)(1543494914,121.96247831)(1543496416,120.48037362)(1543510968,120.08339985)(1543517631,118.90543104)(1543525883,117.49564514)(1543532793,117.29766846)(1543572599,116.93489118)(1543573770,114.68955424)(1543576435,112.81895909)(1543597331,114.9437923)(1543614330,113.15396302)(1543654058,113.30182572)(1543659447,114.80302369)(1543664322,119.21218298)(1543673255,117.6908203)(1543680344,118.73947406)(1543696951,118.34016208)(1543717291,120.45549571)(1543721540,118.22138427)(1543761197,116.90711616)(1543800945,116.41485668)(1543805113,113.82349544)(1543844805,113.79470478)(1543849416,111.11288238)(1543854459,107.41565391)(1543873901,109.13971155)(1543906580,111.03989793)(1543946540,111.17859333)(1543975658,108.87654691)(1544015447,108.75905546)(1544026291,107.05489918)(1544027241,105.1487105)(1544053917,102.59012367)(1544072767,99.15944027)(1544073014,98.30788158)(1544074225,101.41795242)(1544092999,100.80585324)(1544104209,98.70622)(1544116863,96.53162715)(1544136192,94.58955802)(1544140130,92.28827347)(1544143758,90.40166494)(1544144451,88.8867273)(1544150629,86.1268061)(1544151949,84.66436814)(1544154067,85.34274107)(1544161360,87.5336848)(1544165001,86.90076159)(1544171972,85.49555242)(1544181958,86.515745)(1544194108,88.33365659)(1544198376,86.72071902)(1544200141,84.80125939)(1544210130,87.38241525)(1544210562,94.27030241)(1544215087,93.5329874)(1544227788,93.739555)(1544230261,95.76665165)(1544233013,95.91720252)(1544245634,93.71202518)(1544249985,92.64750534)(1544259928,90.02526795)(1544263604,91.34696171)(1544271740,89.71340027)(1544277812,88.14743597)(1544282368,89.57603651)(1544299904,87.54978987)(1544309933,90.71999145)(1544310240,93.39637716)(1544337216,91.50204895)(1544363287,93.61635548)(1544365084,95.19676924)(1544370873,97.09320798)(1544375995,98.58583308)(1544377096,97.81585114)(1544391399,95.67345231)(1544409391,94.11397598)(1544422953,92.59293527)(1544440467,93.53123402)(1544454135,91.80352376)(1544493821,91.34050193)(1544507156,92.57127744)(1544513542,91.14079298)(1544525297,89.05769205)(1544562552,89.37728784)(1544573140,88.61070339)(1544598893,89.76894146)(1544613161,91.6689636)(1544652884,91.40426744)(1544665550,89.75656557)(1544705279,90.45615333)(1544730416,87.70393981)(1544733234,86.0889727)(1544748854,87.09755427)(1544788525,86.18479601)(1544807016,84.41059991)(1544846734,85.21624593)(1544866087,84.05434533)(1544905777,84.11921577)(1544926359,85.01453005)(1544930159,87.23063566)(1544969999,86.84741882)(1545009716,85.74821234)(1545033963,86.99923088)(1545049120,89.44770054)(1545064546,92.13470868)(1545070892,93.46599956)(1545072715,95.84057302)(1545081797,94.86920397)(1545093021,96.05013252)(1545096167,94.51827895)(1545135906,93.63961286)(1545140330,95.40914)(1545158768,94.18302368)(1545171225,95.637079)(1545175180,99.25560781)(1545182186,102.58916982)(1545203290,102.58636083)(1545216033,103.47638629)(1545225174,107.37128111)(1545230351,105.41255144)(1545250292,104.23697014)(1545255193,102.15255783)(1545293372,104.07394051)(1545294225,107.03332712)(1545296949,110.47163173)(1545312128,109.42219923)(1545319982,110.84833824)(1545323328,111.47479036)(1545324273,115.10495686)(1545331611,113.91468562)(1545337346,111.92433712)(1545343666,115.6356438)(1545352476,114.07842978)(1545353982,114.61453787)(1545356596,118.76579343)(1545358507,117.26172294)(1545362496,114.20652262)(1545371255,112.29726042)(1545373363,113.37482653)(1545379700,115.92266381)(1545388183,114.36363275)(1545390673,116.02563713)(1545406963,113.61890152)(1545414242,110.78374544)(1545425126,108.23205539)(1545428464,108.08729493)(1545456374,107.59290943)(1545461101,109.30532025)(1545471229,112.18514495)(1545481802,111.91658553)(1545493905,113.16037268)(1545509140,114.27058132)(1545523605,118.5146087)(1545526955,124.47766533)(1545534801,127.3698334)(1545538450,131.07103291)(1545541183,128.80051557)(1545556939,130.92264476)(1545568745,129.46514287)(1545572404,131.03557391)(1545576329,128.64131624)(1545599691,130.92652182)(1545610266,131.88945992)(1545610596,138.82612514)(1545612409,142.90053524)(1545620429,149.05672893)(1545632487,148.01954628)(1545648482,144.2551293)(1545658156,147.18069606)(1545663025,150.19909642)(1545663340,154.92048319)(1545666998,151.87638344)(1545667340,149.06708332)(1545677008,142.40692341)(1545678840,138.90759511)(1545686123,140.32503949)(1545688523,143.26569677)(1545695527,140.32606885)(1545697435,134.41739697)(1545709439,130.0520094)(1545724026,131.56555048)(1545725010,129.65934879)(1545737334,127.64253813)(1545738607,128.89373551)(1545750849,126.46597372)(1545763999,128.70319429)(1545768261,131.19296099)(1545779745,129.89527851)(1545785516,131.97029241)(1545786706,134.09133287)(1545808855,132.76883362)(1545813133,131.11794554)(1545818560,128.36821912)(1545827328,129.80425831)(1545835551,127.82589697)(1545841881,127.58297998)(1545851625,130.19143172)(1545876921,128.56513145)(1545888008,127.22231244)(1545905850,127.17446547)(1545926435,124.82665446)(1545937807,119.60336469)(1545938860,119.81693856)(1545941590,117.7734251)(1545981262,118.06534317)(1546011457,123.56921969)(1546011586,123.56921969)(1546013105,131.53496306)(1546024017,136.38012084)(1546026771,136.1236665)(1546038295,134.9001409)(1546041500,137.64701331)(1546042565,138.68321939)(1546044589,138.72933094)(1546078820,136.94208354)(1546091225,137.88462595)(1546099844,136.07604944)(1546115536,137.8721448)(1546118192,139.33632239)(1546119096,143.82648012)(1546127318,140.54904851)(1546129103,133.98233332)(1546145779,136.17831081)(1546162114,138.86388683)(1546201779,139.01514212)(1546225113,136.45744342)(1546264815,137.14832688)(1546285743,133.42226187)(1546316012,134.85549082)(1546355684,135.1413812)(1546372638,136.768574)(1546373578,139.58193621)(1546382055,139.17681779)(1546384882,140.05556271)(1546413262,143.57985915)(1546416921,146.72550679)(1546428392,149.59982526)(1546462932,153.80115085)(1546465928,156.36315658)(1546475331,154.00449292)(1546505962,152.07717143)(1546534504,147.9152614)(1546548920,149.40437371)(1546574686,153.13692086)(1546583776,156.24745443)(1546592526,154.18611486)(1546612518,151.08325901)(1546635273,150.41615054)(1546647592,158.43045199)(1546683103,156.3636255)(1546688238,158.76818317)(1546726737,155.48557014)(1546740074,153.54722432)(1546771257,153.68928763)(1546795217,156.2549636)(1546815178,156.78845391)(1546854556,153.79601299)(1546894229,153.07630328)(1546913653,150.07770915)(1546947892,151.25805578)(1546987519,150.78300313)(1546999030,153.11116577)(1547038692,152.0010605)(1547078410,150.80311047)(1547101716,149.2617037)(1547102399,141.40676435)(1547111192,136.44286213)(1547114185,134.3425498)(1547119906,134.90690158)(1547136978,129.75077834)(1547149273,127.77179034)(1547189088,129.59516188)(1547203972,125.42699905)(1547215631,126.63702057)(1547219894,128.54554866)(1547238963,127.46330481)(1547278681,127.8094817)(1547318461,126.60309568)(1547358183,125.44275241)(1547395825,121.51289703)(1547435546,118.42277002)(1547475169,118.59410749)(1547480332,123.06996477)(1547481531,127.26903556)(1547521193,129.12460906)(1547545120,128.44090033)(1547559938,129.05017042)(1547565827,127.19593253)(1547584530,124.88617514)(1547624212,121.74229348)(1547628900,123.68266032)(1547640782,127.11825062)(1547646809,124.98744293)(1547686451,123.322415)(1547720021,121.66798192)(1547721224,121.42450773)(1547741556,123.95033664)(1547781194,123.40522318)(1547820914,121.74806813)(1547860812,121.45960706)(1547892418,125.14172511)(1547932065,124.8819136)(1547971789,124.18148455)(1547983955,122.49449601)(1547986634,120.00405883)(1548026309,119.5086019)(1548044820,116.89642954)(1548063286,117.55518858)(1548102961,117.59465475)(1548143053,116.95529321)(1548157383,114.67667935)(1548158342,115.6183902)(1548161484,117.35483561)(1548173219,118.92775774)(1548212729,119.30465998)(1548252770,119.32839895)(1548273662,117.80589268)(1548313405,116.47449322)(1548353041,116.4961831)(1548392709,117.77505123)(1548432419,116.55210413)(1548472104,116.56113296)(1548511788,117.30827103)(1548551487,116.13635636)(1548591214,115.16424266)(1548630886,114.17626289)(1548640580,112.54255161)(1548644859,110.3554715)(1548655774,107.61270569)(1548679503,105.37825189)(1548689857,103.38483765)(1548691012,104.57044664)(1548716862,106.56949083)(1548739517,104.91425824)(1548778281,106.68046423)(1548807409,105.1091563)(1548847171,106.42936795)(1548852059,106.48086048)(1548891724,108.99343522)(1548896287,110.44199809)(1548922783,108.96766946)(1548945607,106.73786688)(1548985391,105.70689732)(1549019955,107.28682703)(1549059617,107.71166259)(1549099463,107.36208789)(1549139134,108.22877411)(1549151262,109.96994385)(1549182800,108.46892716)(1549222569,107.92886656)(1549262282,107.89810876)(1549302035,107.72493913)(1549341748,107.50909009)(1549381435,107.50455535)(1549415910,104.49444037)(1549455600,103.58233093)(1549469097,104.99804372)(1549473526,104.43640006)(1549513210,105.44624748)(1549552904,105.01690854)(1549592673,104.61209512)(1549617246,107.47356275)(1549640587,110.39651978)(1549643912,113.8626166)(1549644865,119.02291693)(1549645202,119.80581261)(1549667405,118.10349796)(1549701016,119.72721851)(09-Feb-2019,118.80625294)(1549780444,118.65699302)(1549820158,118.59479057)(1549837878,119.79182026)(1549841668,124.85362602)(1549843609,123.3642494)(1549883288,120.6496762)(1549890883,122.45532348)(1549902058,121.04337852)(1549941938,120.46043474)(1549981662,120.77886812)(1549997336,123.05920299)(1550036857,123.43214678)(1550039893,125.55069778)(1550048431,123.62844947)(1550088251,121.70516702)(1550105649,123.65742552)(1550142715,121.91572891)(1550182442,122.02955176)(1550222115,122.86612513)(1550261927,121.96550097)(1550301588,123.08460826)(1550341297,123.509464)(1550381093,123.71023056)(1550398940,125.93807884)(1550399603,129.04521226)(1550400532,127.54846825)(1550434112,129.16552181)(1550438485,130.44281587)(1550446844,133.97925632)(1550458408,137.02039453)(1550490837,139.83656388)(1550494731,143.66202949)(1550507170,146.53196461)(1550509628,144.88297356)(1550535418,147.88810178)(1550575150,147.1458815)(1550614982,146.25806783)(1550622803,144.20328625)(1550657933,146.47348048)(1550668194,148.66636321)(1550708037,148.09827356)(1550744631,145.36553166)(1550784611,145.71586272)(1550824684,147.01299278)(1550864370,149.12269093)(1550904238,148.05744093)(1550941012,152.23399179)(1550941598,155.06698259)(1550954084,158.70325053)(1550976831,162.86040869)(1551016576,162.67935555)(1551017386,155.69549571)(1551018103,145.9701093)(1551020328,142.20111439)(1551021231,143.79469663)(1551022946,141.49487702)(1551024486,138.93119089)(1551042626,141.63605247)(1551047469,140.05650529)(1551052329,137.36210225)(1551062922,139.2246204)(1551102752,139.90953134)(1551120549,142.52556918)(1551126608,139.6467084)(1551166350,138.19001969)(1551206060,137.46813806)(1551245753,137.26466654)(1551255134,139.91564875)(1551294218,137.93649846)(1551300093,132.28551374)(1551308796,134.54141076)(1551314616,137.17963087)(1551354583,138.41849702)(1551368084,136.67935099)(1551368669,138.76360449)(1551371860,136.97427071)(1551424790,136.90068461)(1551461101,138.51482199)(1551483497,136.61489468)(1551513770,134.36502068)(1551553413,133.36942641)(1551572233,135.40807227)(1551611873,135.32971985)(1551628186,133.090008)(1551655747,132.15430728)(1551693411,127.34046629)(1551733005,128.13344674)(1551772715,128.85101904)(1551792087,132.59383642)(1551793915,134.71627891)(1551802711,137.07171428)(1551842364,137.08395132)(1551868409,139.42501281)(1551908075,138.07690071)(1551931664,140.19064897)(1551950769,138.16075698)(1551990414,138.52063734)(1552030124,137.47699197)(1552069755,137.71458953)(1552082784,135.69987902)(1552094310,135.76613839)(1552112526,137.98538444)(1552152174,137.63575559)(1552191851,137.28647638)(1552231522,136.75222659)(1552271227,137.34757692)(1552295534,134.97102985)(1552335232,133.27906454)(1552363610,131.13186871)(1552378400,133.62387644)(1552417843,133.82027165)(1552457592,133.26251829)(1552497237,133.08036627)(1552536941,133.30393581)(1552576584,133.47896884)(1552616204,134.73187676)(1552655913,135.59103067)(1552666411,138.39513756)(1552705920,139.89816689)(1552709748,141.35582338)(1552749430,141.9001413)(1552789135,140.01368766)(1552828755,140.36252357)(1552868520,140.54796247)(1552908089,138.93362387)(1552947834,139.61668154)(1552987444,139.4366651)(1553027103,140.35378476)(1553066802,139.07054982)(1553106459,139.39910896)(1553146149,140.0697567)(1553179767,138.20059945)(1553219351,136.48716777)(1553259027,137.95580698)(1553298683,137.51313447)(1553338275,138.11310816)(1553377978,137.78853911)(1553417613,137.31383614)(1553457307,136.78082154)(1553497014,137.45289228)(1553537045,135.3939084)(1553576609,135.07912686)(1553616282,134.56542963)(1553651028,138.46732508)(1553690454,139.75600525)(1553730110,140.9671414)(1553769743,140.09875571)(1553809546,139.37795842)(1553849036,138.67829695)(1553851264,140.92289745)(1553890828,141.04992364)(1553905028,143.17633524)(1553943261,141.85155429)(1553982791,142.16665311)(1554022557,141.14058295)(1554062436,141.05356228)(1554102352,142.50974042)(1554141985,141.63494163)(1554179797,143.58087772)(1554181083,149.2697916)(1554182705,151.56369066)(1554183145,151.52732683)(1554204646,153.70471351)(1554208928,156.43340535)(1554212211,159.82192263)(1554214321,156.97753759)(1554230938,157.67338711)(1554236099,160.41338967)(1554247320,164.32423621)(1554252079,167.15290765)(1554258796,170.0427036)(1554260000,173.56024681)(1554264261,171.36545428)(1554265346,165.91087608)(1554275784,166.77901872)(1554279063,165.85520509)(1554293811,169.36337454)(1554307820,171.62616893)(1554322576,174.40587661)(1554330797,173.69727449)(1554331366,169.24048094)(1554332576,164.52128505)(1554332949,158.18969964)(1554333244,158.34262415)(1554337785,163.20201837)(1554349604,160.99227961)(1554354442,163.90349141)(1554374438,161.96311535)(1554396836,158.22033893)(1554436467,157.76438585)(1554440383,163.514265)(1554470381,165.46297072)(1554509986,164.77444167)(1554540253,161.99899932)(1554554771,164.05712181)(1554568690,168.17995898)(1554579626,171.51189496)(1554583553,170.24371087)(1554585045,165.85242696)(1554605890,167.14754067)(1554645538,168.28791606)(1554667924,171.95732718)(1554682761,176.21977538)(1554683965,181.45782425)(1554707585,180.08304001)(1554724267,176.30025016)(1554736893,179.03452546)(1554776542,179.32256745)(1554787433,176.05859375)(1554827109,176.55008726)(1554864922,179.56526546)(1554904604,179.83194418)(1554921443,182.8817566)(1554928456,180.19352569)(1554929069,175.62244298)(1554930287,176.96507485)(1554953035,173.41659605)(1554970791,169.37354042)(1554981973,164.82391803)(1555021669,164.23964886)(1555033508,161.7873561)(1555041119,163.21026114)(1555067422,165.678175)(1555100413,164.39128694)(1555140150,165.87590534)(1555179712,163.973822)(1555219393,163.04424413)(1555259031,164.5741024)(1555280329,166.77813048)(1555319896,167.54633861)(1555349569,163.41803279)(1555350127,160.60305356)(1555370226,162.05831126)(1555409892,163.53377029)(1555435937,165.94786402)(1555475732,166.98954235)(1555515251,166.89129259)(1555550977,170.21813956)(1555590641,171.73552281)(1555609133,174.85484242)(1555636007,172.25048069)(1555675649,173.49727815)(1555715289,173.18306351)(1555747998,176.70413625)(1555754942,174.41223973)(1555794581,173.4697531)(1555834230,172.15287308)(1555848163,168.56184332)(1555887803,170.04522408)(1555927727,171.21045465)(1555967386,172.1373007)(1556003144,175.34769673)(1556042826,174.47872947)(1556058861,170.92232102)(1556091843,167.20003379)(1556127888,163.10066429)(1556146030,165.42249342)(1556185713,163.45713416)(1556225316,165.37863581)(1556229557,162.97450825)(1556230219,156.38928587)(1556231704,154.74024009)(1556237599,153.19936712)(1556245938,156.62898899)(1556285678,155.91768467)(1556325378,156.89251978)(1556365061,156.52999355)(1556387135,159.15015597)(1556426802,158.31543277)(1556466476,158.52112736)(1556506160,157.45084355)(1556541050,154.50314068)(1556556825,155.85196751)(1556596432,157.32917084)(1556634690,159.99801481)(1556670044,162.69415402)(1556699102,162.12910186)(1556738763,160.17078881)(1556778410,161.24594028)(1556818141,160.93872831)(1556857762,162.83455122)(1556875008,166.92760052)(1556914636,168.6462198)(1556943084,167.1496977)(1556982738,162.92815832)(1557006344,164.93630483)(1557046030,163.09968973)(1557079789,160.40076313)(1557086461,162.52451394)(1557125944,160.84841754)(1557135674,163.45302873)(1557152323,166.07770053)(1557158694,171.56781837)(1557188076,176.94106056)(1557227778,176.8416404)(1557238612,173.25295714)(1557273537,169.79865736)(1557274688,166.41633824)(1557278233,169.06246902)(1557317895,170.84287887)(1557357568,171.70651477)(1557397368,171.35931971)(1557424169,167.76664963)(1557442975,170.68744982)(1557462382,174.25735723)(1557499629,172.16990478)(1557509624,174.29473091)(1557521796,171.76800011)(1557533902,174.54077337)(1557556252,177.72174277)(1557563234,183.06799204)(1557569270,189.52193482)(1557597300,195.97750757)(1557613435,197.00538832)(1557616470,202.54550187)(1557618320,197.78867143)(1557618897,194.96503552)(1557621392,189.92838878)(1557624982,193.72191216)(1557642662,197.15762292)(1557646384,201.31475851)(1557648891,199.19626523)(1557660776,190.68773108)(1557672817,186.95667583)(1557698201,190.18920804)(1557699714,186.88418827)(1557709434,188.94495883)(1557749060,192.02511443)(1557758642,195.68639861)(1557761704,200.4161688)(1557788384,198.85017161)(1557789174,195.11223975)(1557790722,196.4374175)(1557797475,198.88425489)(1557802089,203.41494325)(1557806553,208.19964521)(1557820780,212.65277271)(1557823625,209.41747144)(1557824709,207.14500998)(1557843261,209.53030899)(1557845082,207.53519244)(1557872561,209.30446442)(1557874986,216.35325374)(1557879225,220.44657948)(1557890173,222.9374135)(1557900421,228.14525034)(1557905633,225.39685069)(1557912942,229.25837149)(1557935837,235.8972991)(1557941305,241.10935816)(1557952487,238.42260044)(1557959483,241.16650024)(1557962572,247.27145941)(1557966147,251.29124888)(1557967338,255.99922399)(1557968551,262.94010202)(1557980654,260.80609727)(1557981887,256.61111278)(1557982501,255.60905923)(1557988402,263.42303676)(1558000786,258.01224168)(1558001669,250.84265017)(1558015907,255.82279519)(1558017658,261.24552911)(1558021082,268.49502655)(1558022223,273.63561907)(1558023794,269.00931983)(1558027322,262.42827293)(1558030089,265.77197251)(1558032792,261.83636809)(1558035862,256.9631625)(1558037013,261.17260157)(1558040082,257.64551761)(1558041560,259.25243341)(1558042519,266.42151665)(1558047931,261.73759736)(1558052111,265.9409698)(1558054742,262.54832702)(1558057972,253.99099981)(1558061273,248.69753622)(1558062469,240.99344926)(1558063432,241.07548033)(1558072761,240.90767906)(1558079145,241.57789801)(1558087893,238.82482744)(1558092295,234.14502954)(1558095780,229.31945007)(1558097058,232.02545309)(1558097915,235.43280136)(1558101842,240.2636575)(1558105262,236.77171596)(1558108532,231.58786718)(1558110107,234.7910768)(1558111895,231.43313468)(1558126976,234.34040987)(1558130609,239.90568143)(1558138172,245.5271204)(1558139447,242.8438371)(1558144280,238.61930354)(1558152274,242.93438939)(1558163292,241.0803855)(1558171920,233.99051029)(1558177836,237.33375222)(1558217785,237.2879323)(1558229598,242.66583309)(1558236512,248.06997133)(1558252410,256.14763477)(1558268984,252.57989389)(1558287954,257.11850657)(1558307002,263.06760257)(1558310912,256.30368773)(1558325402,255.11730151)(1558333956,251.3749418)(1558356843,245.57756369)(1558368060,247.31109249)(1558384992,252.07163511)(1558415272,248.36586141)(1558422848,252.32125586)(1558462783,254.64426322)(1558470985,258.31168139)(1558477062,254.71545772)(1558516663,256.71357507)(1558524865,252.18516126)(1558538783,252.82594064)(1558546079,251.94438205)(1558556663,247.60984242)(1558557216,248.05281982)(1558561149,245.72124088)(1558590047,240.31390684)(1558599570,234.98914467)(1558609047,239.27175045)(1558624679,243.72655245)(1558664338,245.47572575)(1558685693,249.45606155)(1558714424,254.61344323)(1558739165,250.92365472)(1558778206,255.08858456)(1558814172,250.67363672)(1558853943,248.26426058)(1558893508,249.77361796)(1558898945,253.22832446)(1558900448,257.99291016)(1558901676,264.2145222)(1558920169,271.04427864)(1558924748,266.56844377)(1558962376,270.74632677)(1558974937,276.40754108)(1558975519,274.64332481)(1558978927,266.3217696)(1558999147,271.36285294)(1559038823,270.01632639)(1559064895,273.6204268)(1559089772,270.49526499)(1559108594,264.37542149)(1559119792,267.53263236)(1559138091,272.63596692)(1559177823,271.71476292)(1559187778,276.50832486)(1559188480,282.81511921)(1559228215,283.89478434)(1559233329,278.96678333)(1559235939,272.50738882)(1559248232,264.72582561)(1559251275,261.54093097)(1559252009,247.34860248)(1559254029,251.23678458)(1559256141,256.07627018)(1559277405,251.49988325)(1559283222,255.82493706)(1559307749,260.6912709)(1559345453,266.09662837)(1559350202,271.97638162)(1559369640,266.59894709)(1559409397,265.37606466)(1559449184,265.75604508)(1559461234,269.3577165)(1559501049,267.77146294)(1559540747,269.15284721)(1559546162,263.00197296)(1559557835,264.44807834)(1559573506,259.15004324)(1559604472,253.95028441)(1559606614,250.93306249)(1559607265,244.44568477)(1559610613,249.56677948)(1559621587,245.23638106)(1559623663,248.44709181)(1559630323,245.41514393)(1559643401,248.95988408)(1559670189,243.20477492)(1559675694,238.94449889)(1559692864,241.3387863)(1559721103,246.41791746)(1559745646,242.57095109)(1559756090,246.70448161)(1559795674,246.80445197)(1559835649,243.65615406)(1559845069,240.37711765)(1559855732,243.58918427)(1559864542,247.72130871)(1559904614,249.89228618)(1559925857,253.48280513)(1559937249,250.31586954)(1559976888,248.72868965)(1560015529,243.48360568)(1560055172,243.49181364)(1560087989,240.30524246)(1560097954,232.61021484)(1560130725,235.00296718)(1560166217,238.72124173)(1560168640,245.26455417)(1560208407,244.8335978)(1560212086,247.86596299)(1560248151,245.95028618)(1560287620,246.60867422)(1560327359,248.70587574)(1560352798,253.58929166)(1560383770,260.70957644)(1560421738,257.08104089)(1560438736,261.24269736)(1560465957,258.12069114)(1560505551,256.0934291)(1560545235,258.35281455)(1560548662,263.01705926)(1560588359,264.82208931)(1560617226,270.92498625)(1560656954,271.39526243)(1560664622,276.07982439)(1560674892,273.4729091)(1560692768,272.7123803)(1560712434,268.66705946)(1560731894,272.41131015)(1560771762,272.6272852)(1560811755,274.15712264)(1560835997,269.93075877)(1560875793,266.74901817)(1560915825,266.83180721)(1560955481,266.82352693)(1560995099,269.14558106)(1561034883,268.17925109)(1561062865,273.03332486)(1561080712,279.42259708)(1561096284,284.71940977)(1561135913,289.66205489)(1561143292,294.64802032)(1561165962,301.40070268)(1561173350,307.23862635)(1561208749,311.77785522)(1561214280,308.52644042)(1561214748,307.57709232)(1561251897,314.18245823)(1561281528,309.07817225)(1561317153,313.64773249)(1561328964,308.48835905)(1561335714,300.15463455)(1561352090,305.74732234)(1561391752,308.51495684)(1561431669,312.18555607)(1561471275,310.17392346)(1561503723,316.37559244)(1561519916,327.52546671)(1561521317,330.6813778)(1561528024,329.17163082)(1561541074,334.43087176)(1561551093,342.67795614)(1561567326,351.74381459)(1561580520,360.48509791)(1561581456,348.18590593)(1561581815,339.96065941)(1561582676,338.81916571)(1561584092,328.62881994)(1561585514,330.97004039)(1561592107,336.22688892)(1561595746,342.48186309)(1561599845,333.64469111)(1561608312,338.07231196)(1561612744,332.72137116)(1561617190,324.50921113)(1561626166,314.51926405)(1561626728,304.70667574)(1561630043,312.04843621)(1561641265,306.71055271)(1561647104,309.30568467)(1561652196,302.50800187)(1561652805,296.32538964)(1561654034,298.84828686)(1561654924,292.33820386)(1561655399,285.94849815)(1561657114,289.0654439)(1561667096,283.61861375)(1561668012,278.9895979)(1561668381,283.70819874)(1561671694,293.62372563)(1561683521,300.94317032)(1561690942,294.59268089)(1561703973,298.8497009)(1561712089,304.87173207)(1561726338,302.41435819)(1561732413,305.88918943)(1561750339,312.23749168)(1561774010,303.88683363)(1561781192,294.89200711)(1561784296,299.07022643)(1561807708,304.44888375)(1561830809,310.62500017)(1561851447,317.23853522)(1561878712,311.86616645)(1561891468,304.25673462)(1561903113,296.26145113)(1561913283,301.18393097)(1561933982,296.31025334)(1561939054,290.6959989)(1561943175,295.42810037)(1561982756,295.25645456)(1561984637,289.55865155)(1561993130,284.53707685)(1562013740,287.31283759)(1562022913,293.78675404)(1562032232,288.52805439)(1562041620,282.93007379)(1562046490,275.15684636)(1562056596,280.30236735)(1562066286,275.13005631)(1562070268,281.17768593)(1562081691,286.60515193)(1562108691,292.99245267)(1562131449,299.65713642)(1562142950,296.09782928)(1562182681,293.16107897)(1562192964,295.664094)(1562232983,296.69389023)(1562272687,293.01008864)(1562282047,287.17144779)(1562282748,284.1195132)(1562305459,286.8728922)(1562323757,292.81698431)(1562357676,288.63656749)(1562371595,290.4151777)(1562411443,290.42182729)(1562426919,295.29757767)(1562442386,291.59793303)(1562457945,287.37265051)(1562497609,288.69301826)(1562502155,294.15639921)(1562521297,301.11389492)(1562522552,307.68703604)(1562562240,305.4747884)(1562601986,308.85411526)(1562626871,313.4895414)(1562666586,315.11698189)(1562684806,308.41852625)(1562724618,311.62435554)(1562764296,309.32125543)(1562768237,304.27299254)(1562770969,292.65512825)(1562806448,283.69825995)(1562819319,272.34869471)(1562820068,268.8380306)(1562826154,272.13742547)(1562865922,273.7281653)(1562876903,268.52751923)(1562891169,272.56070625)(1562903643,268.000016)(1562915251,272.71651137)(1562954836,275.3339713)(1562994592,272.95279009)(1563018646,267.95537644)(1563033847,271.35031107)(1563045322,267.89960887)(1563085077,268.28368073)(1563098873,245.46117411)(1563108529,240.06214909)(1563119393,236.40096293)(1563120336,236.09910059)(1563147915,235.25052516)(1563149382,225.71722195)(1563150152,219.33235517)(1563151001,214.5588146)(1563154377,218.131435)(1563160382,221.58173524)(1563175572,226.9308444)(1563181632,223.81617234)(1563185068,227.99635899)(1563194493,223.50809318)(1563199513,226.76875243)(1563209253,232.40059667)(1563213533,228.96450839)(1563215025,231.48885678)(1563248793,228.63688361)(1563280309,224.07023876)(1563281968,221.05185361)(1563293653,213.42031908)(1563296053,208.2934778)(1563296909,198.47345269)(1563300006,200.46046613)(1563307274,204.10967674)(1563310928,202.23715106)(1563311730,203.79870195)(1563318227,199.61330604)(1563323081,201.59454304)(1563329562,196.49232638)(1563338707,199.6345031)(1563350392,203.58875889)(1563358937,200.25041249)(1563363209,196.85114192)(1563367251,199.09838129)(1563368659,202.91934567)(1563373783,208.40099879)(1563377718,213.11824956)(1563379547,213.09018574)(1563383189,213.75933369)(1563384701,217.0884831)(1563392273,213.95870573)(1563409302,209.35578011)(1563413261,212.31788747)(1563424766,216.66753826)(1563440375,214.71050883)(1563446049,218.15586539)(1563452399,214.44625835)(1563456342,209.09549348)(1563460652,215.53941657)(1563461177,218.56435375)(1563501120,224.53479012)(1563525178,220.70142412)(1563537914,216.65934367)(1563538439,219.91699917)(1563541920,216.22566049)(1563568346,220.18241732)(1563590754,223.03492893)(1563630473,224.8949297)(1563638662,230.06765305)(1563642098,233.65723976)(1563666298,231.88210653)(1563678404,225.45043226)(1563718136,223.55136147)(1563729064,219.24904295)(1563743019,223.04144159)(1563782770,225.28818727)(1563787912,221.83912531)(1563806748,220.37836859)(1563846524,216.1434095)(1563871083,212.03050127)(1563905684,215.23064366)(1563924174,214.26967082)(1563927143,205.61882657)(1563966723,206.28123858)(1563978275,210.45828717)(1564002186,214.99386232)(1564015350,221.97735743)(1564055099,222.73891384)(1564084556,220.36060843)(1564104470,214.81917992)(1564139131,217.29155667)(1564178907,218.8947553)(1564189190,222.7849442)(1564223234,215.2271952)(1564228017,208.02598364)(1564267769,207.78026652)(1564293836,210.42473752)(1564333563,208.54623943)(1564351505,206.63760307)(1564354578,203.74070255)(1564364896,213.76950393)(1564392425,211.23260759)(1564432188,209.74161814)(1564455332,208.81454755)(1564485164,209.49589131)(1564499911,211.98879563)(1564518724,210.23505893)(1564558493,213.04733066)(1564598872,216.04488625)(1564638610,213.81304468)(1564678404,214.62030178)(1564718144,217.16580785)(1564729451,221.08040175)(1564763973,218.47231443)(1564798975,222.93915506)(1564839034,223.28532342)(1564878647,223.79714986)(1564893281,219.88547051)(1564933437,221.38424385)(1564966069,225.27252392)(1565000659,233.37835791)(1565040197,232.92034174)(1565079928,233.87253314)(1565088435,232.48603869)(1565127255,224.26808824)(1565153068,227.04536198)(1565192842,224.70991758)(1565232768,225.88009683)(1565272396,223.64853371)(1565285510,218.93983778)(1565325192,217.10833841)(1565342249,214.2830648)(1565372006,208.58713582)(1565395579,210.86462711)(1565435338,212.23155035)(1565436673,210.09395679)(1565468774,207.08234078)(1565490688,211.09808628)(1565530377,211.45331202)(1565546173,214.77773515)(1565585920,214.16734723)(1565626052,212.01745823)(1565665848,210.06634423)(1565705631,207.65844213)(1565745236,208.14150066)(1565785434,206.923641)(1565799892,205.14039195)(1565802599,190.30977594)(1565842474,185.73352608)(1565849844,181.80580198)(1565862806,183.58225334)(1565884521,186.32276114)(1565924295,187.76890643)(1565932534,184.9595114)(1565944236,180.38483745)(1565944418,183.17762803)(1565984268,185.63341754)(1566023946,185.86371837)(1566063700,183.16599951)(1566103489,183.99822966)(1566123185,187.13276129)(1566129873,191.88958706)(1566145687,195.97433868)(1566185469,195.95264778)(1566201954,201.08008985)(1566241939,200.96993231)(1566282042,199.43047002)(1566321806,197.33170738)(1566356129,193.32363304)(1566361455,189.18216236)(1566390990,184.48720048)(1566410794,185.68203074)(1566432316,188.67826692)(1566437186,185.69075837)(1566476898,187.44639538)(1566486341,190.75232391)(1566526084,191.3251697)(1566565849,191.54862272)(1566569203,195.48178302)(1566609202,193.54118329)(1566636810,190.06047203)(1566676547,189.69603983)(1566716273,189.47991002)(1566756061,188.2022184)(1566768129,185.10495364)(1566779070,190.28275119)(1566819099,190.63949974)(1566845437,187.567962)(1566885476,186.85094006)(1566924975,188.52675225)(1566964795,186.37966756)(1567004545,187.88768193)(1567015803,179.10853679)(1567016764,175.2449244)(1567056401,171.31630981)(1567064301,168.39603621)(1567102372,170.44098993)(1567127534,167.82636021)(1567159972,170.51433886)(1567192021,167.9914336)(1567231812,169.56026768)(1567271280,169.41298828)(1567288387,172.28689012)(1567328041,171.21758906)(1567367728,170.79043846)(1567407481,171.27550443)(1567445228,176.5073792)(1567484987,179.00463741)(1567521067,181.79629038)(1567554225,179.27126216)(1567593949,178.55589827)(1567633637,177.09617566)(1567673333,175.17549699)(1567678811,172.2192012)(1567718853,172.94093599)(1567746206,175.66931712)(1567785910,176.50391609)(1567792378,173.19945407)(1567801087,168.7513617)(1567841150,170.38836907)(1567867287,174.0672201)(1567874275,177.8700635)(1567913386,181.32704011)(1567941351,181.03115527)(1567981128,181.62163056)(1568000909,179.83883202)(1568026632,181.72659636)(1568028228,183.16737125)(1568040606,182.23054658)(1568080557,183.41659254)(1568120106,181.85978182)(1568145005,178.94317573)(1568161083,180.66866728)(1568180823,179.1591917)(1568220926,177.98797363)(1568260760,178.582577)(1568300454,180.05908803)(1568340280,180.85682646)(1568380252,179.68443594)(1568420023,181.53647635)(1568459808,180.94039214)(1568470378,183.9080562)(1568482246,187.6985976)(1568521965,186.87222761)(1568561772,189.07112206)(1568595415,193.17589635)(1568635175,194.45749882)(1568638801,191.23591254)(1568666695,194.60940511)(1568667346,197.58198804)(1568707257,199.15375622)(1568736832,205.65030691)(1568750960,210.04686946)(1568790719,214.64215246)(1568830352,213.94665585)(1568851594,210.23832362)(1568862542,207.72426706)(1568884114,208.9951645)(1568909351,213.77552624)(1568910533,217.69023603)(1568950344,219.61571417)(1568990392,217.31744257)(1569028275,220.22273686)(1569053865,216.75536933)(1569093933,216.47871098)(1569116050,211.38303143)(1569155846,211.62879297)(1569170656,209.03048483)(1569210562,208.50773232)(1569250503,209.06643212)(1569272749,206.44646414)(1569310333,200.01802733)(1569332558,196.15366704)(1569337393,191.92660359)(1569350743,187.51709786)(1569351842,174.88902776)(1569352056,173.9622152)(1569352938,173.80181881)(1569353942,171.30922139)(1569354597,163.51616909)(1569355294,167.41030712)(1569356388,167.78917307)(1569517465,159.92806106)(1569536091,165.65970405)(1569576135,166.29952754)(1569598900,163.49640912)(1569600744,166.43984515)(1569616787,170.62333431)(1569619870,173.814792)(1569659584,174.82279766)(1569682701,171.75348036)(1569694747,175.42861556)(1569710222,173.48685902)(1569749987,172.28855026)(1569760067,169.78613379)(1569796403,171.9343675)(1569813329,168.93778712)(1569837128,172.01470386)(1569855282,175.135732)(1569888108,180.96060965)(1569899904,184.72902281)(1569910195,181.92895055)(1569942946,178.62261905)(1569982704,177.54831298)(1570022631,177.13860336)(1570057917,179.83344788)(1570088910,176.98681216)(1570112805,174.53010852)(1570152553,174.4456341)(1570192242,175.46629989)(1570207697,178.31511829)(1570235604,176.26423148)(1570275317,175.55305161)(1570315076,177.13284731)(1570351748,174.88517792)(1570387271,173.74315187)(1570419720,173.66157212)(1570446462,176.0351125)(1570466809,180.51543275)(1570498888,182.41090135)(1570537141,180.07910976)(1570576846,181.08625843)(1570616303,183.97176511)(1570629947,186.81213432)(1570639053,193.83282724)(1570678828,193.06583127)(1570699101,189.6425747)(1570722169,192.54310721)(1570761893,192.56114726)(1570769194,194.81702538)(1570771176,191.20191836)(1570793211,186.60317162)(1570818990,182.86470591)(1570845996,184.9351507)(1570885689,185.43532228)(1570906964,180.41381056)(1570929673,181.96262936)(13-Oct-2019,184.01034386)(1570997954,182.57491572)(1571030988,183.80047912)(1571070818,183.06090055)(1571071069,184.1693419)(1571110824,186.53346081)(1571150653,183.96098501)(1571173014,180.22007086)(1571212763,179.85572985)(1571229123,175.79124781)(1571268852,176.4455491)(1571308594,177.89139147)(1571348353,177.10186901)(1571385991,174.18619672)(1571388745,171.3261309)(1571390488,172.65058778)(1571430211,174.72765838)(1571470051,174.09980763)(1571509673,173.95335514)(1571549427,171.9827488)(1571589110,174.5061374)(1571628908,175.22238336)(1571668651,176.87480856)(1571672242,174.03422612)(1571712032,175.20291252)(1571751857,173.90956396)(1571791546,172.28339507)(1571801999,168.44926755)(1571835041,164.32538747)(1571846707,157.50667127)(1571846983,157.88236873)(1571853910,161.05397969)(1571893633,161.86049446)(1571933380,162.95674455)(1571973192,162.84578724)(1572000956,164.47955937)(1572018647,169.07474848)(1572020516,177.93557221)(1572023750,180.80809811)(1572024979,181.33966017)(1572049269,182.46254233)(1572050765,184.43897983)(1572053196,188.9402184)(1572054515,190.35337193)(1572055930,193.96524812)(1572060794,187.13644716)(1572078071,184.68534272)(1572080802,180.79175951)(1572113578,177.28520122)(1572133313,179.78000018)(1572173068,181.52742501)(1572188708,184.32359394)(1572228405,186.09660513)(1572245343,183.33018279)(1572263328,185.67835628)(1572282521,182.05437698)(1572297044,184.47622101)(1572336742,186.2467923)(1572376439,186.90244209)(1572379762,188.77685712)(1572409751,187.82623258)(1572431542,184.00858457)(1572471250,183.34547049)(1572511057,183.95181502)(1572516378,180.69862192)(1572523643,182.96639063)(1572563364,182.73349177)(1572602969,182.33076022)(1572642685,184.89538524)(1572682344,183.80417947)(1572722025,184.7303723)(1572761704,184.07020784)(1572801383,181.13777832)(1572841018,182.40993527)(1572869227,184.40564483)(1572898932,186.29053302)(1572935830,185.69063345)(1572964885,189.59576362)(1573004546,189.23093828)(1573018244,192.70323908)(1573057884,190.49818831)(1573097520,190.28363598)(1573121441,187.65309681)(1573161122,187.2845064)(1573200933,185.35907123)(1573240627,184.32315124)(1573280174,185.44128531)(1573319831,184.66168005)(1573359507,185.17182403)(1573364361,187.2143425)(1573404080,189.19770557)(1573443743,189.26365715)(1573465846,187.1492463)(1573505527,186.16919304)(1573545224,186.73589613)(1573584948,185.67021968)(1573624660,186.28591441)(1573664372,188.12775036)(1573704106,187.68036583)(1573743756,186.6100944)(1573783563,185.38716933)(1573823243,184.22454455)(1573828372,181.81226576)(1573868079,180.61703313)(1573907763,182.83424513)(1573947433,183.39042127)(1573987425,184.63802023)(1574027174,187.27803812)(1574066889,185.08641156)(1574099890,181.58006601)(1574102017,179.74113829)(1574142027,179.03079421)(1574170781,175.29053298)(1574210468,177.38404419)(1574250138,177.81050243)(1574289858,175.97048521)(1574326221,174.19498146)(1574335310,170.47997692)(1574349022,163.99492085)(1574388646,162.56299526)(1574404111,159.57668139)(1574405595,157.59625666)(1574409952,158.71978389)(1574413452,158.24658236)(1574414561,155.60844531)(1574415267,156.46182554)(1574417087,155.81797498)(1574419519,149.00113926)(1574420737,149.58296686)(1574429980,147.47422175)(1574431944,142.66408247)(1574432365,143.55320516)(1574435402,146.39870452)(1574439851,149.42589459)(1574450717,151.49917969)(1574463847,149.87757804)(1574503499,149.14044239)(1574520514,151.21045413)(1574560170,152.78119723)(1574599827,150.72855715)(1574607093,148.65478216)(1574612410,146.87812573)(1574615298,147.32956927)(1574638297,144.64610484)(1574640418,142.78343813)(1574644198,143.74321721)(1574645923,141.60415879)(1574654652,137.452739)(1574660230,134.10228662)(1574664668,135.26907006)(1574677090,138.23731419)(1574679635,141.61132889)(1574681678,142.95348288)(1574684703,144.80536794)(1574687132,147.89276432)(1574714079,146.13181799)(1574740126,148.08268913)(1574766522,147.00240867)(1574802899,149.68328131)(1574826778,148.09804092)(1574846861,144.59760645)(1574854721,145.31639609)(1574856486,145.80086489)(1574873526,151.28428332)(1574913216,153.38422871)(1574952893,152.62301041)(1574965946,155.05996335)(1574980900,153.35518601)(1575020047,154.70577637)(1575059625,155.13656611)(1575099271,156.46414455)(1575123668,153.27293252)(1575163165,150.70584349)(1575202888,148.06517691)(1575208021,150.64961966)(1575247752,150.6218062)(1575287464,148.6205609)(1575327139,149.46831438)(1575367017,146.86895683)(1575406591,148.37343844)(1575420271,145.76585367)(1575459952,146.88044279)(1575466076,148.5606212)(1575492840,149.22848351)(1575515278,145.64570831)(1575547655,148.43852258)(1575587641,149.42207008)(1575627485,148.26980039)(1575667097,148.94682723)(1575706827,149.42128274)(1575746559,148.83454317)(1575786365,148.86279057)(1575818017,151.66502308)(1575857562,150.56016809)(1575897282,149.89169548)(1575923644,148.57297474)(1575963507,147.05588649)(1576003353,145.87188837)(1576043031,146.10585548)(1576082728,144.08006041)(1576116058,141.54369999)(1576145144,144.10627711)(1576185135,145.60540072)(1576224992,143.94586801)(1576264874,144.76573257)(1576304506,144.47442001)(1576339560,142.78167513)(1576379312,142.06510758)(1576418904,142.52098699)(1576458659,142.26002204)(1576498372,142.00008912)(1576521114,137.38939797)(1576560777,133.30822193)(1576592647,130.37753928)(1576611128,127.1490779)(1576612311,123.89934053)(1576652020,123.69763011)(1576674731,120.2440427)(1576677087,121.57403229)(1576678040,123.68887128)(1576682588,125.64056875)(1576688053,128.107634)(1576701644,131.42160453)(1576713824,133.38287884)(1576717305,132.05699442)(1576717852,130.63635533)(1576757493,127.3430543)(1576797269,128.82788169)(1576837169,128.27438405)(1576876727,129.03794659)(1576916472,128.45567062)(1576956429,127.98223223)(1576996430,128.09026253)(1577002126,130.10015556)(1577041588,131.766632)(1577081398,132.80886377)(1577121243,132.54125445)(1577122860,130.65943472)(1577138931,127.41672039)(1577178632,129.38637007)(1577218280,128.9292194)(1577256352,126.31611752)(1577295880,125.70817131)(1577335580,126.34225066)(1577375245,126.66189655)(1577379039,128.35276006)(1577389104,130.67006093)(1577391850,129.01169942)(1577399404,126.39500511)(1577439143,125.62643396)(1577479125,126.80703672)(1577513218,128.62879356)(1577552719,129.15904894)(1577592564,130.10120804)(1577624477,131.29980377)(1577642925,134.37178539)(1577651321,136.81119671)(1577654176,134.72520322)(1577693795,135.96769305)(1577711063,133.78802498)(1577750718,132.3864104)(1577790402,132.67098037)(1577813719,131.1937259)(1577853398,130.50746955)(1577893041,132.12648543)(1577931895,129.50679418)(1577971480,130.20861783)(1577984695,128.12599203)(1578024175,127.19654586)(1578027490,129.28466988)(1578041171,131.58277012)(1578080815,133.51709873)(1578120472,134.49327905)(1578160152,134.91728987)(1578199919,136.7167122)(1578239494,137.8887446)(1578279165,139.20400541)(1578307923,142.15152448)(1578347613,142.76678964)(1578387276,144.02185339)(1578411195,141.27226637)(1578419687,143.32753048)(1578444892,144.71585218)(1578469358,144.11941738)(1578501678,141.74512178)(1578541264,139.92173048)(1578580866,138.91322952)(1578620526,137.87209287)(1578660214,138.4271076)(1578670115,140.95408672)(1578705640,144.2507829)(1578745335,143.31060923)(1578761452,144.10846338)(1578780528,144.10609516)(1578810139,145.34057558)(1578849852,145.2209857)(1578889431,144.05664523)(1578929144,143.17493825)(1578963038,145.13600833)(1578974575,149.25465014)(1579005114,152.6427026)(1579012063,155.54128551)(1579021567,158.7781757)(1579024528,162.55188117)(1579036069,162.43542056)(1579040036,164.77049525)(1579049529,170.13889828)(1579050710,166.6099884)(1579060701,165.25814482)(1579065221,161.10962048)(1579070117,163.38818724)(1579084391,166.59785753)(1579103224,163.00505516)(1579120849,164.36432506)(1579137885,162.80577237)(1579176800,164.60799951)(1579181020,161.87370153)(1579208020,164.61413326)(1579238546,167.85659771)(1579248842,170.59273196)(1579263369,169.35062151)(1579286743,171.35271725)(1579293989,169.26645729)(1579300976,172.10260516)(1579322765,169.97916533)(1579353624,171.63114645)(1579356959,175.03012524)(1579365422,173.82751225)(1579395792,176.31065617)(1579432051,170.59777447)(1579471723,166.47910882)(1579511418,165.77733031)(1579525312,163.05648411)(1579531377,165.44092213)(1579560522,169.11487959)(1579567455,166.18212513)(1579607151,167.79749236)(1579647079,169.28066363)(1579686780,168.98467363)(1579726465,168.23121646)(1579745531,165.75017268)(1579785227,162.78477359)(1579824873,162.92406263)(1579834658,159.69132233)(1579870633,161.67115889)(1579910349,163.05118286)(1579912616,160.0753903)(1579952140,159.87552529)(1579991173,163.1149496)(1580031017,162.88973581)(1580058730,165.56544673)(1580084782,169.20960226)(1580114808,167.4943626)(1580128727,170.01439254)(1580168437,170.21444898)(1580208192,172.29403361)(1580247756,173.4876419)(1580256900,176.7700505)(1580296610,176.47238915)(1580336235,176.56434839)(1580343227,173.88916099)(1580371021,177.03595056)(1580402054,178.330056)(1580405188,179.61145463)(1580416257,183.93344182)(1580455911,181.78735906)(1580474750,178.59609899)(1580508910,180.82262075)(1580548613,181.46076362)(1580588298,182.94557803)(1580627031,185.47753931)(1580638582,190.23543873)(1580678325,191.78192857)(1580688298,188.25734294)(1580690762,190.64616913)(1580693774,192.54956332)(1580695326,190.95538696)(1580735006,190.27137576)(1580774694,190.06608964)(1580792575,187.02773862)(1580832259,188.50980563)(1580872169,189.31662691)(1580898566,192.07264663)(1580903694,196.58643467)(1580925286,200.37921171)(1580938886,205.90220402)(1580948886,202.3185068)(1580967402,206.4595301)(1580991065,210.69296004)(1580994665,214.42631415)(1580997096,210.23529334)(1580999036,212.42407091)(1581038263,217.40926439)(1581074028,222.1530173)(1581077804,219.07187473)(1581086591,221.76080831)(1581126145,220.41680069)(1581130765,216.74331895)(1581140350,219.66632755)(1581151872,223.82879451)(1581191515,224.75674383)(1581231259,228.46765702)(1581270876,227.63450016)(1581310519,224.91833789)(1581326020,220.92644316)(1581347676,223.40761647)(1581381391,220.96768976)(1581421094,221.62048311)(1581434699,224.99096759)(1581437133,227.86870111)(1581445292,234.21462204)(1581468320,241.45075591)(1581492264,248.95346321)(1581493477,254.20708954)(1581499293,249.73738043)(1581503090,253.44520637)(1581526246,257.19011146)(1581539302,265.70937807)(1581541752,271.98330223)(1581543841,267.96400608)(1581545032,269.23889295)(1581551096,264.96052887)(1581552598,266.82607503)(1581581932,261.54090503)(1581583684,261.68602019)(1581598644,267.31158717)(1581601115,273.74105675)(1581602583,269.59114052)(1581628929,264.70629556)(1581642857,268.55527531)(1581660174,265.13545105)(1581675575,268.82360167)(1581697698,275.48664845)(1581703861,280.05827191)(1581725542,286.12222947)(1581731640,281.20482329)(1581771297,282.13799216)(1581782496,275.36914581)(1581785101,268.80200791)(1581812001,261.65855982)(1581813728,265.23567086)(1581820424,270.77058295)(1581855126,266.16142502)(1581866754,261.31179251)(1581870249,255.7639142)(1581872122,242.48441231)(1581873055,247.95694099)(1581877282,255.09570724)(1581882507,250.46846188)(1581892715,253.91825281)(1581895463,258.61102286)(1581901533,255.90140297)(1581910326,249.961447)(1581913016,245.47807271)(1581913365,247.45485246)(1581930291,252.72385699)(1581934837,249.01769185)(1581951332,251.14594862)(1581956669,257.10476699)(1581981212,263.82513656)(1581989975,269.74962311)(1582017497,264.40431642)(1582038433,268.38365514)(1582042008,273.78332351)(1582044179,279.50055949)(1582083855,280.48420139)(1582123508,279.32049884)(1582145007,273.78746958)(1582149565,265.23745191)(1582188503,257.96699312)(1582203532,253.35217582)(1582206806,255.79906035)(1582217069,253.06004117)(1582235836,258.16288183)(1582275495,259.67312656)(1582287650,262.68902202)(1582327305,264.95690249)(1582351743,260.46002095)(1582391209,262.51113435)(1582430872,265.7432375)(1582449320,271.48682611)(1582488990,270.2103416)(1582503825,274.58000272)(1582512002,270.17304221)(1582551657,270.81868766)(1582567127,265.51274776)(1582568010,260.22722333)(1582571632,263.13715777)(1582611385,259.75752656)(1582641899,256.58482596)(1582649505,248.88594354)(1582669776,252.12199759)(1582675399,247.89554182)(1582680685,243.84806274)(1582706346,237.34114147)(1582720664,240.45092618)(1582724887,237.12266426)(1582727611,232.37215657)(1582733408,226.70231661)(1582735884,222.08809219)(1582740413,224.18086742)(1582743070,228.79565017)(1582753975,225.67709269)(1582762751,223.02817763)(1582766124,213.65192211)(1582766772,214.25339656)(1582770029,218.74575492)(1582774349,216.1533577)(1582780925,219.58095786)(1582787951,224.78169149)(1582792799,230.51409946)(1582797260,226.91705343)(1582805582,229.19471161)(1582820941,234.9138011)(1582838450,231.68492978)(1582839794,227.97009683)(1582849980,230.85256208)(1582869906,227.42671788)(1582883134,222.06341169)(1582892341,218.80976864)(1582895390,219.96858738)(1582904138,224.90569609)(1582911747,221.76299096)(1582921125,225.06890694)(1582936556,231.1189323)(1582967694,227.52732843)(1582985561,223.30230826)(1583024651,219.16706293)(1583027431,221.87555652)(1583064230,225.54585279)(1583067249,223.02822901)(1583080722,218.42767072)(1583117798,221.27564484)(1583154727,226.83967854)(1583166604,230.61918208)(1583206358,229.99477774)(1583246017,226.66594102)(1583253468,222.21969964)(1583284005,225.41530027)(1583323647,223.62627535)(1583363298,223.13515301)(1583387249,228.37657454)(1583411172,233.56363075)(1583449279,230.42281333)(1583472872,232.92238334)(1583492465,238.01582192)(1583532147,240.00935112)(1583571791,244.43397929)(1583598164,248.86626328)(1583600685,245.024035)(1583604271,239.05436387)(1583626941,235.37652497)(1583649373,229.53379498)(1583665730,232.19196389)(1583671456,228.68559262)(1583678118,225.10659028)(1583680845,219.99617379)(1583682168,218.36332959)(1583684481,215.50941541)(1583685266,209.4361128)(1583686667,213.1919869)(1583689995,217.48629289)(1583694810,214.0876196)(1583704500,210.16713214)(1583710883,207.71001725)(1583711788,201.65435574)(1583712681,206.3606702)(1583714192,202.53963069)(1583715163,204.28667808)(1583726919,201.50362938)(1583732412,200.87472962)(1583741751,207.16189727)(1583752127,202.66074889)(1583766895,196.98550911)(1583768184,194.40997288)(1583771087,196.69414639)(1583776203,193.81540152)(1583781541,196.43752799)(1583798257,201.98632711)(1583837857,203.17786644)(1583855005,200.9942665)(1583873015,202.55503116)(1583905620,200.07923285)(1583937994,195.95875018)(1583946837,191.42551587)(1583949203,185.79998108)(1583951993,187.10300934)(1583957070,191.18598752)(1583971589,194.973321)(1583977049,191.6639965)(1583978283,187.94141535)(1583986437,182.88541038)(1583995422,176.70060637)(1583997946,174.64648357)(1584006110,169.66688312)(1584008848,165.27978653)(1584009202,163.92104726)(1584009889,155.9786364)(1584010468,140.73598001)(1584010786,144.49424899)(1584011489,137.04300633)(1584011868,140.92491227)(1584013285,137.25783702)(1584014528,136.91507088)(1584017631,138.31513479)(1584018349,138.01309322)(1584019112,137.89078505)(1584020020,135.03785532)(1584020654,132.57802016)(1584021538,132.64150036)(1584022968,138.31685325)(1584023959,140.11000732)(1584025785,139.45444533)(1584033437,142.758106)(1584038267,139.8710201)(1584044594,137.37925607)(1584045221,133.52132579)(1584046711,129.07196478)(1584048255,128.27575111)(1584050036,128.4480558)(1584050956,131.81794511)(1584052177,131.97020089)(1584053812,128.24568411)(1584054591,127.33361457)(1584055212,124.98415096)(1584055539,122.12964594)(1584056143,115.39541828)(1584057357,115.92526239)(1584059837,111.33058546)(1584060121,111.31568491)(1584060443,110.20728428)(1584061392,110.25840125)(1584064074,108.58893886)(1584064775,106.12104804)(1584065075,100.81753655)(1584065627,97.2109368)(1584066545,96.58835394)(1584066987,98.43108229)(1584067480,107.727997)(1584068140,115.45183604)(1584069375,116.19676798)(1584069720,123.81531344)(1584070291,127.47810139)(1584070652,131.05559399)(1584071275,126.6919658)(1584072804,125.05128755)(1584074026,120.53869308)(1584074362,117.80264858)(1584075538,112.58294874)(1584075870,115.07155989)(1584076299,119.13986487)(1584077749,120.25842805)(1584079536,117.31183951)(1584080170,117.62196895)(1584082782,125.34260555)(1584085453,123.23835808)(1584085915,123.92798978)(1584092569,129.44530277)(1584106828,136.92236573)(1584111458,130.83582536)(1584114063,120.80777125)(1584117412,126.98645175)(1584123885,121.44669871)(1584128930,124.69423408)(1584135896,132.09822121)(1584175520,127.64601077)(1584215224,129.06648394)(1584227602,123.95938033)(1584267287,123.03580701)(1584274845,128.52668293)(1584303423,124.10677154)(1584308904,128.91775613)(1584316984,124.45791096)(1584338572,117.06944088)(1584344209,109.88026172)(1584369050,111.83918911)(1584409309,116.20240945)(1584448788,116.72630278)(1584488652,114.62971185)(1584517734,113.39278326)(1584557658,113.13341994)(1584597349,116.2036173)(1584611897,122.20881015)(1584634310,128.16390804)(1584640105,133.82796021)(1584679747,131.67024954)(1584692988,145.78944959)(1584710600,140.47383291)(1584730640,133.58544281)(1584736085,126.5974279)(1584741815,131.59760258)(1584781485,131.36335806)(1584821153,133.33531083)(1584861037,135.26523376)(1584878687,131.02163131)(1584918350,124.38882615)(1584958151,122.8709188)(1584965900,126.64479681)(1585005559,133.87211286)(1585039541,141.38726836)(1585066118,135.2377343)(1585105931,137.9613919)(1585145471,135.56535927)(1585185141,137.27202201)(1585224806,135.59286588)(1585264445,137.67528203)(27-Mar-2020,136.39128534)
};

\legend{ETH/USD, Coinmarket}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/deviation-synthetix.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    ylabel={Price (USD)},
    % xlabel={Timestamp},
    symbolic x coords={14-Mar-2020, 1584167287, 1584170283, 1584173282, 1584176279, 1584179282, 1584182275, 1584185092, 1584185210, 1584185686, 1584185805, 1584185931, 1584186038, 1584186281, 1584186394, 1584186765, 1584186878, 1584186989, 1584187243, 1584187393, 1584187488, 1584187711, 1584187865, 1584188208, 1584188449, 1584188567, 1584188685, 1584189139, 1584189304, 1584189397, 1584189756, 1584190018, 1584190261, 1584190488, 1584190722, 1584190870, 1584190950, 1584191807, 1584192509, 1584192646, 1584192996, 1584193120, 1584193718, 1584194055, 1584194192, 1584194308, 1584194443, 1584194797, 1584194923, 1584195078, 1584195632, 1584195901, 1584196237, 1584196472, 1584196951, 1584197085, 1584197428, 1584197907, 1584198056, 1584198524, 1584199003, 1584199115, 1584199256, 1584199838, 1584199960, 1584200091, 1584200307, 1584200569, 1584200713, 1584200763, 1584201143, 1584201290, 1584201649, 1584201902, 1584202016, 1584202245, 1584202369, 1584202446, 1584202593, 1584202721, 1584202846, 1584203039, 1584203216, 1584203319, 1584203436, 1584203685, 1584203928, 1584204127, 1584204273, 1584204622, 1584204892, 1584205368, 1584205608, 1584205838, 1584206056, 1584206545, 1584206808, 1584207401, 1584207518, 1584207609, 1584207998, 1584208464, 1584208586, 1584208717, 1584209217, 1584209326, 1584209416, 1584209802, 1584209911, 1584210050, 1584210294, 1584210520, 1584210637, 1584210882, 1584211080, 1584211351, 1584211464, 1584211727, 1584212441, 1584212682, 1584213045, 1584213236, 1584213527, 1584214228, 1584215904, 1584216047, 1584216253, 1584216648, 1584217239, 1584217619, 1584217836, 1584218192, 1584218438, 1584218563, 1584218669, 1584218799, 1584219159, 1584219432, 1584219550, 1584219643, 1584219888, 1584220115, 1584220334, 1584220854, 1584221443, 1584222043, 1584222274, 1584222623, 1584222742, 1584222872, 1584223368, 1584223704, 1584223844, 1584224207, 1584224330, 1584224541, 1584224675, 1584224795, 1584224912, 1584225048, 1584225135, 1584225277, 1584225773, 1584226122, 1584226379, 1584226867, 1584226917, 1584227075, 1584227204, 1584227430, 1584227564, 1584227695, 1584227813, 1584228042, 1584228412, 1584228521, 1584229016, 1584229117, 1584229255, 1584229488, 1584229607, 1584229951, 1584230092, 1584230212, 1584230328, 1584230444, 1584230555, 1584230691, 1584230803, 1584231038, 1584231407, 1584231663, 1584231872, 1584231991, 1584232241, 1584232375, 1584232484, 1584232609, 1584232790, 1584232847, 1584232968, 1584233213, 1584233322, 1584233456, 1584233551, 1584233692, 1584233810, 1584233935, 1584234047, 1584234166, 1584234289, 1584234883, 1584235006, 1584235126, 1584235246, 1584235352, 1584236087, 1584236441, 1584236564, 1584237314, 1584237409, 1584237819, 1584238240, 1584238485, 1584238605, 1584238871, 1584239572, 1584239670, 1584239820, 1584240164, 1584240664, 1584240779, 1584241470, 1584243047, 1584243281, 1584244001, 1584244356, 1584244524, 1584244977, 1584246289, 1584246886, 1584247241, 1584247579, 1584247928, 1584249394, 1584250239, 1584251195, 1584252405, 1584252527, 1584253095, 1584253983, 1584254086, 1584254445, 1584254808, 1584255394, 1584255763, 1584255857, 1584256144, 1584256709, 1584257906, 1584258042, 1584258287, 1584259719, 1584259811, 1584260448, 1584261742, 1584261879, 1584262244, 1584262493, 1584263074, 1584263758, 1584263930, 1584264520, 1584265010, 1584265357, 1584265622, 1584265727, 1584266657, 1584266924, 1584267099, 1584267287, 1584267390, 1584267515, 1584267641, 1584267766, 1584267873, 1584268018, 1584268248, 1584268356, 1584268487, 1584268847, 1584268956, 1584269092, 1584269333, 1584269452, 1584269796, 1584269913, 1584270041, 1584270182, 1584270422, 1584270514, 1584270755, 1584271381, 1584271697, 1584273700, 1584273723, 1584273875, 1584274446, 1584274596, 1584274709, 1584274841, 1584275187, 1584275346, 1584275534, 1584275691, 1584276049, 1584276532, 1584276891, 1584277008, 1584277364, 1584277591, 1584278063, 1584278429, 1584278810, 1584278909, 1584279170, 1584280253, 1584280381, 1584281086, 1584281448, 1584281692, 1584282054, 1584282153, 1584282999, 1584283045, 1584283720, 1584284315, 1584284677, 1584284806, 1584285401, 1584285763, 1584286003, 1584286230, 1584286604, 1584286850, 1584287453, 1584287905, 1584288172, 1584288415, 1584289007, 1584289730, 1584290327, 1584290454, 1584291527, 1584292030, 1584292360, 1584292715, 1584293200, 1584293409, 1584293806, 1584294286, 1584294806, 1584295242, 1584296564, 1584296688, 1584297395, 1584297730, 1584298211, 1584298578, 1584299326, 1584299555, 1584299805, 1584299956, 1584300023, 1584300749, 1584301002, 1584301321, 1584301481, 1584302174, 1584302328, 1584302916, 1584303163, 1584303288, 1584303753, 1584304026, 1584304130, 1584304363, 1584304482, 1584304826, 1584305408, 1584305532, 1584305662, 1584306158, 1584306319, 1584306402, 1584306561, 1584306649, 1584306768, 1584307001, 1584307127, 1584307258, 1584307360, 1584307487, 1584307593, 1584307776, 1584307844, 1584307943, 1584308083, 1584308194, 1584308295, 1584308423, 1584308559, 1584308648, 1584308801, 1584308929, 1584309274, 1584309409, 1584309500, 1584309636, 1584309770, 1584309897, 1584309994, 1584310122, 1584310246, 1584310362, 1584310490, 1584310637, 1584310683, 1584310847, 1584311088, 1584311216, 1584311320, 1584311437, 1584311565, 1584311688, 1584311792, 1584311934, 1584312045, 1584312283, 1584312398, 1584312501, 1584312620, 1584312776, 1584312879, 1584313347, 1584313596, 1584313850, 1584314059, 1584314211, 1584314313, 1584314569, 1584314952, 1584315157, 1584315515, 1584315767, 1584316326, 1584316614, 1584316944, 1584317214, 1584317451, 1584317571, 1584317674, 1584317939, 1584318033, 1584318167, 1584318409, 1584319259, 1584319367, 1584319963, 1584320331, 1584320455, 1584320557, 1584320664, 1584321147, 1584321399, 1584321517, 1584322230, 1584322859, 1584323195, 1584324170, 1584324383, 1584324522, 1584324797, 1584324850, 1584325003, 1584325963, 1584326328, 1584326682, 1584327528, 1584327998, 1584328930, 1584330165, 1584330652, 1584330765, 1584331491, 1584331722, 1584331978, 1584332297, 1584332426, 1584332679, 1584333043, 1584333309, 1584334591, 1584335566, 1584335684, 1584336166, 1584336499, 1584336633, 1584336884, 1584336979, 1584337727, 1584337867, 1584338134, 1584338178, 1584338329, 1584338469, 1584338572, 1584338684, 1584338807, 1584338924, 1584339048, 1584339155, 1584339271, 1584339410, 1584339530, 1584339670, 1584340247, 1584340367, 1584340493, 1584340727, 1584340838, 1584340929, 1584341098, 1584341316, 1584341446, 1584341574, 1584341666, 1584341802, 1584342043, 1584342167, 1584342640, 1584342751, 1584343487, 1584343772, 1584343840, 1584344083, 1584344179, 1584344328, 1584344449, 1584344687, 1584344798, 1584344901, 1584345157, 1584345434, 1584345541, 1584345595, 1584345764, 1584345905, 1584346123, 1584346190, 1584346498, 1584346565, 1584346954, 1584347082, 1584347212, 1584347448, 1584347547, 1584347702, 1584347800, 1584347946, 1584348054, 1584348276, 1584348640, 1584348765, 1584348886, 1584349026, 1584349126, 1584349238, 1584349365, 1584349500, 1584349582, 1584349850, 1584349968, 1584350088, 1584350203, 1584350456, 1584350795, 1584350927, 1584351528, 1584351639, 1584351757, 1584351890, 1584352245, 1584352363, 1584352484, 1584352623, 1584352718, 1584352846, 1584352965, 1584353079, 1584353196, 1584353327, 1584353545, 1584353687, 1584354056, 1584354271, 1584354617, 1584354770, 1584355128, 1584355248, 1584355363, 1584355721, 1584355987, 1584356067, 1584356185, 1584356358, 1584356572, 1584356640, 1584356833, 1584356933, 1584357043, 1584357269, 1584357410, 1584357523, 1584357638, 1584357767, 1584357878, 1584358252, 1584358364, 1584358476, 1584358721, 1584358998, 1584359063, 1584359452, 1584359575, 1584359688, 1584359809, 1584360025, 1584360164, 1584360287, 1584360414, 1584360518, 1584360661, 1584360763, 1584360893, 1584361006, 1584361111, 1584361198, 1584361361, 1584361488, 1584361799, 1584361950, 1584362073, 1584362333, 1584362428, 1584362541, 1584362943, 1584363046, 1584363169, 1584363284, 1584363386, 1584363507, 1584363770, 1584364010, 1584364253, 1584364368, 1584364513, 1584364704, 1584365208, 1584365369, 1584365423, 1584365589, 1584365732, 1584365820, 1584365941, 1584366042, 1584366170, 1584366280, 1584366395, 1584366525, 1584366774, 1584366893, 1584367006, 1584367092, 1584367249, 1584367330, 1584367489, 1584367602, 1584367726, 1584367848, 1584368068, 1584368209, 1584368549, 1584368690, 1584368800, 1584368904, 1584369050, 1584369186, 1584369298, 1584369400, 1584369548, 1584369629, 1584369883, 1584369981, 1584370353, 1584370489, 1584370609, 1584370742, 1584371087, 1584371206, 1584371311, 1584371441, 1584371571, 1584371681, 1584371807, 1584371942, 1584372049, 1584372163, 1584372285, 1584372398, 1584372509, 1584372683, 1584372792, 1584373136, 1584373366, 1584373727, 1584374090, 1584374325, 1584374458, 1584374534, 1584374686, 1584374814, 1584374929, 1584375048, 1584375161, 1584375367, 1584375522, 1584375782, 1584375890, 1584375972, 1584376136, 1584376244, 1584376358, 1584376549, 1584376856, 1584376956, 1584377087, 1584377205, 1584377445, 1584377682, 1584377803, 1584377914, 1584378399, 1584378672, 1584378768, 1584378886, 1584379008, 1584379364, 1584379483, 1584379587, 1584379723, 1584379836, 1584379992, 1584380088, 1584380197, 1584380424, 1584380561, 1584380682, 1584381050, 1584381153, 1584381261, 1584381394, 1584381773, 1584382617, 1584382727, 1584383402, 1584383694, 1584383800, 1584384128, 1584384275, 1584384409, 1584384525, 1584384886, 1584385122, 1584385366, 1584385713, 1584385965, 1584386086, 1584386200, 1584386354, 1584386564, 1584386692, 1584387047, 1584387220, 1584387284, 1584387356, 1584387526, 1584387642, 1584387740, 1584387888, 1584388006, 1584388256, 1584388372, 1584388473, 1584388574, 1584388968, 1584389211, 1584389316, 1584389569, 1584389911, 1584390052, 1584390261, 1584390763, 1584390887, 1584391381, 1584391638, 1584391703, 1584391843, 1584392074, 1584392205, 1584392315, 1584392449, 1584392536, 1584392950, 1584393034, 1584393385, 1584393659, 1584393750, 1584393860, 1584394075, 1584394249, 1584394349, 1584394493, 1584394718, 1584394962, 1584395189, 1584395336, 1584395555, 1584396150, 1584396351, 1584396510, 1584396642, 1584396772, 1584397132, 1584397449, 1584397717, 1584397845, 1584397954, 1584398327, 1584398561, 1584398665, 1584398811, 1584398916, 1584399526, 1584399770, 1584400122, 1584400243, 1584400616, 1584400716, 1584400858, 1584400976, 1584401314, 1584401554, 1584401687, 1584401925, 1584401989, 1584402170, 1584402260, 1584402405, 1584402524, 1584402895, 1584403231, 1584403338, 1584403596, 1584403726, 1584404198, 1584404328, 1584404447, 1584404567, 1584404808, 1584405402, 1584405502, 1584405703, 1584406131, 1584406345, 1584406600, 1584406840, 1584406966, 1584407089, 1584407201, 1584407316, 1584407441, 1584407585, 1584407708, 1584407799, 1584407927, 1584408035, 1584408280, 1584408412, 1584408513, 1584408649, 1584408777, 1584408885, 1584409037, 1584409151, 1584409249, 1584409475, 1584409598, 1584409822, 1584409948, 1584410076, 1584410190, 1584410335, 1584410556, 1584410681, 1584410930, 1584411046, 1584411133, 1584411390, 1584411528, 1584411678, 1584411775, 1584412256, 1584412349, 1584412486, 1584412590, 1584412692, 1584412850, 1584412967, 1584413324, 1584413552, 1584413806, 1584413929, 1584414057, 1584414411, 1584414509, 1584414768, 1584415256, 1584415504, 1584415834, 1584415935, 1584416210, 1584416441, 1584416544, 1584416684, 1584416808, 1584416928, 1584417154, 1584417624, 1584418126, 1584418469, 1584418598, 1584418719, 1584418835, 1584418984, 1584419081, 1584419454, 1584419603, 1584419924, 1584420163, 1584420444, 1584421109, 1584421718, 1584421849, 1584422066, 1584422562, 1584422681, 1584422963, 1584423288, 1584423394, 1584423512, 1584423995, 1584424247, 1584424368, 1584424610, 1584424726, 1584424876, 1584424963, 1584425244, 1584425674, 1584426076, 1584426166, 1584426290, 1584426376, 1584426764, 1584427231, 1584427728, 1584428075, 1584428190, 1584428448, 1584428687, 1584429168, 1584429404, 1584429511, 1584429633, 1584429731, 1584430136, 1584430242, 1584430359, 1584430457, 17-Mar-2020, 1584431087, 1584431222, 1584431326, 1584431445, 1584431571, 1584431688, 1584431797, 1584431883, 1584432875, 1584433359, 1584433500, 1584433577, 1584433729, 1584433848, 1584434093, 1584434806, 1584435167, 1584435650, 1584436260, 1584436478, 1584436969, 1584437209, 1584437550, 1584437689, 1584437926, 1584438046, 1584438161, 1584438278, 1584438510, 1584438878, 1584439362, 1584439498, 1584439592, 1584439849, 1584439965, 1584440099, 1584440313, 1584440795, 1584441035, 1584441167, 1584441419, 1584441529, 1584441625, 1584442267, 1584442369, 1584442705, 1584442838, 1584443034, 1584443312, 1584443925, 1584444213, 1584444765, 1584444879, 1584445247, 1584445723, 1584445968, 1584446085, 1584446306, 1584446564, 1584446944, 1584447146, 1584447285, 1584447523, 1584447771, 1584448366, 1584448481, 1584449086, 1584449561, 1584449795, 1584449914, 1584450025, 1584450648, 1584451496, 1584451598, 1584451852, 1584451957, 1584452102, 1584452174, 1584452434, 1584452687, 1584452805, 1584453044, 1584453295, 1584453406, 1584453525, 1584454005, 1584454115, 1584454225, 1584454369, 1584455084, 1584455448, 1584455665, 1584455812, 1584456275, 1584456761, 1584457128, 1584457494, 1584457796, 1584458092, 1584458200, 1584458447, 1584458686, 1584458806, 1584458926, 1584459289, 1584459378, 1584459529, 1584460134, 1584460366, 1584460606, 1584460839, 1584460974, 1584461093, 1584461331, 1584461427, 1584461566, 1584461676, 1584461797, 1584462025, 1584462189, 1584462525, 1584462593, 1584462736, 1584462848, 1584463127, 1584463247, 1584463610, 1584463962, 1584464439, 1584464561, 1584464804, 1584465051, 1584465407, 1584465642, 1584465891, 1584466610, 1584467444, 1584467684, 1584468159, 1584468409, 1584468840, 1584469465, 1584469603, 1584469961, 1584470781, 1584471739, 1584472608, 1584472733, 1584472829, 1584473568, 1584474040, 1584474403, 1584474647, 1584474760, 1584475254, 1584475374, 1584475952, 1584476568, 1584477044, 1584477406, 1584478008, 1584478466, 1584478936, 1584479081, 1584479202, 1584479327, 1584479461, 1584479534, 1584479898, 1584480284, 1584480411, 1584480983, 1584482075, 1584482324, 1584482924, 1584483286, 1584484253, 1584484482, 1584484849, 1584485447, 1584485782, 1584486048, 1584486142, 1584486388, 1584486543, 1584487476, 1584487645, 1584487964, 1584488082, 1584488337, 1584488429, 1584489162, 1584489279, 1584489401, 1584489623, 1584489776, 1584489865, 1584490007, 1584490241, 1584490348, 1584490489, 1584490717, 1584491086, 1584491205, 1584491440, 1584491567, 1584491683, 1584491921, 1584492281, 1584492447, 1584493361, 1584493836, 1584493955, 1584494451, 1584496365, 1584497305, 1584497451, 1584497928, 1584498282, 1584498754, 1584500195, 1584500669, 1584501192, 1584501513, 1584501742, 1584502239, 1584502593, 1584502959, 1584503443, 1584504888, 1584505371, 1584505482, 1584505605, 1584506210, 1584506727, 1584508601, 1584508749, 1584509211, 1584509444, 1584510410, 1584510548, 1584510880, 1584511489, 1584511829, 1584511940, 1584512205, 1584512803, 1584513037, 1584513410, 1584513519, 1584513636, 1584513987, 1584514245, 1584514499, 1584514605, 1584514723, 1584514872, 1584515053, 1584515195, 1584515327, 1584516170, 1584516407, 1584516497, 1584516851, 1584517486, 1584517715, 1584518201, 1584518330, 1584518914, 1584519020, 1584519546, 1584519638, 1584520603, 1584521561, 1584521920, 1584522436, 1584522524, 1584522670, 1584523255, 1584523502, 1584524184, 1584524466, 1584524565, 1584525167, 1584525279, 1584525649, 1584525885, 1584526083, 1584526219, 1584526366, 1584526716, 1584527560, 1584527685, 1584527920, 1584528635, 1584529005, 1584529474, 1584529791, 1584530568, 1584531287, 1584531890, 1584532123, 1584532465, 1584532606, 1584533088, 1584533169, 1584534047, 1584534519, 1584535253, 1584536086, 1584536454, 1584536698, 1584537161, 1584537305, 1584537640, 1584537797, 1584538004, 1584538119, 1584538272, 1584538358, 1584538487, 1584538603, 1584538722, 1584538827, 1584538899, 1584539434, 1584539557, 1584539683, 1584539806, 1584540164, 1584540320, 1584540533, 1584540642, 1584541114, 1584541204, 1584541602, 1584541832, 1584543133, 1584543537, 1584543760, 1584544026, 1584544359, 1584544858, 1584545069, 1584545685, 1584546288, 1584546763, 1584546886, 1584547133, 1584547371, 1584547485, 1584547608, 1584548205, 1584548338, 1584548463, 1584548677, 1584549048, 1584549156, 1584549524, 1584549644, 1584550049, 1584550130, 1584550367, 1584550600, 1584550846, 1584550956, 1584551088, 1584551437, 1584551554, 1584551808, 1584551928, 1584552045, 1584552289, 1584552648, 1584553007, 1584553247, 1584553361, 1584553486, 1584553712, 1584555049, 1584555164, 1584555281, 1584556351, 1584556876, 1584556935, 1584557683, 1584557929, 1584558255, 1584558407, 1584558766, 1584559132, 1584559727, 1584559960, 1584560898, 1584561056, 1584561653, 1584561899, 1584562241, 1584562481, 1584562834, 1584562980, 1584563440, 1584563563, 1584563693, 1584564172, 1584564510, 1584564767, 1584564903, 1584565131, 1584565250, 1584565349, 1584565822, 1584566090, 1584566543, 1584567043, 1584567169, 1584568345, 1584568724, 1584568844, 1584568968, 1584569084, 1584569190, 1584569310, 1584569440, 1584569553, 1584569667, 1584569817, 1584570270, 1584570399, 1584570646, 1584571486, 1584571976, 1584572322, 1584572425, 1584572688, 1584572923, 1584573527, 1584573971, 1584575206, 1584575707, 1584575790, 1584575931, 1584576158, 1584576291, 1584576415, 1584576888, 1584577006, 1584577237, 1584577362, 1584577608, 1584577840, 1584578092, 1584578450, 1584578545, 1584578790, 1584578930, 1584579202, 1584579765, 1584580124, 1584580226, 1584580355, 1584580926, 1584581201, 1584582756, 1584584567, 1584584705, 1584584930, 1584585064, 1584585294, 1584585765, 1584586956, 1584587444, 1584588173, 1584588522, 1584588775, 1584588880, 1584589230, 1584589359, 1584589610, 1584589965, 1584590687, 1584590914, 1584591528, 1584592854, 1584593446, 1584594630, 1584596079, 1584596782, 1584597279, 1584598725, 1584599198, 1584599326, 1584599569, 1584600391, 1584600765, 1584601128, 1584601332, 1584601717, 1584602080, 1584603286, 1584603755, 1584604127, 1584604839, 1584604968, 1584605822, 1584606171, 1584606767, 1584607018, 1584607616, 1584608115, 1584608701, 1584609549, 1584609743, 1584609885, 1584610010, 1584610131, 1584610362, 1584610493, 1584610722, 1584611169, 1584611325, 1584611803, 1584611929, 1584612033, 1584612293, 1584612380, 1584612507, 1584612764, 1584613242, 1584613359, 1584613504, 1584613604, 1584613976, 1584614543, 1584614685, 1584614811, 1584614926, 1584614991, 1584615161, 1584616362, 1584616593, 1584616873, 1584617077, 1584617331, 1584617673, 1584618167, 1584618407, 1584618615, 1584619109, 1584619238, 1584619584, 1584619860, 1584620096, 1584620206, 1584620332, 1584620690, 1584620796, 1584620905, 1584621032, 1584621145, 1584621393, 1584621749, 1584621891, 1584622132, 1584622358, 1584622728, 1584622864, 1584622971, 1584623084, 1584623206, 1584623423, 1584623529, 1584623791, 1584624172, 1584624297, 1584624497, 1584624764, 1584624925, 1584625129, 1584625455, 1584625731, 1584625957, 1584626090, 1584626452, 1584626655, 1584627027, 1584627335, 1584627379, 1584627528, 1584627648, 1584627892, 1584628009, 1584628372, 1584628848, 1584628972, 1584629331, 1584629811, 1584630413, 1584630652, 1584630824, 1584631011, 1584631129, 1584631234, 1584631369, 1584631481, 1584631607, 1584631695, 1584631958, 1584632107, 1584632808, 1584633265, 1584633531, 1584633648, 1584633775, 1584633886, 1584634139, 1584634350, 1584634490, 1584634791, 1584634953, 1584635089, 1584635221, 1584635345, 1584635464, 1584635677, 1584635782, 1584635910, 1584636159, 1584636275, 1584636402, 1584636759, 1584636884, 1584637255, 1584637390, 1584637736, 1584637960, 1584638303, 1584638572, 1584638913, 1584639051, 1584639289, 1584639770, 1584640006, 1584640115, 1584640243, 1584640356, 1584640484, 1584640600, 1584640724, 1584640849, 1584640965, 1584641094, 1584641235, 1584641315, 1584641688, 1584642168, 1584642523, 1584642745, 1584643001, 1584643142, 1584644088, 1584644333, 1584644452, 1584644548, 1584644790, 1584644933, 1584645047, 1584645136, 1584645295, 1584645528, 1584645645, 1584645888, 1584646129, 1584646825, 1584646994, 1584647212, 1584647413, 1584647682, 1584647795, 1584647925, 1584648139, 1584648285, 1584648880, 1584649500, 1584650317, 1584650810, 1584651048, 1584651281, 1584651632, 1584652409, 1584652606, 1584652734, 1584653928, 1584654400, 1584654645, 1584655260, 1584656442, 1584656538, 1584656820, 1584657167, 1584657399, 1584657750, 1584658004, 1584658234, 1584658375, 1584658481, 1584658580, 1584658722, 1584658838, 1584659217, 1584659307, 1584659806, 1584660050, 1584660286, 1584660403, 1584660759, 1584660991, 1584661121, 1584662102, 1584662324, 1584662562, 1584662661, 1584663166, 1584663517, 1584663767, 1584664239, 1584664726, 1584664967, 1584665211, 1584665448, 1584666026, 1584666643, 1584667226, 1584667456, 1584667611, 1584667846, 1584668086, 1584668228, 1584668314, 1584668647, 1584668896, 1584668937, 1584669883, 1584670386, 1584670723, 1584671086, 1584671328, 1584671446, 1584671803, 1584672042, 1584672635, 1584673376, 1584673957, 1584674686, 1584675049, 1584675293, 1584675431, 1584675661, 1584676368, 1584677061, 1584677449, 1584677929, 1584678170, 1584678494, 1584678886, 1584679248, 1584679596, 1584679844, 1584679975, 1584680327, 1584680568, 1584680930, 1584681746, 1584682128, 1584682241, 1584682611, 1584682857, 1584683076, 1584683201, 1584683327, 1584683445, 1584684529, 1584685375, 1584685599, 1584685840, 1584686006, 1584686804, 1584687055, 1584687169, 1584687764, 1584688368, 1584688487, 1584688938, 1584689293, 1584690289, 1584690768, 1584690888, 1584691209, 1584691251, 1584691366, 1584691490, 1584691831, 1584691954, 1584692088, 1584692248, 1584692347, 1584692452, 1584692580, 1584692682, 1584692807, 1584692914, 1584693224, 1584693278, 1584693518, 1584693640, 1584694009, 1584694121, 1584694709, 1584694914, 1584695085, 1584695206, 1584695309, 1584695446, 1584695673, 1584695809, 1584696048, 1584696403, 1584696527, 1584696655, 1584696773, 1584697366, 1584697709, 1584697961, 1584698087, 1584698187, 1584698567, 1584699290, 1584699409, 1584699774, 1584699896, 1584700244, 1584700394, 1584700482, 1584700610, 1584700722, 1584701053, 1584701258, 1584701589, 1584701788, 1584702187, 1584702282, 1584702404, 1584702762, 1584702871, 1584702985, 1584703250, 1584703388, 1584703618, 1584703732, 1584703835, 1584703966, 1584704091, 1584704193, 1584704330, 1584704445, 1584704716, 1584704933, 1584705120, 1584705163, 1584705395, 1584705523, 1584705763, 1584705879, 1584706245, 1584706370, 1584706532, 1584706734, 1584706870, 1584707092, 1584707180, 1584707686, 1584707912, 1584708175, 1584708364, 1584708885, 1584709003, 1584709245, 1584709363, 1584709488, 1584709727, 1584709822, 1584710091, 1584710324, 1584710462, 1584710565, 1584710689, 1584710784, 1584710942, 1584711039, 1584711221, 1584711416, 1584711645, 1584711787, 1584712055, 1584712146, 1584712489, 1584713105, 1584713444, 1584713687, 1584713801, 1584714383, 1584714755, 1584715247, 1584715813, 1584716202, 1584716689, 1584717036, 1584717150, 1584717271, 1584717403, 1584717623, 1584717767, 1584718101, 1584718384, 1584718712, 1584718822, 1584719023, 1584719328, 1584719434, 1584719566, 1584719688, 1584719803, 1584720048, 1584720168, 1584720289, 1584720536, 1584720653, 1584720776, 1584720883, 1584721363, 1584721502, 1584721603, 1584721763, 1584721955, 1584722083, 1584722212, 1584722335, 1584722428, 1584722660, 1584723057, 1584723405, 1584723520, 1584723635, 1584724224, 1584724615, 1584724718, 1584724846, 1584724962, 1584725086, 1584725193, 1584725320, 1584725445, 1584725559, 1584725925, 1584726287, 1584726526, 1584727009, 1584727222, 1584727376, 1584727722, 1584727950, 1584728685, 1584728803, 1584728923, 1584729039, 1584729141, 1584729279, 1584729422, 1584729632, 1584729774, 1584729882, 1584730012, 1584730128, 1584730362, 1584730512, 1584730602, 1584730827, 1584730967, 1584731087, 1584731189, 1584731575, 1584731810, 1584732031, 1584732169, 1584732299, 1584732392, 1584732640, 1584732761, 1584732919, 20-Mar-2020, 1584733126, 1584733605, 1584733719, 1584733835, 1584734217, 1584734448, 1584734563, 1584734691, 1584734792, 1584735020, 1584735139, 1584735276, 1584735376, 1584735502, 1584735649, 1584735710, 1584735887, 1584736012, 1584736134, 1584736252, 1584736432, 1584736484, 1584736609, 1584736722, 1584736823, 1584736969, 1584737079, 1584737214, 1584737324, 1584737468, 1584737808, 1584738027, 1584738167, 1584738274, 1584738395, 1584738523, 1584738645, 1584739018, 1584739118, 1584739330, 1584739482, 1584739955, 1584740084, 1584740190, 1584740326, 1584740451, 1584740673, 1584740796, 1584741026, 1584741279, 1584741533, 1584741634, 1584741956, 1584742006, 1584742119, 1584742259, 1584742348, 1584742605, 1584742731, 1584742973, 1584743080, 1584743207, 1584743326, 1584743447, 1584743556, 1584743691, 1584743807, 1584743922, 1584744144, 1584744291, 1584744405, 1584744650, 1584744765, 1584744884, 1584745125, 1584745250, 1584745565, 1584745712, 1584745946, 1584746078, 1584746207, 1584746322, 1584746566, 1584746810, 1584746926, 1584747159, 1584747267, 1584747406, 1584747889, 1584748249, 1584748471, 1584748721, 1584748955, 1584749057, 1584749227, 1584749326, 1584749433, 1584749777, 1584750265, 1584750523, 1584750893, 1584751466, 1584751741, 1584752176, 1584752425, 1584752690, 1584753070, 1584753286, 1584753428, 1584754004, 1584754129, 1584754252, 1584754726, 1584754844, 1584755209, 1584756052, 1584756177, 1584756284, 1584756531, 1584756630, 1584756758, 1584756879, 1584756986, 1584757246, 1584757501, 1584757603, 1584757729, 1584757838, 1584757993, 1584758566, 1584758672, 1584759032, 1584759180, 1584759383, 1584759653, 1584759863, 1584760144, 1584760351, 1584760727, 1584760799, 1584761330, 1584761552, 1584761796, 1584762049, 1584763067, 1584763240, 1584763455, 1584763717, 1584763973, 1584764449, 1584765285, 1584765404, 1584765525, 1584766125, 1584766241, 1584766726, 1584767207, 1584767462, 1584767560, 1584768723, 1584769007, 1584769116, 1584769253, 1584769358, 1584769759, 1584770203, 1584770331, 1584770569, 1584770805, 1584771172, 1584771764, 1584771987, 1584772365, 1584773201, 1584773318, 1584773675, 1584774164, 1584774392, 1584774645, 1584775006, 1584775246, 1584775358, 1584775487, 1584776337, 1584776801, 1584777154, 1584777320, 1584777748, 1584778111, 1584778380, 1584778476, 1584778602, 1584779086, 1584779341, 1584779486, 1584779574, 1584779961, 1584780278, 1584780771, 1584781011, 1584781722, 1584782694, 1584782914, 1584783059, 1584783168, 1584783288, 1584783414, 1584783624, 1584783764, 1584783886, 1584784008, 1584784102, 1584784556, 1584784852, 1584784968, 1584786522, 1584786765, 1584787830, 1584788207, 1584788568, 1584789050, 1584789415, 1584789995, 1584790402, 1584790606, 1584791207, 1584791339, 1584791563, 1584792028, 1584792404, 1584792645, 1584792990, 1584793131, 1584793337, 1584793965, 1584794063, 1584794326, 1584794565, 1584794801, 1584795059, 1584795522, 1584795767, 1584796007, 1584796224, 1584796367, 1584796848, 1584797185, 1584797313, 1584797450, 1584797813, 1584798151, 1584798272, 1584798888, 1584799359, 1584799728, 1584800084, 1584800187, 1584800291, 1584800556, 1584800915, 1584801081, 1584801274, 1584801526, 1584801884, 1584802126, 1584802239, 1584802844, 1584803673, 1584804532, 1584804981, 1584805996, 1584806083, 1584806449, 1584806549, 1584806700, 1584806786, 1584807141, 1584807529, 1584807639, 1584807782, 1584808486, 1584809107, 1584809692, 1584809914, 1584810286, 1584810535, 1584811247, 1584811983, 1584813052, 1584813175, 1584813406, 1584813529, 1584814707, 1584814949, 1584815206, 1584815311, 1584815676, 1584815803, 1584817105, 1584817359, 1584817740, 1584818078, 1584818933, 1584819043, 1584819264, 1584819868, 1584821196, 1584821556, 1584822172, 1584822872, 1584823127, 1584823251, 1584823506, 1584823848, 1584824200, 1584824447, 1584824565, 1584824697, 1584825076, 1584825400, 1584825648, 1584825802, 1584826515, 1584826609, 1584826730, 1584826968, 1584827202, 1584827319, 1584827790, 1584828282, 1584828532, 1584828641, 1584828899, 1584829733, 1584830204, 1584830328, 1584830800, 1584831037, 1584831166, 1584831765, 1584832378, 1584832726, 1584833561, 1584834497, 1584835131, 1584835354, 1584835577, 1584835971, 1584836573, 1584836811, 1584837044, 1584838334, 1584838501, 1584838729, 1584838846, 1584839077, 1584839439, 1584839796, 1584840169, 1584840407, 1584840750, 1584841158, 1584841609, 1584842331, 1584842567, 1584843176, 1584843647, 1584844244, 1584844503, 1584844790, 1584845314, 1584846039, 1584847232, 1584847989, 1584848446, 1584848960, 1584849769, 1584849876, 1584850286, 1584850603, 1584850843, 1584851807, 1584852405, 1584853718, 1584854691, 1584855528, 1584855629, 1584857324, 1584857611, 1584857777, 1584858632, 1584859703, 1584860082, 1584861157, 1584861888, 1584863304, 1584864048, 1584864769, 1584865137, 1584865240, 1584865846, 1584866210, 1584866688, 1584866923, 1584867051, 1584867162, 1584867770, 1584868111, 1584868597, 1584869081, 1584869319, 1584870045, 1584870277, 1584870649, 1584871000, 1584871630, 1584872932, 1584873265, 1584873390, 1584873452, 1584873882, 1584875182, 1584876161, 1584877003, 1584877116, 1584878092, 1584878319, 1584878597, 1584878687, 1584878951, 1584879534, 1584879619, 1584879768, 1584880250, 1584880467, 1584880610, 1584880845, 1584881229, 1584881622, 1584881813, 1584882063, 1584882280, 1584882534, 1584883496, 1584883606, 1584884206, 1584884775, 1584884910, 1584885264, 1584885503, 1584885890, 1584886332, 1584886842, 1584887331, 1584887569, 1584888406, 1584888526, 1584888997, 1584889724, 1584890186, 1584890564, 1584890808, 1584891159, 1584891288, 1584891517, 1584891762, 1584892116, 1584892241, 1584892369, 1584892601, 1584892832, 1584892946, 1584893067, 1584893193, 1584893566, 1584893688, 1584894040, 1584894163, 1584895124, 1584895734, 1584896444, 1584896806, 1584896916, 1584897526, 1584897878, 1584898121, 1584898253, 1584898613, 1584899087, 1584899317, 1584899703, 1584899793, 1584900153, 1584900523, 1584900765, 1584901242, 1584901365, 1584901494, 1584901685, 1584901947, 1584902092, 1584902579, 1584902664, 1584902934, 1584903040, 1584903509, 1584903768, 1584903884, 1584905307, 1584905572, 1584907255, 1584907365, 1584907485, 1584907736, 1584907834, 1584908469, 1584908693, 1584909283, 1584909893, 1584910351, 1584910714, 1584910977, 1584911216, 1584912750, 1584913016, 1584913228, 1584913362, 1584913455, 1584913845, 1584914221, 1584914436, 1584914562, 1584914809, 1584915033, 1584915151, 1584915290, 1584915878, 1584916246, 1584916501, 1584916824, 1584916951, 1584917090, 1584917321, 1584917552, 1584917685, 1584917934, 1584918159, 1584918414, 1584918646, 1584918990, 1584919913, 1584920312, 1584920450, 1584920565, 1584920665, 1584921017, 1584921409, 1584921553, 1584921763, 1584921893, 1584922126, 1584922229, 1584922589, 1584922735, 1584923110, 1584923929, 1584924806, 1584925006, 1584925381, 1584925730, 1584926344, 1584926607, 1584927077, 1584927743, 1584928366, 1584928724, 1584929668, 1584930031, 1584931606, 1584931865, 1584932316, 1584932415, 1584933166, 1584933283, 1584933647, 1584933890, 1584934095, 1584934254, 1584934395, 1584934841, 1584934967, 1584935806, 1584936225, 1584936515, 1584936767, 1584937151, 1584938072, 1584938208, 1584938306, 1584938894, 1584940691, 1584941079, 1584941448, 1584941548, 1584941805, 1584943131, 1584943614, 1584944203, 1584945726, 1584946353, 1584946463, 1584947077, 1584948215, 1584948740, 1584949256, 1584949491, 1584949568, 1584950089, 1584950569, 1584951532, 1584951635, 1584952007, 1584952735, 1584953419, 1584953559, 1584954166, 1584954759, 1584955249, 1584955353, 1584955729, 1584955969, 1584957031, 1584957307, 1584957395, 1584957879, 1584958480, 1584958851, 1584959200, 1584959688, 1584960981, 1584961148, 1584961467, 1584962559, 1584963267, 1584964606, 1584964855, 1584964978, 1584965199, 1584965449, 1584965593, 1584965661, 1584965820, 1584965965, 1584966046, 1584966158, 1584966281, 1584966413, 1584966760, 1584967017, 1584967120, 1584967489, 1584968005, 1584968208, 1584968450, 1584968536, 1584968672, 1584968822, 1584968925, 1584969048, 1584969162, 1584969262, 1584969525, 1584969611, 1584969758, 1584970249, 1584970365, 1584970473, 1584970611, 1584970730, 1584971061, 1584971316, 1584971835, 1584972068, 1584972166, 1584972407, 1584972884, 1584972980, 1584973123, 1584973232, 1584973537, 1584973726, 1584973846, 1584974430, 1584974556, 1584975169, 1584975422, 1584975647, 1584976255, 1584976735, 1584976967, 1584977323, 1584977570, 1584977797, 1584978294, 1584979001, 1584979317, 1584979366, 1584979476, 1584979615, 1584979739, 1584980202, 1584980441, 1584980815, 1584980928, 1584981046, 1584981289, 1584981886, 1584982132, 1584982244, 1584982748, 1584982849, 1584983108, 1584984041, 1584984395, 1584984641, 1584984892, 1584985849, 1584985964, 1584986217, 1584986569, 1584987049, 1584987417, 1584987773, 1584988605, 1584989327, 1584989689, 1584991252, 1584992314, 1584992800, 1584993533, 1584993755, 1584993884, 1584994010, 1584994842, 1584995440, 1584995827, 1584996390, 1584996756, 1584997107, 1584997355, 1584997478, 1584997956, 1584998334, 1584998430, 1584998573, 1584998805, 1584999284, 1584999770, 1584999888, 1585000388, 1585000723, 1585001079, 1585001209, 1585001442, 1585001563, 1585001692, 1585002029, 1585003571, 1585003823, 1585004079, 1585004322, 1585004925, 1585005260, 1585005379, 1585005634, 1585005757, 1585006361, 1585006722, 1585006845, 1585007546, 1585007803, 1585007948, 1585008158, 1585008278, 1585008565, 1585008674, 1585008789, 1585009009, 1585009491, 1585009612, 1585009727, 1585010089, 1585010570, 1585010684, 1585010913, 1585011280, 1585011668, 1585011898, 1585012226, 1585012467, 1585012968, 1585013192, 1585013548, 1585013930, 1585014417, 1585015134, 1585016071, 1585016329, 1585017286, 1585017889, 1585018248, 1585019204, 1585019453, 1585020045, 1585020885, 1585021589, 1585021969, 1585023043, 1585023165, 1585023649, 1585024965, 1585025219, 1585025693, 1585025810, 1585026997, 1585027481, 1585027716, 1585028208, 1585028916, 1585029524, 1585030252, 1585030485, 1585031794, 1585032409, 1585032630, 1585033489, 1585033843, 1585035288, 1585035411, 1585036133, 1585036612, 1585036963, 1585037428, 1585037902, 1585038048, 1585038166, 1585038283, 1585038410, 1585038549, 1585038653, 1585038782, 1585038921, 1585039248, 1585039335, 1585039481, 1585039732, 1585040072, 1585040330, 1585040481, 1585040718, 1585041045, 1585041169, 1585041416, 1585041641, 1585042758, 1585043086, 1585043284, 1585043696, 1585044166, 1585044544, 1585044775, 1585044884, 1585045020, 1585045145, 1585045733, 1585046215, 1585046808, 1585048006, 1585048607, 1585048731, 1585049444, 1585050047, 1585050643, 1585050892, 1585051329, 1585051600, 1585052418, 1585052574, 1585053056, 1585053163, 1585053383, 1585053501, 1585054011, 1585054486, 1585054718, 1585055178, 1585055439, 1585056045, 1585056422, 1585056868, 1585057123, 1585057610, 1585057849, 1585058081, 1585058451, 1585058799, 1585059790, 1585060737, 1585061321, 1585061695, 1585062164, 1585062289, 1585062557, 1585062655, 1585062772, 1585063117, 1585064680, 1585065046, 1585065868, 1585066009, 1585066343, 1585067183, 1585067423, 1585067680, 1585067919, 1585068516, 1585068885, 1585069462, 1585069970, 1585071282, 1585071631, 1585071760, 1585073215, 1585073434, 1585074992, 1585075567, 1585076083, 1585076567, 1585077511, 1585078692, 1585079087, 1585079336, 1585079813, 1585080179, 1585080902, 1585081011, 1585081355, 1585081578, 1585083139, 1585084134, 1585084464, 1585085926, 1585086164, 1585086374, 1585086762, 1585086998, 1585087727, 1585088924, 1585089165, 1585089887, 1585090845, 1585091072, 1585092160, 1585092767, 1585093588, 1585094519, 1585094938, 1585095264, 1585096603, 1585096978, 1585097207, 1585097328, 1585097672, 1585098282, 1585098758, 1585099831, 1585100354, 1585101468, 1585101647, 1585102247, 1585102609, 1585103326, 1585103686, 1585103792, 1585103935, 1585104165, 1585104280, 1585104412, 1585104767, 1585105552, 1585105855, 1585106090, 1585106574, 1585106807, 1585107644, 1585107841, 1585107979, 1585108123, 1585108354, 25-Mar-2020, 1585108845, 1585109336, 1585109685, 1585109808, 1585109926, 1585110291, 1585110769, 1585110864, 1585111835, 1585112441, 1585112927, 1585113335, 1585113520, 1585113775, 1585114384, 1585115437, 1585115926, 1585116281, 1585117263, 1585117461, 1585118929, 1585120250, 1585120748, 1585121081, 1585121208, 1585121345, 1585122527, 1585123245, 1585123487, 1585123720, 1585124688, 1585124922, 1585125024, 1585125177, 1585126119, 1585126255, 1585126718, 1585126993, 1585127080, 1585127795, 1585128039, 1585128164, 1585128879, 1585129099, 1585129511, 1585130074, 1585130799, 1585131673, 1585131760, 1585131866, 1585132242, 1585132355, 1585132833, 1585132954, 1585133083, 1585133320, 1585133590, 1585133801, 1585134068, 1585135740, 1585135825, 1585136100, 1585136210, 1585136319, 1585136473, 1585136563, 1585136692, 1585137716, 1585138010, 1585138364, 1585139314, 1585139423, 1585140128, 1585140750, 1585141113, 1585141911, 1585142215, 1585142717, 1585143276, 1585143646, 1585143764, 1585143867, 1585143999, 1585144124, 1585144324, 1585144609, 1585144946, 1585144963, 1585145091, 1585145193, 1585146627, 1585147482, 1585147821, 1585147960, 1585148326, 1585148665, 1585149054, 1585149287, 1585150367, 1585150597, 1585151810, 1585152504, 1585152883, 1585153096, 1585153480, 1585153714, 1585153841, 1585155047, 1585155391, 1585156475, 1585156844, 1585158516, 1585158727, 1585159369, 1585159478, 1585159603, 1585160179, 1585160683, 1585161390, 1585161507, 1585162013, 1585163921, 1585164506, 1585164885, 1585165226, 1585166795, 1585167522, 1585168254, 1585168997, 1585169324, 1585170163, 1585170723, 1585172690, 1585173160, 1585173629, 1585173890, 1585174097, 1585174504, 1585175441, 1585176046, 1585176402, 1585177355, 1585177848, 1585179642, 1585180869, 1585181199, 1585181685, 1585182125, 1585182509, 1585182759, 1585184686, 1585185400, 1585185762, 1585185874, 1585186365, 1585187924, 1585188176, 1585189501, 1585189731, 1585190082, 1585191135, 1585192006, 1585193550, 1585193815, 1585195233, 1585195442, 1585195967, 1585196570, 1585197413, 1585198505, 1585199092, 1585200050, 1585200169, 1585200388, 1585200652, 1585200867, 1585201231, 1585201842, 1585202197, 1585202320, 1585202452, 1585202830, 1585203515, 1585204006, 1585204912, 1585205338, 1585206259, 1585207240, 1585208931, 1585209166, 1585209291, 1585209764, 1585210842, 1585211687, 1585212018, 1585213246, 1585213971, 1585214696, 1585215221, 1585215885, 1585216004, 1585216400, 1585217947, 1585219373, 1585220306, 1585221045, 1585221505, 1585222124, 1585222370, 1585222741, 1585223207, 1585223422, 1585225157, 1585225370, 1585226250, 1585228126, 1585228600, 1585229208, 1585229330, 1585229728, 1585229799, 1585230055, 1585230282, 1585230529, 1585231129, 1585231971, 1585232439, 1585233042, 1585233631, 1585235211, 1585236293, 1585237475, 1585237849, 1585238229, 1585239397, 1585239766, 1585241307, 1585241672, 1585242406, 1585243183, 1585245160, 1585246123, 1585248045, 1585248410, 1585250350, 1585251637, 1585252243, 1585253111, 1585253442, 1585253663, 1585254029, 1585254154, 1585254529, 1585255982, 1585256569, 1585257034, 1585257185, 1585257296, 1585257540, 1585257785, 1585258382, 1585258988, 1585259476, 1585259692, 1585259812, 1585260264, 1585260509, 1585260759, 1585261240, 1585261824, 1585263170, 1585263645, 1585264106, 1585264390, 1585264478, 1585264577, 1585264847, 1585265457, 1585265542, 1585265636, 1585265801, 1585266023, 1585267001, 1585267361, 1585267486, 1585267848, 1585267971, 1585268207, 1585268807, 1585269052, 1585269194, 1585269780, 1585270249, 1585270977, 1585271831, 1585273007, 1585273146, 1585273586, 1585274323, 1585274946, 1585275374, 1585276247, 1585276600, 1585277305, 1585278276, 1585278629, 1585279492
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(14-Mar-2020,131.32486015758107)(1584167287,131.6922203376029)(1584170283,131.33336800289948)(1584173282,129.97909107315152)(1584176279,128.9158647291997)(1584179282,126.68866998346547)(1584182275,129.2440339130742)(1584185092,129.5972672264439)(1584185210,130.2609248778775)(1584185686,130.67023067073552)(1584185805,130.1013906926378)(1584185931,129.6362146450655)(1584186038,129.93962250809184)(1584186281,129.49662891855786)(1584186394,130.57136495932525)(1584186765,130.4185881388083)(1584186878,130.0260244405268)(1584186989,129.7239228063646)(1584187243,128.91191382504098)(1584187393,128.13736332870135)(1584187488,128.83824219114186)(1584187711,127.7317016199056)(1584187865,127.50132994257386)(1584188208,128.0176038586981)(1584188449,127.79983930456184)(1584188567,127.09667670285215)(1584188685,127.9861993469528)(1584189139,128.16662485689986)(1584189304,128.5705105769528)(1584189397,128.2613776132936)(1584189756,128.52414566440655)(1584190018,128.32727806417802)(1584190261,128.01675402048426)(1584190488,128.4743175130509)(1584190722,129.13948254672906)(1584190870,129.29041061892346)(1584190950,128.925740280694)(1584191807,128.15701834313273)(1584192509,128.67193001229992)(1584192646,128.37884662406466)(1584192996,127.89917552544591)(1584193120,127.70584005290087)(1584193718,127.15875186692755)(1584194055,126.91365065004636)(1584194192,126.67412637067395)(1584194308,126.20366662398193)(1584194443,126.4628622335424)(1584194797,126.82249406846896)(1584194923,127.05111954271435)(1584195078,127.25069822563376)(1584195632,127.53386724097919)(1584195901,127.34621719773013)(1584196237,128.13500578498943)(1584196472,127.66428482371963)(1584196951,127.25279376208121)(1584197085,127.41888980908598)(1584197428,127.20093780072244)(1584197907,127.72112290158788)(1584198056,128.1168709846334)(1584198524,127.66165765989173)(1584199003,127.88765560651015)(1584199115,127.71623790852188)(1584199256,127.29979919878757)(1584199838,126.89522655336006)(1584199960,127.17908733613169)(1584200091,126.94282135505286)(1584200307,127.15382215051956)(1584200569,126.88231383507106)(1584200713,127.15867083966451)(1584200763,127.60503841704308)(1584201143,127.89284016724025)(1584201290,127.3725890283329)(1584201649,126.92207379237264)(1584201902,128.71355807369807)(1584202016,127.5532358368281)(1584202245,128.49422639865406)(1584202369,128.651349792332)(1584202446,128.34364534565842)(1584202593,128.7422661656092)(1584202721,129.37645044572915)(1584202846,129.8308050256192)(1584203039,129.45822506463057)(1584203216,129.0549235518594)(1584203319,129.3382026682757)(1584203436,129.0678484847406)(1584203685,128.80258059730107)(1584203928,128.65349094245187)(1584204127,128.49249516397109)(1584204273,127.69807815670278)(1584204622,127.94698900382497)(1584204892,128.24564116206474)(1584205368,127.54682754160105)(1584205608,127.86513555458988)(1584205838,127.47861421453574)(1584206056,128.03002488732034)(1584206545,127.4087601053296)(1584206808,128.11091798516594)(1584207401,128.26948534716382)(1584207518,128.41848514517392)(1584207609,128.12718578004598)(1584207998,127.99877891647913)(1584208464,128.34986189254863)(1584208586,128.52817030578046)(1584208717,128.31297874600904)(1584209217,128.96947022182442)(1584209326,128.614376489671)(1584209416,128.15819275203248)(1584209802,129.0038287337272)(1584209911,128.57538136435048)(1584210050,128.97337821969734)(1584210294,128.51618881348702)(1584210520,129.29037537284063)(1584210637,129.59537418007736)(1584210882,129.08178848967358)(1584211080,129.86142762447474)(1584211351,130.13986826205084)(1584211464,129.76889467903794)(1584211727,129.54856305828542)(1584212441,128.92901688597874)(1584212682,129.52640996251512)(1584213045,129.34511723986165)(1584213236,128.70262415174628)(1584213527,128.90047072721538)(1584214228,128.57497114303933)(1584215904,128.20016800041165)(1584216047,126.98657803139041)(1584216253,127.55357236702284)(1584216648,127.78488744227685)(1584217239,127.4830758148084)(1584217619,127.63738256190639)(1584217836,127.22670141922235)(1584218192,126.90232923197605)(1584218438,127.16966400782198)(1584218563,126.6028453827188)(1584218669,127.15698054363125)(1584218799,126.99776167917871)(1584219159,127.63565567985536)(1584219432,128.02104219393638)(1584219550,127.56265289194532)(1584219643,127.37006095866536)(1584219888,126.81264836951058)(1584220115,126.48248155595334)(1584220334,126.6783196132325)(1584220854,126.95812721746165)(1584221443,127.32945942176674)(1584222043,127.15059348832906)(1584222274,126.90987542718027)(1584222623,127.41509132647779)(1584222742,127.20075433743438)(1584222872,126.8215842790671)(1584223368,126.56707352127118)(1584223704,126.36190057077549)(1584223844,125.8945212014291)(1584224207,126.02106216823296)(1584224330,125.37218278299137)(1584224541,124.48403380439932)(1584224675,124.02483228487644)(1584224795,124.223032954928)(1584224912,124.04289834464556)(1584225048,123.43946035601859)(1584225135,124.10249573684683)(1584225277,123.67394110904294)(1584225773,123.9129892434835)(1584226122,124.39002897372993)(1584226379,125.33022504290331)(1584226867,124.85232205466136)(1584226917,124.1894642529065)(1584227075,123.99215531304385)(1584227204,123.36676715454112)(1584227430,122.97866225188517)(1584227564,122.16694442195148)(1584227695,122.7489015517896)(1584227813,122.28166745730134)(1584228042,121.65629972821395)(1584228412,121.39354333572143)(1584228521,121.8789218694639)(1584229016,122.26800711709454)(1584229117,122.39100158298797)(1584229255,123.16871956552265)(1584229488,122.92529189763387)(1584229607,122.36443716266966)(1584229951,123.24849055083469)(1584230092,123.50736333540831)(1584230212,123.00511356075643)(1584230328,122.78429280659779)(1584230444,123.27231463005062)(1584230555,122.92936651535165)(1584230691,122.41864125383536)(1584230803,122.99925277364252)(1584231038,124.60478234721829)(1584231407,125.26753693932132)(1584231663,125.72797462310633)(1584231872,125.1827654834671)(1584231991,126.85444660150644)(1584232241,127.82001807466595)(1584232375,127.56060674515355)(1584232484,126.11449930532797)(1584232609,126.64882078767774)(1584232790,126.7773612771119)(1584232847,126.55955327560633)(1584232968,126.26928080662331)(1584233213,125.06641734342693)(1584233322,124.39640641072981)(1584233456,124.88079751733842)(1584233551,125.48058581880225)(1584233692,126.78130048546723)(1584233810,126.4103682375535)(1584233935,123.88480058418227)(1584234047,126.06431035704196)(1584234166,124.3888999638975)(1584234289,126.41922706973287)(1584234883,125.3390724859847)(1584235006,123.90576091894451)(1584235126,124.29202336080851)(1584235246,123.89907971175849)(1584235352,123.77080271022253)(1584236087,122.046825282226)(1584236441,121.86864080997145)(1584236564,121.70662567863178)(1584237314,121.2673373568079)(1584237409,121.1438784327998)(1584237819,120.948187333456)(1584238240,121.50633438636685)(1584238485,121.7717902020847)(1584238605,121.95655727353838)(1584238871,121.68311347199023)(1584239572,121.80732525067428)(1584239670,121.95670407952618)(1584239820,122.37227776775264)(1584240164,122.0694433356852)(1584240664,121.47252187205204)(1584240779,121.30351406584381)(1584241470,121.60741809187083)(1584243047,121.37071002021652)(1584243281,121.00720028784318)(1584244001,120.78202845650972)(1584244356,120.9838295950119)(1584244524,121.25857896031383)(1584244977,121.79004261700683)(1584246289,121.57781983383033)(1584246886,121.77911801867735)(1584247241,122.166927228463)(1584247579,122.59488167042025)(1584247928,122.37515686769855)(1584249394,122.15025639247519)(1584250239,122.3695610302637)(1584251195,122.7115760161379)(1584252405,122.97628703464716)(1584252527,123.57613254007936)(1584253095,123.90668120169157)(1584253983,123.63904910369442)(1584254086,123.44562564971247)(1584254445,123.23937353667999)(1584254808,123.3633313859879)(1584255394,123.55827830563709)(1584255763,124.16877437749301)(1584255857,123.58706254432877)(1584256144,122.95198784964853)(1584256709,122.73237610881135)(1584257906,123.1223173373466)(1584258042,122.99507104479444)(1584258287,123.22198955651955)(1584259719,122.84002823599053)(1584259811,122.99377177648887)(1584260448,122.84925187942179)(1584261742,122.69851541090335)(1584261879,122.5538169949894)(1584262244,122.24651192777493)(1584262493,122.10935253523029)(1584263074,122.23549394137795)(1584263758,121.91104372171394)(1584263930,121.64668113080423)(1584264520,121.88656872038851)(1584265010,122.44373690486593)(1584265357,122.29773178262894)(1584265622,122.09695266005005)(1584265727,122.34373072884532)(1584266657,122.0709107889774)(1584266924,121.94665420166601)(1584267099,122.1423991193168)(1584267287,122.567900679862)(1584267390,122.892731542898)(1584267515,123.63841415188853)(1584267641,124.15649614978287)(1584267766,124.01414672419347)(1584267873,125.5101711504662)(1584268018,124.83086198787726)(1584268248,125.055638676715)(1584268356,125.3785531160558)(1584268487,124.78552219592936)(1584268847,125.39392187822723)(1584268956,126.18145410288139)(1584269092,126.442042597298)(1584269333,126.69642363157357)(1584269452,126.54018601817518)(1584269796,126.82051706544785)(1584269913,126.52874959125887)(1584270041,126.76512949063203)(1584270182,126.33366432176058)(1584270422,125.66809288133013)(1584270514,126.00782556586057)(1584270755,126.28037972787526)(1584271381,125.92301395794603)(1584271697,126.05272287765416)(1584273700,126.18831155990301)(1584273723,126.91843638487839)(1584273875,127.137797530405)(1584274446,127.74744669760088)(1584274596,128.91919781546164)(1584274709,128.68481661977015)(1584274841,128.48528653301915)(1584275187,128.07994046373835)(1584275346,126.64440704485088)(1584275534,126.35961172571344)(1584275691,125.09977257938408)(1584276049,125.3134716393883)(1584276532,124.83151288240502)(1584276891,124.41145074790772)(1584277008,124.67330003681035)(1584277364,125.34319747729343)(1584277591,124.94632289090043)(1584278063,124.70869418283448)(1584278429,124.99946815968234)(1584278810,125.23380277564291)(1584278909,125.1007786642823)(1584279170,125.72496586595304)(1584280253,125.28868625545121)(1584280381,125.09931806852815)(1584281086,125.49724675055437)(1584281448,125.14761083481612)(1584281692,124.6247353941346)(1584282054,123.62541474203188)(1584282153,123.37613531117844)(1584282999,123.92780811881927)(1584283045,123.59518893409081)(1584283720,123.22579519632559)(1584284315,123.77474000874429)(1584284677,123.52151584710472)(1584284806,124.09767566723468)(1584285401,124.51790213942347)(1584285763,124.82678918074255)(1584286003,124.45239875406783)(1584286230,124.95509135635753)(1584286604,124.51138778342622)(1584286850,124.0976346137896)(1584287453,123.61459473328675)(1584287905,124.01842212648233)(1584288172,124.49764853205006)(1584288415,123.56735827003695)(1584289007,123.85864208801932)(1584289730,123.20881465671546)(1584290327,123.66171517150723)(1584290454,122.96843037002097)(1584291527,123.61098223771963)(1584292030,123.99730879566476)(1584292360,123.7322236183413)(1584292715,123.2891759823119)(1584293200,123.90980009675725)(1584293409,124.38240039549791)(1584293806,124.05811299722396)(1584294286,123.9162793674332)(1584294806,123.44697134296162)(1584295242,123.09267968883445)(1584296564,122.82423727682469)(1584296688,123.11367486977858)(1584297395,123.24208208871664)(1584297730,123.85942928019328)(1584298211,123.67793897728747)(1584298578,123.22022006293074)(1584299326,123.50870831894616)(1584299555,123.16938305872442)(1584299805,123.83386358186581)(1584299956,124.15322400507272)(1584300023,123.70859479924056)(1584300749,123.95902691306325)(1584301002,123.73873311395131)(1584301321,124.09136343882926)(1584301481,123.91497828121027)(1584302174,124.0587731359861)(1584302328,123.07140306346574)(1584302916,122.93686467238977)(1584303163,122.19507348197571)(1584303288,122.46253988069458)(1584303753,122.05748790213278)(1584304026,122.34378558147041)(1584304130,121.98676953780377)(1584304363,122.393780529993)(1584304482,122.2498253963188)(1584304826,121.91613588555316)(1584305408,121.11456965874275)(1584305532,120.91088687303318)(1584305662,120.59564467110307)(1584306158,120.77294618236054)(1584306319,121.13966711801913)(1584306402,122.3116710981373)(1584306561,122.03244873046239)(1584306649,123.15756193486514)(1584306768,124.03651075604718)(1584307001,124.19019340428736)(1584307127,124.42210576971036)(1584307258,125.28112399898026)(1584307360,126.7825836549072)(1584307487,125.69963184864508)(1584307593,127.14293697514603)(1584307776,126.47052865096649)(1584307844,126.41044395592029)(1584307943,126.00684818149568)(1584308083,125.6421064543059)(1584308194,125.29962812069654)(1584308295,125.621613389768)(1584308423,126.5596835336661)(1584308559,126.79326939679753)(1584308648,128.3577647570306)(1584308801,127.9284286436268)(1584308929,128.20371652494012)(1584309274,129.34806766466843)(1584309409,129.7131798580682)(1584309500,131.3634009575703)(1584309636,131.7787642468398)(1584309770,130.59677490958595)(1584309897,129.79430231316266)(1584309994,130.3138880386173)(1584310122,129.60859263210406)(1584310246,130.17294579206657)(1584310362,129.24960974174698)(1584310490,128.78265799790387)(1584310637,126.50660964747387)(1584310683,126.31935187565637)(1584310847,126.07940667698779)(1584311088,125.47119377773286)(1584311216,123.40051878720008)(1584311320,123.97486263293365)(1584311437,124.14538870251269)(1584311565,123.99042402954701)(1584311688,123.65967321060666)(1584311792,123.32419842275317)(1584311934,123.8730687467057)(1584312045,124.00610130251157)(1584312283,124.13605340500638)(1584312398,123.9461773832428)(1584312501,123.46895855657114)(1584312620,123.19051483068631)(1584312776,123.04337129472552)(1584312879,123.8941198503114)(1584313347,123.50604926147741)(1584313596,123.70836184478021)(1584313850,124.13171708310863)(1584314059,124.90885560925565)(1584314211,124.705433538348)(1584314313,124.47465210539598)(1584314569,123.87701569902683)(1584314952,124.05439794021599)(1584315157,123.64874123357978)(1584315515,124.02811123586446)(1584315767,124.63604187836398)(1584316326,123.82003579659063)(1584316614,123.5268655854392)(1584316944,121.93693570316144)(1584317214,120.83399379065948)(1584317451,121.14585858393615)(1584317571,121.38410294118759)(1584317674,121.14891694129433)(1584317939,121.50273538324849)(1584318033,122.19584915794813)(1584318167,121.73079004614033)(1584318409,121.9406057409894)(1584319259,122.30865030046982)(1584319367,122.02344583969926)(1584319963,121.71323549053089)(1584320331,121.3740947741278)(1584320455,121.1952390636071)(1584320557,121.42901308327043)(1584320664,122.06866822892927)(1584321147,122.3720208746732)(1584321399,122.79383927835823)(1584321517,122.23529426693071)(1584322230,122.90118766470036)(1584322859,122.43117912498772)(1584323195,122.9142606928987)(1584324170,122.67210541576266)(1584324383,123.28045693333166)(1584324522,123.66541696502716)(1584324797,123.82650128173337)(1584324850,123.97103105153874)(1584325003,123.4524793122791)(1584325963,123.05816743133752)(1584326328,122.82188401929027)(1584326682,123.02567441643536)(1584327528,123.60136177555056)(1584327998,122.84365525071757)(1584328930,122.59808723432694)(1584330165,122.46435245479556)(1584330652,122.25810414579591)(1584330765,121.91359038697826)(1584331491,121.5441083447913)(1584331722,121.66981376988818)(1584331978,121.37661500677268)(1584332297,122.25909519206769)(1584332426,122.13144575082269)(1584332679,121.86173666630518)(1584333043,122.13831176909605)(1584333309,121.8191210866878)(1584334591,121.08690906433212)(1584335566,121.31246990272484)(1584335684,121.55808111718828)(1584336166,121.42951064646265)(1584336499,121.22785320176257)(1584336633,121.04697596409417)(1584336884,120.78428101921317)(1584336979,120.51943457464455)(1584337727,120.16695098030848)(1584337867,118.13802462427857)(1584338134,117.06424095316595)(1584338178,116.90420007242025)(1584338329,116.58778451607084)(1584338469,115.57525734671906)(1584338572,114.31638752872242)(1584338684,112.75868195829136)(1584338807,110.89062053493822)(1584338924,111.07565313339579)(1584339048,111.61132661987459)(1584339155,113.87029105178942)(1584339271,112.55982955055836)(1584339410,113.71500837709878)(1584339530,113.13633109240229)(1584339670,112.72765627651829)(1584340247,112.87973614320471)(1584340367,113.21305387744344)(1584340493,112.47646801514067)(1584340727,112.17984369676536)(1584340838,112.82018791971257)(1584340929,112.25441454244049)(1584341098,111.98293741503424)(1584341316,111.60446660735795)(1584341446,112.32755814254072)(1584341574,112.5922030895869)(1584341666,113.09888551825618)(1584341802,112.7188962212974)(1584342043,112.09912204585645)(1584342167,112.42796282315182)(1584342640,112.22688753192159)(1584342751,111.69590316184771)(1584343487,111.28451459334401)(1584343772,110.7100094998381)(1584343840,109.6598911064626)(1584344083,108.76893557782388)(1584344179,107.43195245755777)(1584344328,106.8705396326638)(1584344449,108.22011147295811)(1584344687,108.98180176190792)(1584344798,109.48218371922668)(1584344901,108.73236145326406)(1584345157,108.38630391125078)(1584345434,108.87874116533979)(1584345541,108.19834355614137)(1584345595,107.13731924026487)(1584345764,108.19988541610329)(1584345905,108.05389362553099)(1584346123,108.53165525362428)(1584346190,108.36498046622557)(1584346498,107.97418934345089)(1584346565,107.72600608892871)(1584346954,108.18498722520825)(1584347082,107.97796891088831)(1584347212,107.8206165772882)(1584347448,108.29322926481214)(1584347547,109.31082555485672)(1584347702,109.01454118018783)(1584347800,108.80980663237567)(1584347946,109.0434250721594)(1584348054,109.89231573068233)(1584348276,109.51227764495168)(1584348640,109.95775445899567)(1584348765,111.38311142986701)(1584348886,111.11582603702631)(1584349026,112.17518666943283)(1584349126,111.00542532115952)(1584349238,110.66380740220562)(1584349365,110.26138880338375)(1584349500,110.96292831227542)(1584349582,110.84154114449932)(1584349850,110.72894554405757)(1584349968,110.45133057997131)(1584350088,109.78857821835192)(1584350203,109.96860288650217)(1584350456,110.0852041003471)(1584350795,109.87166830866411)(1584350927,110.47435871152601)(1584351528,110.91365296413741)(1584351639,110.64670592878933)(1584351757,110.49336631335773)(1584351890,110.01911558101031)(1584352245,109.21952045897464)(1584352363,108.82649659569383)(1584352484,108.54900121081458)(1584352623,108.28968830247982)(1584352718,108.63422374815248)(1584352846,108.32206456780538)(1584352965,106.92874071914761)(1584353079,105.10743761846577)(1584353196,103.89138827934103)(1584353327,105.4289661845445)(1584353545,103.14157950642571)(1584353687,104.48441342628978)(1584354056,105.52468463118676)(1584354271,104.94105011527913)(1584354617,105.40977306678136)(1584354770,105.55188765518089)(1584355128,105.04012401028953)(1584355248,103.57736186063849)(1584355363,104.76677936374087)(1584355721,104.07895183282021)(1584355987,103.70936647969233)(1584356067,104.26450174815209)(1584356185,103.75613575530498)(1584356358,102.24110045683214)(1584356572,103.64767382789825)(1584356640,104.4289746614329)(1584356833,103.54036482243983)(1584356933,103.71484588412692)(1584357043,104.68969345388412)(1584357269,104.12619053712011)(1584357410,105.10794849101832)(1584357523,104.90076987575421)(1584357638,105.21988212627778)(1584357767,104.54243140873209)(1584357878,104.79036604777073)(1584358252,104.99694034240623)(1584358364,104.05433377427059)(1584358476,103.68387726089719)(1584358721,104.23154025952574)(1584358998,103.66414300104387)(1584359063,104.44002103144135)(1584359452,104.63052475255212)(1584359575,105.0911377496386)(1584359688,104.89208783960603)(1584359809,105.03179940128935)(1584360025,104.28292361156522)(1584360164,104.61002618181624)(1584360287,104.7749396294317)(1584360414,105.19319373788012)(1584360518,104.73908115623958)(1584360661,110.09089502544535)(1584360763,107.02401010862319)(1584360893,107.77673515283406)(1584361006,108.30312333784028)(1584361111,108.54937937800614)(1584361198,108.37503253152127)(1584361361,106.25365877013078)(1584361488,106.82668205104126)(1584361799,106.35696527584837)(1584361950,107.2708006475082)(1584362073,106.47843978446292)(1584362333,106.0786255507889)(1584362428,106.74274874637736)(1584362541,107.40040671989078)(1584362943,107.2206383982817)(1584363046,107.46108002911122)(1584363169,107.59823561323584)(1584363284,107.71677971063454)(1584363386,107.26059048348841)(1584363507,107.40860914583517)(1584363770,106.9169806201114)(1584364010,106.72276198223346)(1584364253,105.81048490605744)(1584364368,105.04324749915247)(1584364513,105.53052214869659)(1584364704,106.32547753754173)(1584365208,105.4818730911058)(1584365369,104.3725109906007)(1584365423,104.66561073153461)(1584365589,107.05064818464439)(1584365732,106.40489241183884)(1584365820,106.1056455401369)(1584365941,107.73430346352774)(1584366042,106.39046482033045)(1584366170,106.66935392648068)(1584366280,106.26483103330862)(1584366395,104.81151013203993)(1584366525,106.80803298935902)(1584366774,107.54509468316984)(1584366893,107.69743087227496)(1584367006,108.7386103774942)(1584367092,110.03282112152951)(1584367249,108.1392213880428)(1584367330,108.69061689356843)(1584367489,108.2449281517369)(1584367602,109.41438345857887)(1584367726,109.6616342097139)(1584367848,109.49229482932935)(1584368068,108.72554112080572)(1584368209,108.45262302480126)(1584368549,109.59712816161517)(1584368690,109.47650406217835)(1584368800,110.36902290607014)(1584368904,112.27386116744843)(1584369050,111.86452573702614)(1584369186,112.58794051537762)(1584369298,113.12718825034445)(1584369400,113.9797371154538)(1584369548,112.54027669596631)(1584369629,113.10209303997998)(1584369883,113.78986817601815)(1584369981,113.00872280899908)(1584370353,112.21145089506568)(1584370489,111.92740153237754)(1584370609,112.62423357519175)(1584370742,111.90778774492422)(1584371087,112.98344972727526)(1584371206,112.21408751050372)(1584371311,112.80703353404498)(1584371441,112.95846003341029)(1584371571,113.68267410077482)(1584371681,113.0213901743523)(1584371807,113.78188428239747)(1584371942,112.65134966258243)(1584372049,113.29832959641507)(1584372163,113.04514094530374)(1584372285,114.1676522498915)(1584372398,114.6024336550711)(1584372509,114.04706159317361)(1584372683,114.32630837057751)(1584372792,113.32695533843594)(1584373136,114.16469904092754)(1584373366,113.30014710354055)(1584373727,113.72133692560614)(1584374090,113.95463296629471)(1584374325,114.08373916973267)(1584374458,115.00849323856147)(1584374534,112.74908448097119)(1584374686,113.5625558181472)(1584374814,112.48892305363745)(1584374929,112.2095210079653)(1584375048,112.59422668160428)(1584375161,112.94522709631671)(1584375367,112.2460188893134)(1584375522,111.13593777783755)(1584375782,111.28084905719582)(1584375890,110.73317513432754)(1584375972,111.76547971332585)(1584376136,112.22912678078099)(1584376244,112.4284911021342)(1584376358,113.11839864295072)(1584376549,112.95448227797834)(1584376856,112.65444586607413)(1584376956,111.90680518894148)(1584377087,112.71861696981406)(1584377205,112.19870146951463)(1584377445,112.36768665552978)(1584377682,111.89883910327264)(1584377803,111.73733483275112)(1584377914,112.49739407905989)(1584378399,111.99546558423287)(1584378672,112.13039781925578)(1584378768,112.61189353357067)(1584378886,112.23125368567607)(1584379008,112.43813896185246)(1584379364,112.89551966516478)(1584379483,113.44065649720926)(1584379587,112.84502238458204)(1584379723,113.40279205813745)(1584379836,114.14808824523799)(1584379992,113.41924754758382)(1584380088,113.54807115445178)(1584380197,112.80360197849578)(1584380424,112.60211408080309)(1584380561,112.72286336392989)(1584380682,113.3109967066799)(1584381050,112.4405078552586)(1584381153,112.73713598274398)(1584381261,113.23994412919826)(1584381394,113.09594663589239)(1584381773,112.63928224575517)(1584382617,113.03424129115969)(1584382727,112.79489672396433)(1584383402,113.46451148959675)(1584383694,114.79578981543061)(1584383800,114.09195492517175)(1584384128,113.42702772510934)(1584384275,113.99880174924937)(1584384409,113.75118349668945)(1584384525,114.15718243774097)(1584384886,113.78290013427947)(1584385122,114.3424827536051)(1584385366,114.51955376003619)(1584385713,114.04530916965489)(1584385965,114.65150187424204)(1584386086,114.1852127955032)(1584386200,114.48052861630482)(1584386354,114.31533680439091)(1584386564,114.61363620456632)(1584386692,114.02367417826557)(1584387047,113.62226660718049)(1584387220,112.98982923565)(1584387284,111.81099971855905)(1584387356,111.13135449895913)(1584387526,109.63468022508643)(1584387642,111.1721809845154)(1584387740,110.29518234820006)(1584387888,111.28823520256338)(1584388006,112.05832290773178)(1584388256,111.24786226522369)(1584388372,110.28885133814434)(1584388473,111.01715824116495)(1584388574,110.41029421824162)(1584388968,111.20243834061456)(1584389211,109.96847400857133)(1584389316,111.09832414944738)(1584389569,110.87447370728052)(1584389911,110.64648343253904)(1584390052,110.8648372404472)(1584390261,110.60458921450042)(1584390763,111.3536874713231)(1584390887,110.56540684713505)(1584391381,110.40081300162745)(1584391638,109.65855398941808)(1584391703,108.7794922310946)(1584391843,109.3461434714323)(1584392074,110.0872955864762)(1584392205,110.34538646654711)(1584392315,109.78652465887119)(1584392449,110.00561675726765)(1584392536,109.48569550882726)(1584392950,108.9143694136305)(1584393034,108.58559998959265)(1584393385,108.8289768470949)(1584393659,109.16077806557193)(1584393750,109.40332347205769)(1584393860,109.94788296417936)(1584394075,110.07869201491351)(1584394249,110.75630630268012)(1584394349,110.23133090149896)(1584394493,109.99150195252197)(1584394718,110.29716305701214)(1584394962,109.9099468074757)(1584395189,110.11293413274096)(1584395336,109.83643694259696)(1584395555,110.08927769038145)(1584396150,110.68155998100318)(1584396351,110.5212586381347)(1584396510,110.32211580729391)(1584396642,109.76554951041994)(1584396772,109.91114876056925)(1584397132,109.76106614736683)(1584397449,109.31075123096007)(1584397717,109.03725980281808)(1584397845,107.77218529725441)(1584397954,108.15289866712662)(1584398327,108.3695791977248)(1584398561,108.08083204860375)(1584398665,108.57727355624675)(1584398811,108.01721903280361)(1584398916,107.71598646797977)(1584399526,107.84987988748998)(1584399770,108.0954221826502)(1584400122,107.46222814923672)(1584400243,107.94829571624204)(1584400616,108.52212426762917)(1584400716,109.44293588894728)(1584400858,109.85816302113307)(1584400976,109.39226194519507)(1584401314,109.608857121857)(1584401554,109.93776017522636)(1584401687,109.49786432664429)(1584401925,109.71550564548913)(1584401989,110.43446156708333)(1584402170,110.78035540793275)(1584402260,110.53507042851997)(1584402405,110.9486851580588)(1584402524,110.75288264171233)(1584402895,110.54313738453051)(1584403231,111.8956111256071)(1584403338,111.44396112218286)(1584403596,111.16556848575604)(1584403726,111.29273719452725)(1584404198,110.85987809977847)(1584404328,110.64000231371068)(1584404447,110.22598239155818)(1584404567,110.64860553727631)(1584404808,110.20038337171711)(1584405402,110.37509103582087)(1584405502,110.16081125061035)(1584405703,110.39152387209484)(1584406131,110.9524160956276)(1584406345,110.5862485457048)(1584406600,111.52699671966934)(1584406840,112.45185519742903)(1584406966,111.97751941856782)(1584407089,112.46471787491484)(1584407201,112.67124778027836)(1584407316,113.48433809921876)(1584407441,114.17057655912332)(1584407585,113.59476575677314)(1584407708,113.03857863126431)(1584407799,114.49588552251774)(1584407927,113.62142410305346)(1584408035,114.75834626365463)(1584408280,114.10379300204414)(1584408412,116.05102142159627)(1584408513,115.42102819133297)(1584408649,117.15198305031264)(1584408777,119.06562875170047)(1584408885,118.35176646173277)(1584409037,117.07445728718172)(1584409151,117.99818510114265)(1584409249,117.3138317900512)(1584409475,116.26821850780361)(1584409598,116.571088808301)(1584409822,116.22126312769399)(1584409948,115.407859147383)(1584410076,115.98805468635805)(1584410190,116.21856011438516)(1584410335,115.1465148865144)(1584410556,115.77110585316652)(1584410681,116.19604029271466)(1584410930,115.40760390999658)(1584411046,115.23421413380797)(1584411133,115.63492362423185)(1584411390,115.38797068168485)(1584411528,113.87555613043753)(1584411678,114.69729631646226)(1584411775,114.26625143327355)(1584412256,115.2202898129192)(1584412349,115.57620148905207)(1584412486,116.10655737503656)(1584412590,115.9569961689211)(1584412692,116.49309987484183)(1584412850,116.75386523727185)(1584412967,115.92596833861036)(1584413324,115.27633846420404)(1584413552,115.98940081712695)(1584413806,115.29780290054101)(1584413929,115.84464142288783)(1584414057,116.54260011867112)(1584414411,116.11421223360358)(1584414509,115.60708271535566)(1584414768,114.85213262401479)(1584415256,115.07464758088953)(1584415504,115.49331549357544)(1584415834,115.81844495036101)(1584415935,115.11707253080833)(1584416210,115.7494985387372)(1584416441,116.10263272208613)(1584416544,116.57283596623333)(1584416684,115.57053272830484)(1584416808,115.92484704683693)(1584416928,115.75099087162802)(1584417154,116.12679331766215)(1584417624,116.52827948656554)(1584418126,115.6696602453645)(1584418469,116.22927559937348)(1584418598,115.5287991634482)(1584418719,115.39692626181458)(1584418835,116.05955168525136)(1584418984,115.77098213016492)(1584419081,115.60162429390174)(1584419454,115.47086845186348)(1584419603,115.93700351677212)(1584419924,114.83755064307255)(1584420163,115.44852459563477)(1584420444,115.60054232691041)(1584421109,115.82446271281586)(1584421718,116.26300124696112)(1584421849,116.41980670533903)(1584422066,116.09085720445572)(1584422562,116.44258308772785)(1584422681,116.64009591454358)(1584422963,116.39574058074041)(1584423288,116.12461955953536)(1584423394,116.31779698633474)(1584423512,116.67092663195095)(1584423995,116.32355261969798)(1584424247,115.9595103563767)(1584424368,115.82450084541124)(1584424610,116.22020090633613)(1584424726,116.52622266092393)(1584424876,116.34798777413467)(1584424963,116.71493061956595)(1584425244,116.38745434732677)(1584425674,116.26575699306066)(1584426076,115.71060816676348)(1584426166,116.0112982549125)(1584426290,115.6035816089261)(1584426376,116.16698970872956)(1584426764,115.84084201491581)(1584427231,115.6945602767135)(1584427728,116.19956837292399)(1584428075,115.90888524543111)(1584428190,116.20898150035036)(1584428448,116.50189105868695)(1584428687,116.3496077836481)(1584429168,116.83881946263462)(1584429404,117.21737831453326)(1584429511,118.06545177942837)(1584429633,117.88919514877036)(1584429731,118.49377552662894)(1584430136,119.62505187033565)(1584430242,119.02847422131435)(1584430359,118.34146711057974)(1584430457,118.5819445681462)(17-Mar-2020,118.86069786110663)(1584431087,118.29961174829555)(1584431222,119.12014910254275)(1584431326,118.43563070099157)(1584431445,117.42060456098459)(1584431571,117.61773051756175)(1584431688,118.49332602234414)(1584431797,117.9709141079785)(1584431883,118.76827118663839)(1584432875,119.43795604262678)(1584433359,119.26849199178396)(1584433500,118.98885536911217)(1584433577,118.736755955332)(1584433729,118.41473136808096)(1584433848,119.13438015441247)(1584434093,118.23259614633986)(1584434806,117.44123176501235)(1584435167,116.91665669004686)(1584435650,117.72462261472964)(1584436260,117.58225476551492)(1584436478,117.02397950842557)(1584436969,116.81168144705)(1584437209,117.21968911690759)(1584437550,116.19133221664126)(1584437689,115.65892814824413)(1584437926,115.2813570488677)(1584438046,115.11719002263877)(1584438161,115.34838013745733)(1584438278,115.22094349890634)(1584438510,115.81196364768962)(1584438878,115.42921398345041)(1584439362,115.72728488630332)(1584439498,116.15380461198282)(1584439592,116.32007849181178)(1584439849,116.45123458514296)(1584439965,116.63421797372658)(1584440099,116.97217171999138)(1584440313,116.58244886794161)(1584440795,116.7504586009436)(1584441035,117.50930727476731)(1584441167,117.03912575995814)(1584441419,116.64529610222986)(1584441529,117.02055895104218)(1584441625,116.57309677964454)(1584442267,116.22359755458479)(1584442369,116.36757382000225)(1584442705,116.74901762209485)(1584442838,117.08433231073842)(1584443034,116.76710434340754)(1584443312,117.26323483630854)(1584443925,116.62181587266588)(1584444213,116.49853192255023)(1584444765,116.33928446552619)(1584444879,116.10629788708394)(1584445247,116.39725690528542)(1584445723,116.70365480870609)(1584445968,116.87709301216465)(1584446085,116.20960032317731)(1584446306,115.89780743480435)(1584446564,115.50302107625859)(1584446944,116.06747417909115)(1584447146,116.57399973502942)(1584447285,116.0172818453343)(1584447523,116.64362708780014)(1584447771,116.97076729236002)(1584448366,116.30170394331483)(1584448481,116.47783178832623)(1584449086,116.85024644440146)(1584449561,118.06292304346485)(1584449795,116.44773723202671)(1584449914,115.35851509677148)(1584450025,115.996181564217)(1584450648,115.50499478559972)(1584451496,115.74396699522877)(1584451598,115.62177570481154)(1584451852,116.13032315772199)(1584451957,116.55077319024822)(1584452102,116.24384127407207)(1584452174,115.89403051817989)(1584452434,115.28514350845175)(1584452687,114.81111787409779)(1584452805,115.36571299961292)(1584453044,115.20959555975504)(1584453295,114.2207366898608)(1584453406,113.56801043089912)(1584453525,114.02326479485218)(1584454005,114.20377943786264)(1584454115,114.44195700043204)(1584454225,114.19954711430773)(1584454369,114.65767653407083)(1584455084,115.03812250852688)(1584455448,115.36338884504778)(1584455665,115.05654369979241)(1584455812,115.3282113945919)(1584456275,115.6873735684634)(1584456761,114.99336925000812)(1584457128,115.58142848939251)(1584457494,115.80360977954402)(1584457796,116.10349684602119)(1584458092,116.32741741110051)(1584458200,115.99639611363486)(1584458447,116.67222186089568)(1584458686,115.92274183083421)(1584458806,116.28580771825627)(1584458926,116.66059386309631)(1584459289,116.22943592838448)(1584459378,116.07670320655798)(1584459529,115.85961168860358)(1584460134,116.44526611710856)(1584460366,116.94849612939126)(1584460606,116.38131933506737)(1584460839,117.4575187345561)(1584460974,117.1239221304421)(1584461093,117.81562968753983)(1584461331,117.4347180250705)(1584461427,118.17569108459803)(1584461566,117.97745154645487)(1584461676,118.42497673911727)(1584461797,118.07515444181563)(1584462025,117.75280667055203)(1584462189,117.48206359252248)(1584462525,116.43028107741652)(1584462593,117.04505263746681)(1584462736,117.50895876955431)(1584462848,117.14473765833328)(1584463127,116.96227387825044)(1584463247,116.84266414564114)(1584463610,117.04986554204537)(1584463962,116.55278779388135)(1584464439,116.71821164036547)(1584464561,117.1738412772273)(1584464804,117.0566671709913)(1584465051,116.84996931458161)(1584465407,116.59237298296988)(1584465642,116.93939572031462)(1584465891,117.15661405518713)(1584466610,117.31907473942739)(1584467444,117.84105094959055)(1584467684,117.65144231310886)(1584468159,117.32894145125019)(1584468409,117.96019875708035)(1584468840,117.79817355758068)(1584469465,117.52009544468208)(1584469603,117.88692396841465)(1584469961,118.16708055819069)(1584470781,117.46148288073358)(1584471739,116.74636883172637)(1584472608,117.27348358211538)(1584472733,117.12731722407715)(1584472829,116.90025107113756)(1584473568,117.29328857290092)(1584474040,117.85379901488908)(1584474403,116.77763633587804)(1584474647,117.0049805759518)(1584474760,116.4255008346337)(1584475254,117.45603888145212)(1584475374,116.98659884128716)(1584475952,116.6324165183211)(1584476568,116.90729427084227)(1584477044,117.37258481425391)(1584477406,117.8697116295907)(1584478008,118.43501467161278)(1584478466,118.22369958569635)(1584478936,118.80910773052675)(1584479081,117.94573156257916)(1584479202,118.42050191476073)(1584479327,118.98706297080449)(1584479461,117.9638312930668)(1584479534,117.69263985934549)(1584479898,116.89701820922936)(1584480284,117.21666189260951)(1584480411,117.09837824116836)(1584480983,117.2482499910812)(1584482075,116.8925274507048)(1584482324,116.31646326407834)(1584482924,116.44829428273208)(1584483286,116.25153644189383)(1584484253,116.12670536054699)(1584484482,116.4912976051748)(1584484849,116.76040445041346)(1584485447,117.35995728209136)(1584485782,117.04127642848802)(1584486048,116.59491654004165)(1584486142,116.42163603948825)(1584486388,116.15580911438055)(1584486543,116.35742592181164)(1584487476,117.1869464100458)(1584487645,117.36803748754605)(1584487964,117.68117139626261)(1584488082,117.49339196751164)(1584488337,117.26627822545613)(1584488429,117.0204588253456)(1584489162,116.41110346717456)(1584489279,116.57889422031718)(1584489401,115.89294337366368)(1584489623,115.29292876390822)(1584489776,115.95855450955759)(1584489865,115.38645102299985)(1584490007,115.58835493481972)(1584490241,115.44365111673201)(1584490348,114.82053611143903)(1584490489,115.17533374561643)(1584490717,115.77804490486521)(1584491086,115.2802001626372)(1584491205,115.9529379639948)(1584491440,116.87519477199987)(1584491567,116.63222683844991)(1584491683,116.95666961669242)(1584491921,117.11245059926082)(1584492281,116.70500677538035)(1584492447,116.11956731671812)(1584493361,115.6870092536086)(1584493836,115.89312818500038)(1584493955,116.37009112519625)(1584494451,116.1955090877148)(1584496365,116.20580490327497)(1584497305,115.58147788863516)(1584497451,115.75584509097415)(1584497928,115.59752323303242)(1584498282,115.84544555274671)(1584498754,116.12090011744151)(1584500195,116.29932876658906)(1584500669,116.57307540769544)(1584501192,116.8948842141057)(1584501513,117.05173405641735)(1584501742,116.7909681415261)(1584502239,117.04352903708518)(1584502593,116.41526106668343)(1584502959,116.61536072229754)(1584503443,116.73414956325992)(1584504888,116.95510471968791)(1584505371,116.69604067809676)(1584505482,116.84564318749912)(1584505605,116.62954669756247)(1584506210,116.99213414694196)(1584506727,117.13018637023981)(1584508601,116.85249632590573)(1584508749,116.3939072858338)(1584509211,116.27652124669727)(1584509444,116.0454935265907)(1584510410,116.41501735240665)(1584510548,116.58342159465778)(1584510880,115.71277500903877)(1584511489,115.17094262070356)(1584511829,115.51927161958679)(1584511940,115.28402257949556)(1584512205,115.52420960197995)(1584512803,114.83032135091247)(1584513037,114.96627932928689)(1584513410,114.55016730422092)(1584513519,114.69899361497298)(1584513636,114.5248580158735)(1584513987,114.13496886560172)(1584514245,114.49136808511962)(1584514499,114.66282207255011)(1584514605,114.48341514837537)(1584514723,115.06032346228534)(1584514872,114.93996690358988)(1584515053,114.7131846164448)(1584515195,114.43733760308689)(1584515327,114.18411866375776)(1584516170,113.54296313670623)(1584516407,112.82941030748259)(1584516497,113.2101207177504)(1584516851,113.06112226754573)(1584517486,112.21773808246792)(1584517715,112.34738125943494)(1584518201,113.00671881004851)(1584518330,112.42153490822213)(1584518914,112.25850405197335)(1584519020,112.54510520299772)(1584519546,113.3368132138886)(1584519638,113.13763160124304)(1584520603,112.79305994495628)(1584521561,112.4077987545908)(1584521920,112.69656943839712)(1584522436,113.10589655379161)(1584522524,113.88548257364168)(1584522670,113.59140182660977)(1584523255,113.73519944365316)(1584523502,113.4299924136198)(1584524184,113.68689655095699)(1584524466,113.33044828798401)(1584524565,113.06778212598687)(1584525167,112.91319880746369)(1584525279,112.44721576688328)(1584525649,112.7832326225253)(1584525885,112.35017716166817)(1584526083,111.95953027314864)(1584526219,111.23903073401522)(1584526366,111.59855716991466)(1584526716,112.17785057158889)(1584527560,111.94043695408769)(1584527685,112.23039191050307)(1584527920,112.58856849053734)(1584528635,112.17134976624368)(1584529005,111.91717058825151)(1584529474,112.5342418867264)(1584529791,112.3217305972581)(1584530568,113.00697872192154)(1584531287,113.16223117499874)(1584531890,112.99226619190637)(1584532123,112.85539892865499)(1584532465,113.13016276911246)(1584532606,113.01410621552344)(1584533088,112.35601963735066)(1584533169,112.22707549733244)(1584534047,111.7841462742161)(1584534519,112.14588505242183)(1584535253,112.39801403548537)(1584536086,112.21653104968361)(1584536454,112.34262022396356)(1584536698,111.97043869183454)(1584537161,111.74113908497736)(1584537305,111.5281210660878)(1584537640,111.08501443715589)(1584537797,110.9081867675137)(1584538004,110.73413457505474)(1584538119,111.14593229472801)(1584538272,114.0785430545289)(1584538358,113.34671470669664)(1584538487,114.31120733586253)(1584538603,113.96282348225817)(1584538722,113.74227509086506)(1584538827,113.61956391828396)(1584538899,114.09691365801369)(1584539434,113.89028547451902)(1584539557,114.13658734588172)(1584539683,115.32028100771106)(1584539806,115.0911525191318)(1584540164,115.22780399036738)(1584540320,116.14584124284856)(1584540533,116.27304550012097)(1584540642,115.9467645597994)(1584541114,115.42200105313965)(1584541204,114.87301985057536)(1584541602,115.258663759717)(1584541832,115.51243735942872)(1584543133,115.34903032729348)(1584543537,114.86286431721679)(1584543760,115.27784288453627)(1584544026,114.36688598161064)(1584544359,113.93295154457545)(1584544858,114.38266362051833)(1584545069,114.78536405965212)(1584545685,114.55709856074913)(1584546288,114.87283054711405)(1584546763,116.41180042380763)(1584546886,115.81772626705099)(1584547133,115.60491677743741)(1584547371,115.07637977122486)(1584547485,115.60300901195949)(1584547608,115.46876959781146)(1584548205,114.11110593986463)(1584548338,113.77935583651566)(1584548463,114.27670562839033)(1584548677,113.99902974963099)(1584549048,113.83686066311694)(1584549156,113.23439217134516)(1584549524,114.03672923086172)(1584549644,114.24285009574923)(1584550049,115.24205034736181)(1584550130,114.7609174233891)(1584550367,114.39925066180723)(1584550600,113.60316984505292)(1584550846,114.004002025153)(1584550956,114.3766489022898)(1584551088,113.60596264251723)(1584551437,113.81777313021836)(1584551554,114.13646607714398)(1584551808,113.35885266546585)(1584551928,113.69502776475673)(1584552045,114.14908105824898)(1584552289,113.5700643436425)(1584552648,113.42789330124218)(1584553007,114.1502605837726)(1584553247,113.70748914321575)(1584553361,114.00780659002602)(1584553486,113.7610327052898)(1584553712,114.04914363475366)(1584555049,114.24357526158923)(1584555164,114.49645413846815)(1584555281,114.16762848178959)(1584556351,113.56353790731458)(1584556876,114.45268786053059)(1584556935,114.1359182590573)(1584557683,114.67625411315014)(1584557929,115.2861480046436)(1584558255,115.00930108770744)(1584558407,114.86412060763361)(1584558766,115.37113014323735)(1584559132,115.588507167276)(1584559727,115.18311510433)(1584559960,115.30749132150503)(1584560898,114.95680756421018)(1584561056,115.19171585766375)(1584561653,115.79932186943037)(1584561899,116.33426056739117)(1584562241,116.11116433253247)(1584562481,116.3311754040151)(1584562834,116.56721073726054)(1584562980,116.29776820597446)(1584563440,116.07355028559196)(1584563563,116.49947957436098)(1584563693,116.03040283935313)(1584564172,116.64539278050047)(1584564510,116.47720414300308)(1584564767,115.86615214613161)(1584564903,116.06687217277617)(1584565131,115.66109394194127)(1584565250,116.28751450059482)(1584565349,116.42172699357799)(1584565822,116.04081012065916)(1584566090,116.5461959791647)(1584566543,116.21807874693594)(1584567043,116.45786984724612)(1584567169,115.95782579191373)(1584568345,116.25802381929572)(1584568724,116.02818539096762)(1584568844,116.37515189421518)(1584568968,116.82306874041316)(1584569084,116.19960453809864)(1584569190,115.69737421391434)(1584569310,115.21760742464343)(1584569440,115.59855357306873)(1584569553,115.79784160979698)(1584569667,115.47093284943523)(1584569817,114.97796728405486)(1584570270,115.72785056621966)(1584570399,115.46855338245791)(1584570646,115.20524991896234)(1584571486,115.49346009896273)(1584571976,115.78473055091744)(1584572322,115.583331127613)(1584572425,115.80330849481359)(1584572688,115.9984912314953)(1584572923,115.6656773047968)(1584573527,116.10646151576444)(1584573971,116.30366066609935)(1584575206,116.68977215834036)(1584575707,117.36810578344634)(1584575790,117.07850140704787)(1584575931,117.46968447328956)(1584576158,118.49206329242388)(1584576291,118.21507835787521)(1584576415,118.74696818762949)(1584576888,117.81010181530486)(1584577006,118.30981330504186)(1584577237,117.28835831942276)(1584577362,118.41258295808647)(1584577608,118.10353630821471)(1584577840,118.88459125434362)(1584578092,118.30145589744123)(1584578450,117.84630896497903)(1584578545,117.36759738425818)(1584578790,117.92338085972796)(1584578930,117.69058404774331)(1584579202,117.55026721540325)(1584579765,117.97611412215434)(1584580124,117.65159197936579)(1584580226,118.0646096193247)(1584580355,117.91945016559674)(1584580926,118.30771507359509)(1584581201,117.72293738931916)(1584582756,117.08716973017992)(1584584567,117.38555820655758)(1584584705,116.9987583939349)(1584584930,116.40012774928418)(1584585064,115.97739938170238)(1584585294,116.14917705060054)(1584585765,116.46532063568851)(1584586956,116.22105869414288)(1584587444,116.05005785637208)(1584588173,116.51467247854687)(1584588522,116.05390327573025)(1584588775,116.87904535945977)(1584588880,116.26179968877432)(1584589230,116.11845952449305)(1584589359,116.64372898332667)(1584589610,116.31988341132546)(1584589965,115.95096510478135)(1584590687,116.65973218130516)(1584590914,116.1151647846021)(1584591528,115.9971920533077)(1584592854,116.31018632000901)(1584593446,116.61643304770742)(1584594630,116.81274826559398)(1584596079,117.21465091013411)(1584596782,117.60285559075214)(1584597279,117.4261070673531)(1584598725,117.77556946997277)(1584599198,117.64761910062255)(1584599326,117.91151538817627)(1584599569,117.50673030817303)(1584600391,117.85178765467981)(1584600765,117.05487518691477)(1584601128,117.26854332469826)(1584601332,117.1303428599242)(1584601717,117.84993546589651)(1584602080,118.74189656702109)(1584603286,119.11880145707093)(1584603755,119.64385031289531)(1584604127,119.06989782248807)(1584604839,118.67672903348516)(1584604968,118.95655145389128)(1584605822,119.64552241334364)(1584606171,119.0652243796169)(1584606767,119.33207747923161)(1584607018,119.14125404356061)(1584607616,118.55167440003589)(1584608115,119.23399944502567)(1584608701,119.05941468361134)(1584609549,119.49869966715329)(1584609743,119.98540304398287)(1584609885,120.47073990423193)(1584610010,120.77504473481362)(1584610131,122.36041431413612)(1584610362,121.9816315319858)(1584610493,121.81158099704679)(1584610722,122.14695987208972)(1584611169,122.00205454526377)(1584611325,122.71424990193074)(1584611803,122.85949650318065)(1584611929,124.23835248680219)(1584612033,124.50832774838247)(1584612293,123.91009592291407)(1584612380,123.37183469811114)(1584612507,123.04005710459272)(1584612764,123.53678977581575)(1584613242,122.66453228672772)(1584613359,123.06708435861586)(1584613504,122.79767863187008)(1584613604,123.07725386481795)(1584613976,123.25439263689191)(1584614543,122.69181691365443)(1584614685,122.38656901888149)(1584614811,122.86865154346387)(1584614926,122.64500981895421)(1584614991,122.43375058309324)(1584615161,122.95267129808533)(1584616362,123.48157381631059)(1584616593,123.82818613902161)(1584616873,123.60646034807095)(1584617077,123.47699578052656)(1584617331,123.91148776023961)(1584617673,123.41694600234742)(1584618167,122.93322594649172)(1584618407,123.80377745149616)(1584618615,123.43362764159252)(1584619109,123.653395958005)(1584619238,123.85559209573407)(1584619584,124.20577796958602)(1584619860,125.38298669888384)(1584620096,126.37883560787019)(1584620206,127.22431853432025)(1584620332,127.68905256309786)(1584620690,127.97319971006472)(1584620796,129.04726511733674)(1584620905,128.4849568269511)(1584621032,127.8624829979888)(1584621145,127.67541760089404)(1584621393,128.0571630164925)(1584621749,128.40770964281177)(1584621891,128.58381032565103)(1584622132,128.4458193010138)(1584622358,128.2047495931629)(1584622728,128.77377586190693)(1584622864,129.13513967442447)(1584622971,128.7271792185202)(1584623084,128.45215486437738)(1584623206,128.8006450998978)(1584623423,128.2373534870142)(1584623529,127.77438162587596)(1584623791,127.1996353493624)(1584624172,126.39287099640994)(1584624297,126.0813614999696)(1584624497,126.27315373375032)(1584624764,125.84764642505556)(1584624925,124.75102417798738)(1584625129,125.43025905511895)(1584625455,126.0392143467827)(1584625731,125.79765687721667)(1584625957,126.41304662551723)(1584626090,126.7902366125557)(1584626452,126.95207551816286)(1584626655,126.50045146445157)(1584627027,126.89194918206479)(1584627335,127.50965812797439)(1584627379,128.0164501855589)(1584627528,127.05151154901743)(1584627648,126.74480890485876)(1584627892,127.12701095956245)(1584628009,126.88524390238756)(1584628372,126.57051387500913)(1584628848,125.88475261272006)(1584628972,126.2564956012265)(1584629331,126.66031139579792)(1584629811,126.88653147961432)(1584630413,126.44861996623158)(1584630652,126.82043813885456)(1584630824,127.09718988375148)(1584631011,126.51245768750917)(1584631129,126.97905565201322)(1584631234,127.5692022468154)(1584631369,127.89897924479945)(1584631481,127.43835617855359)(1584631607,127.63915515979288)(1584631695,127.25752132166473)(1584631958,126.88669923100892)(1584632107,127.28501099419177)(1584632808,127.41553724847539)(1584633265,128.01747512845998)(1584633531,127.87692058675772)(1584633648,128.33662562765468)(1584633775,127.14966873761733)(1584633886,128.29965386068469)(1584634139,129.94835720175166)(1584634350,131.29997695922958)(1584634490,131.95071631899856)(1584634791,131.60512067207054)(1584634953,131.78999980345736)(1584635089,133.01340055232168)(1584635221,136.7920857353034)(1584635345,138.65982384110177)(1584635464,135.03974380141008)(1584635677,134.70274222242878)(1584635782,134.11039319874757)(1584635910,134.74952928650026)(1584636159,134.33043964425877)(1584636275,132.72946866373937)(1584636402,133.20161205702055)(1584636759,134.00189759030036)(1584636884,134.33394182109993)(1584637255,134.53426425604695)(1584637390,135.59828556569684)(1584637736,134.50965299882745)(1584637960,134.80246251596722)(1584638303,134.58815269161664)(1584638572,134.40498615134322)(1584638913,135.11133359629167)(1584639051,135.78523158547264)(1584639289,136.34487456981392)(1584639770,136.94642033807517)(1584640006,137.89685817819225)(1584640115,138.18226730759395)(1584640243,138.68167743116456)(1584640356,138.05825691861295)(1584640484,138.85944269839152)(1584640600,138.1833367706487)(1584640724,138.44051763326232)(1584640849,138.88045292554568)(1584640965,138.27631706853697)(1584641094,137.8764217846663)(1584641235,137.53164671674824)(1584641315,137.2009366258149)(1584641688,137.60829537911226)(1584642168,137.75117214446175)(1584642523,137.42643691465545)(1584642745,137.18343958023067)(1584643001,136.83514880818848)(1584643142,136.0187860797354)(1584644088,135.59195433673455)(1584644333,135.41599287735446)(1584644452,135.0256879027562)(1584644548,134.55985891142348)(1584644790,134.99592309686793)(1584644933,135.2146350920838)(1584645047,135.49448002288017)(1584645136,135.7678847265351)(1584645295,135.4022430347369)(1584645528,135.60093232924277)(1584645645,136.01767801723207)(1584645888,135.81354367804383)(1584646129,135.49792551194662)(1584646825,135.92212446369214)(1584646994,135.58043565933482)(1584647212,136.04989821556362)(1584647413,136.49947161004025)(1584647682,136.24993055931628)(1584647795,136.5533584793886)(1584647925,136.72452458211643)(1584648139,136.25738099705666)(1584648285,136.0310864396165)(1584648880,135.88202368570745)(1584649500,136.5662360672143)(1584650317,136.8416192915124)(1584650810,136.49381684158917)(1584651048,136.898095344575)(1584651281,137.0968337195983)(1584651632,137.3195782689763)(1584652409,137.00348464813936)(1584652606,136.8145362719189)(1584652734,136.51419398161448)(1584653928,136.94444269331274)(1584654400,137.45108960320954)(1584654645,137.62303335394313)(1584655260,138.1947484129648)(1584656442,138.8174517083489)(1584656538,139.10741630959225)(1584656820,139.64749595599895)(1584657167,140.23583103193405)(1584657399,139.850926723326)(1584657750,140.16396713960054)(1584658004,140.3508551983449)(1584658234,141.65674917577437)(1584658375,142.0254040669487)(1584658481,142.2659452807895)(1584658580,141.08253673639854)(1584658722,141.44812333502955)(1584658838,140.71606526014165)(1584659217,138.63788048794711)(1584659307,137.96080130837143)(1584659806,137.55415349518657)(1584660050,136.88160814384975)(1584660286,137.1204257188137)(1584660403,137.5907920701099)(1584660759,137.76898547129755)(1584660991,137.90879608753752)(1584661121,137.41503755341233)(1584662102,136.86706419965657)(1584662324,137.04686396022956)(1584662562,137.80119287084446)(1584662661,139.02238116800112)(1584663166,138.775029893809)(1584663517,139.08510409313254)(1584663767,139.5679214004498)(1584664239,139.16194094367575)(1584664726,137.7911139011699)(1584664967,138.1922418977197)(1584665211,137.665459591665)(1584665448,136.36014753765974)(1584666026,137.25321081470017)(1584666643,136.66762712081575)(1584667226,136.32070798837245)(1584667456,135.97353980680688)(1584667611,135.62960125022593)(1584667846,134.23786035536804)(1584668086,134.58278098720834)(1584668228,134.72998808542124)(1584668314,134.89443399062037)(1584668647,134.34502758157552)(1584668896,133.97166424775875)(1584668937,134.76998137352587)(1584669883,135.06336034309305)(1584670386,134.81370526574077)(1584670723,135.55903866503195)(1584671086,135.79498378496447)(1584671328,135.33814834491653)(1584671446,135.8301514814996)(1584671803,135.1721072435959)(1584672042,134.87313141630779)(1584672635,134.69127813212646)(1584673376,134.30015369306506)(1584673957,134.73476200986008)(1584674686,134.40643769344393)(1584675049,134.17109216599053)(1584675293,133.7476294816734)(1584675431,134.4452660776229)(1584675661,134.06399692447746)(1584676368,133.77174365360952)(1584677061,132.99157886334675)(1584677449,133.24161335816288)(1584677929,133.73237284998362)(1584678170,133.91090427066854)(1584678494,134.49582936678888)(1584678886,134.27821683217667)(1584679248,135.19286115422423)(1584679596,135.6462046469447)(1584679844,135.89946382639636)(1584679975,136.15984074349413)(1584680327,135.7448648725493)(1584680568,135.40561132762744)(1584680930,136.31658727270153)(1584681746,136.87002910473424)(1584682128,137.7773103599576)(1584682241,138.07651839029228)(1584682611,137.5019002553362)(1584682857,137.20097995729483)(1584683076,137.76988732249265)(1584683201,137.44009789910444)(1584683327,136.63685721946808)(1584683445,136.1734113427262)(1584684529,136.00813583918045)(1584685375,136.26853677841206)(1584685599,135.79125352288182)(1584685840,136.0173583277942)(1584686006,136.4519202553955)(1584686804,137.05365571447257)(1584687055,137.75772028602285)(1584687169,137.94888888968194)(1584687764,137.1873268279726)(1584688368,137.98766797144168)(1584688487,138.16094278605303)(1584688938,138.99066089661824)(1584689293,138.81620779877446)(1584690289,139.39385092757408)(1584690768,139.1615124055269)(1584690888,139.86396160978683)(1584691209,140.43514554513865)(1584691251,139.95582330261504)(1584691366,140.84009298654826)(1584691490,142.02703419797967)(1584691831,142.60042251503546)(1584691954,143.35408480363623)(1584692088,143.4996986967724)(1584692248,146.73620824740777)(1584692347,149.07348108702175)(1584692452,150.59250179520106)(1584692580,147.55917830144546)(1584692682,145.90107293812576)(1584692807,146.81769871293866)(1584692914,146.0219557207355)(1584693224,146.73284779943447)(1584693278,145.8299643771103)(1584693518,145.49807677722035)(1584693640,146.1501987849329)(1584694009,146.76383903809213)(1584694121,147.26632599318563)(1584694709,146.78967929417075)(1584694914,147.38038188451716)(1584695085,148.0630551680178)(1584695206,148.41882631036015)(1584695309,148.6501536464836)(1584695446,149.06287097915157)(1584695673,148.6812976374086)(1584695809,147.29932439986212)(1584696048,147.60585683296924)(1584696403,147.16858166101244)(1584696527,146.73101368011854)(1584696655,146.5756636651029)(1584696773,147.53657349234527)(1584697366,148.04477027517547)(1584697709,147.13633779616046)(1584697961,147.78909769970076)(1584698087,148.5916926669838)(1584698187,149.68961113968373)(1584698567,148.3622094540763)(1584699290,148.56759191659853)(1584699409,148.08825624240012)(1584699774,148.44375681147503)(1584699896,148.64808553907065)(1584700244,150.14215571642183)(1584700394,152.14976322396708)(1584700482,150.90804081839423)(1584700610,149.75905820144422)(1584700722,150.15394022326993)(1584701053,150.99857048731297)(1584701258,151.62358658753317)(1584701589,150.7258722759012)(1584701788,151.2037284296906)(1584702187,150.68879616975534)(1584702282,149.84183724008207)(1584702404,150.01383484516552)(1584702762,148.9892568978217)(1584702871,147.40462424867775)(1584702985,147.9456473324836)(1584703250,148.37065865066492)(1584703388,147.81857106891428)(1584703618,147.34938147099146)(1584703732,147.02934284644923)(1584703835,146.2337347279841)(1584703966,144.87839840808624)(1584704091,144.57529783941794)(1584704193,145.4717103590909)(1584704330,145.22553822971764)(1584704445,145.91512457424062)(1584704716,145.24025843797696)(1584704933,145.92385886497388)(1584705120,146.4810799424604)(1584705163,145.95393749030254)(1584705395,146.1666532929106)(1584705523,146.40091894140508)(1584705763,145.23072935864113)(1584705879,145.76874713449288)(1584706245,144.33875123732236)(1584706370,143.47828253636737)(1584706532,143.96943644645657)(1584706734,144.678681636523)(1584706870,144.22516443078953)(1584707092,143.84484025356696)(1584707180,144.40267222719504)(1584707686,145.06896488036296)(1584707912,145.37229752243192)(1584708175,145.11808665346194)(1584708364,144.82053440331416)(1584708885,144.29397258314543)(1584709003,144.8515064591457)(1584709245,143.96560916067054)(1584709363,142.6253257233522)(1584709488,143.3219611991954)(1584709727,142.40780389420735)(1584709822,142.10829502970358)(1584710091,142.88071069175274)(1584710324,141.8730685773534)(1584710462,141.3089674633433)(1584710565,139.63967351168907)(1584710689,138.09409715813092)(1584710784,138.925007366242)(1584710942,139.4485497756697)(1584711039,139.98976053727202)(1584711221,140.58057339623602)(1584711416,141.49793442120298)(1584711645,139.79102496081336)(1584711787,139.60567436283304)(1584712055,138.5027066541681)(1584712146,139.9238143041875)(1584712489,140.21104869028562)(1584713105,141.77604674729017)(1584713444,143.70250069206674)(1584713687,143.1953343542147)(1584713801,143.74254361857427)(1584714383,144.80758343931268)(1584714755,143.99056676830526)(1584715247,143.48595769590918)(1584715813,144.33341899446427)(1584716202,143.93233097331958)(1584716689,143.7436886970921)(1584717036,144.42166621497373)(1584717150,143.85084808920803)(1584717271,143.4131626659735)(1584717403,143.25166907642097)(1584717623,142.9590628601677)(1584717767,142.26184967293986)(1584718101,143.14515336400507)(1584718384,142.36260943481244)(1584718712,141.5014183886804)(1584718822,141.04578752726076)(1584719023,141.57942290921278)(1584719328,142.62408691832312)(1584719434,142.9584056437626)(1584719566,142.49158157278362)(1584719688,141.9852460356438)(1584719803,142.4371233793665)(1584720048,143.64904064872798)(1584720168,143.3516537112813)(1584720289,144.42171541245332)(1584720536,143.34110402195205)(1584720653,140.5541683125092)(1584720776,141.03437524918627)(1584720883,140.49909086522752)(1584721363,141.1786728787564)(1584721502,140.67368506570082)(1584721603,139.67282714539436)(1584721763,138.45182992753573)(1584721955,137.66358188252002)(1584722083,137.97493753786853)(1584722212,137.78925368142157)(1584722335,138.3768422696299)(1584722428,137.532267985419)(1584722660,138.73111529529103)(1584723057,139.44741138645514)(1584723405,138.733108409322)(1584723520,139.5656911804024)(1584723635,139.1118439889287)(1584724224,137.97515937307602)(1584724615,137.69929926924448)(1584724718,137.55530555094393)(1584724846,137.91667620867463)(1584724962,138.4728380379359)(1584725086,138.2037584494308)(1584725193,137.68717412329917)(1584725320,138.13827478968182)(1584725445,137.9597821171853)(1584725559,138.46070079050529)(1584725925,139.44005347776195)(1584726287,140.0440768164838)(1584726526,139.09817322377455)(1584727009,138.6525241717068)(1584727222,139.11350806631194)(1584727376,138.72212951704793)(1584727722,137.72663801537934)(1584727950,137.96533400636525)(1584728685,137.65109894258853)(1584728803,136.87938786774637)(1584728923,136.28123381547576)(1584729039,136.5794438691243)(1584729141,136.1320849904543)(1584729279,135.92157851193187)(1584729422,135.1750388215165)(1584729632,134.62465805163845)(1584729774,131.95823164844376)(1584729882,133.1213834436868)(1584730012,133.3377433964423)(1584730128,132.73012993558297)(1584730362,132.951112793218)(1584730512,132.58990869888555)(1584730602,132.13602480477695)(1584730827,130.83888835229112)(1584730967,131.83645262527472)(1584731087,130.9184310612379)(1584731189,131.3132761693955)(1584731575,132.08048960407163)(1584731810,132.32233696732814)(1584732031,132.85543960911215)(1584732169,133.27817460281184)(1584732299,132.81920337317868)(1584732392,133.24574696766504)(1584732640,133.8305853559963)(1584732761,133.22072456831742)(1584732919,133.7405702848102)(20-Mar-2020,133.34010812388433)(1584733126,133.01451892211008)(1584733605,133.40859145036774)(1584733719,134.12863112813366)(1584733835,133.301264023334)(1584734217,132.44778457446733)(1584734448,131.46063369570257)(1584734563,130.32883852584965)(1584734691,128.50149933311883)(1584734792,128.10349960283833)(1584735020,128.29110285540185)(1584735139,128.41942716611706)(1584735276,127.98771040083088)(1584735376,126.34514690257443)(1584735502,128.0315308146399)(1584735649,126.53456609960706)(1584735710,125.61576699063181)(1584735887,125.11339373808174)(1584736012,124.62063520139229)(1584736134,124.3225800642284)(1584736252,121.24068522530484)(1584736432,119.94371126125394)(1584736484,121.29499665348376)(1584736609,122.88558919956054)(1584736722,122.08444098464065)(1584736823,122.39338174985598)(1584736969,124.59087570765747)(1584737079,123.6725220458574)(1584737214,124.25891010313896)(1584737324,123.63652344399253)(1584737468,123.20214341728686)(1584737808,124.79383279391782)(1584738027,124.99207772153731)(1584738167,125.28736612031705)(1584738274,127.46686441870261)(1584738395,126.91221602187002)(1584738523,126.77007287384511)(1584738645,127.03366257724423)(1584739018,126.4113954671573)(1584739118,125.97831340576745)(1584739330,125.21202115025356)(1584739482,125.56215169754029)(1584739955,126.8280149921767)(1584740084,130.20173048892687)(1584740190,128.83542628894298)(1584740326,129.82032602802352)(1584740451,130.44424247030398)(1584740673,130.14671881313774)(1584740796,129.3175784134036)(1584741026,130.18104889803655)(1584741279,130.81664165713696)(1584741533,130.59778293115778)(1584741634,131.23278934462687)(1584741956,132.8906418816444)(1584742006,136.25948851030506)(1584742119,134.05904888751485)(1584742259,134.4962369510042)(1584742348,133.514771394039)(1584742605,132.35068094515242)(1584742731,133.81764277615198)(1584742973,132.681315550061)(1584743080,132.99708517946468)(1584743207,132.69089191580758)(1584743326,132.10106568113792)(1584743447,131.4596783580675)(1584743556,129.75734883061705)(1584743691,130.2467069398728)(1584743807,129.8583720257094)(1584743922,129.00671981149645)(1584744144,129.87504535411725)(1584744291,129.72937951988825)(1584744405,130.39979072402772)(1584744650,131.78345212323438)(1584744765,133.58657457242035)(1584744884,133.23790397480306)(1584745125,132.58540257085107)(1584745250,131.85506971059874)(1584745565,132.02006976792134)(1584745712,132.19245617718775)(1584745946,131.21648849151396)(1584746078,131.03953541645137)(1584746207,130.84227749858863)(1584746322,130.7095245635766)(1584746566,130.03107125962242)(1584746810,130.82486199442283)(1584746926,131.08253362660133)(1584747159,131.37502609355985)(1584747267,130.7709718379655)(1584747406,130.35146935284092)(1584747889,131.46408276289824)(1584748249,131.23615382698125)(1584748471,132.2279700403946)(1584748721,133.48239792657188)(1584748955,132.606740355552)(1584749057,130.33388561968476)(1584749227,131.26958100675097)(1584749326,131.8947940157742)(1584749433,131.4221405609045)(1584749777,131.04754562345315)(1584750265,130.78657807036083)(1584750523,130.5348760587478)(1584750893,130.76953251388767)(1584751466,131.14614020234373)(1584751741,130.88055223608606)(1584752176,131.13385917685278)(1584752425,130.75720649698832)(1584752690,131.16358645621796)(1584753070,131.78830986099322)(1584753286,132.8393415155383)(1584753428,132.23410229957358)(1584754004,133.72048037176083)(1584754129,133.54743058692392)(1584754252,134.07688027551814)(1584754726,132.94093943398155)(1584754844,133.87683905972452)(1584755209,134.2613407971617)(1584756052,134.81863674023103)(1584756177,135.1938968767946)(1584756284,135.42504769531638)(1584756531,135.6464424542287)(1584756630,136.01186823071748)(1584756758,136.53377498109467)(1584756879,136.12223218540194)(1584756986,136.9964002558247)(1584757246,136.037450240877)(1584757501,135.53764508389827)(1584757603,135.18150715712449)(1584757729,134.78703177605334)(1584757838,134.45970787889698)(1584757993,135.2918322680436)(1584758566,134.4267165374193)(1584758672,134.5759996463378)(1584759032,134.80080292793792)(1584759180,135.5004046775956)(1584759383,134.89966829263344)(1584759653,134.1753686985889)(1584759863,134.4509663970839)(1584760144,133.6536041183729)(1584760351,133.34184865290578)(1584760727,131.67190653047726)(1584760799,132.6245174319452)(1584761330,133.09382182392196)(1584761552,133.86371746025304)(1584761796,133.03220244869405)(1584762049,133.2981953909563)(1584763067,133.66138297212842)(1584763240,134.39854122182723)(1584763455,135.29146672791867)(1584763717,134.98122567282894)(1584763973,134.42067363312722)(1584764449,133.77811481634527)(1584765285,134.04915130389966)(1584765404,133.8941629416894)(1584765525,133.194381564599)(1584766125,132.76154460490076)(1584766241,132.4334699930207)(1584766726,132.74794633144498)(1584767207,132.95638299653749)(1584767462,132.6982730371265)(1584767560,132.370623445316)(1584768723,131.87137953977074)(1584769007,130.69916191255808)(1584769116,130.29743913962253)(1584769253,130.0099298077564)(1584769358,130.65058031070575)(1584769759,130.27621350348127)(1584770203,129.80075227875145)(1584770331,129.35150208802796)(1584770569,128.44765375873288)(1584770805,129.74282034704288)(1584771172,130.41963664504388)(1584771764,131.26876643571498)(1584771987,131.63398742453072)(1584772365,130.87905210940994)(1584773201,131.7760064531937)(1584773318,131.52951391007636)(1584773675,132.50525945583627)(1584774164,132.26683818138557)(1584774392,131.8251175703011)(1584774645,131.286821918381)(1584775006,131.4844469909977)(1584775246,131.11567464263905)(1584775358,130.47171613808578)(1584775487,130.77379186085486)(1584776337,131.32716632641893)(1584776801,130.99500352926356)(1584777154,131.21275364382026)(1584777320,131.69263084129656)(1584777748,130.7334572545287)(1584778111,130.13033559647627)(1584778380,130.3576148165026)(1584778476,130.6476271966182)(1584778602,129.9088534346022)(1584779086,129.28134119740665)(1584779341,129.72861522605908)(1584779486,131.1218199791145)(1584779574,130.3197368599313)(1584779961,130.78608805671027)(1584780278,131.25254854083698)(1584780771,130.99967466313532)(1584781011,130.78806641155353)(1584781722,129.84924727582228)(1584782694,129.57997348497335)(1584782914,129.23005032058722)(1584783059,127.93880755261158)(1584783168,129.428191696671)(1584783288,128.53795459333878)(1584783414,128.80524459293977)(1584783624,128.55972667122504)(1584783764,128.19032917894532)(1584783886,127.61202541928662)(1584784008,129.49216610574152)(1584784102,129.11457489415525)(1584784556,129.34488844990207)(1584784852,129.09150641698628)(1584784968,128.20158010204918)(1584786522,129.33862104585216)(1584786765,128.8448412680592)(1584787830,128.44263861740905)(1584788207,127.95499986195964)(1584788568,127.81588430828262)(1584789050,127.6547266568738)(1584789415,126.91401123065414)(1584789995,127.46557623225847)(1584790402,128.1012146624747)(1584790606,128.5889269670638)(1584791207,128.77553949332057)(1584791339,129.2803410442875)(1584791563,129.79450602684733)(1584792028,130.38732352926036)(1584792404,131.28568404135993)(1584792645,130.9357224479392)(1584792990,131.34973104475552)(1584793131,130.4768904028257)(1584793337,131.67163076068982)(1584793965,132.2367702067117)(1584794063,131.48267831746736)(1584794326,131.3382603328241)(1584794565,130.653310311242)(1584794801,131.3430334993233)(1584795059,131.60440228737247)(1584795522,130.75593098349972)(1584795767,131.66351841741007)(1584796007,132.0668602168373)(1584796224,131.57029749047072)(1584796367,131.89623497885606)(1584796848,132.0772031369163)(1584797185,132.86775757407506)(1584797313,133.07711712600607)(1584797450,133.65594669771764)(1584797813,132.94930258564017)(1584798151,132.6400618388934)(1584798272,132.26586690346423)(1584798888,131.75355907675566)(1584799359,132.5822976153037)(1584799728,132.2346646174533)(1584800084,132.5952374956465)(1584800187,132.7338936575252)(1584800291,133.29380911093978)(1584800556,132.60493989933562)(1584800915,131.96889735515782)(1584801081,132.21281316769011)(1584801274,131.52434619237002)(1584801526,131.28676274507762)(1584801884,131.57289950245928)(1584802126,132.17737863714055)(1584802239,131.64589081211548)(1584802844,132.22495529916517)(1584803673,131.89239195601812)(1584804532,131.3080525571902)(1584804981,132.1192129327055)(1584805996,133.1008687263338)(1584806083,132.55704077473717)(1584806449,133.7555673295485)(1584806549,132.33796134054413)(1584806700,132.6920297889725)(1584806786,132.44047335453877)(1584807141,133.27267437023437)(1584807529,132.80043707632936)(1584807639,133.00649256215988)(1584807782,132.74515389637526)(1584808486,132.31045704745299)(1584809107,131.9914485170857)(1584809692,131.84624455723838)(1584809914,131.004447765355)(1584810286,131.53067551547508)(1584810535,131.8850632850597)(1584811247,131.40775861917837)(1584811983,130.681365608169)(1584813052,130.4537926607398)(1584813175,129.07262477493808)(1584813406,129.41148122148456)(1584813529,128.9454053591059)(1584814707,130.57073696662758)(1584814949,129.94926593126016)(1584815206,130.8670444087887)(1584815311,131.43277960379746)(1584815676,132.2878083051245)(1584815803,131.8402532836364)(1584817105,132.17699762515744)(1584817359,132.54806770711184)(1584817740,133.30810901557106)(1584818078,133.8316300388163)(1584818933,133.25881098321295)(1584819043,132.89958621070372)(1584819264,132.5763499580845)(1584819868,133.16744987773222)(1584821196,132.9715942444703)(1584821556,132.50931831256477)(1584822172,132.71565676189635)(1584822872,132.1784275618373)(1584823127,133.16653479578596)(1584823251,134.57491097944774)(1584823506,135.456637548896)(1584823848,136.009326383103)(1584824200,135.18780073129224)(1584824447,135.00910077956618)(1584824565,135.8680860443834)(1584824697,136.43151100595037)(1584825076,136.64098132449965)(1584825400,136.1655420089067)(1584825648,136.45150971622766)(1584825802,135.9309332775403)(1584826515,136.43826991803158)(1584826609,135.46792169551037)(1584826730,134.3042549309751)(1584826968,133.8232201875917)(1584827202,134.51592764725956)(1584827319,132.7564890974533)(1584827790,133.01834743589387)(1584828282,132.28973932824124)(1584828532,132.524112833754)(1584828641,132.03843782023512)(1584828899,133.03248648996626)(1584829733,133.3931320880145)(1584830204,134.28845194386446)(1584830328,133.75467044231837)(1584830800,133.96392723512744)(1584831037,133.4898724653185)(1584831166,132.7820976803112)(1584831765,133.33250584121592)(1584832378,132.65707881782924)(1584832726,132.87544619927712)(1584833561,132.3863409105027)(1584834497,132.1625607114027)(1584835131,132.77841865443503)(1584835354,131.9625869158035)(1584835577,131.46865811497915)(1584835971,131.20999700453305)(1584836573,131.43955896551344)(1584836811,131.7928110183287)(1584837044,131.48850464944945)(1584838334,132.09245268735734)(1584838501,132.4257647099844)(1584838729,132.12478120006452)(1584838846,132.39841730126153)(1584839077,132.03785394868842)(1584839439,132.79676054210123)(1584839796,133.21422505050816)(1584840169,133.46055261075912)(1584840407,134.35018591216743)(1584840750,133.59731080517386)(1584841158,133.44910842863428)(1584841609,134.18860092900985)(1584842331,134.43634922643383)(1584842567,135.0360057853327)(1584843176,134.52722777198557)(1584843647,134.06882051777833)(1584844244,133.7836871509151)(1584844503,134.31762694660998)(1584844790,134.56225210104688)(1584845314,134.01293713556865)(1584846039,133.68207936897042)(1584847232,134.04833891484583)(1584847989,134.7204743482624)(1584848446,135.014286459309)(1584848960,135.5511864016896)(1584849769,136.07495826481238)(1584849876,135.24687474779915)(1584850286,135.63202051720742)(1584850603,135.9898826669178)(1584850843,135.54225862029236)(1584851807,134.8903142947027)(1584852405,135.2092403813472)(1584853718,135.75110621948573)(1584854691,135.39340781449354)(1584855528,135.92893898559603)(1584855629,136.16736897550103)(1584857324,136.65151280121407)(1584857611,136.40485069847531)(1584857777,135.5235095329164)(1584858632,135.17212160731242)(1584859703,135.58018182671998)(1584860082,135.02983186644605)(1584861157,134.54405303954576)(1584861888,134.97836988275188)(1584863304,134.82316566041106)(1584864048,134.3698193754956)(1584864769,134.68370916579258)(1584865137,134.37221775201843)(1584865240,133.9731668713673)(1584865846,133.68007689310915)(1584866210,134.11493460583173)(1584866688,133.38474684360665)(1584866923,132.83977661949984)(1584867051,133.09124128943492)(1584867162,132.42964576568303)(1584867770,133.13711484644605)(1584868111,132.39133720846957)(1584868597,133.437190396787)(1584869081,133.6046116812451)(1584869319,133.38197639056378)(1584870045,134.10737796526266)(1584870277,133.9379143378405)(1584870649,133.62685591920626)(1584871000,134.26703083695327)(1584871630,133.9783837240971)(1584872932,133.71136583491042)(1584873265,133.30146627912438)(1584873390,132.32270736222196)(1584873452,132.74523628883884)(1584873882,133.10166924506242)(1584875182,132.74568704222878)(1584876161,133.18678490596656)(1584877003,132.2893835898282)(1584877116,132.72032382270413)(1584878092,132.24929476340205)(1584878319,130.57163865482306)(1584878597,127.54115506436999)(1584878687,128.81262400236264)(1584878951,128.52999522375922)(1584879534,127.65453696291101)(1584879619,126.97770765255426)(1584879768,128.46801207329858)(1584880250,128.16585173191527)(1584880467,128.8501697277852)(1584880610,128.6614915285428)(1584880845,129.01413074170668)(1584881229,128.74999172855453)(1584881622,128.91619660714647)(1584881813,128.43139823807235)(1584882063,127.6300415943046)(1584882280,128.49476279711126)(1584882534,128.32166147011287)(1584883496,129.03630049656036)(1584883606,129.46867580298363)(1584884206,129.03578365476451)(1584884775,130.29298141569117)(1584884910,129.6771582721927)(1584885264,129.05576354593762)(1584885503,129.4102088641465)(1584885890,128.7531831729267)(1584886332,129.24777933349307)(1584886842,128.5983463510387)(1584887331,127.95483004281502)(1584887569,128.51984322254762)(1584888406,127.46577209577647)(1584888526,127.87301796092207)(1584888997,128.35797659557457)(1584889724,128.07315824511517)(1584890186,127.90771673879945)(1584890564,127.49419606975646)(1584890808,127.23942431566103)(1584891159,126.57781115926784)(1584891288,125.85693396077245)(1584891517,126.80914888740682)(1584891762,127.02352771990773)(1584892116,127.4995683714339)(1584892241,128.1401811616221)(1584892369,128.47380077395138)(1584892601,127.9452357860756)(1584892832,127.65780590683774)(1584892946,128.37793760978317)(1584893067,128.58679708651368)(1584893193,128.3328099920672)(1584893566,127.81244935292345)(1584893688,127.53643686716968)(1584894040,126.97924182345196)(1584894163,126.06891144394915)(1584895124,126.80720357110793)(1584895734,126.4212895270161)(1584896444,126.18186481214916)(1584896806,125.73771952685853)(1584896916,125.11425882908543)(1584897526,125.97191639795086)(1584897878,125.70837529007612)(1584898121,126.50265352068003)(1584898253,125.85236813668858)(1584898613,127.22563812956116)(1584899087,126.10263811521713)(1584899317,125.8792026124238)(1584899703,125.52788935702391)(1584899793,125.78491431419313)(1584900153,126.49217834369333)(1584900523,126.28558974103751)(1584900765,125.61345745644917)(1584901242,125.75013727669597)(1584901365,125.8999645880615)(1584901494,125.39183626553435)(1584901685,125.18586445203603)(1584901947,125.77619840491451)(1584902092,124.74105805975704)(1584902579,126.39295056125421)(1584902664,125.51069859167)(1584902934,126.0957213739503)(1584903040,125.59695755753785)(1584903509,126.195022660366)(1584903768,125.34769752708273)(1584903884,124.81890904941164)(1584905307,124.96077807619835)(1584905572,124.63215267398516)(1584907255,123.15289773138487)(1584907365,122.74424347070229)(1584907485,123.09055974418892)(1584907736,122.7384492499608)(1584907834,122.89901266537625)(1584908469,123.18150453228111)(1584908693,123.79757426853034)(1584909283,123.07298787648045)(1584909893,123.31550010525254)(1584910351,123.1474009431959)(1584910714,124.0036213086637)(1584910977,124.9284851398382)(1584911216,125.40007006061242)(1584912750,126.11955488222306)(1584913016,126.53967186905787)(1584913228,126.70313560731488)(1584913362,127.41981084016159)(1584913455,127.58251047718021)(1584913845,127.8955491797368)(1584914221,127.20518134785516)(1584914436,126.40772477921281)(1584914562,125.99557077434932)(1584914809,125.58926864126475)(1584915033,126.16891502748983)(1584915151,125.4975220938856)(1584915290,124.79277576600589)(1584915878,125.28293564429248)(1584916246,125.49133027108445)(1584916501,124.96588402831891)(1584916824,124.82526365436263)(1584916951,124.18336186643847)(1584917090,123.5209355702584)(1584917321,123.33333540653415)(1584917552,124.15464262760172)(1584917685,123.97655851324186)(1584917934,123.28806435425768)(1584918159,123.45128552193147)(1584918414,122.92585006446113)(1584918646,122.80274041016357)(1584918990,123.36306068388589)(1584919913,122.85506763597513)(1584920312,121.92198074255705)(1584920450,122.8804490929867)(1584920565,122.54406995999071)(1584920665,122.34076274371864)(1584921017,122.21453373291104)(1584921409,122.82585966165782)(1584921553,122.22375316387424)(1584921763,121.69721992055962)(1584921893,122.75590573819785)(1584922126,123.52232035636074)(1584922229,124.19720083179072)(1584922589,123.42201948861288)(1584922735,123.78029396647428)(1584923110,124.53388364850363)(1584923929,124.23168536435767)(1584924806,124.100409435509)(1584925006,124.23857281019897)(1584925381,123.52720720827968)(1584925730,123.9848561157302)(1584926344,123.81960323666253)(1584926607,124.48537920252078)(1584927077,124.07527669291136)(1584927743,123.70246512429503)(1584928366,123.09636787085884)(1584928724,123.52066971190696)(1584929668,123.31772669718349)(1584930031,122.86105402170581)(1584931606,123.5069444615206)(1584931865,123.94271161414113)(1584932316,124.09738689811866)(1584932415,124.32146024926304)(1584933166,124.16389119091868)(1584933283,124.32646155072092)(1584933647,124.64429154196084)(1584933890,124.90624735447125)(1584934095,125.11147543296669)(1584934254,125.28180902457457)(1584934395,124.95644403208104)(1584934841,125.4360481444014)(1584934967,125.68024751728109)(1584935806,125.3473824881551)(1584936225,125.80500730902972)(1584936515,125.9657172562198)(1584936767,126.23925409191163)(1584937151,125.68920072774583)(1584938072,125.84672431879406)(1584938208,125.28583144435818)(1584938306,124.85320689490892)(1584938894,125.25441862589828)(1584940691,124.89643656263041)(1584941079,124.66504441585535)(1584941448,124.8403164456003)(1584941548,124.56267823314431)(1584941805,124.36887707328886)(1584943131,124.665149592126)(1584943614,125.00480641137672)(1584944203,125.28691257556234)(1584945726,124.93575699604716)(1584946353,125.09362588402631)(1584946463,125.37982832946707)(1584947077,125.64319769141295)(1584948215,125.30201411957366)(1584948740,124.99226960538208)(1584949256,125.16292687001982)(1584949491,124.96627201548795)(1584949568,124.67551917070313)(1584950089,124.23478303670463)(1584950569,124.90581100051016)(1584951532,124.4314143563471)(1584951635,124.17750234532744)(1584952007,123.86670592697865)(1584952735,122.88752293093141)(1584953419,122.28304110075457)(1584953559,121.83763744515642)(1584954166,122.59853842116108)(1584954759,122.32727152013094)(1584955249,121.91870896001703)(1584955353,121.35758490302142)(1584955729,121.51948611143384)(1584955969,121.65224227839379)(1584957031,122.62418555027416)(1584957307,122.47288289306316)(1584957395,122.24895857903186)(1584957879,122.4762367685413)(1584958480,122.69806178731939)(1584958851,122.82364700655782)(1584959200,123.5808574647409)(1584959688,123.07086541443356)(1584960981,123.47672447171576)(1584961148,123.63896241963253)(1584961467,124.18988588886985)(1584962559,123.75048149008386)(1584963267,123.20915177611433)(1584964606,122.59416466782282)(1584964855,123.37559036391809)(1584964978,123.72013250664111)(1584965199,124.4731687593982)(1584965449,125.452742317437)(1584965593,127.25876346667452)(1584965661,126.81259138409348)(1584965820,129.03566903221412)(1584965965,129.94316915343646)(1584966046,130.4878263921137)(1584966158,133.1122661351919)(1584966281,131.08801239580802)(1584966413,130.49642622416496)(1584966760,130.63119194910786)(1584967017,131.8473009447645)(1584967120,130.89371732662772)(1584967489,130.42814817747941)(1584968005,131.46756256312187)(1584968208,131.75950685517878)(1584968450,132.41442233234588)(1584968536,132.94093311781242)(1584968672,133.73479340614347)(1584968822,135.52078074976833)(1584968925,134.67028745529373)(1584969048,133.0049160890141)(1584969162,133.77101090231702)(1584969262,133.147931147211)(1584969525,132.09425298355677)(1584969611,130.61371320340305)(1584969758,130.85564360441123)(1584970249,129.8047506534403)(1584970365,128.3262560687583)(1584970473,130.26130086810042)(1584970611,129.79636683094307)(1584970730,129.10110018760219)(1584971061,129.47577039374406)(1584971316,129.96959662899582)(1584971835,130.6011562594688)(1584972068,131.28503502565658)(1584972166,129.74474192656535)(1584972407,129.91883741795547)(1584972884,130.50888303743642)(1584972980,130.735749138433)(1584973123,130.21498123053829)(1584973232,130.34598785778408)(1584973537,130.18667516942037)(1584973726,130.42718528885501)(1584973846,129.77834024129533)(1584974430,130.08665903641756)(1584974556,130.2186226376518)(1584975169,130.3671171407689)(1584975422,129.74786658171604)(1584975647,129.49010547204009)(1584976255,130.0659871809279)(1584976735,130.71384367451424)(1584976967,130.4915673815821)(1584977323,129.66098303283326)(1584977570,129.7975290111661)(1584977797,129.17932500237328)(1584978294,128.65311952787323)(1584979001,128.87647763783667)(1584979317,129.77453916475534)(1584979366,130.0089726021753)(1584979476,129.85454002295234)(1584979615,129.59694602454556)(1584979739,130.13689951060184)(1584980202,130.71391349744914)(1584980441,131.49714586398392)(1584980815,130.45945203916236)(1584980928,130.21811920706992)(1584981046,130.0059847507782)(1584981289,130.21207650999142)(1584981886,131.0597372308498)(1584982132,131.47682467182528)(1584982244,132.31353225739747)(1584982748,132.91055749566445)(1584982849,132.6124231992505)(1584983108,131.6174569415871)(1584984041,131.8672326724489)(1584984395,131.3307528024831)(1584984641,130.88445271419977)(1584984892,131.155339744497)(1584985849,130.97623703189458)(1584985964,131.12560901331767)(1584986217,130.68345506008998)(1584986569,129.8062514293618)(1584987049,130.02647697644372)(1584987417,130.72005702640547)(1584987773,130.4690554370026)(1584988605,130.8369302582333)(1584989327,130.6362956092216)(1584989689,130.4221776221494)(1584991252,130.20887241317243)(1584992314,130.34064789825828)(1584992800,131.0980845257284)(1584993533,130.81430312167006)(1584993755,131.18432980336564)(1584993884,131.6626984452381)(1584994010,130.96585891157534)(1584994842,130.3583685727996)(1584995440,130.94389685373903)(1584995827,131.11519104316713)(1584996390,130.80854479648616)(1584996756,132.27314088196954)(1584997107,131.8147322014027)(1584997355,132.06662948565224)(1584997478,131.46916374702536)(1584997956,132.70247244204057)(1584998334,133.550211567154)(1584998430,132.85630554677928)(1584998573,132.69970839352197)(1584998805,132.95588131325277)(1584999284,132.6099841216447)(1584999770,131.8300762832069)(1584999888,132.41561187103514)(1585000388,131.50002297638093)(1585000723,132.0236982677891)(1585001079,132.17807813260268)(1585001209,132.02181728723923)(1585001442,131.88478143105667)(1585001563,132.0410355985177)(1585001692,131.80119998012066)(1585002029,131.61717837616354)(1585003571,132.47497422765164)(1585003823,132.0278323390638)(1585004079,132.23533853438906)(1585004322,133.06667327123012)(1585004925,133.64256576232273)(1585005260,134.3183000014323)(1585005379,135.08553237884328)(1585005634,134.88670785673358)(1585005757,133.96720078744553)(1585006361,134.10853334339524)(1585006722,134.848411811833)(1585006845,134.98733023683744)(1585007546,135.23774912628923)(1585007803,136.12556249313135)(1585007948,135.94433239777783)(1585008158,136.39325126234485)(1585008278,136.94661826930536)(1585008565,136.68654469618198)(1585008674,135.78059510571316)(1585008789,134.8498967216085)(1585009009,135.7364861187855)(1585009491,136.8045304945536)(1585009612,136.98699440722464)(1585009727,136.44417542123693)(1585010089,135.8290149125456)(1585010570,135.33147891949935)(1585010684,135.5399589909579)(1585010913,134.49814642628502)(1585011280,134.97374863369973)(1585011668,135.39895554742483)(1585011898,136.13044345874786)(1585012226,135.91798842993973)(1585012467,135.35170278630292)(1585012968,135.06701982013652)(1585013192,135.62034742120647)(1585013548,135.9956015262356)(1585013930,135.54684206536754)(1585014417,134.7712135627495)(1585015134,135.17064597122575)(1585016071,135.62091471208979)(1585016329,135.94922329710434)(1585017286,135.60904501151703)(1585017889,136.34701603484967)(1585018248,135.87761817257842)(1585019204,136.3472346970308)(1585019453,136.54441888097017)(1585020045,136.1365437554598)(1585020885,135.5019398339942)(1585021589,135.14612850854346)(1585021969,134.9426465919537)(1585023043,134.41960138595326)(1585023165,133.54713372028155)(1585023649,134.06264208173252)(1585024965,133.66673329900505)(1585025219,133.35611453725733)(1585025693,133.6569631671246)(1585025810,133.86896239238877)(1585026997,134.4439478696721)(1585027481,134.1261476724842)(1585027716,134.52451966609084)(1585028208,134.31774523768792)(1585028916,133.86269058074234)(1585029524,134.2404427514194)(1585030252,134.73559428789537)(1585030485,135.21717574650773)(1585031794,135.04421550050208)(1585032409,135.31284683527045)(1585032630,135.85888490305587)(1585033489,136.13368459903305)(1585033843,137.16486885182084)(1585035288,136.59083931611553)(1585035411,136.4343829763063)(1585036133,135.8035212614247)(1585036612,136.31813114983942)(1585036963,136.9996443139664)(1585037428,137.1532505612605)(1585037902,137.46771368958437)(1585038048,138.3985587478127)(1585038166,139.1491761847258)(1585038283,141.36285712691512)(1585038410,140.57836902431566)(1585038549,141.62233157941617)(1585038653,142.41133064217598)(1585038782,143.10936996401205)(1585038921,141.77991458333466)(1585039248,142.32212942299972)(1585039335,142.68101583713081)(1585039481,141.49266845634034)(1585039732,139.5437430132036)(1585040072,139.94898041264636)(1585040330,140.83893519198958)(1585040481,140.12920372647173)(1585040718,140.5123029867781)(1585041045,140.10854991185406)(1585041169,140.35848668084287)(1585041416,140.67565704968797)(1585041641,141.58880974518712)(1585042758,142.30967643813574)(1585043086,142.80926791720677)(1585043284,141.85788492253272)(1585043696,141.08852489595841)(1585044166,141.71660642922362)(1585044544,140.86886528673756)(1585044775,140.48250686711864)(1585044884,140.87327843037434)(1585045020,140.11982059166291)(1585045145,140.53606628155964)(1585045733,140.86366391010534)(1585046215,140.2340125863605)(1585046808,140.38294153816153)(1585048006,139.6315573659843)(1585048607,139.8893091515353)(1585048731,139.56537675095234)(1585049444,140.29675560100975)(1585050047,140.51600942997823)(1585050643,140.35538853292687)(1585050892,141.68926372248256)(1585051329,140.059827028728)(1585051600,139.36050671670455)(1585052418,137.5982757274336)(1585052574,138.0770786890126)(1585053056,137.57685914417684)(1585053163,136.87364862660445)(1585053383,137.48020311485354)(1585053501,137.90639319284568)(1585054011,138.06366188944526)(1585054486,138.43172835819385)(1585054718,138.83325956079963)(1585055178,138.30581737693288)(1585055439,139.79188051461023)(1585056045,138.67967157138963)(1585056422,139.49703394381166)(1585056868,140.09440854694117)(1585057123,139.21560115407289)(1585057610,138.3345047747199)(1585057849,138.61358962196718)(1585058081,138.76889616544497)(1585058451,138.50875252626662)(1585058799,139.1440176466133)(1585059790,139.39916867203186)(1585060737,139.589542442949)(1585061321,138.53857239350629)(1585061695,138.22174846384968)(1585062164,138.38886314056407)(1585062289,137.8529528427197)(1585062557,137.27102552925223)(1585062655,135.5867229100768)(1585062772,136.854935348702)(1585063117,135.6258555602832)(1585064680,136.66081149262237)(1585065046,136.35187264836992)(1585065868,135.57622096972995)(1585066009,135.37212860259976)(1585066343,135.6121531997232)(1585067183,135.24806519303291)(1585067423,135.75604916486202)(1585067680,136.1976136830273)(1585067919,136.73067657259332)(1585068516,136.48629148519603)(1585068885,136.22713937742375)(1585069462,136.72419195887187)(1585069970,137.444788718314)(1585071282,137.03602173752336)(1585071631,136.4864993598403)(1585071760,136.77367972508048)(1585073215,136.0950517499897)(1585073434,135.84363499022885)(1585074992,136.67333791559625)(1585075567,136.9772509571047)(1585076083,137.39814198337206)(1585076567,137.00966847936434)(1585077511,136.7822320434612)(1585078692,137.35810505371177)(1585079087,138.23462237327777)(1585079336,138.6553634708588)(1585079813,139.20362565070477)(1585080179,139.70482285160858)(1585080902,140.038468668978)(1585081011,139.4685280064452)(1585081355,139.79829496689143)(1585081578,138.8489981216456)(1585083139,139.48112938177584)(1585084134,139.27303599836264)(1585084464,139.06823724254198)(1585085926,138.4364567615372)(1585086164,137.63115947986807)(1585086374,136.83392254885976)(1585086762,137.4256507190789)(1585086998,138.17784358150598)(1585087727,138.56321127228574)(1585088924,138.92888365164868)(1585089165,139.45776497374445)(1585089887,140.0243398463357)(1585090845,139.87308773369463)(1585091072,139.2120970263792)(1585092160,139.66458123394995)(1585092767,139.5212377323325)(1585093588,138.82844295147493)(1585094519,138.21321683740638)(1585094938,137.39910717613432)(1585095264,138.12508488855266)(1585096603,138.4626185585507)(1585096978,139.35044494936815)(1585097207,140.24358674336221)(1585097328,141.40371458983725)(1585097672,140.35559080365772)(1585098282,141.08368969369815)(1585098758,140.22795729507658)(1585099831,139.30188290469235)(1585100354,139.55330917285423)(1585101468,138.86077549878456)(1585101647,138.38929320034865)(1585102247,138.99013617288713)(1585102609,139.3393841501514)(1585103326,139.10553790186432)(1585103686,138.5278249817675)(1585103792,138.3767500778227)(1585103935,137.62944624122443)(1585104165,138.01117846826722)(1585104280,137.7513736843228)(1585104412,137.01046074512325)(1585104767,137.42932628136168)(1585105552,137.16618117770682)(1585105855,137.6281430086428)(1585106090,137.97785442913292)(1585106574,137.50635695119595)(1585106807,137.25446039618296)(1585107644,136.19083676709656)(1585107841,136.32849665867653)(1585107979,136.09554753735168)(1585108123,135.78610754976043)(1585108354,136.47155671260398)(25-Mar-2020,136.76053942952203)(1585108845,136.19442674102882)(1585109336,136.33404219901763)(1585109685,136.57689184074536)(1585109808,136.3352486681134)(1585109926,136.60250367482806)(1585110291,137.05705896266142)(1585110769,137.36025045781227)(1585110864,136.78279549184788)(1585111835,136.97251103105305)(1585112441,137.37948308172557)(1585112927,138.14092378061483)(1585113335,138.6004936215783)(1585113520,138.18495761424637)(1585113775,138.50082390052913)(1585114384,138.09858069717342)(1585115437,138.5185177914532)(1585115926,139.03932628048526)(1585116281,138.79900371474747)(1585117263,138.5999687941113)(1585117461,138.35972213841217)(1585118929,138.89189094121488)(1585120250,138.68134198676248)(1585120748,138.90085132993028)(1585121081,138.29354514872654)(1585121208,138.4536706232314)(1585121345,138.03287273870598)(1585122527,138.38951334677125)(1585123245,138.6607636242213)(1585123487,138.06748269880993)(1585123720,137.6833461973102)(1585124688,138.29453171910734)(1585124922,138.8983739684299)(1585125024,139.397314898818)(1585125177,139.1688194859563)(1585126119,139.53387861415024)(1585126255,139.18077591303822)(1585126718,139.64967189520817)(1585126993,140.2674463134273)(1585127080,139.80906683357128)(1585127795,140.67668882065178)(1585128039,141.72383180534226)(1585128164,141.49721378503114)(1585128879,140.958034917806)(1585129099,141.5545358723101)(1585129511,141.33521874937955)(1585130074,140.87344183187514)(1585130799,141.29161297614678)(1585131673,140.7205155840534)(1585131760,140.31050772096225)(1585131866,140.51585772984131)(1585132242,139.7292018537067)(1585132355,138.7080087821994)(1585132833,137.83673602636046)(1585132954,137.2767657646449)(1585133083,137.05354392444738)(1585133320,137.40583818429778)(1585133590,136.92490822910221)(1585133801,136.2174995494506)(1585134068,136.8881392778602)(1585135740,136.72264978005234)(1585135825,136.9416157298354)(1585136100,135.95455306971962)(1585136210,135.786636110488)(1585136319,135.0683307110075)(1585136473,133.80914333134237)(1585136563,133.95322201455338)(1585136692,134.4490245280325)(1585137716,134.61738920426225)(1585138010,135.120929861712)(1585138364,134.90987856926148)(1585139314,135.14267816996866)(1585139423,134.63704153044523)(1585140128,134.94284694107887)(1585140750,135.19639866002953)(1585141113,135.49341877949678)(1585141911,135.81105664040408)(1585142215,135.99389197934295)(1585142717,135.41917915248973)(1585143276,136.38052142216907)(1585143646,137.72015823908256)(1585143764,137.17807049578298)(1585143867,136.65541151245787)(1585143999,136.87656838935226)(1585144124,136.68501333128046)(1585144324,135.87439538693604)(1585144609,135.613951247078)(1585144946,134.60667900738898)(1585144963,134.81593539174935)(1585145091,134.0240449663731)(1585145193,135.162878713322)(1585146627,135.66232822623692)(1585147482,135.3621834917526)(1585147821,135.2173904079635)(1585147960,135.3966616244575)(1585148326,135.9353374072733)(1585148665,136.08525426092396)(1585149054,136.31461762574966)(1585149287,136.06845414128117)(1585150367,136.3398849399555)(1585150597,136.03512948798553)(1585151810,135.79902965159587)(1585152504,135.4146513856619)(1585152883,135.96566008786573)(1585153096,136.20246096333733)(1585153480,136.39972890976534)(1585153714,136.703268634469)(1585153841,136.44562204654164)(1585155047,136.26335259171535)(1585155391,136.11270743492278)(1585156475,136.52945419528132)(1585156844,136.1126827033598)(1585158516,136.5503158224436)(1585158727,136.36778606595135)(1585159369,136.0557799038457)(1585159478,135.61445507562038)(1585159603,135.24504661910075)(1585160179,135.8614983646938)(1585160683,135.37670716765447)(1585161390,135.63024282904684)(1585161507,135.8686295784095)(1585162013,136.6824088882281)(1585163921,136.38732871797194)(1585164506,135.9702397228666)(1585164885,136.15600466970665)(1585165226,135.98742047828864)(1585166795,135.65854019594366)(1585167522,136.06025708973723)(1585168254,135.80250591209494)(1585168997,136.0709371977883)(1585169324,135.865259516559)(1585170163,135.24545181031235)(1585170723,134.98255058817725)(1585172690,134.38863256890852)(1585173160,134.08222833918967)(1585173629,134.66520618139873)(1585173890,135.10181755202944)(1585174097,135.4052133707824)(1585174504,135.23476548514384)(1585175441,135.66758633551623)(1585176046,135.93575940580925)(1585176402,135.7274945855355)(1585177355,136.03957309900127)(1585177848,135.63885403858515)(1585179642,136.11242073888428)(1585180869,136.82932590589866)(1585181199,137.08916778230582)(1585181685,137.3037149790284)(1585182125,137.8840858453643)(1585182509,137.73650283851572)(1585182759,136.92026718113888)(1585184686,136.9891641558314)(1585185400,136.82064199112918)(1585185762,136.49164663281525)(1585185874,136.27927852118268)(1585186365,136.5789158122243)(1585187924,136.17510945839888)(1585188176,136.32745357822816)(1585189501,135.9500435840572)(1585189731,135.748058212649)(1585190082,136.20365045408698)(1585191135,136.55735553038727)(1585192006,136.34325013269762)(1585193550,136.4963321983959)(1585193815,137.03120758318462)(1585195233,137.4437815723343)(1585195442,138.3399015790801)(1585195967,138.18447914659544)(1585196570,137.50223617887704)(1585197413,137.81641525966486)(1585198505,137.5561234593427)(1585199092,137.01269003187147)(1585200050,137.2173196654807)(1585200169,137.41915401610277)(1585200388,137.5995069637242)(1585200652,137.4374893582826)(1585200867,137.64602267509028)(1585201231,137.3889597073592)(1585201842,136.8445909049416)(1585202197,135.6135394585507)(1585202320,135.46588697043128)(1585202452,135.28348837756062)(1585202830,135.75386690860597)(1585203515,135.17098406354083)(1585204006,135.47988210297865)(1585204912,135.14999525643134)(1585205338,135.4753039161215)(1585206259,134.96520164959924)(1585207240,135.54945629259302)(1585208931,135.07947769955112)(1585209166,135.2561536129313)(1585209291,134.82630509741557)(1585209764,135.3116769857967)(1585210842,134.84551972941975)(1585211687,134.46922141338285)(1585212018,135.1775986225321)(1585213246,135.46788732390772)(1585213971,135.21773086280683)(1585214696,135.67214156497892)(1585215221,135.433799762579)(1585215885,135.93515984598795)(1585216004,135.72457010510183)(1585216400,135.40424348314718)(1585217947,135.15091085123166)(1585219373,135.63927138188137)(1585220306,135.29131456035384)(1585221045,135.5316070153477)(1585221505,136.31561792409912)(1585222124,135.97251299962088)(1585222370,136.10860509017655)(1585222741,135.96363936477283)(1585223207,135.37454873743775)(1585223422,134.6849034676843)(1585225157,135.16714471790135)(1585225370,134.76644047044223)(1585226250,134.61125517969535)(1585228126,135.1713113089492)(1585228600,134.82103448769382)(1585229208,135.4033791908291)(1585229330,135.22761204073285)(1585229728,134.14874780160477)(1585229799,134.77306735998008)(1585230055,134.43751537448648)(1585230282,134.63227756754281)(1585230529,134.9236991504793)(1585231129,135.1805006333912)(1585231971,134.90688869412955)(1585232439,135.20782711925827)(1585233042,134.98215139396143)(1585233631,134.6319513743289)(1585235211,134.37328417321393)(1585236293,134.54317800472953)(1585237475,134.7131237240377)(1585237849,135.05634201789215)(1585238229,134.772161259003)(1585239397,134.10074794658283)(1585239766,134.28301829838526)(1585241307,134.5713433112358)(1585241672,134.84992183836297)(1585242406,135.23031078101133)(1585243183,134.7725273413649)(1585245160,134.7690709153529)(1585246123,134.97177452601804)(1585248045,134.89735935087677)(1585248410,135.16952836050243)(1585250350,135.26448500982906)(1585251637,134.9416880597632)(1585252243,135.48043951869053)(1585253111,135.8215406356761)(1585253442,136.08592571987325)(1585253663,136.3930148862506)(1585254029,136.23549192146308)(1585254154,135.62205234999308)(1585254529,136.08443958824927)(1585255982,136.424008177711)(1585256569,136.6194266474237)(1585257034,136.76466640425093)(1585257185,136.6072619765413)(1585257296,136.2716636525179)(1585257540,136.5216713928341)(1585257785,136.8141410895859)(1585258382,137.13098955369327)(1585258988,137.50552028148056)(1585259476,137.07714796251076)(1585259692,136.79266492201936)(1585259812,136.29322277894954)(1585260264,135.92546882309162)(1585260509,135.6981079904438)(1585260759,135.98252212443197)(1585261240,135.7126813136041)(1585261824,136.05272918068462)(1585263170,136.27237257409612)(1585263645,136.76106341403806)(1585264106,137.31184616133137)(1585264390,137.78244929183734)(1585264478,137.49402384441214)(1585264577,137.97187248062983)(1585264847,138.2742286978448)(1585265457,139.82075253527168)(1585265542,138.63752520901744)(1585265636,137.09510114953753)(1585265801,137.8872480784162)(1585266023,138.12582108886164)(1585267001,138.75456035237679)(1585267361,139.28745098562948)(1585267486,139.51576317206568)(1585267848,141.20940216160642)(1585267971,140.61575934088697)(1585268207,140.42646642432783)(1585268807,139.92482653178814)(1585269052,139.58752665642686)(1585269194,138.80707641184048)(1585269780,139.44101851564125)(1585270249,138.99231428803068)(1585270977,139.3704963026994)(1585271831,139.1080776557861)(1585273007,138.71010931013845)(1585273146,138.34491279998002)(1585273586,138.54667966146184)(1585274323,138.92857772887115)(1585274946,138.451098914476)(1585275374,138.6945267160878)(1585276247,138.87127181726126)(1585276600,138.72404682410686)(1585277305,138.9291558965833)(1585278276,139.4792931282618)(1585278629,139.01493955349466)(1585279492,139.22357846774662)

};


\addplot coordinates{
    (14-Mar-2020,131.26795014)(1584167287,131.53300129)(1584170283,131.19668841)(1584173282,130.66381228)(1584176279,129.19905301)(1584179282,127.86141448)(1584182275,128.7724218)(1584185092,129.15865807)(1584185210,129.72443263)(1584185686,130.20088857)(1584185805,129.94487885)(1584185931,129.94487885)(1584186038,129.94487885)(1584186281,129.79869487)(1584186394,130.38492514)(1584186765,130.59896362)(1584186878,130.59896362)(1584186989,130.59896362)(1584187243,129.99520183)(1584187393,129.58832296)(1584187488,129.58832296)(1584187711,128.52403001)(1584187865,128.52403001)(1584188208,127.80923127)(1584188449,127.80923127)(1584188567,127.98139455)(1584188685,127.98139455)(1584189139,128.29891281)(1584189304,128.29891281)(1584189397,128.55111153)(1584189756,128.61697607)(1584190018,128.40946604)(1584190261,128.40946604)(1584190488,128.43671084)(1584190722,128.93660541)(1584190870,128.93660541)(1584190950,129.2336108)(1584191807,128.7508693)(1584192509,128.81879127)(1584192646,128.81879127)(1584192996,128.50922847)(1584193120,128.50922847)(1584193718,127.81942581)(1584194055,127.54636202)(1584194192,127.54636202)(1584194308,126.8823906)(1584194443,126.8823906)(1584194797,127.3431359)(1584194923,127.3431359)(1584195078,127.3431359)(1584195632,127.47524521)(1584195901,127.71971319)(1584196237,127.57507916)(1584196472,127.84722103)(1584196951,127.87060797)(1584197085,127.87060797)(1584197428,127.68466953)(1584197907,127.7431576)(1584198056,127.7431576)(1584198524,128.03325786)(1584199003,128.0610339)(1584199115,128.0610339)(1584199256,128.0610339)(1584199838,127.71332387)(1584199960,127.55994727)(1584200091,127.55994727)(1584200307,127.3874453)(1584200569,127.31839621)(1584200713,127.31839621)(1584200763,127.31839621)(1584201143,128.08047722)(1584201290,128.08047722)(1584201649,127.80581434)(1584201902,127.40700782)(1584202016,128.20179061)(1584202245,128.20179061)(1584202369,128.50537041)(1584202446,128.50537041)(1584202593,128.50537041)(1584202721,129.22843462)(1584202846,129.22843462)(1584203039,129.72362276)(1584203216,129.80384434)(1584203319,129.80384434)(1584203436,129.80384434)(1584203685,129.37532499)(1584203928,128.95139133)(1584204127,128.89623994)(1584204273,128.89623994)(1584204622,128.23664409)(1584204892,128.45175711)(1584205368,128.47600897)(1584205608,128.22499674)(1584205838,128.22499674)(1584206056,128.07067578)(1584206545,128.18532589)(1584206808,128.49257842)(1584207401,128.87479087)(1584207518,128.87479087)(1584207609,128.87479087)(1584207998,128.42016836)(1584208464,128.34783658)(1584208586,128.34783658)(1584208717,128.62656477)(1584209217,128.95308054)(1584209326,128.95308054)(1584209416,128.95308054)(1584209802,129.06381287)(1584209911,129.06381287)(1584210050,129.06381287)(1584210294,129.35634279)(1584210520,129.46744777)(1584210637,129.46744777)(1584210882,129.69619874)(1584211080,129.75970527)(1584211351,130.24202869)(1584211464,130.24202869)(1584211727,130.16242946)(1584212441,129.8355278)(1584212682,129.71622316)(1584213045,129.74334355)(1584213236,129.52096328)(1584213527,129.28069661)(1584214228,129.17984354)(1584215904,128.78911089)(1584216047,128.78911089)(1584216253,128.30265313)(1584216648,128.24905516)(1584217239,128.20628639)(1584217619,128.44683895)(1584217836,128.44683895)(1584218192,128.12642423)(1584218438,127.88020341)(1584218563,127.58552888)(1584218669,127.58552888)(1584218799,127.75146112)(1584219159,128.19579136)(1584219432,128.38133719)(1584219550,128.38133719)(1584219643,128.38133719)(1584219888,128.09671117)(1584220115,127.46079947)(1584220334,127.35230995)(1584220854,127.34423668)(1584221443,127.78241461)(1584222043,128.009524)(1584222274,127.77423055)(1584222623,127.39703932)(1584222742,127.74588387)(1584222872,127.74588387)(1584223368,127.5236357)(1584223704,127.15358253)(1584223844,127.15358253)(1584224207,126.43586934)(1584224330,126.43586934)(1584224541,125.588933)(1584224675,125.588933)(1584224795,124.92622366)(1584224912,124.92622366)(1584225048,124.92622366)(1584225135,124.75440882)(1584225277,124.75440882)(1584225773,124.77757924)(1584226122,124.88290922)(1584226379,125.70210932)(1584226867,126.02923562)(1584226917,125.37968584)(1584227075,125.37968584)(1584227204,124.88525024)(1584227430,124.88525024)(1584227564,123.95938033)(1584227695,123.95938033)(1584227813,123.43018544)(1584228042,123.43018544)(1584228412,122.58394007)(1584228521,122.58394007)(1584229016,122.91805687)(1584229117,122.91805687)(1584229255,122.91805687)(1584229488,123.77319668)(1584229607,123.4434776)(1584229951,123.23266541)(1584230092,123.23266541)(1584230212,123.30602459)(1584230328,123.30602459)(1584230444,123.30602459)(1584230555,122.9583247)(1584230691,122.9583247)(1584230803,122.47718207)(1584231038,122.47718207)(1584231407,122.30471942)(1584231663,122.30471942)(1584231872,122.02874507)(1584231991,122.02874507)(1584232241,122.19536117)(1584232375,123.15432107)(1584232484,123.15432107)(1584232609,123.83297304)(1584232790,123.83297304)(1584232847,123.83297304)(1584232968,123.85193661)(1584233213,123.95611527)(1584233322,123.95611527)(1584233456,123.95611527)(1584233551,124.00714508)(1584233692,124.00714508)(1584233810,123.8386422)(1584233935,123.8386422)(1584234047,123.8386422)(1584234166,123.55986893)(1584234289,123.55986893)(1584234883,123.58685493)(1584235006,123.44873377)(1584235126,123.44873377)(1584235246,123.44873377)(1584235352,122.93564513)(1584236087,122.81402028)(1584236441,122.59658158)(1584236564,122.40435448)(1584237314,122.48871549)(1584237409,122.07561409)(1584237819,122.04914511)(1584238240,122.10077715)(1584238485,122.49910016)(1584238605,122.72834178)(1584238871,122.72834178)(1584239572,122.69518663)(1584239670,122.69518663)(1584239820,123.07442492)(1584240164,123.12983057)(1584240664,122.64711372)(1584240779,122.36455054)(1584241470,122.30563977)(1584243047,122.57713311)(1584243281,122.39429676)(1584244001,121.89996796)(1584244356,122.11153371)(1584244524,122.11153371)(1584244977,122.43974665)(1584246289,122.54379705)(1584246886,122.53026749)(1584247241,122.86526913)(1584247579,123.16081066)(1584247928,123.51521046)(1584249394,123.14397058)(1584250239,123.07765536)(1584251195,123.45237318)(1584252405,124.0423789)(1584252527,124.0423789)(1584253095,124.73045636)(1584253983,124.49584769)(1584254086,124.49584769)(1584254445,124.4727023)(1584254808,124.25119321)(1584255394,124.37688995)(1584255763,124.50126731)(1584255857,124.50126731)(1584256144,124.23209863)(1584256709,123.74510596)(1584257906,123.89726677)(1584258042,123.89726677)(1584258287,123.98403217)(1584259719,123.84894308)(1584259811,123.84894308)(1584260448,123.97781058)(1584261742,123.74784951)(1584261879,123.74784951)(1584262244,123.54710204)(1584262493,123.47226692)(1584263074,123.1757409)(1584263758,123.08705956)(1584263930,123.11645739)(1584264520,122.98149484)(1584265010,123.14937387)(1584265357,123.32175889)(1584265622,123.23927694)(1584265727,123.23927694)(1584266657,123.17620843)(1584266924,123.13381819)(1584267099,123.03580701)(1584267287,123.03580701)(1584267390,123.03580701)(1584267515,123.65524674)(1584267641,123.65524674)(1584267766,124.7991408)(1584267873,124.7991408)(1584268018,125.62286377)(1584268248,125.62286377)(1584268356,125.6648665)(1584268487,125.6648665)(1584268847,125.43699177)(1584268956,126.60605782)(1584269092,126.60605782)(1584269333,126.96177946)(1584269452,126.96177946)(1584269796,127.04610239)(1584269913,127.04610239)(1584270041,127.04610239)(1584270182,126.92470148)(1584270422,126.64604825)(1584270514,126.64604825)(1584270755,126.84403577)(1584271381,126.86210675)(1584271697,127.09888296)(1584273700,127.24056771)(1584273723,127.24056771)(1584273875,127.24056771)(1584274446,127.73557735)(1584274596,128.52668293)(1584274709,128.52668293)(1584274841,128.52668293)(1584275187,129.39296101)(1584275346,128.75994991)(1584275534,127.26585959)(1584275691,127.26585959)(1584276049,126.05052875)(1584276532,126.10244105)(1584276891,125.93892661)(1584277008,125.59833547)(1584277364,125.84181438)(1584277591,125.84181438)(1584278063,125.93524226)(1584278429,125.66302875)(1584278810,125.98598725)(1584278909,125.98598725)(1584279170,126.24531304)(1584280253,126.41920669)(1584280381,126.10760646)(1584281086,126.1453926)(1584281448,126.32538369)(1584281692,126.13937295)(1584282054,125.98343451)(1584282153,125.26680744)(1584282999,124.80641837)(1584283045,124.80641837)(1584283720,124.52665259)(1584284315,124.54837536)(1584284677,124.58219769)(1584284806,124.89885591)(1584285401,125.23982958)(1584285763,125.54270699)(1584286003,125.40554448)(1584286230,125.40554448)(1584286604,125.49460497)(1584286850,125.49460497)(1584287453,125.0504652)(1584287905,124.83942536)(1584288172,125.1389974)(1584288415,124.95783735)(1584289007,124.92515856)(1584289730,124.71554093)(1584290327,124.84314984)(1584290454,124.84314984)(1584291527,124.97509962)(1584292030,125.18697876)(1584292360,124.82461707)(1584292715,124.76392556)(1584293200,125.02161043)(1584293409,125.02161043)(1584293806,125.3570819)(1584294286,125.10337078)(1584294806,124.62858009)(1584295242,124.48858743)(1584296564,124.22350511)(1584296688,124.22350511)(1584297395,124.56263924)(1584297730,124.93241678)(1584298211,125.04499776)(1584298578,124.86922662)(1584299326,124.69524246)(1584299555,124.47549118)(1584299805,124.8432039)(1584299956,124.8432039)(1584300023,124.8432039)(1584300749,125.09265098)(1584301002,125.11258061)(1584301321,125.37213062)(1584301481,125.37213062)(1584302174,125.29075064)(1584302328,125.2722874)(1584302916,124.6887221)(1584303163,124.30341521)(1584303288,124.30341521)(1584303753,123.88895751)(1584304026,123.90190939)(1584304130,123.90190939)(1584304363,124.1293525)(1584304482,124.1293525)(1584304826,123.9221298)(1584305408,123.48241494)(1584305532,122.87089871)(1584305662,122.87089871)(1584306158,122.39239151)(1584306319,122.39239151)(1584306402,123.32011607)(1584306561,123.32011607)(1584306649,123.32011607)(1584306768,124.91412828)(1584307001,125.58291732)(1584307127,125.58291732)(1584307258,125.58291732)(1584307360,127.09159309)(1584307487,127.09159309)(1584307593,127.39678793)(1584307776,127.39678793)(1584307844,127.39678793)(1584307943,127.10941007)(1584308083,127.10941007)(1584308194,126.62477944)(1584308295,126.62477944)(1584308423,126.62477944)(1584308559,127.58450053)(1584308648,127.58450053)(1584308801,128.91775613)(1584308929,128.91775613)(1584309274,129.52297375)(1584309409,130.31688221)(1584309500,130.31688221)(1584309636,130.31688221)(1584309770,131.8958367)(1584309897,131.8958367)(1584309994,131.08877665)(1584310122,131.08877665)(1584310246,131.08877665)(1584310362,130.47716611)(1584310490,130.47716611)(1584310637,128.84396752)(1584310683,128.84396752)(1584310847,128.84396752)(1584311088,127.54233472)(1584311216,125.84164941)(1584311320,125.84164941)(1584311437,125.84164941)(1584311565,125.54324936)(1584311688,125.54324936)(1584311792,124.81998163)(1584311934,124.81998163)(1584312045,124.81998163)(1584312283,125.28034836)(1584312398,125.0342511)(1584312501,125.0342511)(1584312620,125.0342511)(1584312776,124.57606338)(1584312879,124.57606338)(1584313347,124.92023606)(1584313596,124.85387488)(1584313850,124.85387488)(1584314059,125.48681135)(1584314211,126.06049545)(1584314313,126.06049545)(1584314569,125.43365035)(1584314952,125.27056051)(1584315157,125.26604237)(1584315515,125.21822828)(1584315767,125.38271037)(1584316326,125.44615054)(1584316614,125.21430431)(1584316944,124.45791096)(1584317214,122.76066334)(1584317451,122.76066334)(1584317571,122.72139552)(1584317674,122.72139552)(1584317939,122.59619656)(1584318033,122.59619656)(1584318167,123.17021144)(1584318409,123.39022071)(1584319259,123.33870924)(1584319367,123.33625905)(1584319963,123.19057704)(1584320331,122.9610909)(1584320455,122.9610909)(1584320557,122.8792334)(1584320664,122.8792334)(1584321147,123.37117918)(1584321399,123.62552352)(1584321517,123.62552352)(1584322230,123.65037463)(1584322859,123.82557943)(1584323195,123.95828446)(1584324170,124.04970111)(1584324383,124.04970111)(1584324522,124.44765612)(1584324797,124.74635706)(1584324850,124.74635706)(1584325003,124.68326003)(1584325963,124.23041441)(1584326328,123.9599435)(1584326682,124.05262123)(1584327528,124.33464577)(1584327998,123.89582143)(1584328930,123.60229028)(1584330165,123.44646499)(1584330652,123.30435515)(1584330765,123.21512293)(1584331491,122.87548287)(1584331722,122.62318823)(1584331978,122.5250386)(1584332297,122.76250269)(1584332426,122.76250269)(1584332679,123.00234166)(1584333043,122.993949)(1584333309,123.00972311)(1584334591,122.60700116)(1584335566,122.6858349)(1584335684,122.6858349)(1584336166,122.92440225)(1584336499,122.53662152)(1584336633,122.53662152)(1584336884,121.93192452)(1584336979,121.93192452)(1584337727,121.67585236)(1584337867,121.67585236)(1584338134,119.81561814)(1584338178,119.81561814)(1584338329,118.31997404)(1584338469,118.31997404)(1584338572,117.06944088)(1584338684,117.06944088)(1584338807,114.93868292)(1584338924,114.93868292)(1584339048,114.93868292)(1584339155,114.14339054)(1584339271,114.14339054)(1584339410,114.58643858)(1584339530,114.58643858)(1584339670,114.58643858)(1584340247,114.45073827)(1584340367,114.43839794)(1584340493,114.43839794)(1584340727,113.93310061)(1584340838,113.93310061)(1584340929,113.79470246)(1584341098,113.79470246)(1584341316,113.338107)(1584341446,113.338107)(1584341574,113.50477772)(1584341666,113.50477772)(1584341802,114.29730497)(1584342043,114.29730497)(1584342167,114.02614796)(1584342640,113.51316709)(1584342751,113.32188838)(1584343487,112.67107347)(1584343772,112.48105585)(1584343840,112.48105585)(1584344083,111.47232203)(1584344179,111.47232203)(1584344328,109.88026172)(1584344449,109.88026172)(1584344687,110.16233836)(1584344798,110.56589249)(1584344901,110.56589249)(1584345157,110.33221663)(1584345434,110.25729539)(1584345541,110.25729539)(1584345595,110.25729539)(1584345764,109.53127649)(1584345905,109.53127649)(1584346123,109.92303315)(1584346190,109.92303315)(1584346498,109.56090097)(1584346565,109.56090097)(1584346954,109.1752394)(1584347082,109.1752394)(1584347212,109.3401418)(1584347448,109.3401418)(1584347547,110.06246961)(1584347702,110.06246961)(1584347800,110.28224941)(1584347946,110.28224941)(1584348054,110.28224941)(1584348276,110.88261418)(1584348640,110.69377537)(1584348765,111.73666284)(1584348886,111.73666284)(1584349026,112.07343004)(1584349126,112.07343004)(1584349238,112.07343004)(1584349365,114.19875947)(1584349500,114.19875947)(1584349582,114.19875947)(1584349850,112.01516536)(1584349968,111.66275885)(1584350088,111.66275885)(1584350203,111.49373334)(1584350456,111.49373334)(1584350795,111.57429855)(1584350927,111.57429855)(1584351528,112.28810836)(1584351639,112.28810836)(1584351757,111.73917429)(1584351890,111.73917429)(1584352245,111.34774975)(1584352363,111.02911391)(1584352484,111.02911391)(1584352623,110.20272698)(1584352718,110.20272698)(1584352846,110.20272698)(1584352965,108.68256308)(1584353079,108.68256308)(1584353196,107.9743091)(1584353327,107.9743091)(1584353545,105.82029879)(1584353687,105.82029879)(1584354056,106.42186538)(1584354271,106.15300825)(1584354617,106.65092712)(1584354770,107.41861247)(1584355128,106.9637519)(1584355248,106.9637519)(1584355363,106.48876939)(1584355721,106.27591212)(1584355987,106.47117147)(1584356067,106.47117147)(1584356185,106.47117147)(1584356358,105.43891)(1584356572,105.49370847)(1584356640,105.49370847)(1584356833,105.7479134)(1584356933,105.7479134)(1584357043,105.7479134)(1584357269,105.93731766)(1584357410,106.3200287)(1584357523,106.3200287)(1584357638,106.3200287)(1584357767,106.36222203)(1584357878,106.36222203)(1584358252,106.25142288)(1584358364,105.53946052)(1584358476,105.53946052)(1584358721,106.42235278)(1584358998,105.67018379)(1584359063,105.67018379)(1584359452,106.35575198)(1584359575,107.03541223)(1584359688,107.03541223)(1584359809,106.93320613)(1584360025,106.93320613)(1584360164,107.47957735)(1584360287,107.47957735)(1584360414,105.93981144)(1584360518,105.93981144)(1584360661,105.93981144)(1584360763,106.49011074)(1584360893,106.49011074)(1584361006,108.16709624)(1584361111,108.16709624)(1584361198,108.16709624)(1584361361,107.62924483)(1584361488,107.62924483)(1584361799,107.49115435)(1584361950,107.26101068)(1584362073,107.26101068)(1584362333,106.86068969)(1584362428,106.86068969)(1584362541,107.22898792)(1584362943,107.46476081)(1584363046,107.46476081)(1584363169,107.50388206)(1584363284,107.50388206)(1584363386,107.50388206)(1584363507,107.947785)(1584363770,107.66650285)(1584364010,107.25733775)(1584364253,107.25733775)(1584364368,107.25453533)(1584364513,107.25453533)(1584364704,108.70581657)(1584365208,108.59662499)(1584365369,108.59662499)(1584365423,108.59662499)(1584365589,109.18819138)(1584365732,109.18819138)(1584365820,110.04637807)(1584365941,110.04637807)(1584366042,110.04637807)(1584366170,109.72841826)(1584366280,109.72841826)(1584366395,109.43855509)(1584366525,109.43855509)(1584366774,110.37220961)(1584366893,110.37220961)(1584367006,110.93500272)(1584367092,110.93500272)(1584367249,110.93500272)(1584367330,110.60390081)(1584367489,110.60390081)(1584367602,111.15426418)(1584367726,111.15426418)(1584367848,111.15426418)(1584368068,109.90106779)(1584368209,109.53552074)(1584368549,110.23682642)(1584368690,110.23682642)(1584368800,111.83918911)(1584368904,111.83918911)(1584369050,111.83918911)(1584369186,111.74812663)(1584369298,111.74812663)(1584369400,112.45481123)(1584369548,112.45481123)(1584369629,112.45481123)(1584369883,113.41954127)(1584369981,113.41954127)(1584370353,113.49768423)(1584370489,113.49768423)(1584370609,113.04180109)(1584370742,113.04180109)(1584371087,113.32178157)(1584371206,113.21442791)(1584371311,113.21442791)(1584371441,113.21442791)(1584371571,112.87873527)(1584371681,112.87873527)(1584371807,112.76216311)(1584371942,112.76216311)(1584372049,112.76216311)(1584372163,113.06850582)(1584372285,113.06850582)(1584372398,113.48152209)(1584372509,113.48152209)(1584372683,113.48152209)(1584372792,113.36459862)(1584373136,113.44655452)(1584373366,113.20291844)(1584373727,113.02963968)(1584374090,112.9223407)(1584374325,113.44257248)(1584374458,113.44257248)(1584374534,113.43693144)(1584374686,113.43693144)(1584374814,112.55304951)(1584374929,112.55304951)(1584375048,112.55304951)(1584375161,112.52531964)(1584375367,112.52531964)(1584375522,112.12814016)(1584375782,111.37078452)(1584375890,111.37078452)(1584375972,111.37078452)(1584376136,111.74463169)(1584376244,111.74463169)(1584376358,112.83249974)(1584376549,112.83249974)(1584376856,112.69977356)(1584376956,112.32585446)(1584377087,112.32585446)(1584377205,112.46529992)(1584377445,112.46529992)(1584377682,113.20818958)(1584377803,113.15212865)(1584377914,113.15212865)(1584378399,112.94243443)(1584378672,112.94243443)(1584378768,113.12544221)(1584378886,113.12544221)(1584379008,113.03262672)(1584379364,113.52155978)(1584379483,113.52155978)(1584379587,113.52155978)(1584379723,113.55470168)(1584379836,113.55470168)(1584379992,113.90525645)(1584380088,113.90525645)(1584380197,113.68553712)(1584380424,113.68553712)(1584380561,113.47858001)(1584380682,113.47858001)(1584381050,112.56478677)(1584381153,111.58230768)(1584381261,111.58230768)(1584381394,113.27017493)(1584381773,113.41039453)(1584382617,113.35374316)(1584382727,113.35374316)(1584383402,113.6484917)(1584383694,113.67409621)(1584383800,114.31654721)(1584384128,114.26194874)(1584384275,114.26194874)(1584384409,114.15567465)(1584384525,114.15567465)(1584384886,114.43377572)(1584385122,114.33900515)(1584385366,114.62548057)(1584385713,114.72011789)(1584385965,114.62973294)(1584386086,114.62973294)(1584386200,114.77268623)(1584386354,114.77268623)(1584386564,114.91634951)(1584386692,114.91634951)(1584387047,114.60566234)(1584387220,114.13980357)(1584387284,114.13980357)(1584387356,114.13980357)(1584387526,112.4593264)(1584387642,112.4593264)(1584387740,112.27015662)(1584387888,112.27015662)(1584388006,112.75695484)(1584388256,112.75695484)(1584388372,112.36170625)(1584388473,112.36170625)(1584388574,112.36170625)(1584388968,111.91412492)(1584389211,112.3435285)(1584389316,112.3435285)(1584389569,112.50859502)(1584389911,112.44873121)(1584390052,112.44873121)(1584390261,112.11843902)(1584390763,112.36904734)(1584390887,112.36904734)(1584391381,111.79681412)(1584391638,111.19514825)(1584391703,111.19514825)(1584391843,111.19514825)(1584392074,111.02740798)(1584392205,111.27863465)(1584392315,111.27863465)(1584392449,111.27863465)(1584392536,111.05827371)(1584392950,110.35150575)(1584393034,110.35150575)(1584393385,110.30694615)(1584393659,110.01982806)(1584393750,110.18799175)(1584393860,110.18799175)(1584394075,110.66630172)(1584394249,110.66630172)(1584394349,110.83540552)(1584394493,110.83540552)(1584394718,110.77704732)(1584394962,110.79715264)(1584395189,110.79715264)(1584395336,110.52044995)(1584395555,110.52357842)(1584396150,110.69241555)(1584396351,110.69241555)(1584396510,110.87540682)(1584396642,110.87540682)(1584396772,110.65680896)(1584397132,110.56666447)(1584397449,110.34515624)(1584397717,110.19861595)(1584397845,110.19861595)(1584397954,109.48644907)(1584398327,109.48964542)(1584398561,109.43436202)(1584398665,109.43436202)(1584398811,109.34527544)(1584398916,109.34527544)(1584399526,108.98767094)(1584399770,108.96171052)(1584400122,108.77763504)(1584400243,108.77763504)(1584400616,109.78364427)(1584400716,109.78364427)(1584400858,109.78364427)(1584400976,110.03364407)(1584401314,109.93292412)(1584401554,109.92289318)(1584401687,109.92289318)(1584401925,110.00245052)(1584401989,110.00245052)(1584402170,110.57002289)(1584402260,110.57002289)(1584402405,110.61651012)(1584402524,110.61651012)(1584402895,110.57508031)(1584403231,110.60587601)(1584403338,111.18473857)(1584403596,111.08190155)(1584403726,111.08190155)(1584404198,110.87913481)(1584404328,110.87913481)(1584404447,110.87913481)(1584404567,111.00579378)(1584404808,110.5266647)(1584405402,110.94153293)(1584405502,110.94153293)(1584405703,110.84354762)(1584406131,111.21462767)(1584406345,111.23989093)(1584406600,111.66934437)(1584406840,111.66934437)(1584406966,112.26836747)(1584407089,112.26836747)(1584407201,112.87293407)(1584407316,112.87293407)(1584407441,112.87293407)(1584407585,113.2191916)(1584407708,113.2191916)(1584407799,113.3327832)(1584407927,113.3327832)(1584408035,113.3327832)(1584408280,114.10894009)(1584408412,114.36828181)(1584408513,114.36828181)(1584408649,114.36828181)(1584408777,117.19564462)(1584408885,117.19564462)(1584409037,116.6603283)(1584409151,116.6603283)(1584409249,116.6603283)(1584409475,116.20240945)(1584409598,115.72342594)(1584409822,115.72342594)(1584409948,115.47454743)(1584410076,115.47454743)(1584410190,115.47454743)(1584410335,115.23542491)(1584410556,115.61804031)(1584410681,115.61804031)(1584410930,115.16503457)(1584411046,115.16503457)(1584411133,115.45024528)(1584411390,115.45024528)(1584411528,114.4504938)(1584411678,114.4504938)(1584411775,114.4452205)(1584412256,114.28782212)(1584412349,114.90226715)(1584412486,114.90226715)(1584412590,114.90226715)(1584412692,115.46837126)(1584412850,115.46837126)(1584412967,113.41581418)(1584413324,112.61401851)(1584413552,112.96932832)(1584413806,112.82589521)(1584413929,112.82589521)(1584414057,112.82589521)(1584414411,113.00626827)(1584414509,113.00626827)(1584414768,112.2760812)(1584415256,112.23416738)(1584415504,112.37514876)(1584415834,113.08373865)(1584415935,112.92905989)(1584416210,112.5176709)(1584416441,112.5176709)(1584416544,113.06537982)(1584416684,113.06537982)(1584416808,112.91125655)(1584416928,112.91125655)(1584417154,113.16956907)(1584417624,113.37639861)(1584418126,112.88531335)(1584418469,113.18815188)(1584418598,112.9261128)(1584418719,112.9261128)(1584418835,112.9261128)(1584418984,113.69274003)(1584419081,113.69274003)(1584419454,113.60583402)(1584419603,113.90276871)(1584419924,113.40635503)(1584420163,113.94059646)(1584420444,113.54225887)(1584421109,113.42357851)(1584421718,113.90256827)(1584421849,113.90256827)(1584422066,114.23788794)(1584422562,114.16519624)(1584422681,114.16519624)(1584422963,114.21632809)(1584423288,113.9953115)(1584423394,114.33699886)(1584423512,114.33699886)(1584423995,114.20575954)(1584424247,114.20575954)(1584424368,113.97354937)(1584424610,114.02045329)(1584424726,114.02045329)(1584424876,114.02045329)(1584424963,114.147554)(1584425244,114.19925134)(1584425674,114.55980876)(1584426076,114.38256619)(1584426166,114.14142562)(1584426290,114.14142562)(1584426376,114.14142562)(1584426764,114.42746305)(1584427231,114.8420371)(1584427728,114.22829701)(1584428075,114.67767178)(1584428190,114.67767178)(1584428448,114.68097449)(1584428687,114.89208591)(1584429168,115.12633891)(1584429404,116.13106091)(1584429511,116.13106091)(1584429633,116.13106091)(1584429731,116.60194009)(1584430136,117.48922431)(1584430242,117.48922431)(1584430359,116.75650394)(1584430457,116.75650394)(17-Mar-2020,118.52338541)(1584431087,117.92229855)(1584431222,116.86555852)(1584431326,116.86555852)(1584431445,116.86555852)(1584431571,117.16095632)(1584431688,117.16095632)(1584431797,118.52359593)(1584431883,118.52359593)(1584432875,117.07272461)(1584433359,117.4227072)(1584433500,117.4227072)(1584433577,117.4227072)(1584433729,117.23873353)(1584433848,117.23873353)(1584434093,118.27345761)(1584434806,118.30483877)(1584435167,117.81794562)(1584435650,117.72982183)(1584436260,117.79456786)(1584436478,117.4847083)(1584436969,117.55790717)(1584437209,117.40783386)(1584437550,116.65993724)(1584437689,116.65993724)(1584437926,115.79223156)(1584438046,115.79223156)(1584438161,115.44018006)(1584438278,115.44018006)(1584438510,115.88476484)(1584438878,115.98930399)(1584439362,115.79777279)(1584439498,115.79777279)(1584439592,115.9874329)(1584439849,115.9874329)(1584439965,116.56718876)(1584440099,116.56718876)(1584440313,116.82309028)(1584440795,117.12604192)(1584441035,117.12604192)(1584441167,117.12994779)(1584441419,117.00295655)(1584441529,117.00295655)(1584441625,117.00295655)(1584442267,116.90999671)(1584442369,116.58471226)(1584442705,116.98447433)(1584442838,116.98447433)(1584443034,117.08318919)(1584443312,116.80035499)(1584443925,117.11541824)(1584444213,117.00698768)(1584444765,116.46740805)(1584444879,116.46740805)(1584445247,116.57458184)(1584445723,116.74528416)(1584445968,116.36584604)(1584446085,116.36584604)(1584446306,115.09555977)(1584446564,114.14090034)(1584446944,115.80627149)(1584447146,115.73412395)(1584447285,115.73412395)(1584447523,116.43500403)(1584447771,116.92133265)(1584448366,116.83025345)(1584448481,116.83025345)(1584449086,116.71883805)(1584449561,117.63833454)(1584449795,116.79999489)(1584449914,116.79999489)(1584450025,116.79999489)(1584450648,115.94392194)(1584451496,113.6547843)(1584451598,113.90526548)(1584451852,113.90526548)(1584451957,114.75974048)(1584452102,114.75974048)(1584452174,114.75974048)(1584452434,114.73977973)(1584452687,114.53477184)(1584452805,115.3909202)(1584453044,115.3909202)(1584453295,115.61311911)(1584453406,114.66695069)(1584453525,114.66695069)(1584454005,114.13161832)(1584454115,114.13161832)(1584454225,114.13161832)(1584454369,114.57598166)(1584455084,115.2241317)(1584455448,115.01803032)(1584455665,115.08191303)(1584455812,115.53048472)(1584456275,115.35744031)(1584456761,115.74440292)(1584457128,115.90829054)(1584457494,114.42159055)(1584457796,114.12950311)(1584458092,114.26420418)(1584458200,114.21752072)(1584458447,114.21752072)(1584458686,114.29615404)(1584458806,114.5190078)(1584458926,114.5190078)(1584459289,114.66711023)(1584459378,114.66711023)(1584459529,114.24877553)(1584460134,114.65676635)(1584460366,114.72046474)(1584460606,114.42322402)(1584460839,114.42322402)(1584460974,114.33271626)(1584461093,114.33271626)(1584461331,114.76174504)(1584461427,114.76174504)(1584461566,115.18894159)(1584461676,115.18894159)(1584461797,115.42117062)(1584462025,115.42117062)(1584462189,115.30639515)(1584462525,115.31575094)(1584462593,115.31575094)(1584462736,115.41390359)(1584462848,115.41390359)(1584463127,115.10737468)(1584463247,115.10737468)(1584463610,115.31650662)(1584463962,115.11896511)(1584464439,115.15655519)(1584464561,115.05990942)(1584464804,115.36876327)(1584465051,115.36876327)(1584465407,115.10246087)(1584465642,115.10246087)(1584465891,115.02299924)(1584466610,115.0864135)(1584467444,115.0056195)(1584467684,115.48109947)(1584468159,115.61027829)(1584468409,115.38749264)(1584468840,115.49057665)(1584469465,115.73894819)(1584469603,115.23766325)(1584469961,115.55605318)(1584470781,114.7109841)(1584471739,115.50988204)(1584472608,115.25053844)(1584472733,115.25053844)(1584472829,115.25053844)(1584473568,115.05771167)(1584474040,114.73624192)(1584474403,115.00765732)(1584474647,115.00765732)(1584474760,114.98222103)(1584475254,115.01881746)(1584475374,115.33371357)(1584475952,114.97328013)(1584476568,114.90741303)(1584477044,115.09141301)(1584477406,115.33812419)(1584478008,115.30773345)(1584478466,115.70529233)(1584478936,115.14447003)(1584479081,115.14447003)(1584479202,115.49025762)(1584479327,115.49025762)(1584479461,115.49025762)(1584479534,114.78919713)(1584479898,115.22747077)(1584480284,114.88453802)(1584480411,114.77930332)(1584480983,114.59096151)(1584482075,114.92111511)(1584482324,114.07853194)(1584482924,114.06341885)(1584483286,113.97840665)(1584484253,113.72357149)(1584484482,113.87106868)(1584484849,114.02785992)(1584485447,114.48680184)(1584485782,114.63992544)(1584486048,114.11258641)(1584486142,113.84307589)(1584486388,113.84307589)(1584486543,113.91183946)(1584487476,114.19399307)(1584487645,114.70183361)(1584487964,114.81083762)(1584488082,114.81083762)(1584488337,114.68947181)(1584488429,114.68947181)(1584489162,114.28584842)(1584489279,114.28584842)(1584489401,113.94275023)(1584489623,113.94275023)(1584489776,113.56479017)(1584489865,113.56479017)(1584490007,113.69509706)(1584490241,113.69509706)(1584490348,113.75985593)(1584490489,113.75985593)(1584490717,114.03630858)(1584491086,113.83700743)(1584491205,114.44908855)(1584491440,114.44908855)(1584491567,114.77554153)(1584491683,114.77554153)(1584491921,114.78403733)(1584492281,114.66787235)(1584492447,114.36666609)(1584493361,113.93158123)(1584493836,113.98069499)(1584493955,114.54142074)(1584494451,114.28085396)(1584496365,114.49174235)(1584497305,114.37225756)(1584497451,114.37225756)(1584497928,114.05864678)(1584498282,114.1910657)(1584498754,114.43434969)(1584500195,114.45068939)(1584500669,114.45792891)(1584501192,114.59911623)(1584501513,114.66863068)(1584501742,114.67307329)(1584502239,114.87283148)(1584502593,114.79241996)(1584502959,114.40885888)(1584503443,114.95262509)(1584504888,115.27784523)(1584505371,115.41436615)(1584505482,115.41436615)(1584505605,115.10400796)(1584506210,115.11804986)(1584506727,115.09678383)(1584508601,115.5099318)(1584508749,115.5099318)(1584509211,115.40630634)(1584509444,115.40630634)(1584510410,115.44223857)(1584510548,115.44223857)(1584510880,115.36383748)(1584511489,114.80940423)(1584511829,114.64344315)(1584511940,114.57164477)(1584512205,114.72180151)(1584512803,114.50631381)(1584513037,114.50631381)(1584513410,114.40742916)(1584513519,114.40742916)(1584513636,114.40742916)(1584513987,113.95401058)(1584514245,113.72375524)(1584514499,113.79307571)(1584514605,114.18540114)(1584514723,114.18540114)(1584514872,114.18540114)(1584515053,113.93203715)(1584515195,113.62827579)(1584515327,113.62827579)(1584516170,114.14179299)(1584516407,114.04328995)(1584516497,114.04328995)(1584516851,113.93193644)(1584517486,113.9637974)(1584517715,113.39278326)(1584518201,112.96665279)(1584518330,112.96665279)(1584518914,112.82356103)(1584519020,112.82356103)(1584519546,113.30583528)(1584519638,113.30583528)(1584520603,113.31107232)(1584521561,113.03842069)(1584521920,112.90679877)(1584522436,113.56258883)(1584522524,113.56258883)(1584522670,113.56258883)(1584523255,114.12447893)(1584523502,113.99707988)(1584524184,113.93388681)(1584524466,113.95752738)(1584524565,113.67479395)(1584525167,113.2883392)(1584525279,113.2883392)(1584525649,113.03899288)(1584525885,112.97300072)(1584526083,112.63914725)(1584526219,112.63914725)(1584526366,112.47460549)(1584526716,112.6837519)(1584527560,112.4985599)(1584527685,112.4985599)(1584527920,112.72975174)(1584528635,112.74023037)(1584529005,112.52145003)(1584529474,112.62708153)(1584529791,112.72749004)(1584530568,112.78797513)(1584531287,112.90762717)(1584531890,113.33385715)(1584532123,113.16378717)(1584532465,113.22963644)(1584532606,113.30032055)(1584533088,113.09461455)(1584533169,113.09461455)(1584534047,112.54009181)(1584534519,112.54397865)(1584535253,112.48061481)(1584536086,112.66955522)(1584536454,112.59957146)(1584536698,112.41227764)(1584537161,112.22155843)(1584537305,112.22155843)(1584537640,112.2632015)(1584537797,111.93301016)(1584538004,111.79969801)(1584538119,111.79969801)(1584538272,111.79969801)(1584538358,112.9404223)(1584538487,112.9404223)(1584538603,112.33202582)(1584538722,112.33202582)(1584538827,112.33202582)(1584538899,112.30727288)(1584539434,113.02027017)(1584539557,112.93409675)(1584539683,112.93409675)(1584539806,113.04614595)(1584540164,113.06991455)(1584540320,113.06991455)(1584540533,113.72514901)(1584540642,113.72514901)(1584541114,113.27751297)(1584541204,113.27751297)(1584541602,113.82588047)(1584541832,113.82588047)(1584543133,114.46893331)(1584543537,114.22716814)(1584543760,114.36287628)(1584544026,113.77098263)(1584544359,113.48088191)(1584544858,113.10191443)(1584545069,113.67450078)(1584545685,113.95019586)(1584546288,114.01920865)(1584546763,114.40110925)(1584546886,114.40110925)(1584547133,113.97308263)(1584547371,114.10980144)(1584547485,114.10980144)(1584547608,114.18757615)(1584548205,113.32953238)(1584548338,113.32953238)(1584548463,113.32953238)(1584548677,113.06276904)(1584549048,112.93295675)(1584549156,112.49188561)(1584549524,113.78699997)(1584549644,113.78699997)(1584550049,113.21765728)(1584550130,113.21765728)(1584550367,113.10789321)(1584550600,112.94032257)(1584550846,112.94032257)(1584550956,113.65421314)(1584551088,113.65421314)(1584551437,113.70703281)(1584551554,113.93883711)(1584551808,113.84512547)(1584551928,113.84512547)(1584552045,113.84512547)(1584552289,113.05719357)(1584552648,113.2548663)(1584553007,113.56061272)(1584553247,113.56061272)(1584553361,112.89082288)(1584553486,112.89082288)(1584553712,112.90155986)(1584555049,113.2823465)(1584555164,112.84913769)(1584555281,112.84913769)(1584556351,112.60059483)(1584556876,112.65341607)(1584556935,112.95559428)(1584557683,113.13341994)(1584557929,113.37415067)(1584558255,113.31287641)(1584558407,113.14546595)(1584558766,113.34083116)(1584559132,113.51291724)(1584559727,113.83727489)(1584559960,113.56761891)(1584560898,113.35958754)(1584561056,113.35958754)(1584561653,113.82940828)(1584561899,114.3076519)(1584562241,114.30703581)(1584562481,114.25647795)(1584562834,113.99251749)(1584562980,114.15366235)(1584563440,114.44681166)(1584563563,114.09504268)(1584563693,114.09504268)(1584564172,114.47333761)(1584564510,114.22372789)(1584564767,114.34177932)(1584564903,114.34177932)(1584565131,114.15840602)(1584565250,114.15840602)(1584565349,115.45335357)(1584565822,114.56672297)(1584566090,115.34774278)(1584566543,115.4673797)(1584567043,115.66660968)(1584567169,114.26494775)(1584568345,113.98658441)(1584568724,114.03737947)(1584568844,114.03737947)(1584568968,114.13024338)(1584569084,114.13024338)(1584569190,114.13024338)(1584569310,113.81641937)(1584569440,113.81641937)(1584569553,114.30311572)(1584569667,114.30311572)(1584569817,114.51140772)(1584570270,115.10186445)(1584570399,113.90410689)(1584570646,113.90410689)(1584571486,114.73444741)(1584571976,114.4107121)(1584572322,113.90818669)(1584572425,113.90818669)(1584572688,114.20448333)(1584572923,114.0187225)(1584573527,113.99956473)(1584573971,114.05444055)(1584575206,114.30335347)(1584575707,114.6988571)(1584575790,114.6988571)(1584575931,114.84227304)(1584576158,115.37869308)(1584576291,115.37869308)(1584576415,116.10000487)(1584576888,116.2163277)(1584577006,116.57935841)(1584577237,116.57935841)(1584577362,116.5707553)(1584577608,117.07947698)(1584577840,117.07947698)(1584578092,116.99249899)(1584578450,116.44134932)(1584578545,116.3097382)(1584578790,116.3097382)(1584578930,116.41514931)(1584579202,116.49789397)(1584579765,116.52949774)(1584580124,116.17435901)(1584580226,116.17435901)(1584580355,116.61231802)(1584580926,116.37840031)(1584581201,116.29654534)(1584582756,115.94017485)(1584584567,116.25853469)(1584584705,116.25853469)(1584584930,115.44402252)(1584585064,115.44402252)(1584585294,115.11198631)(1584585765,116.52962652)(1584586956,116.30211168)(1584587444,116.2693462)(1584588173,116.41738814)(1584588522,115.48493057)(1584588775,116.02825921)(1584588880,116.02825921)(1584589230,115.33644173)(1584589359,115.40246373)(1584589610,115.04296749)(1584589965,114.94078283)(1584590687,116.47296442)(1584590914,115.64615397)(1584591528,116.11046977)(1584592854,116.15802933)(1584593446,116.40469428)(1584594630,116.40110104)(1584596079,115.84159171)(1584596782,116.15058239)(1584597279,116.2036173)(1584598725,116.53690479)(1584599198,116.69452453)(1584599326,116.69452453)(1584599569,116.44401814)(1584600391,116.29270954)(1584600765,116.17131986)(1584601128,116.22521224)(1584601332,116.23462456)(1584601717,116.73476004)(1584602080,117.21091592)(1584603286,117.31950193)(1584603755,118.03620552)(1584604127,117.61556199)(1584604839,117.33354306)(1584604968,117.33656421)(1584605822,118.82835036)(1584606171,118.75950563)(1584606767,118.73436024)(1584607018,118.56038333)(1584607616,118.36538104)(1584608115,118.6964017)(1584608701,118.74346036)(1584609549,118.63195822)(1584609743,118.9326946)(1584609885,118.9326946)(1584610010,120.73976999)(1584610131,120.73976999)(1584610362,120.8789267)(1584610493,120.8789267)(1584610722,121.10525627)(1584611169,121.20270207)(1584611325,121.52276174)(1584611803,122.20881015)(1584611929,122.20881015)(1584612033,122.20881015)(1584612293,121.14371137)(1584612380,121.14371137)(1584612507,120.56346558)(1584612764,120.90924695)(1584613242,120.56831973)(1584613359,120.48126076)(1584613504,120.48126076)(1584613604,120.72040689)(1584613976,120.56458776)(1584614543,120.40602582)(1584614685,120.40602582)(1584614811,121.00054785)(1584614926,121.00054785)(1584614991,121.00054785)(1584615161,121.7623108)(1584616362,121.14054538)(1584616593,121.15814998)(1584616873,121.15814998)(1584617077,121.47379899)(1584617331,121.40965755)(1584617673,121.10279619)(1584618167,120.70911792)(1584618407,121.00427073)(1584618615,121.00427073)(1584619109,120.93980243)(1584619238,120.93980243)(1584619584,121.55969639)(1584619860,121.75152411)(1584620096,122.39418986)(1584620206,123.62609675)(1584620332,123.62609675)(1584620690,125.91145133)(1584620796,126.79702805)(1584620905,126.79702805)(1584621032,126.79702805)(1584621145,126.61124285)(1584621393,126.4757279)(1584621749,127.34234261)(1584621891,127.34234261)(1584622132,127.57232334)(1584622358,127.53436902)(1584622728,127.8313788)(1584622864,127.8313788)(1584622971,128.02000137)(1584623084,128.02000137)(1584623206,127.30545482)(1584623423,127.30545482)(1584623529,125.48620396)(1584623791,125.48620396)(1584624172,124.70023404)(1584624297,124.70023404)(1584624497,126.13258662)(1584624764,125.78985374)(1584624925,125.78985374)(1584625129,125.27813385)(1584625455,125.56241219)(1584625731,125.61525268)(1584625957,126.0469552)(1584626090,126.0469552)(1584626452,126.30449699)(1584626655,126.46920121)(1584627027,126.2809573)(1584627335,126.72425877)(1584627379,126.72425877)(1584627528,124.80276937)(1584627648,124.80276937)(1584627892,125.11146401)(1584628009,124.76008378)(1584628372,126.59924235)(1584628848,126.42195079)(1584628972,126.14042235)(1584629331,126.27888101)(1584629811,126.45549555)(1584630413,126.61969211)(1584630652,126.61969211)(1584630824,126.95040256)(1584631011,126.59390412)(1584631129,126.59390412)(1584631234,126.59390412)(1584631369,125.81361469)(1584631481,125.81361469)(1584631607,125.25029152)(1584631695,125.25029152)(1584631958,125.72284843)(1584632107,125.72284843)(1584632808,125.52318131)(1584633265,125.55418808)(1584633531,125.8619353)(1584633648,125.8619353)(1584633775,125.77479773)(1584633886,125.77479773)(1584634139,126.28026803)(1584634350,128.16390804)(1584634490,128.16390804)(1584634791,128.59765842)(1584634953,128.96462725)(1584635089,128.96462725)(1584635221,131.77912355)(1584635345,131.77912355)(1584635464,131.77912355)(1584635677,130.98182141)(1584635782,130.98182141)(1584635910,130.68207514)(1584636159,130.31476818)(1584636275,130.31476818)(1584636402,129.96175762)(1584636759,129.90955275)(1584636884,129.90955275)(1584637255,130.4005538)(1584637390,130.82973307)(1584637736,131.1564998)(1584637960,131.51345565)(1584638303,131.04805191)(1584638572,131.01765379)(1584638913,131.55534872)(1584639051,131.55534872)(1584639289,132.3613166)(1584639770,133.17454315)(1584640006,133.82796021)(1584640115,133.82796021)(1584640243,133.82796021)(1584640356,135.33737731)(1584640484,135.33737731)(1584640600,137.45644768)(1584640724,137.45644768)(1584640849,137.45644768)(1584640965,137.07387588)(1584641094,137.07387588)(1584641235,137.12809753)(1584641315,137.12809753)(1584641688,137.04131618)(1584642168,136.89866178)(1584642523,136.79063592)(1584642745,136.46125073)(1584643001,136.10289114)(1584643142,136.10289114)(1584644088,135.42467163)(1584644333,135.00133511)(1584644452,135.00133511)(1584644548,134.63123475)(1584644790,134.63123475)(1584644933,134.80314464)(1584645047,134.80314464)(1584645136,134.95038594)(1584645295,134.95038594)(1584645528,135.03477511)(1584645645,135.03477511)(1584645888,135.18153276)(1584646129,135.02904915)(1584646825,135.04022729)(1584646994,134.89273854)(1584647212,135.15845955)(1584647413,135.15845955)(1584647682,135.60554978)(1584647795,135.69161305)(1584647925,135.69161305)(1584648139,135.95366948)(1584648285,135.95366948)(1584648880,135.52460061)(1584649500,135.83953331)(1584650317,136.44522783)(1584650810,136.24762098)(1584651048,136.24762098)(1584651281,136.47986805)(1584651632,136.31858259)(1584652409,136.60174493)(1584652606,136.36942271)(1584652734,136.36942271)(1584653928,136.17478617)(1584654400,136.86272336)(1584654645,136.86272336)(1584655260,136.71419195)(1584656442,137.77250147)(1584656538,138.22578706)(1584656820,138.56066794)(1584657167,139.12025323)(1584657399,139.14616233)(1584657750,138.92390177)(1584658004,139.13549473)(1584658234,139.13549473)(1584658375,140.06798712)(1584658481,140.06798712)(1584658580,140.06798712)(1584658722,140.43789474)(1584658838,140.43789474)(1584659217,138.16394646)(1584659307,138.16394646)(1584659806,137.13460931)(1584660050,137.13460931)(1584660286,136.26480385)(1584660403,136.58460705)(1584660759,137.14581965)(1584660991,137.14581965)(1584661121,137.00703457)(1584662102,136.7670326)(1584662324,136.59385797)(1584662562,136.86356961)(1584662661,136.86356961)(1584663166,138.14868331)(1584663517,138.05602284)(1584663767,138.63359974)(1584664239,138.88093128)(1584664726,137.75385564)(1584664967,137.62609516)(1584665211,135.93621899)(1584665448,135.93621899)(1584666026,133.7426534)(1584666643,133.24322874)(1584667226,133.46567009)(1584667456,132.92681655)(1584667611,133.30487544)(1584667846,133.30487544)(1584668086,132.37087511)(1584668228,132.52207425)(1584668314,132.52207425)(1584668647,132.1811899)(1584668896,132.20339135)(1584668937,132.20339135)(1584669883,131.39045634)(1584670386,131.59569559)(1584670723,132.51544839)(1584671086,132.80661606)(1584671328,132.14876617)(1584671446,132.14876617)(1584671803,132.19255523)(1584672042,132.19255523)(1584672635,131.66275903)(1584673376,131.74233326)(1584673957,131.81822383)(1584674686,131.73298767)(1584675049,131.44498531)(1584675293,131.61475624)(1584675431,133.31129802)(1584675661,133.31129802)(1584676368,130.81849971)(1584677061,130.67903117)(1584677449,130.39625788)(1584677929,130.68388567)(1584678170,130.87162675)(1584678494,131.27257845)(1584678886,130.88627435)(1584679248,130.86121873)(1584679596,131.67024954)(1584679844,131.67024954)(1584679975,132.26096936)(1584680327,131.97999672)(1584680568,131.9852872)(1584680930,132.49220127)(1584681746,133.40044728)(1584682128,135.86875745)(1584682241,135.86875745)(1584682611,133.42696002)(1584682857,133.42696002)(1584683076,133.59164962)(1584683201,133.26561585)(1584683327,133.26561585)(1584683445,133.26561585)(1584684529,132.49073934)(1584685375,133.06097561)(1584685599,134.1932769)(1584685840,134.1932769)(1584686006,135.90435141)(1584686804,136.71812541)(1584687055,136.71812541)(1584687169,137.28441159)(1584687764,137.30365156)(1584688368,137.45590706)(1584688487,137.45590706)(1584688938,138.84440657)(1584689293,138.43497498)(1584690289,138.77977885)(1584690768,139.13745004)(1584690888,139.13745004)(1584691209,139.77904756)(1584691251,139.77904756)(1584691366,140.73588685)(1584691490,140.73588685)(1584691831,140.87201093)(1584691954,141.69391001)(1584692088,141.69391001)(1584692248,144.36256775)(1584692347,144.36256775)(1584692452,144.36256775)(1584692580,145.99153166)(1584692682,145.99153166)(1584692807,145.78944959)(1584692914,145.78944959)(1584693224,145.76232735)(1584693278,145.76232735)(1584693518,145.16384392)(1584693640,145.16384392)(1584694009,145.87237069)(1584694121,145.87237069)(1584694709,146.17748629)(1584694914,146.56940939)(1584695085,146.56940939)(1584695206,147.5183255)(1584695309,147.5183255)(1584695446,147.5183255)(1584695673,148.15488457)(1584695809,146.58169856)(1584696048,146.58169856)(1584696403,147.22410242)(1584696527,147.22410242)(1584696655,147.22410242)(1584696773,147.17101)(1584697366,147.56444229)(1584697709,147.02456075)(1584697961,147.60902411)(1584698087,147.60902411)(1584698187,147.60902411)(1584698567,148.01508846)(1584699290,147.83615955)(1584699409,147.60097454)(1584699774,147.8398109)(1584699896,147.8398109)(1584700244,148.55156217)(1584700394,149.89544419)(1584700482,149.89544419)(1584700610,149.66573753)(1584700722,149.66573753)(1584701053,150.24049196)(1584701258,150.40042752)(1584701589,150.47154998)(1584701788,150.47154998)(1584702187,150.201866)(1584702282,150.201866)(1584702404,149.53985529)(1584702762,149.43797588)(1584702871,149.43797588)(1584702985,149.43797588)(1584703250,148.06778586)(1584703388,147.66036856)(1584703618,147.10107028)(1584703732,147.10107028)(1584703835,147.10107028)(1584703966,146.28436012)(1584704091,146.28436012)(1584704193,146.28436012)(1584704330,145.17823049)(1584704445,145.17823049)(1584704716,145.49390201)(1584704933,145.4013969)(1584705120,146.02980297)(1584705163,146.02980297)(1584705395,145.89657324)(1584705523,145.89657324)(1584705763,145.29900397)(1584705879,145.29900397)(1584706245,145.05948517)(1584706370,144.39356247)(1584706532,144.39356247)(1584706734,144.21461443)(1584706870,144.21461443)(1584707092,144.20462739)(1584707180,144.20462739)(1584707686,144.55382074)(1584707912,144.83100731)(1584708175,145.0081362)(1584708364,145.0081362)(1584708885,144.30855953)(1584709003,143.98759386)(1584709245,143.98759386)(1584709363,142.64659389)(1584709488,142.64659389)(1584709727,142.64110626)(1584709822,142.64110626)(1584710091,142.32721656)(1584710324,142.2404268)(1584710462,142.2404268)(1584710565,140.47383291)(1584710689,140.47383291)(1584710784,140.47383291)(1584710942,139.55101492)(1584711039,139.55101492)(1584711221,140.68185934)(1584711416,141.01592652)(1584711645,141.01592652)(1584711787,139.97720096)(1584712055,139.96187679)(1584712146,139.96187679)(1584712489,140.24827883)(1584713105,140.34905497)(1584713444,142.09251051)(1584713687,143.35211933)(1584713801,143.47676529)(1584714383,143.4082438)(1584714755,143.83834453)(1584715247,143.67923434)(1584715813,143.52415326)(1584716202,144.2275056)(1584716689,143.66788847)(1584717036,143.44826895)(1584717150,143.75789596)(1584717271,143.75789596)(1584717403,143.07879307)(1584717623,143.07879307)(1584717767,142.73077618)(1584718101,142.81105666)(1584718384,142.54154839)(1584718712,142.04302433)(1584718822,142.04302433)(1584719023,141.89044705)(1584719328,142.48792212)(1584719434,142.48792212)(1584719566,142.34986869)(1584719688,142.34986869)(1584719803,142.17006079)(1584720048,142.17006079)(1584720168,143.26068753)(1584720289,143.26068753)(1584720536,143.3121345)(1584720653,143.3121345)(1584720776,141.70230241)(1584720883,141.70230241)(1584721363,141.03248183)(1584721502,141.03248183)(1584721603,140.17492824)(1584721763,140.17492824)(1584721955,138.75328711)(1584722083,138.75328711)(1584722212,138.61698299)(1584722335,138.61698299)(1584722428,138.61698299)(1584722660,138.48878454)(1584723057,138.96901577)(1584723405,139.57463348)(1584723520,139.57463348)(1584723635,139.57463348)(1584724224,139.33467272)(1584724615,138.25936013)(1584724718,138.25936013)(1584724846,138.25936013)(1584724962,138.52251208)(1584725086,138.52251208)(1584725193,138.49492299)(1584725320,138.49492299)(1584725445,138.49492299)(1584725559,138.47639281)(1584725925,139.37895006)(1584726287,139.50748677)(1584726526,139.48742813)(1584727009,139.06040445)(1584727222,139.06040445)(1584727376,139.02132185)(1584727722,138.33103901)(1584727950,137.9763781)(1584728685,138.45546247)(1584728803,137.74198555)(1584728923,137.74198555)(1584729039,137.74198555)(1584729141,136.9817799)(1584729279,136.9817799)(1584729422,136.28847712)(1584729632,136.28847712)(1584729774,134.83105711)(1584729882,134.83105711)(1584730012,134.27963816)(1584730128,134.27963816)(1584730362,134.03790845)(1584730512,134.03790845)(1584730602,133.58544281)(1584730827,133.58544281)(1584730967,132.67927631)(1584731087,132.67927631)(1584731189,132.67927631)(1584731575,132.89907188)(1584731810,132.98466167)(1584732031,132.98466167)(1584732169,133.41731445)(1584732299,133.41731445)(1584732392,133.49430531)(1584732640,133.49430531)(1584732761,133.19048577)(1584732919,133.19048577)(20-Mar-2020,133.02528576)(1584733126,133.02528576)(1584733605,134.08932892)(1584733719,134.08932892)(1584733835,134.08932892)(1584734217,132.9045851)(1584734448,132.9045851)(1584734563,131.78523737)(1584734691,131.78523737)(1584734792,129.94546641)(1584735020,129.94546641)(1584735139,129.44364666)(1584735276,129.44364666)(1584735376,129.44364666)(1584735502,128.62217313)(1584735649,128.62217313)(1584735710,127.79922811)(1584735887,127.79922811)(1584736012,126.5974279)(1584736134,126.5974279)(1584736252,126.5974279)(1584736432,124.63701289)(1584736484,124.63701289)(1584736609,123.1497953)(1584736722,123.1497953)(1584736823,123.1497953)(1584736969,124.30770961)(1584737079,124.30770961)(1584737214,124.54529162)(1584737324,124.54529162)(1584737468,124.54529162)(1584737808,125.31716922)(1584738027,125.31716922)(1584738167,125.68148874)(1584738274,125.68148874)(1584738395,127.34396436)(1584738523,127.34396436)(1584738645,127.34396436)(1584739018,126.74951148)(1584739118,126.74951148)(1584739330,126.22936542)(1584739482,126.22936542)(1584739955,126.49615894)(1584740084,126.49615894)(1584740190,126.49615894)(1584740326,128.35869203)(1584740451,128.35869203)(1584740673,130.161824)(1584740796,129.95805795)(1584741026,129.95805795)(1584741279,130.38835713)(1584741533,130.51579087)(1584741634,130.51579087)(1584741956,131.59760258)(1584742006,133.88624967)(1584742119,133.88624967)(1584742259,133.88624967)(1584742348,133.70316058)(1584742605,133.55643639)(1584742731,133.55643639)(1584742973,133.52770886)(1584743080,133.52770886)(1584743207,133.08975004)(1584743326,133.08975004)(1584743447,133.08975004)(1584743556,131.04282753)(1584743691,131.04282753)(1584743807,129.91575382)(1584743922,129.91575382)(1584744144,130.31677723)(1584744291,130.31677723)(1584744405,130.44200935)(1584744650,130.44200935)(1584744765,132.42006934)(1584744884,132.42006934)(1584745125,133.01259895)(1584745250,133.01259895)(1584745565,131.49995759)(1584745712,132.36056251)(1584745946,132.17065258)(1584746078,132.17065258)(1584746207,131.09305399)(1584746322,131.09305399)(1584746566,130.17675897)(1584746810,130.97802265)(1584746926,130.97802265)(1584747159,131.67100865)(1584747267,131.67100865)(1584747406,130.99352928)(1584747889,130.82740496)(1584748249,131.4846061)(1584748471,131.75649191)(1584748721,132.73717007)(1584748955,132.53281723)(1584749057,132.53281723)(1584749227,131.98990054)(1584749326,131.98990054)(1584749433,131.98990054)(1584749777,131.5189685)(1584750265,131.34664521)(1584750523,131.01647987)(1584750893,130.70060483)(1584751466,131.15983853)(1584751741,131.11374689)(1584752176,131.43853254)(1584752425,131.47161994)(1584752690,131.29705228)(1584753070,131.53747635)(1584753286,132.11016235)(1584753428,132.34779969)(1584754004,133.01484792)(1584754129,133.01484792)(1584754252,133.01484792)(1584754726,133.46205501)(1584754844,133.46205501)(1584755209,133.96256135)(1584756052,134.21806383)(1584756177,134.22664145)(1584756284,134.22664145)(1584756531,134.48410996)(1584756630,134.48410996)(1584756758,135.16597641)(1584756879,135.16597641)(1584756986,135.16597641)(1584757246,135.41420104)(1584757501,134.7129397)(1584757603,134.46590643)(1584757729,134.46590643)(1584757838,134.46590643)(1584757993,134.80635027)(1584758566,134.162949)(1584758672,134.162949)(1584759032,133.8090472)(1584759180,134.5101715)(1584759383,134.5101715)(1584759653,134.2970807)(1584759863,134.20716222)(1584760144,133.58157213)(1584760351,133.52294072)(1584760727,132.66535494)(1584760799,132.66535494)(1584761330,133.25384572)(1584761552,133.59632082)(1584761796,133.33706279)(1584762049,133.33706279)(1584763067,133.62038615)(1584763240,133.62038615)(1584763455,134.36099526)(1584763717,134.65595716)(1584763973,134.34451138)(1584764449,134.1899883)(1584765285,134.06906708)(1584765404,133.65721029)(1584765525,133.65721029)(1584766125,133.25205886)(1584766241,133.25205886)(1584766726,132.81073166)(1584767207,132.77504063)(1584767462,132.77504063)(1584767560,132.82162908)(1584768723,132.18628506)(1584769007,131.20987083)(1584769116,131.20987083)(1584769253,131.20987083)(1584769358,131.03586249)(1584769759,130.75700243)(1584770203,129.94855688)(1584770331,129.94855688)(1584770569,129.4312951)(1584770805,130.08081655)(1584771172,130.46661652)(1584771764,131.26420567)(1584771987,131.26420567)(1584772365,131.26498264)(1584773201,131.39313061)(1584773318,131.39313061)(1584773675,131.90414301)(1584774164,132.66846354)(1584774392,132.04263604)(1584774645,132.04263604)(1584775006,131.57008875)(1584775246,131.57008875)(1584775358,131.38376614)(1584775487,131.38376614)(1584776337,131.13448094)(1584776801,131.65447486)(1584777154,131.51170305)(1584777320,131.51170305)(1584777748,131.37832291)(1584778111,131.13084028)(1584778380,130.6680406)(1584778476,130.6680406)(1584778602,130.54757313)(1584779086,130.18446751)(1584779341,130.20141295)(1584779486,130.20141295)(1584779574,130.76137723)(1584779961,130.79887921)(1584780278,131.23259738)(1584780771,131.41080751)(1584781011,131.10692474)(1584781722,131.16052456)(1584782694,130.16865541)(1584782914,130.06263835)(1584783059,130.06263835)(1584783168,130.21020471)(1584783288,130.21020471)(1584783414,129.37246778)(1584783624,129.37246778)(1584783764,129.22971305)(1584783886,129.22971305)(1584784008,129.35043477)(1584784102,129.35043477)(1584784556,129.50566306)(1584784852,129.67795651)(1584784968,129.25851875)(1584786522,129.19627535)(1584786765,129.11063954)(1584787830,129.57624792)(1584788207,128.62030928)(1584788568,128.52514488)(1584789050,128.35139127)(1584789415,127.53320679)(1584789995,127.65873933)(1584790402,128.4793586)(1584790606,128.70748608)(1584791207,129.34705186)(1584791339,129.34705186)(1584791563,129.59340787)(1584792028,129.83508266)(1584792404,130.40178769)(1584792645,130.40178769)(1584792990,130.77033515)(1584793131,130.64738307)(1584793337,130.55385359)(1584793965,131.79905564)(1584794063,131.79905564)(1584794326,131.79495134)(1584794565,131.26616479)(1584794801,131.53289848)(1584795059,131.53289848)(1584795522,131.13095299)(1584795767,131.61410703)(1584796007,132.08984784)(1584796224,132.08984784)(1584796367,132.01524583)(1584796848,132.05601456)(1584797185,132.35412136)(1584797313,132.72153842)(1584797450,132.72153842)(1584797813,132.72745611)(1584798151,132.57439819)(1584798272,132.57439819)(1584798888,132.49367095)(1584799359,132.4448749)(1584799728,132.58942534)(1584800084,132.64881471)(1584800187,132.64881471)(1584800291,133.29499773)(1584800556,133.11190179)(1584800915,132.67564163)(1584801081,132.67564163)(1584801274,132.63497666)(1584801526,132.29467094)(1584801884,132.22477439)(1584802126,132.46589365)(1584802239,132.46589365)(1584802844,132.01005531)(1584803673,132.4649533)(1584804532,131.96154287)(1584804981,131.92258862)(1584805996,132.58476411)(1584806083,132.58476411)(1584806449,132.77327714)(1584806549,132.59946537)(1584806700,132.59946537)(1584806786,132.59946537)(1584807141,133.23460169)(1584807529,133.30242556)(1584807639,133.30242556)(1584807782,133.28154241)(1584808486,133.00086558)(1584809107,132.63033307)(1584809692,132.59732019)(1584809914,132.14446739)(1584810286,131.82610951)(1584810535,132.02523341)(1584811247,132.06798912)(1584811983,131.31963163)(1584813052,131.15760623)(1584813175,130.67043274)(1584813406,129.88008422)(1584813529,129.88008422)(1584814707,130.09395368)(1584814949,130.18577183)(1584815206,131.22610565)(1584815311,131.22610565)(1584815676,131.59793724)(1584815803,131.61422278)(1584817105,131.85893136)(1584817359,132.17335921)(1584817740,132.85628533)(1584818078,133.28735439)(1584818933,133.65144426)(1584819043,133.65144426)(1584819264,133.19623488)(1584819868,133.14314534)(1584821196,133.10726794)(1584821556,132.94951708)(1584822172,132.82335544)(1584822872,132.46163092)(1584823127,132.84658651)(1584823251,132.84658651)(1584823506,133.75684341)(1584823848,134.52821563)(1584824200,134.70875861)(1584824447,134.70875861)(1584824565,134.77475663)(1584824697,134.77475663)(1584825076,135.7241039)(1584825400,135.55119175)(1584825648,135.55119175)(1584825802,135.19900849)(1584826515,135.06828276)(1584826609,134.31740077)(1584826730,134.31740077)(1584826968,134.07891201)(1584827202,133.78917091)(1584827319,133.78917091)(1584827790,133.35163979)(1584828282,133.47157102)(1584828532,133.14500504)(1584828641,133.14500504)(1584828899,132.59717221)(1584829733,133.27529439)(1584830204,133.6942231)(1584830328,133.6942231)(1584830800,133.66989285)(1584831037,133.66989285)(1584831166,133.16075397)(1584831765,133.08595821)(1584832378,132.89117275)(1584832726,133.11799707)(1584833561,132.79184303)(1584834497,132.42492611)(1584835131,132.81870785)(1584835354,132.66978595)(1584835577,132.66978595)(1584835971,131.91104499)(1584836573,132.02162443)(1584836811,131.98838949)(1584837044,131.98838949)(1584838334,132.11076918)(1584838501,132.11076918)(1584838729,132.26407753)(1584838846,132.26407753)(1584839077,132.29095723)(1584839439,132.23145724)(1584839796,132.79994972)(1584840169,133.32013513)(1584840407,133.67780956)(1584840750,133.43573837)(1584841158,133.42230276)(1584841609,133.55780917)(1584842331,134.27703138)(1584842567,134.63026217)(1584843176,134.38465667)(1584843647,134.20438182)(1584844244,133.92214039)(1584844503,134.01669882)(1584844790,134.06527652)(1584845314,134.15005424)(1584846039,133.97985289)(1584847232,133.75415862)(1584847989,134.49710388)(1584848446,134.63638004)(1584848960,134.89230335)(1584849769,135.2146736)(1584849876,135.2146736)(1584850286,135.01597477)(1584850603,135.23146038)(1584850843,135.23146038)(1584851807,134.93806513)(1584852405,135.20711311)(1584853718,135.59718459)(1584854691,135.53022538)(1584855528,135.5619947)(1584855629,135.5619947)(1584857324,135.88825384)(1584857611,136.0568325)(1584857777,136.0568325)(1584858632,135.89266947)(1584859703,135.77969758)(1584860082,135.6078923)(1584861157,135.13279343)(1584861888,134.98229418)(1584863304,135.04980718)(1584864048,134.98628206)(1584864769,134.83793474)(1584865137,134.82159379)(1584865240,134.82159379)(1584865846,134.56594024)(1584866210,134.14546505)(1584866688,134.10701611)(1584866923,133.83103772)(1584867051,133.83103772)(1584867162,133.27825688)(1584867770,133.4656176)(1584868111,133.2443224)(1584868597,133.59108102)(1584869081,133.81625299)(1584869319,133.79253114)(1584870045,133.98977283)(1584870277,134.12799248)(1584870649,133.92969474)(1584871000,134.20662681)(1584871630,134.08036374)(1584872932,133.86660372)(1584873265,133.91775054)(1584873390,133.91775054)(1584873452,133.50956422)(1584873882,133.40763109)(1584875182,133.17961179)(1584876161,133.27318314)(1584877003,133.1483147)(1584877116,133.1483147)(1584878092,132.68858473)(1584878319,132.06758395)(1584878597,131.02163131)(1584878687,131.02163131)(1584878951,129.49900756)(1584879534,128.67522071)(1584879619,128.67522071)(1584879768,128.78442136)(1584880250,128.82912562)(1584880467,128.83193299)(1584880610,128.70518637)(1584880845,128.70518637)(1584881229,129.13910046)(1584881622,129.22113885)(1584881813,129.18280796)(1584882063,129.18280796)(1584882280,128.91796871)(1584882534,128.78328672)(1584883496,128.99302944)(1584883606,129.15990166)(1584884206,129.1884792)(1584884775,129.51437556)(1584884910,129.97128176)(1584885264,129.7715366)(1584885503,129.51961604)(1584885890,129.40592615)(1584886332,129.42586147)(1584886842,129.33157416)(1584887331,128.8731881)(1584887569,129.02374334)(1584888406,128.59285623)(1584888526,128.59285623)(1584888997,128.64704997)(1584889724,128.66521675)(1584890186,128.46301298)(1584890564,128.22627413)(1584890808,127.78023223)(1584891159,127.36609823)(1584891288,127.36609823)(1584891517,127.3422051)(1584891762,127.63378386)(1584892116,128.0840013)(1584892241,128.0840013)(1584892369,128.46553805)(1584892601,128.60276424)(1584892832,128.60276424)(1584892946,128.93539989)(1584893067,128.93539989)(1584893193,128.7764467)(1584893566,128.74979586)(1584893688,128.74979586)(1584894040,128.18378038)(1584894163,127.34295374)(1584895124,127.27757585)(1584895734,127.34157492)(1584896444,127.52709446)(1584896806,126.78651742)(1584896916,126.78651742)(1584897526,126.78525327)(1584897878,126.69379973)(1584898121,126.96026246)(1584898253,126.96026246)(1584898613,127.43530658)(1584899087,126.43071159)(1584899317,126.41248495)(1584899703,126.43065732)(1584899793,126.61269077)(1584900153,127.09352759)(1584900523,126.91526424)(1584900765,126.95638717)(1584901242,126.53416389)(1584901365,126.28161332)(1584901494,126.28161332)(1584901685,126.31831)(1584901947,126.19020685)(1584902092,126.19020685)(1584902579,125.85251546)(1584902664,125.85251546)(1584902934,126.60481555)(1584903040,126.60481555)(1584903509,126.83327573)(1584903768,126.40898721)(1584903884,126.40898721)(1584905307,125.92968015)(1584905572,125.74880562)(1584907255,125.22574832)(1584907365,124.83811622)(1584907485,124.83811622)(1584907736,123.92861422)(1584907834,123.92861422)(1584908469,124.1721)(1584908693,124.3375384)(1584909283,124.20545295)(1584909893,124.0372191)(1584910351,124.09016754)(1584910714,124.31162941)(1584910977,124.49244622)(1584911216,125.53841548)(1584912750,126.10265558)(1584913016,126.2733886)(1584913228,126.2733886)(1584913362,126.88157373)(1584913455,126.88157373)(1584913845,126.82397767)(1584914221,127.05625783)(1584914436,127.05625783)(1584914562,126.50046845)(1584914809,126.30248005)(1584915033,126.30248005)(1584915151,126.30265365)(1584915290,126.30265365)(1584915878,125.973857)(1584916246,126.16520922)(1584916501,126.02314176)(1584916824,125.95095842)(1584916951,125.34226693)(1584917090,125.34226693)(1584917321,124.80285222)(1584917552,125.12579709)(1584917685,125.12579709)(1584917934,124.83496712)(1584918159,124.38882615)(1584918414,124.20961316)(1584918646,124.20961316)(1584918990,123.83314493)(1584919913,124.003443)(1584920312,123.90541381)(1584920450,123.90541381)(1584920565,123.38258235)(1584920665,123.38258235)(1584921017,122.90933641)(1584921409,123.32114775)(1584921553,123.32114775)(1584921763,122.55286516)(1584921893,122.55286516)(1584922126,123.96382438)(1584922229,123.96382438)(1584922589,124.41170952)(1584922735,124.20359395)(1584923110,124.16516184)(1584923929,124.3450483)(1584924806,124.34366045)(1584925006,124.35225735)(1584925381,124.19908114)(1584925730,124.2594219)(1584926344,124.14066063)(1584926607,124.52961467)(1584927077,124.52375689)(1584927743,124.38567886)(1584928366,123.96952387)(1584928724,123.94477642)(1584929668,123.79630837)(1584930031,123.76315569)(1584931606,123.92893546)(1584931865,123.92893546)(1584932316,124.22973733)(1584932415,124.22973733)(1584933166,124.61668161)(1584933283,124.61668161)(1584933647,124.52745233)(1584933890,124.94464988)(1584934095,125.17880867)(1584934254,125.17880867)(1584934395,125.13340687)(1584934841,125.2127523)(1584934967,125.63178262)(1584935806,126.00807172)(1584936225,126.27964648)(1584936515,126.37738598)(1584936767,126.56556867)(1584937151,126.56940432)(1584938072,126.30281781)(1584938208,126.06455705)(1584938306,126.06455705)(1584938894,125.97945749)(1584940691,125.73512136)(1584941079,125.67638003)(1584941448,125.51099273)(1584941548,125.41425102)(1584941805,125.34017109)(1584943131,125.57538481)(1584943614,125.69253598)(1584944203,125.69001151)(1584945726,125.85281151)(1584946353,126.00234969)(1584946463,126.00234969)(1584947077,126.146293)(1584948215,126.14198875)(1584948740,125.94628798)(1584949256,125.83851145)(1584949491,125.85244045)(1584949568,125.85244045)(1584950089,125.40709222)(1584950569,125.57956435)(1584951532,125.54738133)(1584951635,125.54738133)(1584952007,124.53573287)(1584952735,123.75810777)(1584953419,123.34599716)(1584953559,122.84059189)(1584954166,122.64195152)(1584954759,122.84627572)(1584955249,122.76027308)(1584955353,122.50487979)(1584955729,122.06990345)(1584955969,122.00820239)(1584957031,122.35447113)(1584957307,122.5876943)(1584957395,122.78291603)(1584957879,122.8911493)(1584958480,123.00802455)(1584958851,122.97213328)(1584959200,123.56803752)(1584959688,123.40406065)(1584960981,123.30965841)(1584961148,123.32622888)(1584961467,123.68684164)(1584962559,124.08459956)(1584963267,123.89344992)(1584964606,123.32206143)(1584964855,123.32206143)(1584964978,123.63029257)(1584965199,123.95461979)(1584965449,123.95461979)(1584965593,125.1691136)(1584965661,125.1691136)(1584965820,126.64479681)(1584965965,126.64479681)(1584966046,126.64479681)(1584966158,129.43098898)(1584966281,129.43098898)(1584966413,128.60280758)(1584966760,128.87769825)(1584967017,128.38421373)(1584967120,128.38421373)(1584967489,128.12241861)(1584968005,129.16417372)(1584968208,129.2282716)(1584968450,129.2282716)(1584968536,130.34240961)(1584968672,130.34240961)(1584968822,131.11811615)(1584968925,131.11811615)(1584969048,131.11811615)(1584969162,131.54919024)(1584969262,131.54919024)(1584969525,130.7097026)(1584969611,130.7097026)(1584969758,129.75724871)(1584970249,129.50407458)(1584970365,128.89046548)(1584970473,128.89046548)(1584970611,128.4411568)(1584970730,128.4411568)(1584971061,128.37927685)(1584971316,128.52120104)(1584971835,129.41944095)(1584972068,129.41944095)(1584972166,129.42089865)(1584972407,129.02969114)(1584972884,129.26126491)(1584972980,129.26126491)(1584973123,129.32395227)(1584973232,129.32395227)(1584973537,129.1921733)(1584973726,129.47028223)(1584973846,129.47028223)(1584974430,129.13283634)(1584974556,129.10844765)(1584975169,129.3234173)(1584975422,128.78603374)(1584975647,128.78603374)(1584976255,129.5411926)(1584976735,130.44928225)(1584976967,130.40905105)(1584977323,129.92464875)(1584977570,129.77367528)(1584977797,129.69028337)(1584978294,129.58142641)(1584979001,128.83833254)(1584979317,129.66200036)(1584979366,129.66200036)(1584979476,129.66200036)(1584979615,130.03551898)(1584979739,130.03551898)(1584980202,130.55984286)(1584980441,130.55984286)(1584980815,130.52415728)(1584980928,130.52415728)(1584981046,130.52415728)(1584981289,130.56605075)(1584981886,130.85340322)(1584982132,131.19422203)(1584982244,131.19422203)(1584982748,132.23463487)(1584982849,132.23463487)(1584983108,131.92490626)(1584984041,131.47432672)(1584984395,131.34870572)(1584984641,131.34870572)(1584984892,131.2468779)(1584985849,130.83597346)(1584985964,130.87242571)(1584986217,130.57242565)(1584986569,130.08584706)(1584987049,130.03530839)(1584987417,130.59287319)(1584987773,130.47098239)(1584988605,130.83341016)(1584989327,130.81904885)(1584989689,130.60225388)(1584991252,130.63408435)(1584992314,130.46258253)(1584992800,130.87238799)(1584993533,130.90163217)(1584993755,131.23689026)(1584993884,131.23689026)(1584994010,130.72871894)(1584994842,130.67038643)(1584995440,130.3927317)(1584995827,130.78966264)(1584996390,130.81680582)(1584996756,131.30379251)(1584997107,131.50086846)(1584997355,131.6624102)(1584997478,131.6624102)(1584997956,131.79625548)(1584998334,132.58586972)(1584998430,132.58586972)(1584998573,132.5396446)(1584998805,132.46990654)(1584999284,132.3473531)(1584999770,132.05301222)(1584999888,132.05301222)(1585000388,131.56842873)(1585000723,131.64446256)(1585001079,131.93400586)(1585001209,132.00423902)(1585001442,132.00423902)(1585001563,131.83604236)(1585001692,131.83604236)(1585002029,131.65825256)(1585003571,131.73651908)(1585003823,132.08455055)(1585004079,132.03776747)(1585004322,132.2814355)(1585004925,132.95938265)(1585005260,133.33457834)(1585005379,133.33457834)(1585005634,133.87211286)(1585005757,133.6796432)(1585006361,133.5065505)(1585006722,134.10468678)(1585006845,134.10468678)(1585007546,134.44246156)(1585007803,134.91161201)(1585007948,134.91161201)(1585008158,134.94988128)(1585008278,134.94988128)(1585008565,135.54253367)(1585008674,135.54253367)(1585008789,134.92447958)(1585009009,134.83770207)(1585009491,135.3965949)(1585009612,135.21418982)(1585009727,135.21418982)(1585010089,135.54053579)(1585010570,134.67654706)(1585010684,134.67654706)(1585010913,134.35095547)(1585011280,134.24047042)(1585011668,134.93888431)(1585011898,135.3048669)(1585012226,135.79880993)(1585012467,135.43601632)(1585012968,135.4105545)(1585013192,135.42106259)(1585013548,135.78004664)(1585013930,135.65767512)(1585014417,134.9408223)(1585015134,134.81767201)(1585016071,135.22603075)(1585016329,135.64323086)(1585017286,135.89643526)(1585017889,135.97526217)(1585018248,135.9199704)(1585019204,135.68237021)(1585019453,135.68237021)(1585020045,136.41010656)(1585020885,135.83678061)(1585021589,135.30249553)(1585021969,135.37130287)(1585023043,134.88042697)(1585023165,134.33245466)(1585023649,134.07802327)(1585024965,134.14178801)(1585025219,133.82459362)(1585025693,133.77599784)(1585025810,133.60405207)(1585026997,133.73671885)(1585027481,133.62610435)(1585027716,133.69244929)(1585028208,133.49844001)(1585028916,133.31885239)(1585029524,133.27552746)(1585030252,133.56812479)(1585030485,133.90781081)(1585031794,134.22606751)(1585032409,134.31848731)(1585032630,134.31848731)(1585033489,134.78193566)(1585033843,135.15664902)(1585035288,136.63589545)(1585035411,136.29934948)(1585036133,136.19060903)(1585036612,136.07994392)(1585036963,136.33410589)(1585037428,136.64935986)(1585037902,136.95644882)(1585038048,136.95644882)(1585038166,138.50236687)(1585038283,138.50236687)(1585038410,140.40404394)(1585038549,140.40404394)(1585038653,140.40404394)(1585038782,141.44943546)(1585038921,141.44943546)(1585039248,141.03146556)(1585039335,141.38726836)(1585039481,141.38726836)(1585039732,139.6348286)(1585040072,139.47252577)(1585040330,140.04028787)(1585040481,140.04028787)(1585040718,139.88530518)(1585041045,139.75917937)(1585041169,140.02136339)(1585041416,140.44193276)(1585041641,140.44193276)(1585042758,141.55014498)(1585043086,141.94853261)(1585043284,141.79606951)(1585043696,141.09908624)(1585044166,141.10621446)(1585044544,141.20062924)(1585044775,140.71766138)(1585044884,140.71766138)(1585045020,140.59987313)(1585045145,140.59987313)(1585045733,140.488781)(1585046215,140.25579809)(1585046808,140.06718002)(1585048006,139.78570927)(1585048607,139.54091579)(1585048731,139.54091579)(1585049444,139.56285947)(1585050047,139.80680645)(1585050643,140.03494407)(1585050892,140.81851675)(1585051329,140.56009399)(1585051600,139.48280014)(1585052418,139.23216176)(1585052574,138.83875988)(1585053056,138.47105766)(1585053163,137.79035998)(1585053383,137.79035998)(1585053501,137.80229293)(1585054011,137.77271884)(1585054486,138.02145049)(1585054718,138.24635015)(1585055178,138.26815832)(1585055439,138.20081802)(1585056045,139.47205887)(1585056422,139.04515063)(1585056868,139.37305529)(1585057123,139.09207386)(1585057610,138.59841388)(1585057849,138.59841388)(1585058081,138.65721245)(1585058451,139.11679035)(1585058799,139.07545042)(1585059790,139.64453222)(1585060737,139.66176733)(1585061321,139.77269698)(1585061695,139.69612043)(1585062164,138.2673286)(1585062289,138.2673286)(1585062557,138.07898685)(1585062655,138.07898685)(1585062772,137.28172704)(1585063117,136.39327807)(1585064680,136.23890677)(1585065046,136.5636228)(1585065868,136.3711471)(1585066009,135.2377343)(1585066343,135.32366253)(1585067183,135.43511721)(1585067423,135.63533514)(1585067680,135.91607974)(1585067919,136.46717664)(1585068516,136.52877611)(1585068885,136.5005948)(1585069462,136.45816815)(1585069970,136.96393032)(1585071282,137.37647514)(1585071631,137.08849769)(1585071760,137.01324074)(1585073215,136.85763189)(1585073434,136.85763189)(1585074992,136.79736333)(1585075567,137.05280043)(1585076083,137.19079791)(1585076567,137.32324664)(1585077511,137.22086003)(1585078692,137.56958284)(1585079087,137.93557786)(1585079336,138.52722933)(1585079813,138.26889463)(1585080179,138.52631027)(1585080902,139.09186503)(1585081011,139.14042116)(1585081355,139.16124351)(1585081578,139.16124351)(1585083139,139.27871846)(1585084134,139.38903603)(1585084464,139.09565976)(1585085926,138.97600636)(1585086164,138.24354932)(1585086374,138.24354932)(1585086762,137.44522437)(1585086998,137.85989561)(1585087727,138.47719413)(1585088924,138.90710206)(1585089165,139.15254047)(1585089887,139.6067244)(1585090845,139.7008515)(1585091072,139.33138287)(1585092160,139.04397044)(1585092767,138.64373419)(1585093588,138.61450957)(1585094519,138.73674649)(1585094938,138.15604185)(1585095264,138.02204751)(1585096603,138.52533555)(1585096978,139.22447061)(1585097207,140.63152901)(1585097328,140.63152901)(1585097672,140.55603703)(1585098282,140.21189799)(1585098758,140.34223431)(1585099831,140.04071204)(1585100354,139.7030528)(1585101468,139.30227675)(1585101647,139.30227675)(1585102247,139.02496435)(1585102609,139.3356465)(1585103326,139.28466492)(1585103686,139.15653641)(1585103792,139.15653641)(1585103935,138.72580614)(1585104165,138.42836133)(1585104280,138.42836133)(1585104412,137.75094435)(1585104767,137.9043768)(1585105552,137.89989869)(1585105855,137.7122007)(1585106090,137.9613919)(1585106574,137.96611612)(1585106807,137.86782952)(1585107644,137.42370035)(1585107841,137.37657713)(1585107979,137.37657713)(1585108123,136.59866955)(1585108354,136.77649925)(25-Mar-2020,137.01801753)(1585108845,137.01801753)(1585109336,136.70349712)(1585109685,136.6182034)(1585109808,136.73735908)(1585109926,136.73735908)(1585110291,137.09706145)(1585110769,137.30892123)(1585110864,137.30892123)(1585111835,137.01349078)(1585112441,137.27112804)(1585112927,137.94151726)(1585113335,138.09522891)(1585113520,138.45976608)(1585113775,138.33940977)(1585114384,138.38932345)(1585115437,138.55012338)(1585115926,138.92416892)(1585116281,139.07471427)(1585117263,139.42127814)(1585117461,138.91017059)(1585118929,138.8634436)(1585120250,139.05756017)(1585120748,139.15931913)(1585121081,139.02802723)(1585121208,138.69869516)(1585121345,138.69869516)(1585122527,138.63039579)(1585123245,138.65489186)(1585123487,138.71289653)(1585123720,138.25944794)(1585124688,138.17357584)(1585124922,138.76909022)(1585125024,138.76909022)(1585125177,139.23424841)(1585126119,139.61674548)(1585126255,139.61674548)(1585126718,139.57171814)(1585126993,139.66477324)(1585127080,139.66477324)(1585127795,140.32326413)(1585128039,140.32326413)(1585128164,140.86139757)(1585128879,140.94538846)(1585129099,140.97510252)(1585129511,141.23168071)(1585130074,140.94036776)(1585130799,141.32329265)(1585131673,141.27297575)(1585131760,141.03172786)(1585131866,141.03172786)(1585132242,140.59050561)(1585132355,140.20391743)(1585132833,139.4525615)(1585132954,138.78296402)(1585133083,138.78296402)(1585133320,137.9975026)(1585133590,137.71808412)(1585133801,137.23921238)(1585134068,137.23921238)(1585135740,137.2537789)(1585135825,137.2537789)(1585136100,137.25008216)(1585136210,136.20181503)(1585136319,136.20181503)(1585136473,136.20181503)(1585136563,135.39958155)(1585136692,135.39958155)(1585137716,135.43054)(1585138010,135.62106438)(1585138364,135.53759652)(1585139314,135.73943127)(1585139423,135.73943127)(1585140128,135.24917176)(1585140750,135.20178552)(1585141113,135.68769613)(1585141911,136.03857085)(1585142215,136.20201821)(1585142717,136.19068275)(1585143276,135.88338989)(1585143646,136.41250143)(1585143764,136.83083845)(1585143867,136.83083845)(1585143999,136.82825542)(1585144124,136.82825542)(1585144324,136.4622297)(1585144609,136.34105795)(1585144946,135.59417987)(1585144963,135.59417987)(1585145091,135.59417987)(1585145193,135.56535927)(1585146627,135.362387)(1585147482,136.14426865)(1585147821,135.65084203)(1585147960,135.76138128)(1585148326,136.12140071)(1585148665,136.22592269)(1585149054,136.52958998)(1585149287,136.36539612)(1585150367,136.62128403)(1585150597,136.44954209)(1585151810,136.06864064)(1585152504,136.14713034)(1585152883,136.12041542)(1585153096,136.41352708)(1585153480,136.6269044)(1585153714,136.72273399)(1585153841,136.72273399)(1585155047,136.73446353)(1585155391,136.66011213)(1585156475,136.61504992)(1585156844,136.66882033)(1585158516,136.771482)(1585158727,136.75258912)(1585159369,136.51057002)(1585159478,136.51057002)(1585159603,136.08728173)(1585160179,136.21644715)(1585160683,136.06664166)(1585161390,135.95936545)(1585161507,136.27945527)(1585162013,136.73737293)(1585163921,136.7322771)(1585164506,136.58605301)(1585164885,136.43918215)(1585165226,136.4838729)(1585166795,136.43497789)(1585167522,136.75075725)(1585168254,136.53339331)(1585168997,136.54692179)(1585169324,136.41423432)(1585170163,135.80016398)(1585170723,135.02341988)(1585172690,134.63702104)(1585173160,135.06656224)(1585173629,134.30423178)(1585173890,135.0119045)(1585174097,135.56997243)(1585174504,135.83938537)(1585175441,135.74843606)(1585176046,136.25058581)(1585176402,136.2594733)(1585177355,136.3837288)(1585177848,136.23913544)(1585179642,136.28792895)(1585180869,136.19589291)(1585181199,136.98331267)(1585181685,137.07675653)(1585182125,137.48560868)(1585182509,137.3911804)(1585182759,137.14509792)(1585184686,137.16257704)(1585185400,137.15230673)(1585185762,136.87590188)(1585185874,136.87590188)(1585186365,136.88132558)(1585187924,136.70773197)(1585188176,136.73688664)(1585189501,136.55234778)(1585189731,136.49245374)(1585190082,136.567042)(1585191135,136.8707296)(1585192006,136.72995446)(1585193550,137.08068872)(1585193815,137.18820045)(1585195233,137.26124377)(1585195442,137.923481)(1585195967,138.00851475)(1585196570,137.75164296)(1585197413,137.91135522)(1585198505,137.84438657)(1585199092,137.52021745)(1585200050,137.35550954)(1585200169,137.58380709)(1585200388,137.58380709)(1585200652,137.691483)(1585200867,137.71424272)(1585201231,137.69843013)(1585201842,137.59894212)(1585202197,136.54472047)(1585202320,136.54472047)(1585202452,136.54472047)(1585202830,135.98179929)(1585203515,136.17249939)(1585204006,135.72792194)(1585204912,136.02281073)(1585205338,136.0396239)(1585206259,135.88771257)(1585207240,135.89023466)(1585208931,135.8699929)(1585209166,135.83166518)(1585209291,135.83166518)(1585209764,135.68630883)(1585210842,135.60155397)(1585211687,135.24700406)(1585212018,136.00175587)(1585213246,135.77616554)(1585213971,135.91153582)(1585214696,136.00623567)(1585215221,135.92241944)(1585215885,136.09105169)(1585216004,136.26017942)(1585216400,136.11433308)(1585217947,135.97035753)(1585219373,135.94830178)(1585220306,135.88987641)(1585221045,135.96393153)(1585221505,136.33826591)(1585222124,136.50672267)(1585222370,136.52484262)(1585222741,136.43275671)(1585223207,136.01686632)(1585223422,136.01686632)(1585225157,135.57237721)(1585225370,135.48242661)(1585226250,135.41360485)(1585228126,135.71461178)(1585228600,135.64893856)(1585229208,135.76116516)(1585229330,135.76116516)(1585229728,135.62673119)(1585229799,135.42736028)(1585230055,135.42736028)(1585230282,135.21677084)(1585230529,135.50398084)(1585231129,135.70928365)(1585231971,135.39829714)(1585232439,135.5133256)(1585233042,135.56195633)(1585233631,135.54407996)(1585235211,135.22494624)(1585236293,135.14177531)(1585237475,135.32933007)(1585237849,135.49376986)(1585238229,135.5320899)(1585239397,135.01910558)(1585239766,135.07663854)(1585241307,135.33620527)(1585241672,135.47474777)(1585242406,135.54433866)(1585243183,135.38417809)(1585245160,135.34464965)(1585246123,135.32727267)(1585248045,135.47899925)(1585248410,135.5730859)(1585250350,135.67650751)(1585251637,135.42140603)(1585252243,135.33251979)(1585253111,135.82854871)(1585253442,136.14365416)(1585253663,136.10462189)(1585254029,136.31516269)(1585254154,136.25706312)(1585254529,136.07128825)(1585255982,136.24683683)(1585256569,136.27534139)(1585257034,136.30078271)(1585257185,136.31987922)(1585257296,136.31987922)(1585257540,136.48611168)(1585257785,136.61296434)(1585258382,136.7957058)(1585258988,137.14546353)(1585259476,137.14782228)(1585259692,136.96115709)(1585259812,136.65535866)(1585260264,136.53733266)(1585260509,136.12855958)(1585260759,136.10963274)(1585261240,136.3566231)(1585261824,136.21742698)(1585263170,136.71029603)(1585263645,136.78303686)(1585264106,137.39099282)(1585264390,137.67528203)(1585264478,137.67528203)(1585264577,137.67528203)(1585264847,137.92004501)(1585265457,138.22654501)(1585265542,138.12955098)(1585265636,138.12955098)(1585265801,138.02310451)(1585266023,138.02310451)(1585267001,138.36155734)(1585267361,138.79281932)(1585267486,138.79281932)(1585267848,138.96533847)(1585267971,139.50911386)(1585268207,139.41811996)(1585268807,138.87280162)(1585269052,138.87280162)(1585269194,138.54360905)(1585269780,138.6306899)(1585270249,138.60154553)(1585270977,138.63304302)(1585271831,138.55176189)(1585273007,138.17287539)(1585273146,138.17287539)(1585273586,138.16140458)(1585274323,138.55303989)(1585274946,138.44880216)(1585275374,138.47823362)(1585276247,138.73711417)(1585276600,138.54087925)(1585277305,138.67025814)(1585278276,139.08309051)(1585278629,138.89511412)(1585279492,138.88041136)

};

\legend{ETH/USD, Coinmarket}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/multiple-ampleforth.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Avg. Deviation Percentage},
    % xlabel={Baseline},
    symbolic x coords={raw, 1m-median, 5m-median, 10m-median, 60m-median
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(raw,2.639)(1m-median,2.629)(5m-median,2.624)(10m-median,2.625)(60m-median,2.513)
};

\addplot coordinates {
(raw,2.792)(1m-median,2.777)(5m-median,2.773)(10m-median,2.770)(60m-median,2.654)
};

\legend{Coinmarketcap, Bitfinex}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/multiple-compound.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Avg. Deviation Percentage},
    % xlabel={Baseline},
    symbolic x coords={raw, 1m-median, 5m-median, 10m-median, 60m-median
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(raw,1.168)(1m-median,1.388)(5m-median,1.388)(10m-median,1.426)(60m-median,2.023)
};

\addplot coordinates {
(raw,1.876)(1m-median,2.152)(5m-median,2.300)(10m-median,2.302)(60m-median,2.612)
};

\legend{CoinbasePro, Kraren}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/multiple-makerdao.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Avg. Deviation Percentage},
    % xlabel={Baseline},
    symbolic x coords={raw, 1m-median, 5m-median, 10m-median, 60m-median
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(raw,0.952)(1m-median,1.082)(5m-median,1.178)(10m-median,1.292)(60m-median,1.849)
};

\addplot coordinates {
(raw,1.203)(1m-median,1.174)(5m-median,1.174)(10m-median,1.174)(60m-median,1.720)
};

\legend{Coinmarket, Bitfinex}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/multiple-synthetix.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Avg. Deviation Percentage},
    % xlabel={Baseline},
    symbolic x coords={raw, 1m-median, 5m-median, 10m-median, 60m-median
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
    % label style={font=\Large}
    % tick label style={font=\large} 
]
\addplot coordinates {
(raw,0.808)(1m-median,0.865)(5m-median,0.904)(10m-median,0.955)(60m-median,1.297)
};

\addplot coordinates {
(raw,0.401)(1m-median,0.363)(5m-median,0.431)(10m-median,0.505)(60m-median,0.945)
};

\addplot coordinates {
(raw,0.386)(1m-median,0.339)(5m-median,0.414)(10m-median,0.485)(60m-median,0.927)
};

\legend{Coinmarket, Bitfinex, Bittrex}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/percentage-ampleforth.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    xlabel={Timestamp},
    symbolic x coords={1561953015, 1561971016, 1561989018, 1562007020, 1562023859, 1562038208, 1562056227, 1562074222, 1562092212, 1562110221, 1562124621, 1562142660, 1562160762, 1562178610, 1562196650, 1562211035, 1562229202, 1562247014, 1562265019, 1562283007, 1562297512, 1562315469, 1562333396, 1562351416, 1562369485, 1562383856, 1562401820, 1562419802, 1562437914, 1562455852, 1562470270, 1562488211, 1562506288, 1562524231, 1562542228, 1562556686, 1562574613, 1562592621, 1562610649, 1562628628, 1562643061, 1562661035, 1562679008, 1562697011, 1562715007, 1562729447, 1562747559, 1562765461, 1562783544, 1562797852, 1562812261, 1562826731, 1562840996, 1562869775, 1562884224, 1562898652, 1562913005, 1562927476, 1562942136, 1562956230, 1562970612, 1562985012, 1562999442, 1563013903, 1563028210, 1563042651, 1563057021, 1563071431, 1563085809, 1563100239, 1563114662, 1563129019, 1563143486, 1563157840, 1563172337, 1563186640, 1563201036, 1563215415, 1563229866, 1563244395, 1563258600, 1563273007, 1563287413, 1563301812, 1563316218, 1563330613, 1563345053, 1563359540, 1563373786, 1563388218, 1563402612, 1563417010, 1563431456, 1563435071, 1563446115, 1563449820, 1563460212, 1563474633, 1563489014, 1563503486, 1563517818, 1563532213, 1563546579, 1563561026, 1563575419, 1563589852, 1563604247, 1563618614, 1563633028, 1563647404, 1563661877, 1563676228, 1563690633, 1563705019, 1563719417, 1563733838, 1563748224, 1563762635, 1563777099, 1563791499, 1563805832, 1563820269, 1563834611, 1563849072, 1563863414, 1563877851, 1563892384, 1563906651, 1563921014, 1563935497, 1563949820, 1563964207, 1563989194, 1563993011, 1564007400, 1564021869, 1564036216, 1564050622, 1564065011, 1564079405, 1564093799, 1564108274, 1564122656, 1564137040, 1564151483, 1564165810, 1564180196, 1564194632, 1564209085, 1564223413, 1564237812, 1564252208, 1564266721, 1564281002, 1564295416, 1564309876, 1564324217, 1564338638, 1564353102, 1564367449, 1564381819, 1564396262, 1564410649, 1564425026, 1564439408, 1564453815, 1564468214, 1564482621, 1564497023, 1564511457, 1564525850, 1564540231, 1564554657, 1564569046, 1564583639, 1564597810, 1564612219, 1564626705, 1564641041, 1564663098, 1564669829, 1564684211, 1564698660, 1564713074, 1564727409, 1564741815, 1564756328, 1564770615, 1564785044, 1564799357, 1564813816, 1564828268, 1564842603, 1564857022, 1564871417, 1564885820, 1564900243, 1564914616, 1564929014, 1564943415, 1564957835, 1564972254, 1564986696, 1565001017, 1565015412, 1565029827, 1565044246, 1565058608, 1565073021, 1565087429, 1565101810, 1565116234, 1565130608, 1565145057, 1565159527, 1565173819, 1565188253, 1565202609, 1565217026, 1565231461, 1565245836, 1565260260, 1565274695, 1565289043, 1565303421, 1565317819, 1565332307, 1565346616, 1565361040, 1565375562, 1565389816, 1565404216, 1565418684, 1565433026, 1565447436, 1565461823, 1565476250, 1565490665, 1565505070, 1565519440, 1565533827, 1565548211, 1565562620, 1565577006, 1565591449, 1565605858, 1565620330, 1565634606, 1565649029, 1565663409, 1565677817, 1565692279, 1565706609, 1565721067, 1565735402, 1565749818, 1565764322, 1565778625, 1565793056, 1565807413, 1565821880, 1565836260, 1565850611, 1565865055, 1565879424, 1565893810, 1565908223, 1565922631, 1565937053, 1565951427, 1565965807, 1565980215, 1565994600, 1566009204, 1566023436, 1566037859, 1566052352, 1566066609, 1566081037, 1566095621, 1566109809, 1566124259, 1566138684, 1566153088, 1566167415, 1566181850, 1566196322, 1566210620, 1566225016, 1566239416, 1566253828, 1566268415, 1566282609, 1566297053, 1566311437, 1566325810, 1566340215, 1566354730, 1566369280, 1566383429, 1566397806, 1566412243, 1566426665, 1566441311, 1566455431, 1566469805, 1566484244, 1566498614, 1566513010, 1566527414, 1566541781, 1566556235, 1566570584, 1566585016, 1566599446, 1566614041, 1566628222, 1566642773, 1566657017, 1566671406, 1566685815, 1566700308, 1566714659, 1566729013, 1566743439, 1566757810, 1566772225, 1566786640, 1566801009, 1566815426, 1566829843, 1566844237, 1566858626, 1566873323, 1566887467, 1566901814, 1566916326, 1566930616, 1566945013, 1566959461, 1566973840, 1566988301, 1567002619, 1567017053, 1567031411, 1567045868, 1567060214, 1567074628, 1567089046, 1567103481, 1567117821, 1567132244, 1567146613, 1567161012, 1567175448, 1567189906, 1567204216, 1567218628, 1567233340, 1567247422, 1567261824, 1567276211, 1567290607, 1567305017, 1567319412, 1567333848, 1567348272, 1567362845, 1567377049, 1567391412, 1567405830, 1567420208, 1567434654, 1567449037, 1567463425, 1567477833, 1567492222, 1567506593, 1567521056, 1567535461, 1567549830, 1567564255, 1567578596, 1567593024, 1567607408, 1567621842, 1567636208, 1567650611, 1567665316, 1567679479, 1567693869, 1567708224, 1567722606, 1567737024, 1567751499, 1567765859, 1567780217, 1567794599, 1567809015, 1567823470, 1567837829, 1567852273, 1567866615, 1567881005, 1567895414, 1567909820, 1567924218, 1567938703, 1567953041, 1567967424, 1567981823, 1567996219, 1568010610, 1568025069, 1568039403, 1568053815, 1568068236, 1568082606, 1568097052, 1568111410, 1568125840, 1568140186, 1568154626, 1568169009, 1568183410, 1568212094, 1568215726, 1568226645, 1568240999, 1568255464, 1568269822, 1568284212, 1568298671, 1568313013, 1568327406, 1568341869, 1568356211, 1568370701, 1568385007, 1568399423, 1568413835, 1568428213, 1568442614, 1568457022, 1568471408, 1568485839, 1568500214, 1568514625, 1568529001, 1568543392, 1568572212, 1568586623, 1568601026, 1568629812, 1568644204, 1568658618, 1568673019, 1568687403, 1568701810, 1568716236, 1568730593, 1568745063, 1568759419, 1568773824, 1568788212, 1568802624, 1568817048, 1568831544, 1568845816, 1568860201, 1568874655, 1568889019, 1568903417, 1568917817, 1568932226, 1568946635, 1568960994, 1568975404, 1568989817, 1569004217, 1569018609, 1569033081, 1569047418, 1569061833, 1569076208, 1569090605, 1569105014, 1569119447, 1569133838, 1569148215, 1569162662, 1569177006, 1569191408, 1569205839, 1569220260, 1569234612, 1569249006, 1569263391, 1569277822, 1569292201, 1569306591, 1569321024, 1569335502, 1569349780, 1569364240, 1569393049, 1569436196, 1569479416, 1569522619, 1569565816, 1569609007, 1569652227, 1569695413, 1569738686, 1569742310, 1569781821, 1569825039, 1569868235, 1569911437, 1569954617, 1569997817, 1570041038, 1570084260, 1570127517, 1570170624, 1570213830, 1570257013, 1570300239, 1570343416, 1570386649, 1570429882, 1570473017, 1570516217, 1570559414, 1570602634, 1570645887, 1570689012, 1570732212, 1570775437, 1570818675, 1570861822, 1570905082, 1570948236, 1570991433, 1571034614, 1571077896, 1571121113, 1571164259, 1571207412, 1571250657, 1571293823, 1571336998, 1571380313, 1571423443, 1571466642, 1571509811, 1571553028, 1571596226, 1571639592, 1571682620, 1571725828, 1571769018, 1571812234, 1571855424, 1571898646, 1571941805, 1571985052, 1572028242, 1572071518, 1572114616, 1572157902, 1572201028, 1572244271, 1572287461, 1572330666, 1572373886, 1572417013, 1572460237, 1572482066, 1572525081, 1572568605, 1572611492, 1572654782, 1572697818, 1572741039, 1572784208, 1572827420, 1572870609, 1572913846, 1572957029, 1573000218, 1573043408, 1573086627, 1573129856, 1573173016, 1573216224, 1573259417, 1573302674, 1573345852, 1573388995, 1573432231, 1573475503, 1573518800, 1573561807, 1573605062, 1573648348, 1573691428, 1573734626, 1573777809, 1573821040, 1573864218, 1573907463, 1573950626, 1573993817, 1574037078, 1574080318, 1574123464, 1574166774, 1574209813, 1574253012, 1574296226, 1574339479, 1574382658, 1574425813, 1574469110, 1574512275, 1574555477, 1574598635, 1574641894, 1574685018, 1574728336, 1574771410, 1574814651, 1574857827, 1574901113, 1574944212, 1574987426, 1575030605, 1575073846, 1575117321, 1575160241, 1575203410, 1575246615, 1575289945, 1575333021, 1575376265, 1575419424, 1575462641, 1575505814, 1575549022, 1575592231, 1575635544, 1575678635, 1575721816, 1575765078, 1575808212, 1575851455, 1575894698, 1575925743, 1575937818, 1575937852, 1575944056, 1575981032, 1576024212, 1576024231, 1576067409, 1576110707, 1576110785, 1576153808, 1576197012, 1576197060, 1576240224, 1576283447, 1576283477, 1576326689, 1576369862, 1576369871, 1576413126, 1576456238, 1576456266, 1576499493, 1576542615, 1576542642, 1576585845, 1576629037, 1576629052, 1576672477, 1576715490, 1576715767, 1576758642, 1576801810, 1576801850, 1576845109, 1576888225, 1576888234, 1576931416, 1576974612, 1576974637, 1577017832, 1577061013, 1577061026, 1577104302, 1577147463, 1577147495, 1577190684, 1577233876, 1577233954, 1577277106, 1577320254, 1577320276, 1577363501, 1577406626, 1577406669, 1577449812, 1577493036, 1577493104, 1577536295, 1577579424, 1577579474, 1577622683, 1577665826, 1577665843, 1577709288, 1577752262, 1577752281, 1577795456, 1577838612, 1577838660, 1577881823, 1577925022, 1577925057, 1577968217, 1578011412, 1578011447, 1578054633, 1578097810, 1578097831, 1578141066, 1578184219, 1578184276, 1578227419, 1578270652, 1578270680, 1578313848, 1578357038, 1578357062, 1578400204, 1578443413, 1578443442, 1578486695, 1578529828, 1578529833, 1578573051, 1578616261, 1578616269, 1578659473, 1578702637, 1578702647, 1578745840, 1578789023, 1578789056, 1578832223, 1578875440, 1578875441, 1578918626, 1578961823, 1578961830, 1579005018, 1579048230, 1579048252, 1579091415, 1579134638, 1579134638, 1579177933, 1579221048, 1579221069, 1579264219, 1579307431, 1579307444, 1579350718, 1579393812, 1579393819, 1579437013, 1579480283, 1579480442, 1579523463, 1579566620, 1579566662, 1579609817, 1579653014, 1579653049, 1579696233, 1579739442, 1579739463, 1579782652, 1579825817, 1579825826, 1579869046, 1579912239, 1579912250, 1579955433, 1579998608, 1579998648, 1580041833, 1580085013, 1580085013, 1580128316, 1580171478, 1580171478, 1580214659, 1580257825, 1580257840, 1580301038, 1580344297, 1580344297, 1580387479, 1580430635, 1580430666, 1580473837, 1580517011, 1580517030, 1580560224, 1580603426, 1580603436, 1580646627, 1580689816, 1580689827, 1580733040, 1580776249, 1580776255, 1580819419, 1580862629, 1580862685, 1580905815, 1580949036, 1580949122, 1580992253, 1581035410, 1581035422, 1581078746, 1581121858, 1581121873, 1581165065, 1581208172, 1581208223, 1581251446, 1581294613, 1581294632, 1581337820, 1581381024, 1581381048, 1581424425, 1581467451, 1581467451, 1581510717, 1581553811, 1581553811, 1581597036, 1581640215, 1581640223, 1581683420, 1581726613, 1581726613, 1581769923, 1581813030, 1581813046, 1581856215, 1581899426, 1581899426, 1581942628, 1581985826, 1581985826, 1582029122, 1582072215, 1582072215, 1582115433, 1582158638, 1582158641, 1582202067, 1582244999, 1582245019, 1582288221, 1582331424, 1582331429, 1582374618, 1582417914, 1582417914, 1582461016, 1582504211, 1582504211, 1582547485, 1582590621, 1582590631, 1582633818, 1582677022, 1582677024, 1582720214, 1582763463, 1582763463, 1582806639, 1582849815, 1582849827, 1582893006, 1582936221, 1582936315, 1582979408, 1583022632, 1583022643, 1583065831, 1583109046, 1583109053, 1583152420, 1583195410, 1583195410, 1583238622, 1583281817, 1583281832, 1583325075, 1583368259, 1583368282, 1583448591, 1583454632, 1583455203, 1583541044, 1583541309, 1583627433, 1583627888, 1583713819, 1583713967, 1583800275, 1583801018, 1583886637, 1583888309, 1583973010, 1583973278, 1584059552, 1584059957, 1584145837, 1584146290, 1584232239, 1584235060, 1584318632, 1584318643, 1584361799, 1584405042, 1584405052, 1584448239, 1584491409, 1584491409, 1584534933, 1584577824, 1584577840, 1584621019, 1584664281, 1584664281, 1584707416, 1584750623, 1584750672, 1584793923, 1584837044, 1584837070, 1584880217, 1584923411, 1584923430, 1584966627, 1585009815, 1585009815, 1585053005, 1585096212, 1585096222, 1585139730, 1585182623, 1585182623, 1585226120, 1585269012, 1585269300, 1585312233, 1585355418, 1585355418
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(1561953015,3.243648212732322)(1561971016,3.4099974362460657)(1561989018,1.642014122730447)(1562007020,0.8910223203066935)(1562023859,-0.9425127984225887)(1562038208,-1.8971665224523808)(1562056227,3.9559218213970326)(1562074222,2.758159333469592)(1562092212,4.29491570746349)(1562110221,5.342437461277185)(1562124621,12.566908298221549)(1562142660,12.82063151398824)(1562160762,9.141909410750467)(1562178610,-1.8207346043662511)(1562196650,0.01052406679917616)(1562211035,-2.8733192079601944)(1562229202,-0.771434908617627)(1562247014,-8.326199984243852)(1562265019,-1.3497882420482399)(1562283007,4.671757351507032)(1562297512,-0.9743635960376215)(1562315469,-0.7886404084552998)(1562333396,9.162549206755367)(1562351416,3.1960257291584657)(1562369485,3.858378133765682)(1562383856,-0.06325788128956639)(1562401820,-2.4463307406012236)(1562419802,-0.8777880347428508)(1562437914,6.442129740028084)(1562455852,4.992753949287752)(1562470270,3.9186944754505406)(1562488211,3.1374986141385652)(1562506288,1.1835734624928236)(1562524231,-1.1777823183024423)(1562542228,0.4865317984775369)(1562556686,0.3008212422534773)(1562574613,-0.0056012803373142765)(1562592621,0.10919847191983793)(1562610649,-1.4194270266975777)(1562628628,-2.31480039217216)(1562643061,-2.2919607408619376)(1562661035,-0.019940613925460374)(1562679008,-0.9957902754478495)(1562697011,-0.9824323560864083)(1562715007,-0.8452064660282239)(1562729447,0.08935950025730051)(1562747559,-1.9611308122931566)(1562765461,-3.274149247163093)(1562783544,-9.128846386570467)(1562797852,-7.6350773402751955)(1562812261,-6.479570624198243)(1562826731,-4.127797622350942)(1562840996,-1.774628257125597)(1562869775,5.34100844658717)(1562884224,8.319194270207962)(1562898652,5.364639960898368)(1562913005,-0.37239901092836486)(1562927476,-5.798042343251408)(1562942136,-6.577442081626075)(1562956230,-1.8861351921933074)(1562970612,1.484018190049651)(1562985012,2.183791378638846)(1562999442,4.833511308545586)(1563013903,6.911089686615292)(1563028210,-0.306037099256118)(1563042651,-0.9877835698665225)(1563057021,4.140351786074736)(1563071431,-1.1961801129752547)(1563085809,-1.0912687722929058)(1563100239,-3.1242411749222745)(1563114662,-2.1626708920363455)(1563129019,-2.224921902856924)(1563143486,-4.300891313433665)(1563157840,2.509271163636748)(1563172337,4.971432386072955)(1563186640,4.462716649738727)(1563201036,1.7343844858924282)(1563215415,-0.7304005856323013)(1563229866,-0.6704835179151093)(1563244395,0.1052452876021545)(1563258600,-0.02101206173414402)(1563273007,3.667246701144803)(1563287413,6.055023847058493)(1563301812,4.483894087982653)(1563316218,4.273422381364672)(1563330613,-4.842898094455857)(1563345053,-2.1905137173934226)(1563359540,-1.8757728901970048)(1563373786,6.485840397736631)(1563388218,0.13554176205054197)(1563402612,-7.300371303592315)(1563417010,-2.4686330730421866)(1563431456,-2.738359107491889)(1563435071,1.1563313159995883)(1563446115,1.0407573182012941)(1563449820,0.36959227589364146)(1563460212,1.9743955794269057)(1563474633,1.47493702026955)(1563489014,2.350967600395428)(1563503486,4.3826471606921205)(1563517818,1.4191722280886732)(1563532213,0.3626845287686419)(1563546579,2.89139278825833)(1563561026,4.0528840823154315)(1563575419,3.6590998328814366)(1563589852,2.9773657227398496)(1563604247,3.1080946292389453)(1563618614,6.3717845097438035)(1563633028,2.2361687398794268)(1563647404,2.5931033837432063)(1563661877,-4.522823893978163)(1563676228,-2.5579153991495405)(1563690633,1.0874947560056325)(1563705019,1.1614739665596314)(1563719417,2.000114821747918)(1563733838,2.576866079913672)(1563748224,1.5375533048741077)(1563762635,0.538819401948129)(1563777099,-0.08173904215804946)(1563791499,-3.950019400076146)(1563805832,0.2362456633306682)(1563820269,0.3660099122989895)(1563834611,0.9917695100177886)(1563849072,0.2595167981828145)(1563863414,0.8432139391564506)(1563877851,1.2436634721597215)(1563892384,-0.0017664409914679496)(1563906651,1.2819025477559562)(1563921014,0.5961290568883468)(1563935497,0.830799457349833)(1563949820,1.210073118193961)(1563964207,0.878734846266639)(1563989194,2.134002460515198)(1563993011,0.8801405764921735)(1564007400,2.177519633176743)(1564021869,1.6573558021360222)(1564036216,-3.197326273888418)(1564050622,-2.408904345587145)(1564065011,-2.2973423694009423)(1564079405,1.7321080079502216)(1564093799,2.696527741903518)(1564108274,1.4676872536122119)(1564122656,2.6717641782168853)(1564137040,0.45239446604157596)(1564151483,2.487142358655983)(1564165810,2.0304795335137245)(1564180196,-1.1923674522019831)(1564194632,-1.316019730385612)(1564209085,-0.902486064831223)(1564223413,-2.0145153201206996)(1564237812,2.2198593997010465)(1564252208,1.8260548477052614)(1564266721,1.1635473222433996)(1564281002,1.9857069682121604)(1564295416,7.639786383825934)(1564309876,7.531198869333183)(1564324217,6.413757467612504)(1564338638,5.805159079063213)(1564353102,4.494987291620708)(1564367449,3.8953477998651413)(1564381819,0.3378780010460036)(1564396262,-0.14355648748426456)(1564410649,0.43218260134695674)(1564425026,0.18437519424032162)(1564439408,-0.17587685637893777)(1564453815,-0.8834610091849225)(1564468214,-1.2746941957259197)(1564482621,-0.9947939248935712)(1564497023,0.3737343309461753)(1564511457,0.032078273708637584)(1564525850,2.279039632974522)(1564540231,3.031717343690083)(1564554657,4.063157159314672)(1564569046,2.334594785042259)(1564583639,9.09218040217134)(1564597810,21.568384911067813)(1564612219,10.83657403746062)(1564626705,8.223253199514582)(1564641041,4.481282566436769)(1564663098,0.012509908057179553)(1564669829,-0.8085375471189232)(1564684211,-3.2355376929608193)(1564698660,-3.79745886235915)(1564713074,-4.511542683185983)(1564727409,-3.449128386946508)(1564741815,-2.740498474225032)(1564756328,-1.8811705465998332)(1564770615,-0.976597013682054)(1564785044,-1.6823793668666813)(1564799357,-1.374624758894789)(1564813816,-0.7189226784696744)(1564828268,-0.5157678223127206)(1564842603,-1.5292429681666473)(1564857022,-0.7160003486829956)(1564871417,-0.5179648735755978)(1564885820,-1.3657982764696088)(1564900243,-1.1220078085141236)(1564914616,-1.4983691240012187)(1564929014,-3.1786519822354817)(1564943415,-5.8321174974105165)(1564957835,-7.092596265356808)(1564972254,-6.297682483420705)(1564986696,-4.766385737159013)(1565001017,-4.1086852193259595)(1565015412,-0.5362290673364011)(1565029827,-2.3398193640091605)(1565044246,-2.4113316869592456)(1565058608,-1.1485465155426133)(1565073021,0.06965552608077968)(1565087429,-0.259531002653411)(1565101810,1.6543258194898005)(1565116234,2.98830440386186)(1565130608,1.073075662870886)(1565145057,0.5883965198733567)(1565159527,0.10331453895307541)(1565173819,1.5542190577980635)(1565188253,1.3214624322970518)(1565202609,2.493361818214377)(1565217026,2.078479251319675)(1565231461,3.1531889576265613)(1565245836,2.54222043867367)(1565260260,5.475460945144387)(1565274695,7.17563762215874)(1565289043,6.816355630843625)(1565303421,5.551475562823974)(1565317819,4.220688837086488)(1565332307,2.8056324069411613)(1565346616,1.60435039360768)(1565361040,0.6891472812022534)(1565375562,-0.5152997215356945)(1565389816,-0.18322707041234312)(1565404216,0.3967493941087328)(1565418684,0.12795161799524069)(1565433026,0.8639649497812667)(1565447436,0.7634305135680414)(1565461823,0.3834125176440932)(1565476250,0.22945270721822847)(1565490665,0.25846798585320696)(1565505070,0.17227451100089763)(1565519440,0.7115992247496243)(1565533827,0.34145978616521294)(1565548211,0.5540771625416135)(1565562620,1.030257931443519)(1565577006,0.9510011229286762)(1565591449,0.39551593190492357)(1565605858,-0.14061767621824348)(1565620330,-0.14354120741283544)(1565634606,-0.2598195526285375)(1565649029,1.685570200679389)(1565663409,1.146026910067577)(1565677817,2.7820364421337054)(1565692279,2.964630863900696)(1565706609,3.1639977079105535)(1565721067,3.746483711158858)(1565735402,3.6666875819508915)(1565749818,4.521049636221216)(1565764322,4.078059441488207)(1565778625,3.9138713392082844)(1565793056,3.942869430086481)(1565807413,3.992359812065626)(1565821880,3.132516628705153)(1565836260,2.7159427287594125)(1565850611,1.5531219360686643)(1565865055,0.9466151602308508)(1565879424,0.5481818041312209)(1565893810,-1.3908137440650201)(1565908223,-0.08588940102369422)(1565922631,-0.32683671869801484)(1565937053,0.3165028609217842)(1565951427,0.4723457055122977)(1565965807,0.26876744142438425)(1565980215,0.6084588951361113)(1565994600,0.6017407566095858)(1566009204,0.2537975532011083)(1566023436,0.11172373940211394)(1566037859,-0.368661515865012)(1566052352,1.0859358871164635)(1566066609,1.887257489622816)(1566081037,1.8390462614810987)(1566095621,1.8787282006322874)(1566109809,-0.4135039276419333)(1566124259,0.9646002312423595)(1566138684,-1.3714291855320841)(1566153088,-1.1561089520899799)(1566167415,0.4201752303197145)(1566181850,0.2797181241874642)(1566196322,1.3238596612452826)(1566210620,1.0812987491396822)(1566225016,0.7459322920500443)(1566239416,-0.052101142394859835)(1566253828,-0.9024189154950646)(1566268415,-1.3842350000376857)(1566282609,-0.8156742959403555)(1566297053,-0.2846591807206674)(1566311437,0.10516580740626823)(1566325810,0.3543784640656228)(1566340215,1.115514129347712)(1566354730,1.2076302195744089)(1566369280,0.9842011572231966)(1566383429,1.038841921602111)(1566397806,1.0045866479417151)(1566412243,0.7881248898980706)(1566426665,0.8484959547601277)(1566441311,0.7806571176974445)(1566455431,0.9698805762189021)(1566469805,3.7882537594967265)(1566484244,1.9269516212248243)(1566498614,2.546822539491853)(1566513010,4.466752223204843)(1566527414,4.6851616361439845)(1566541781,2.9955388360783917)(1566556235,3.9033945878973104)(1566570584,2.9264836616208463)(1566585016,1.8629226603030977)(1566599446,0.8389043882180114)(1566614041,0.7471947828225568)(1566628222,0.053151697499295034)(1566642773,-0.2241850150230013)(1566657017,0.0661554630307243)(1566671406,0.39209464109503933)(1566685815,0.4745522257898572)(1566700308,0.3157395826631359)(1566714659,0.3405205394205654)(1566729013,0.26108966846280796)(1566743439,-1.3447969087700056)(1566757810,0.30147817321333165)(1566772225,0.6236711420737787)(1566786640,0.1366048523308914)(1566801009,0.6605715444182417)(1566815426,1.4557895793127882)(1566829843,1.641337839868621)(1566844237,1.2999555437200354)(1566858626,1.7329429867260355)(1566873323,1.0485866685415415)(1566887467,1.2810550720612963)(1566901814,0.6301332586466347)(1566916326,0.822926092501505)(1566930616,1.455172491737439)(1566945013,1.4903677984456218)(1566959461,0.9321655590202547)(1566973840,1.2742740426389876)(1566988301,1.3541028779625375)(1567002619,0.42491257946577776)(1567017053,2.14085807610239)(1567031411,2.186777568741618)(1567045868,4.347379491814452)(1567060214,4.4961418752316265)(1567074628,5.403513955281268)(1567089046,5.207641515948835)(1567103481,3.4023959555640935)(1567117821,3.7058762823089744)(1567132244,1.7460700947845798)(1567146613,0.6094110290657849)(1567161012,0.011703566000527098)(1567175448,-0.062029275996934086)(1567189906,0.22283759526142705)(1567204216,0.12605655332718332)(1567218628,1.1461682275880216)(1567233340,0.6421865039827579)(1567247422,1.7932535733736044)(1567261824,1.193948174240314)(1567276211,1.2117667532483505)(1567290607,1.9989782713016016)(1567305017,1.5702886498016548)(1567319412,1.7243126829505473)(1567333848,0.48070682427946415)(1567348272,0.13066371921755898)(1567362845,0.5715597573257987)(1567377049,0.6062268659108522)(1567391412,0.9213673400147915)(1567405830,1.395298989465706)(1567420208,1.2293644824587424)(1567434654,1.5359909984847493)(1567449037,1.4222306391912198)(1567463425,1.015269325022335)(1567477833,0.2190265904413641)(1567492222,1.0239307447331731)(1567506593,1.1874483429025195)(1567521056,0.63145886273844)(1567535461,0.17438318242186882)(1567549830,-0.0016591090483097045)(1567564255,0.9092498205859799)(1567578596,2.6380515833825)(1567593024,1.1757049936019448)(1567607408,0.8539905579963288)(1567621842,0.7596124042088304)(1567636208,0.41447323687211834)(1567650611,-0.3658566012589694)(1567665316,-0.20785118278776205)(1567679479,0.19636597887577903)(1567693869,0.04447075917750515)(1567708224,-10.53017776213425)(1567722606,-9.006632109256921)(1567737024,-7.76656629358733)(1567751499,1.4397124420735457)(1567765859,3.9328527993417266)(1567780217,4.163427398626239)(1567794599,4.795231826819453)(1567809015,5.149600800504989)(1567823470,3.96355664640776)(1567837829,1.5821692743279256)(1567852273,1.349882102939138)(1567866615,0.48949232340663235)(1567881005,0.2246515262207039)(1567895414,-0.6366321717932867)(1567909820,-0.7015386244381129)(1567924218,-2.3740964861052825)(1567938703,-2.2991652040273634)(1567953041,-1.7751168497983476)(1567967424,-0.9975432510486002)(1567981823,-0.7715015939815009)(1567996219,-0.7134590195517077)(1568010610,-0.15714488735846902)(1568025069,-0.3102579614144968)(1568039403,-0.18743411022897097)(1568053815,-0.13168022282572964)(1568068236,-0.10864287398142053)(1568082606,-0.29860676926651714)(1568097052,-0.3031723038670777)(1568111410,-0.5986459617426084)(1568125840,-0.97618469196066)(1568140186,-0.9010537262973342)(1568154626,0.26121311274832604)(1568169009,-0.007307956519235922)(1568183410,3.769882693861003)(1568212094,1.265506356188417)(1568215726,1.4796018853198687)(1568226645,5.233740016183246)(1568240999,5.990444088359566)(1568255464,4.694840684982667)(1568269822,8.381068942552817)(1568284212,6.358476052710746)(1568298671,4.741591611267044)(1568313013,2.779968393691045)(1568327406,2.9868723648302913)(1568341869,1.7296935021443673)(1568356211,1.5137027596571426)(1568370701,0.9281274897438564)(1568385007,0.7449510126110778)(1568399423,0.2515890579401047)(1568413835,0.07306665353976345)(1568428213,-0.09666851929035955)(1568442614,-0.2655962815529357)(1568457022,-0.17351628358240606)(1568471408,0.27090720180837913)(1568485839,0.739937687044502)(1568500214,0.47997040594237744)(1568514625,-1.3568341764546317)(1568529001,-0.9463714942541541)(1568543392,1.0152548497312979)(1568572212,1.8516646053205637)(1568586623,1.3699616931779928)(1568601026,1.1321554266345508)(1568629812,-0.7885748644324468)(1568644204,-1.1429525817394282)(1568658618,-1.5486172851044082)(1568673019,-1.367863828872111)(1568687403,-1.135427050080526)(1568701810,-0.6633943400016542)(1568716236,0.47609985149709805)(1568730593,2.2170180468156513)(1568745063,0.7176516858125467)(1568759419,0.47600026188557854)(1568773824,-0.02385136703717296)(1568788212,-0.48506322751541836)(1568802624,-1.917823521211777)(1568817048,-2.2652522365608085)(1568831544,-0.8079784008963652)(1568845816,-0.8309968891942047)(1568860201,-0.9642169261512649)(1568874655,-5.176532762393649)(1568889019,-8.241202609675282)(1568903417,-7.751032442674291)(1568917817,-5.621796714001404)(1568932226,-4.318564359010211)(1568946635,-3.9971176438175484)(1568960994,-5.098953454882775)(1568975404,-2.787493532295076)(1568989817,-2.459946016055275)(1569004217,-0.015936341324399455)(1569018609,0.5635761712686528)(1569033081,0.49285151120603804)(1569047418,0.9543042543131866)(1569061833,0.5778094553400948)(1569076208,3.498721199741491)(1569090605,4.335192283350272)(1569105014,5.017624429386821)(1569119447,4.989411573778562)(1569133838,5.013011297797584)(1569148215,2.291150964989275)(1569162662,1.3974578805940423)(1569177006,-0.029322442752207415)(1569191408,0.6683110612096823)(1569205839,0.1459842886550652)(1569220260,-0.6320203622709845)(1569234612,0.2596760144766106)(1569249006,-0.6965427318879516)(1569263391,-4.101585127755555)(1569277822,8.139956966747883)(1569292201,8.24433145372482)(1569306591,8.956786441807028)(1569321024,8.424325677175126)(1569335502,6.33449602905981)(1569349780,3.6847340753937625)(1569364240,0.3971017970606776)(1569393049,-0.5861494494216943)(1569436196,0.13457524873363447)(1569479416,-0.35770164554172573)(1569522619,0.17939728355125178)(1569565816,-0.10028529438226215)(1569609007,-0.8099554734986407)(1569652227,-0.9874526111216639)(1569695413,0.15824798180746671)(1569738686,-0.4727070985764875)(1569742310,-0.4002835668553035)(1569781821,-0.014696926050783033)(1569825039,0.4184381968675929)(1569868235,-0.35093033422635583)(1569911437,-0.620036268561195)(1569954617,-0.1794049460722121)(1569997817,-0.3328358357650467)(1570041038,1.3919532848933034)(1570084260,1.1208932114717263)(1570127517,0.02105191589835044)(1570170624,-1.17263460354996)(1570213830,-0.49317426763725764)(1570257013,-0.47086345295742565)(1570300239,-0.13205360878712524)(1570343416,0.10781555814454731)(1570386649,-1.556121815186082)(1570429882,-3.819377548806055)(1570473017,3.6702584385189363)(1570516217,0.2705327635088847)(1570559414,0.18155150938707973)(1570602634,-9.611070002116437)(1570645887,1.403282649508208)(1570689012,-3.7703411825298754)(1570732212,-7.2132920613867055)(1570775437,-4.098832949945075)(1570818675,-7.955876575368665)(1570861822,-6.636777052275258)(1570905082,12.866673949627161)(1570948236,16.069265895678477)(1570991433,-6.304484993524323)(1571034614,-4.805406446031299)(1571077896,3.7843385567331764)(1571121113,-0.19711519467242172)(1571164259,-1.212251831116076)(1571207412,-1.4455374833228158)(1571250657,-1.6635058736542978)(1571293823,-3.758491125746162)(1571336998,-3.142887812935185)(1571380313,-1.0172408831645283)(1571423443,0.1879548968682842)(1571466642,9.265814446870081)(1571509811,5.3511734803644835)(1571553028,-1.4295347297323746)(1571596226,0.5205265893618065)(1571639592,-2.435963994766516)(1571682620,-2.455541075229527)(1571725828,-0.6545649158867943)(1571769018,-0.40432526581429584)(1571812234,-0.45327795875963245)(1571855424,0.37941716917105217)(1571898646,-0.6896930005462527)(1571941805,-0.7468673885163128)(1571985052,2.8441009084014373)(1572028242,1.491007940661397)(1572071518,0.4473367807959437)(1572114616,1.231062072738596)(1572157902,-0.38481122529756684)(1572201028,6.062712051866723)(1572244271,5.094338132515048)(1572287461,6.281958897933841)(1572330666,2.5589831673690053)(1572373886,3.6430316797020765)(1572417013,-7.3785281474037205)(1572460237,3.548093178731141)(1572482066,2.1180219342698594)(1572525081,-5.701704820993331)(1572568605,-1.2971010017867666)(1572611492,-6.631907350819528)(1572654782,-3.658936111749895)(1572697818,-1.8846919635324417)(1572741039,4.09771617677514)(1572784208,-17.87191841953874)(1572827420,-17.494459797565057)(1572870609,-16.504743434759703)(1572913846,0.11127607917204388)(1572957029,0.866577819832345)(1573000218,10.62268005162652)(1573043408,17.485461057195224)(1573086627,2.937852315475081)(1573129856,-18.451611133925706)(1573173016,0.40095814022249693)(1573216224,0.2735896040523001)(1573259417,4.995465680462799)(1573302674,2.9985144676395654)(1573345852,1.1219065379501143)(1573388995,-0.8951005990252796)(1573432231,-2.9009247474020783)(1573475503,-3.282497753175347)(1573518800,-0.9191738787931694)(1573561807,-3.210425368656797)(1573605062,0.17371141595712927)(1573648348,-16.438769926582143)(1573691428,-6.756391000575164)(1573734626,6.191667096425715)(1573777809,3.810567027728938)(1573821040,-0.06211899086111863)(1573864218,1.0601996101134448)(1573907463,-10.321288966050483)(1573950626,-7.503193551906715)(1573993817,-10.694999505666667)(1574037078,-27.56782010474968)(1574080318,18.020009784204287)(1574123464,9.729505540158915)(1574166774,3.744783951605324)(1574209813,-1.5715829338996186)(1574253012,0.304016460262875)(1574296226,1.3944046668157841)(1574339479,-0.2695757508749253)(1574382658,-0.4599693230002858)(1574425813,1.260382088402594)(1574469110,-3.5227171691963552)(1574512275,-1.9547071220771064)(1574555477,-3.2708674278608996)(1574598635,0.9375531818763726)(1574641894,2.2460302945122)(1574685018,3.6949788644971995)(1574728336,-2.887535195297587)(1574771410,-0.36273696115115367)(1574814651,-0.07895952391743204)(1574857827,-1.2596055504069081)(1574901113,3.3125376993159983)(1574944212,-1.3373610108545315)(1574987426,-3.098416349913707)(1575030605,-1.089124139882551)(1575073846,0.08486287039868057)(1575117321,-0.7044235679155887)(1575160241,3.473031326073687)(1575203410,1.6204578196097004)(1575246615,-2.4842260569617904)(1575289945,0.4346467879638827)(1575333021,1.7728605710638796)(1575376265,1.0603530458731298)(1575419424,1.517158261573465)(1575462641,-0.27535016479673113)(1575505814,-1.683770566294896)(1575549022,1.2919853478903607)(1575592231,-1.6396957988444327)(1575635544,-1.4861331478044646)(1575678635,-1.7620815523103437)(1575721816,-5.179747340683057)(1575765078,-5.1001757462515975)(1575808212,-1.2239943047726587)(1575851455,1.6897682102767326)(1575894698,-3.27824977491852)(1575925743,-4.340524711383537)(1575937818,-0.9840263579127653)(1575937852,-1.1604382957517192)(1575944056,2.607138787748066)(1575981032,1.9847555732414555)(1576024212,0.10285081943819405)(1576024231,0.040464923533019184)(1576067409,-0.5459031231833376)(1576110707,-0.39527645484444635)(1576110785,-0.4678451768268739)(1576153808,0.40910219744725534)(1576197012,-1.058609064828455)(1576197060,-0.7495460789594837)(1576240224,-0.10001474453221995)(1576283447,1.227723074926885)(1576283477,0.8483224811712111)(1576326689,1.3490408476941644)(1576369862,-0.7056854586663736)(1576369871,-0.5192340895434195)(1576413126,0.8485792376867413)(1576456238,-0.6613775339214611)(1576456266,-1.2143534960824856)(1576499493,-0.21627997632169305)(1576542615,0.9296124634429612)(1576542642,0.9924612741132753)(1576585845,-0.08923790442633583)(1576629037,1.4926384050068442)(1576629052,1.421772628525428)(1576672477,0.45980932045993655)(1576715490,-0.37609995795041834)(1576715767,-0.4595650043476197)(1576758642,0.10404406361851412)(1576801810,-0.24847802188649454)(1576801850,-0.24918112354314995)(1576845109,-1.8060951764289273)(1576888225,-1.0759070923160479)(1576888234,-1.2819895248325786)(1576931416,-1.681876782733676)(1576974612,1.5633616800251104)(1576974637,0.8202694799624783)(1577017832,0.21780482379475355)(1577061013,-0.3062917676340293)(1577061026,-0.3542764768204232)(1577104302,0.48173135980295356)(1577147463,1.1773071456234843)(1577147495,1.3060717935022155)(1577190684,-0.7674724713552014)(1577233876,1.3905939391934912)(1577233954,0.5643166180513975)(1577277106,-0.22607757856210842)(1577320254,-2.233816912286447)(1577320276,-2.731057481596632)(1577363501,1.2643437010797625)(1577406626,1.077620397458582)(1577406669,0.9705283898946164)(1577449812,-1.0377906968925195)(1577493036,0.3911062863900895)(1577493104,0.2510945599855537)(1577536295,0.6015335300665745)(1577579424,1.3290464843770096)(1577579474,0.5415614009571116)(1577622683,-0.16893977583478784)(1577665826,-0.2612038552480803)(1577665843,-0.698323553836815)(1577709288,0.1485191921047875)(1577752262,0.5392139078259165)(1577752281,-0.017458337812091933)(1577795456,-0.7204687574426561)(1577838612,-0.16932333461706545)(1577838660,-0.3613739845427442)(1577881823,1.5588928015260632)(1577925022,0.787120818001574)(1577925057,0.7132531723086475)(1577968217,-0.7937127217253771)(1578011412,1.0078136330834198)(1578011447,0.9533942200231031)(1578054633,-0.10636946685033356)(1578097810,-0.6654677191083503)(1578097831,-0.5177882643796065)(1578141066,0.12343387861925516)(1578184219,-2.3311252171078705)(1578184276,-2.733974952713578)(1578227419,-2.1442082286802853)(1578270652,0.5052709297532348)(1578270680,0.28713299732223385)(1578313848,-0.8873745043384763)(1578357038,-0.26126275028904766)(1578357062,-0.29229042259312626)(1578400204,2.6779340393706796)(1578443413,-0.19565089251571008)(1578443442,-0.1833864721074013)(1578486695,-0.5944983963318324)(1578529828,1.4721845422683648)(1578529833,1.3446165267661154)(1578573051,0.8166606398336735)(1578616261,-1.8427430351994925)(1578616269,-2.1274896440152227)(1578659473,2.1844116547816887)(1578702637,-1.3715046037586867)(1578702647,-0.16792851405675005)(1578745840,0.847611140652719)(1578789023,2.1731857011723763)(1578789056,2.2260096574117867)(1578832223,1.1244504382252993)(1578875440,-0.17391791174550242)(1578875441,-0.270361750567573)(1578918626,1.1750959084030899)(1578961823,-0.35339451112439113)(1578961830,-0.3137881042816271)(1579005018,-1.0361743895057174)(1579048230,-0.6411372391283359)(1579048252,0.15484071077360753)(1579091415,1.3633273825419918)(1579134638,0.29083656494281707)(1579134638,0.26917863124363395)(1579177933,-0.29523982420512596)(1579221048,-0.14761877860499667)(1579221069,-0.2634737646612696)(1579264219,1.2941802758108536)(1579307431,-0.9716003859463915)(1579307444,-0.8532780370364386)(1579350718,-0.35514148015605546)(1579393812,0.036489684705788644)(1579393819,0.004749960393212643)(1579437013,2.5615375711551653)(1579480283,0.9383048954306323)(1579480442,0.9612510075265512)(1579523463,-0.2779368597345222)(1579566620,-0.1532012699444774)(1579566662,-0.2520181553069788)(1579609817,0.12743810346238132)(1579653014,-0.023299989435905624)(1579653049,-0.2785374393271042)(1579696233,-0.6429137474068005)(1579739442,-0.32452695373236534)(1579739463,-0.5378625609774843)(1579782652,1.2009222437936073)(1579825817,-0.6457692503834102)(1579825826,-0.8247996237744631)(1579869046,-2.4763516139556674)(1579912239,0.3062844370448313)(1579912250,0.2859413396301448)(1579955433,0.9694298052958393)(1579998608,0.3475690224656573)(1579998648,0.2806266226217489)(1580041833,-0.3154170863133369)(1580085013,-1.7097322018078176)(1580085013,-1.5036353992163995)(1580128316,-0.8533720405988028)(1580171478,0.6160932684291957)(1580171478,0.6739063938845499)(1580214659,0.7836680931222723)(1580257825,-1.5011118784951338)(1580257840,-1.6658780979244825)(1580301038,0.23546202378611983)(1580344297,0.3888822089085332)(1580344297,0.22831442829968823)(1580387479,-0.4242593334608851)(1580430635,-1.4114660626050994)(1580430666,-1.6816986088867107)(1580473837,1.5028946172775397)(1580517011,-2.204158809590814)(1580517030,-2.3463858926361914)(1580560224,-1.3328032124094735)(1580603426,-0.15009436999247727)(1580603436,-0.20812254108693706)(1580646627,-0.8417678489980599)(1580689816,0.6387752552652832)(1580689827,0.6416794007627251)(1580733040,1.2028756392714812)(1580776249,-0.04225388531288323)(1580776255,-0.24548307986103612)(1580819419,1.841019898573244)(1580862629,0.6629079003638222)(1580862685,0.6395273927352183)(1580905815,-1.4463654489732347)(1580949036,-0.7341013489048466)(1580949122,0.0983722033833067)(1580992253,-0.5009293165293676)(1581035410,0.3259948922913487)(1581035422,0.21472523971401003)(1581078746,0.10726380028165129)(1581121858,0.05625789181147824)(1581121873,0.007520430368300253)(1581165065,-0.10582256617183425)(1581208172,0.12185095784605607)(1581208223,0.11604692835889116)(1581251446,-0.9648296443068219)(1581294613,-0.9053283062953568)(1581294632,-0.8781125045655578)(1581337820,1.8014726999460189)(1581381024,0.589675541501864)(1581381048,0.4071439357581798)(1581424425,-1.1497584929190554)(1581467451,-1.8523392776521448)(1581467451,-2.0857402817332935)(1581510717,-3.868947334498892)(1581553811,0.5067937174256099)(1581553811,-0.039985101482948524)(1581597036,3.044522897665045)(1581640215,0.938463004507676)(1581640223,0.8365113569491184)(1581683420,-0.6646348972852099)(1581726613,2.8139948625790137)(1581726613,3.139144366117752)(1581769923,2.6733740068474634)(1581813030,1.3422000469613007)(1581813046,1.2672345338488278)(1581856215,-3.1107793491034137)(1581899426,-1.8775206921348973)(1581899426,-1.9369656317698218)(1581942628,-2.255158627862499)(1581985826,-2.16654109261421)(1581985826,-2.1167041331404928)(1582029122,0.5572474195829693)(1582072215,-0.27270374056711877)(1582072215,-0.3615693732030927)(1582115433,-3.208480511415087)(1582158638,3.8986527018880257)(1582158641,3.899711417361388)(1582202067,2.232392317451417)(1582244999,-1.745656399065838)(1582245019,-1.6228038785069077)(1582288221,-3.4761011459096527)(1582331424,-5.395677974113545)(1582331429,-5.337300424084327)(1582374618,-2.0602597451486298)(1582417914,-0.39238829991055646)(1582417914,-0.7053482745536833)(1582461016,-2.7869331433377256)(1582504211,-2.4232300617384546)(1582504211,-2.4400694803037304)(1582547485,-2.84455853484687)(1582590621,-4.313296286815768)(1582590631,-4.44412565651883)(1582633818,1.0459003766124808)(1582677022,3.089370902801189)(1582677024,3.4526463220220043)(1582720214,2.7857335361694706)(1582763463,3.5867891506856884)(1582763463,3.0319484651891)(1582806639,-1.585082864918372)(1582849815,-3.208776071647812)(1582849827,-3.3604954841350674)(1582893006,0.778045049986317)(1582936221,-4.254974338939001)(1582936315,-3.9194252265547576)(1582979408,2.8140859443651713)(1583022632,2.8347629072600444)(1583022643,2.9085273062154204)(1583065831,-0.48441260901249394)(1583109046,-0.3453558123285111)(1583109053,-0.5023686929149747)(1583152420,-2.302836383949956)(1583195410,-2.312405457561026)(1583195410,-2.8992173775999968)(1583238622,-5.005847307488798)(1583281817,-6.2698036150088425)(1583281832,-6.368361474715112)(1583325075,-8.153067595947764)(1583368259,-8.415112540148542)(1583368282,273.7338386203296)(1583448591,4.879519254902289)(1583454632,6.4966478958238945)(1583455203,4.316088501200178)(1583541044,-2.225468368111329)(1583541309,-3.2355202014823723)(1583627433,-0.049924833353493195)(1583627888,1.231822890386065)(1583713819,11.374304230138874)(1583713967,10.038145703924524)(1583800275,0.27255346065950414)(1583801018,0.7236498036726988)(1583886637,3.454621554295916)(1583888309,2.372629974161972)(1583973010,7.282230312878096)(1583973278,6.347664524978562)(1584059552,43.39813689201918)(1584059957,50.17388174180189)(1584145837,3.8069681267242097)(1584146290,5.121297987789047)(1584232239,7.901689298095188)(1584235060,7.769640824021749)(1584318632,2.725535194193059)(1584318643,2.426094651544484)(1584361799,12.328457873442854)(1584405042,2.240135960838524)(1584405052,1.5323882164629592)(1584448239,-2.204716092179501)(1584491409,0.6105640693739344)(1584491409,0.2760145992126531)(1584534933,4.166035929317534)(1584577824,0.7718016514201079)(1584577840,0.48141710544420957)(1584621019,-4.701542852547901)(1584664281,-13.143539035482066)(1584664281,-7.888464030368232)(1584707416,-4.17779949887932)(1584750623,0.048034041870877106)(1584750672,1.3771422335370553)(1584793923,0.7426205884203607)(1584837044,2.995041307609545)(1584837070,2.0507192853893033)(1584880217,0.007339621669738624)(1584923411,1.4546238800008249)(1584923430,-3.0205735758814236)(1584966627,0.7821000416899013)(1585009815,-0.9209654145100683)(1585009815,-24.196772393829075)(1585053005,-23.665981161574088)(1585096212,-2.232945946188984)(1585096222,0.0324630474365266)(1585139730,2.5312734316105625)(1585182623,0.5453109785955057)(1585182623,-0.16985601804212516)(1585226120,-1.6443984888153105)(1585269012,-0.5933176193275909)(1585269300,-6.836433698629165)(1585312233,-1.2274586030094456)(1585355418,-1.1485224561001384)(1585355418,1.731751203400548)
};

\legend{Market oracle}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/percentage-compound.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    xlabel={Timestamp},
    symbolic x coords={1564893010, 1564936211, 1564979412, 1565022615, 1565065828, 1565108907, 1565152227, 1565195426, 1565238497, 1565281817, 1565325011, 1565368209, 1565411416, 1565454609, 1565497820, 1565541013, 1565584221, 1565627292, 1565670615, 1565713694, 1565756894, 1565800088, 1565843294, 1565886615, 1565929818, 1565972891, 1566016211, 1566059299, 1566102614, 1566145692, 1566189015, 1566232093, 1566275409, 1566318497
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(1564893010,0.23362345396243284)(1564936211,0.19489643294203274)(1564979412,0.481126711280232)(1565022615,-0.2988898377455118)(1565065828,-0.4066462614779092)(1565108907,0.29253809544600595)(1565152227,-0.08812513769552265)(1565195426,-0.013400634296690552)(1565238497,-0.11972861513901017)(1565281817,0.8272394881170029)(1565325011,0.48121414029242643)(1565368209,0.833852494369104)(1565411416,0.13237518910741355)(1565454609,-0.23898941618300204)(1565497820,0.052368483694351445)(1565541013,-0.16408044629881127)(1565584221,0.5302674800563094)(1565627292,0.0708851188507052)(1565670615,-0.10022909507445968)(1565713694,-0.3584750278544829)(1565756894,0.1205516443244286)(1565800088,1.862933860644228)(1565843294,-1.3753866548828881)(1565886615,-0.032576827017049774)(1565929818,1.396846183226934)(1565972891,0.32935586631390595)(1566016211,-0.41587901701323804)(1566059299,0.6984993178717605)(1566102614,-0.43421623968737044)(1566145692,-0.010181225819593886)(1566189015,0.40006154793045146)(1566232093,-0.36861768368618136)(1566275409,0.33636226718209544)(1566318497,0.08581524482585356)
};

\addplot coordinates{
 (1564893010,0)(1564936211,0)(1564979412,0)(1565022615,0)(1565065828,0)(1565108907,0)(1565152227,0)(1565195426,0)(1565238497,0)(1565281817,0)(1565325011,0)(1565368209,0)(1565411416,0)(1565454609,0)(1565497820,0)(1565541013,0)(1565584221,0)(1565627292,0)(1565670615,0)(1565713694,0)(1565756894,0)(1565800088,0)(1565843294,0)(1565886615,0)(1565929818,0)(1565972891,0)(1566016211,0)(1566059299,0)(1566102614,0)(1566145692,0)(1566189015,0)(1566232093,0)(1566275409,0)(1566318497,0)
};

\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/percentage-makerdao.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    xlabel={Timestamp},
    symbolic x coords={1514772733, 1514781306, 1514789676, 1514795866, 1514804029, 1514907121, 1514919398, 1514920702, 1514921181, 1514921661, 1514923080, 1514939849, 1514950043, 1514956612, 1514974306, 1514978192, 1514996205, 1515004463, 1515005679, 1515018261, 1515036503, 1515054612, 1515056752, 1515061394, 1515067399, 1515073508, 1515077130, 1515091588, 1515097360, 1515098494, 1515099365, 1515114783, 1515121205, 1515133571, 1515144336, 1515145260, 1515149835, 1515153581, 1515159940, 1515170760, 1515174535, 1515179190, 1515183840, 1515186433, 1515205040, 1515214778, 1515232748, 1515250742, 1515269078, 1515287076, 1515296005, 1515298016, 1515303325, 1515321536, 1515333062, 1515351769, 1515369640, 1515371610, 1515372986, 1515377687, 1515379572, 1515382946, 1515386613, 1515388344, 1515389272, 1515390921, 1515394425, 1515398396, 1515399448, 1515403098, 1515403728, 1515404283, 1515418354, 1515419045, 1515419531, 1515421621, 1515422968, 1515424519, 1515425362, 1515426655, 1515427167, 1515428028, 1515430613, 1515433155, 1515435274, 1515438386, 1515439640, 1515442759, 1515447163, 1515452565, 1515457445, 1515459643, 1515467661, 1515476691, 1515478644, 1515486459, 1515493050, 1515494763, 1515495364, 1515504914, 1515505693, 1515508670, 1515512286, 1515529731, 1515536091, 1515537694, 1515543732, 1515546801, 1515553896, 1515558961, 1515564248, 1515564773, 1515571918, 1515572734, 1515574183, 1515577728, 1515578891, 1515584564, 1515585435, 1515595728, 1515596839, 1515599656, 1515603143, 1515604420, 1515609483, 1515610742, 1515614159, 1515621392, 1515622820, 1515624814, 1515625455, 1515626360, 1515629140, 1515630959, 1515640520, 1515641930, 1515642507, 1515642704, 1515643516, 1515643938, 1515644257, 1515645497, 1515646233, 1515646517, 1515647505, 1515648856, 1515650518, 1515651057, 1515653147, 1515653612, 1515655427, 1515656922, 1515666365, 1515668199, 1515670225, 1515671295, 1515679819, 1515682432, 1515683233, 1515688991, 1515691735, 1515699910, 1515702313, 1515702767, 1515710580, 1515711371, 1515716942, 1515718344, 1515721398, 1515723690, 1515729142, 1515747199, 1515756047, 1515761352, 1515764693, 1515767675, 1515772770, 1515786514, 1515805263, 1515823727, 1515834662, 1515847805, 1515864003, 1515868271, 1515872312, 1515876235, 1515884060, 1515891704, 1515894792, 1515897483, 1515905000, 1515923099, 1515933585, 1515935803, 1515943472, 1515953727, 1515971868, 1515981910, 1516000107, 1516003867, 1516018010, 1516021247, 1516039255, 1516057636, 1516059710, 1516062874, 1516066773, 1516070446, 1516088256, 1516090122, 1516091143, 1516091550, 1516092135, 1516092617, 1516092879, 1516093636, 1516095035, 1516095555, 1516096600, 1516097027, 1516099291, 1516100653, 1516101493, 1516103258, 1516103870, 1516104234, 1516105494, 1516106283, 1516108424, 1516109795, 1516110156, 1516110673, 1516111962, 1516112516, 1516116793, 1516118331, 1516118880, 1516123031, 1516123527, 1516124239, 1516125128, 1516126319, 1516126673, 1516128049, 1516129633, 1516130329, 1516133104, 1516133871, 1516134819, 1516135527, 1516137918, 1516138210, 1516138671, 1516139204, 1516139408, 1516139810, 1516141211, 1516141679, 1516142230, 1516142723, 1516143567, 1516145833, 1516146332, 1516147656, 1516149517, 1516150527, 1516151155, 1516151889, 1516153069, 1516154912, 1516156978, 1516157567, 1516158106, 1516158847, 1516160010, 1516161456, 1516162305, 1516163595, 1516164612, 1516165404, 1516170000, 1516170185, 1516174072, 1516177738, 1516180326, 1516182274, 1516182630, 1516183918, 1516184835, 1516185662, 1516186682, 1516187480, 1516188341, 1516189442, 1516190011, 1516191303, 1516192606, 1516193571, 1516196191, 1516196818, 1516198021, 1516198877, 1516199336, 1516199902, 1516200804, 1516202752, 1516203459, 1516203792, 1516205028, 1516205682, 1516206268, 1516206499, 1516207329, 1516207648, 1516208259, 1516209164, 1516209476, 1516210403, 1516211035, 1516211579, 1516213047, 1516215879, 1516216282, 1516218296, 1516219185, 1516220194, 1516221237, 1516221474, 1516221974, 1516223575, 1516227829, 1516228892, 1516229345, 1516229763, 1516230592, 1516231266, 1516232465, 1516234302, 1516236988, 1516238299, 1516242354, 1516243230, 1516244193, 1516246866, 1516249770, 1516251651, 1516252661, 1516253145, 1516255747, 1516257567, 1516259408, 1516260784, 1516266465, 1516273365, 1516275348, 1516278390, 1516280294, 1516283050, 1516288267, 1516293314, 1516298901, 1516305730, 1516313056, 1516313481, 1516317601, 1516319370, 1516322863, 1516330138, 1516339534, 1516351686, 1516364596, 1516373571, 1516383266, 1516387725, 1516406589, 1516415034, 1516418716, 1516424894, 1516427376, 1516445504, 1516463706, 1516466924, 1516484918, 1516495251, 1516511160, 1516517702, 1516521409, 1516534936, 1516549008, 1516550423, 1516552907, 1516567999, 1516573767, 1516574797, 1516579137, 1516583050, 1516585608, 1516594636, 1516609219, 1516621166, 1516623545, 1516626847, 1516627818, 1516632681, 1516634985, 1516636326, 1516638940, 1516642864, 1516645347, 1516652837, 1516655866, 1516658441, 1516661440, 1516664820, 1516682795, 1516684153, 1516691383, 1516696513, 1516703669, 1516706976, 1516710969, 1516720373, 1516722731, 1516724330, 1516725304, 1516727879, 1516731117, 1516734453, 1516752461, 1516754372, 1516764451, 1516767267, 1516774854, 1516777923, 1516796140, 1516798154, 1516804148, 1516806913, 1516810609, 1516817282, 1516835324, 1516838149, 1516847888, 1516865849, 1516868321, 1516884413, 1516902542, 1516906616, 1516924613, 1516933369, 1516951321, 1516954926, 1516955897, 1516956884, 1516958818, 1516969994, 1516979971, 1516998154, 1517016167, 1517031774, 1517049943, 1517052885, 1517060824, 1517068356, 1517083872, 1517101895, 1517113654, 1517121861, 1517135401, 1517139337, 1517157370, 1517175376, 1517189416, 1517207713, 1517213676, 1517221111, 1517238993, 1517257032, 1517275063, 1517276978, 1517282791, 1517285978, 1517299016, 1517317424, 1517319908, 1517337743, 1517339271, 1517340643, 1517341337, 1517343934, 1517351735, 1517353963, 1517359462, 1517360618, 1517361416, 1517362789, 1517364836, 1517367324, 1517373723, 1517380472, 1517383431, 1517391855, 1517393312, 1517402861, 1517410314, 1517420563, 1517429937, 1517444532, 1517454127, 1517456377, 1517463346, 1517472854, 1517480397, 1517484772, 1517491015, 1517495607, 1517499778, 1517501278, 1517502288, 1517503200, 1517503421, 1517506698, 1517509449, 1517512704, 1517513693, 1517517941, 1517518458, 1517529097, 1517530693, 1517531776, 1517533340, 1517548087, 1517552312, 1517552935, 1517554413, 1517555572, 1517557000, 1517559128, 1517559680, 1517560508, 1517562746, 1517563671, 1517566338, 1517571289, 1517572653, 1517573845, 1517575547, 1517576266, 1517577047, 1517577576, 1517577681, 1517578067, 1517578703, 1517579176, 1517579788, 1517580439, 1517580993, 1517581863, 1517582612, 1517582870, 1517583248, 1517586168, 1517586587, 1517588182, 1517590958, 1517592524, 1517594089, 1517596031, 1517598835, 1517600253, 1517602729, 1517604813, 1517611417, 1517612993, 1517621369, 1517627215, 1517627806, 1517632407, 1517639408, 1517640810, 1517647142, 1517659347, 1517665866, 1517673401, 1517676791, 1517694835, 1517709112, 1517724185, 1517732144, 1517735257, 1517737760, 1517745798, 1517747426, 1517748363, 1517753195, 1517757868, 1517761517, 1517761843, 1517764163, 1517769488, 1517772895, 1517774812, 1517776600, 1517777266, 1517783257, 1517793806, 1517800169, 1517807905, 1517813704, 1517814710, 1517820410, 1517822652, 1517823399, 1517826939, 1517828500, 1517831997, 1517832197, 1517839817, 1517841346, 1517842554, 1517844953, 1517845737, 1517846202, 1517848959, 1517851041, 1517853960, 1517854300, 1517855082, 1517856803, 1517858556, 1517859270, 1517861461, 1517863104, 1517863977, 1517865337, 1517865700, 1517866179, 1517869338, 1517870667, 1517871485, 1517872028, 1517872701, 1517872990, 1517873729, 1517875858, 1517877094, 1517879994, 1517880613, 1517881577, 1517884007, 1517884940, 1517885932, 1517886700, 1517888297, 1517889553, 1517890093, 1517892103, 1517893330, 1517893855, 1517894014, 1517894248, 1517894478, 1517895453, 1517895664, 1517896506, 1517897107, 1517898534, 1517900371, 1517902490, 1517904284, 1517906943, 1517907954, 1517908081, 1517908700, 1517909592, 1517909934, 1517910705, 1517911172, 1517911820, 1517912242, 1517913601, 1517914549, 1517915143, 1517916236, 1517919322, 1517920272, 1517920819, 1517921831, 1517922557, 1517923007, 1517923524, 1517924144, 1517924885, 1517925165, 1517927336, 1517927708, 1517928033, 1517929099, 1517930915, 1517931786, 1517932525, 1517934238, 1517935303, 1517936205, 1517938187, 1517938589, 1517940213, 1517942658, 1517946466, 1517947034, 1517949008, 1517949940, 1517950888, 1517951392, 1517952823, 1517954793, 1517955537, 1517955804, 1517957224, 1517958795, 1517963623, 1517966226, 1517970634, 1517971361, 1517972293, 1517974458, 1517974902, 1517978997, 1517984032, 1517987176, 1517989563, 1517991430, 1517996430, 1517998625, 1518001342, 1518002365, 1518007334, 1518009572, 1518012174, 1518013930, 1518016244, 1518017647, 1518024338, 1518027012, 1518030174, 1518042399, 1518043053, 1518044565, 1518045461, 1518046872, 1518048654, 1518050883, 1518052023, 1518053793, 1518056238, 1518064273, 1518068817, 1518076210, 1518085567, 1518092241, 1518104916, 1518113267, 1518117439, 1518135443, 1518137398, 1518144842, 1518151374, 1518160635, 1518169761, 1518186110, 1518197719, 1518215788, 1518219680, 1518233454, 1518251486, 1518259537, 1518271767, 1518275487, 1518277353, 1518281148, 1518283258, 1518289876, 1518292314, 1518295919, 1518302036, 1518311699, 1518319361, 1518335133, 1518342847, 1518351916, 1518360077, 1518370069, 1518376700, 1518390921, 1518393266, 1518395988, 1518403016, 1518421328, 1518424257, 1518442543, 1518445750, 1518458309, 1518476664, 1518487656, 1518505822, 1518513498, 1518528119, 1518546514, 1518564576, 1518581428, 1518599443, 1518610331, 1518614504, 1518618207, 1518622747, 1518626105, 1518635757, 1518648780, 1518667009, 1518685495, 1518688559, 1518705964, 1518724177, 1518742137, 1518760148, 1518764338, 1518782578, 1518800654, 1518818907, 1518834927, 1518853022, 1518871023, 1518889221, 1518907490, 1518925601, 1518931615, 1518937017, 1518955032, 1518973337, 1518991275, 1518999278, 1519003708, 1519021931, 1519025607, 1519043660, 1519061949, 1519079837, 1519098244, 1519116230, 1519134412, 1519152717, 1519166563, 1519167515, 1519171653, 1519175617, 1519185912, 1519194642, 1519212549, 1519221623, 1519226974, 1519231490, 1519237354, 1519245015, 1519253151, 1519265805, 1519284026, 1519290232, 1519294945, 1519301922, 1519302733, 1519306110, 1519313457, 1519320714, 1519331411, 1519345388, 1519352712, 1519357344, 1519358691, 1519366343, 1519373073, 1519379740, 1519395204, 1519402644, 1519405533, 1519416665, 1519425029, 1519431647, 1519449767, 1519454600, 1519466863, 1519485068, 1519503204, 1519512758, 1519530903, 1519539369, 1519557577, 1519565652, 1519583993, 1519590410, 1519608448, 1519626675, 1519644081, 1519654743, 1519672755, 1519690762, 1519708816, 1519718619, 1519736605, 1519754884, 1519773039, 1519791085, 1519807920, 1519826171, 1519844218, 1519862503, 1519880576, 1519898698, 1519917156, 1519935052, 1519953332, 1519971254, 1519989645, 1520007855, 1520026108, 1520044860, 1520062741, 1520080815, 1520098908, 1520117081, 1520135116, 1520153836, 1520172287, 1520190115, 1520208470, 1520226448, 1520244477, 1520262630, 1520280861, 1520298957, 1520316842, 1520333234, 1520351222, 1520362739, 1520380763, 1520399952, 1520403397, 1520421329, 1520439658, 1520441950, 1520443881, 1520444761, 1520461038, 1520477186, 1520494505, 1520512755, 1520527925, 1520528665, 1520546799, 1520559804, 1520561630, 1520574901, 1520577817, 1520580844, 1520587261, 1520589085, 1520590860, 1520596850, 1520606155, 1520609572, 1520627541, 1520635282, 1520638713, 1520640922, 1520659001, 1520676975, 1520691338, 1520703349, 1520705872, 1520715475, 1520727054, 1520745448, 1520747974, 1520766440, 1520769314, 1520770991, 1520783766, 1520789038, 1520791784, 1520798868, 1520817187, 1520835201, 1520847972, 1520864280, 1520864891, 1520869982, 1520885479, 1520887471, 1520905472, 1520923556, 1520926973, 1520945140, 1520963224, 1520981217, 1520989625, 1521008042, 1521021303, 1521025888, 1521044077, 1521045548, 1521047487, 1521062127, 1521063932, 1521066045, 1521076603, 1521080767, 1521083297, 1521084427, 1521094497, 1521097478, 1521103730, 1521121778, 1521127338, 1521145185, 1521162353, 1521175249, 1521193454, 1521207174, 1521225111, 1521235766, 1521249877, 1521267912, 1521285975, 1521289388, 1521299667, 1521312327, 1521315447, 1521317411, 1521320963, 1521332555, 1521333938, 1521340359, 1521358462, 1521368941, 1521370464, 1521373581, 1521377828, 1521379422, 1521380757, 1521382227, 1521383669, 1521384106, 1521384715, 1521386942, 1521389319, 1521390999, 1521391947, 1521392877, 1521394034, 1521395411, 1521397157, 1521399100, 1521400014, 1521400965, 1521405934, 1521407395, 1521408206, 1521409898, 1521410406, 1521410651, 1521411871, 1521414523, 1521420048, 1521421250, 1521421936, 1521422695, 1521427223, 1521431557, 1521436753, 1521450868, 1521454608, 1521458086, 1521467114, 1521479241, 1521493811, 1521504486, 1521521935, 1521533308, 1521545342, 1521563441, 1521576737, 1521589509, 1521604017, 1521605674, 1521606520, 1521618742, 1521636554, 1521645878, 1521648408, 1521651939, 1521654266, 1521656131, 1521674514, 1521679177, 1521688895, 1521702205, 1521711117, 1521713120, 1521727349, 1521730748, 1521732861, 1521741790, 1521747315, 1521757538, 1521771274, 1521773190, 1521791765, 1521793694, 1521809787, 1521814632, 1521818611, 1521836553, 1521847451, 1521865556, 1521883611, 1521887681, 1521896228, 1521914514, 1521932352, 1521946797, 1521964929, 1521983237, 1522001160, 1522016347, 1522020150, 1522038317, 1522056335, 1522062276, 1522063244, 1522081500, 1522084935, 1522092963, 1522098900, 1522102211, 1522103057, 1522115719, 1522117091, 1522125899, 1522132781, 1522141723, 1522148501, 1522155152, 1522159070, 1522177067, 1522195150, 1522213069, 1522221284, 1522240076, 1522250514, 1522268794, 1522286886, 1522296080, 1522297001, 1522298585, 1522310610, 1522328798, 1522333089, 1522335220, 1522340352, 1522346716, 1522354313, 1522357747, 1522358350, 1522361019, 1522362505, 1522363981, 1522368188, 1522370126, 1522373279, 1522374800, 1522377931, 1522381018, 1522383560, 1522387615, 1522388487, 1522389416, 1522392861, 1522394601, 1522397542, 1522400082, 1522407056, 1522421149, 1522423206, 1522425750, 1522428762, 1522429567, 1522442964, 1522446737, 1522451622, 1522453390, 1522457373, 1522461224, 1522473909, 1522475661, 1522492415, 1522505708, 1522512288, 1522524270, 1522542529, 1522560790, 1522564081, 1522567628, 1522585703, 1522589349, 1522592248, 1522599193, 1522603502, 1522621585, 1522639842, 1522655647, 1522673735, 1522691737, 1522700626, 1522707680, 1522725771, 1522730924, 1522748963, 1522767198, 1522780628, 1522799003, 1522806095, 1522824134, 1522833667, 1522836909, 1522851092, 1522869242, 1522887616, 1522891913, 1522900217, 1522916203, 1522930531, 1522936545, 1522946184, 1522964343, 1522969780, 1522987269, 1522995970, 1523014262, 1523032360, 1523050452, 1523063556, 1523082007, 1523100073, 1523116859, 1523134818, 1523142626, 1523160621, 1523178980, 1523188865, 1523206895, 1523224926, 1523235107, 1523253167, 1523263676, 1523268986, 1523270171, 1523271858, 1523282756, 1523287548, 1523305600, 1523323692, 1523341769, 1523360092, 1523372718, 1523390844, 1523407442, 1523425404, 1523443467, 1523454510, 1523472537, 1523490463, 1523508429, 1523515149, 1523516699, 1523527459, 1523530534, 1523531360, 1523532532, 1523533504, 1523535680, 1523538686, 1523552299, 1523552698, 1523568269, 1523569404, 1523576126, 1523580523, 1523598543, 1523604235, 1523606097, 1523608545, 1523614287, 1523618003, 1523636289, 1523651717, 1523652292, 1523671086, 1523689373, 1523690922, 1523702698, 1523709399, 1523727449, 1523736060, 1523754178, 1523757187, 1523775533, 1523791633, 1523809756, 1523827628, 1523837946, 1523845300, 1523863427, 1523881722, 1523885524, 1523903921, 1523922133, 1523940503, 1523954495, 1523972747, 1523990630, 1523991800, 1524009763, 1524028056, 1524046366, 1524064419, 1524082649, 1524101347, 1524106030, 1524125363, 1524142131, 1524154541, 1524160640, 1524178708, 1524183011, 1524190944, 1524191958, 1524200761, 1524207106, 1524221082, 1524239073, 1524257521, 1524262873, 1524264942, 1524273066, 1524291327, 1524302440, 1524304359, 1524310294, 1524311798, 1524320600, 1524327273, 1524343398, 1524361948, 1524378645, 1524387350, 1524405589, 1524408979, 1524427036, 1524438941, 1524449362, 1524467479, 1524485548, 1524503567, 1524522083, 1524530064, 1524535277, 1524549034, 1524567409, 1524575297, 1524593255, 1524611855, 1524616297, 1524628471, 1524629112, 1524631247, 1524633589, 1524646250, 1524651758, 1524653227, 1524653964, 1524657881, 1524664230, 1524667171, 1524668349, 1524676801, 1524678291, 1524696322, 1524697804, 1524702446, 1524706232, 1524718769, 1524725732, 1524728639, 1524735499, 1524739181, 1524757398, 1524773409, 1524781562, 1524799771, 1524818895, 1524822289, 1524842316, 1524859245, 1524863039, 1524878547, 1524897804, 1524913637, 1524931638, 1524949641, 1524965802, 1524983976, 1524992026, 1525010328, 1525028329, 1525046622, 1525064537, 1525082829, 1525101202, 1525121241, 1525134128, 1525135566, 1525149273, 1525163204, 1525176675, 1525194666, 1525212282, 1525230499, 1525239267, 1525257217, 1525266612, 1525284489, 1525296924, 1525315040, 1525317438, 1525323124, 1525326742, 1525333170, 1525335514, 1525350113, 1525352106, 1525366396, 1525384526, 1525388331, 1525393117, 1525411320, 1525422116, 1525440162, 1525447382, 1525449211, 1525465189, 1525483254, 1525495538, 1525513729, 1525526302, 1525543256, 1525561235, 1525568750, 1525584043, 1525587216, 1525596775, 1525609343, 1525612956, 1525631243, 1525649324, 1525655962, 1525661023, 1525678965, 1525685507, 1525686477, 1525688193, 1525693482, 1525700410, 1525701866, 1525703846, 1525712853, 1525721293, 1525733354, 1525737399, 1525741983, 1525758201, 1525776342, 1525780984, 1525786096, 1525804115, 1525817749, 1525832594, 1525835618, 1525854497, 1525863410, 1525881874, 1525899966, 1525912178, 1525930697, 1525948735, 1525966832, 1525972890, 1525991476, 1526009951, 1526022804, 1526024560, 1526026511, 1526031778, 1526040767, 1526050720, 1526068539, 1526071730, 1526090175, 1526102158, 1526105225, 1526119777, 1526122541, 1526138423, 1526155001, 1526173102, 1526191028, 1526203977, 1526221891, 1526227065, 1526245066, 1526256983, 1526268656, 1526271982, 1526279378, 1526297641, 1526303497, 1526305993, 1526307096, 1526325206, 1526337179, 1526343625, 1526361881, 1526379946, 1526394946, 1526413278, 1526424959, 1526437523, 1526455579, 1526470259, 1526477091, 1526495298, 1526513230, 1526526751, 1526543254, 1526561566, 1526579898, 1526594767, 1526612957, 1526630871, 1526648942, 1526667062, 1526681656, 1526699728, 1526718148, 1526730813, 1526748820, 1526766905, 1526785644, 1526803837, 1526821975, 1526840109, 1526857979, 1526876314, 1526894619, 1526912543, 1526930552, 1526948523, 1526953673, 1526971891, 1526989958, 1527008083, 1527017449, 1527026079, 1527037582, 1527055929, 1527061322, 1527065117, 1527079710, 1527089623, 1527090491, 1527092352, 1527097545, 1527100509, 1527106108, 1527108688, 1527112737, 1527116472, 1527118206, 1527120712, 1527125297, 1527143311, 1527149314, 1527150588, 1527153704, 1527154950, 1527166273, 1527167280, 1527185343, 1527188794, 1527197453, 1527204002, 1527222312, 1527231983, 1527250352, 1527260926, 1527273649, 1527291811, 1527298813, 1527317004, 1527319735, 1527337748, 1527355825, 1527373868, 1527375220, 1527394677, 1527412806, 1527427596, 1527445524, 1527463528, 1527481774, 1527483119, 1527486103, 1527486413, 1527489237, 1527507154, 1527525280, 1527541687, 1527546500, 1527555136, 1527573259, 1527591250, 1527593773, 1527595666, 1527596756, 1527599837, 1527606773, 1527616828, 1527634926, 1527640859, 1527643130, 1527649268, 1527662818, 1527675840, 1527692096, 1527697692, 1527715982, 1527728688, 1527742920, 1527760979, 1527779220, 1527797362, 1527815512, 1527834101, 1527852034, 1527854498, 1527872513, 1527890596, 1527908709, 1527926780, 1527945418, 1527963319, 1527981323, 1527999870, 1528010881, 1528015731, 1528034247, 1528052382, 1528070596, 1528088656, 1528094312, 1528112327, 1528121746, 1528139842, 1528158171, 1528165468, 1528184514, 1528203120, 1528214848, 1528232960, 1528251000, 1528268994, 1528287086, 1528303975, 1528320576, 1528339424, 1528357457, 1528376193, 1528394107, 1528412102, 1528430273, 1528448261, 1528466213, 1528484452, 1528502496, 1528520736, 1528538992, 1528557340, 1528575437, 1528589453, 1528592222, 1528610274, 1528617548, 1528635565, 1528651166, 1528652722, 1528654459, 1528659827, 1528664246, 1528665956, 1528669475, 1528672443, 1528683743, 1528702211, 1528703933, 1528705178, 1528723204, 1528731004, 1528749350, 1528760746, 1528778718, 1528796714, 1528808050, 1528826124, 1528827503, 1528830737, 1528848739, 1528866851, 1528877131, 1528881580, 1528883054, 1528884610, 1528902824, 1528907076, 1528911243, 1528929268, 1528942801, 1528944289, 1528960881, 1528978760, 1528982584, 1528991976, 1528994083, 1528994377, 1528995469, 1528996381, 1529014508, 1529033967, 1529038601, 1529054162, 1529060835, 1529062180, 1529078831, 1529094431, 1529112807, 1529127452, 1529145510, 1529154924, 1529167784, 1529185650, 1529203803, 1529221802, 1529239954, 1529257885, 1529276537, 1529284153, 1529302649, 1529320686, 1529338723, 1529339442, 1529342112, 1529360198, 1529378561, 1529396569, 1529406923, 1529413912, 1529424339, 1529442384, 1529457351, 1529475667, 1529494001, 1529502074, 1529520315, 1529538515, 1529556877, 1529576151, 1529594487, 1529612684, 1529631066, 1529649389, 1529651622, 1529662528, 1529672380, 1529673433, 1529674588, 1529677391, 1529695728, 1529698777, 1529699907, 1529701717, 1529705413, 1529707611, 1529720379, 1529734081, 1529746977, 1529765363, 1529783413, 1529801489, 1529813938, 1529815465, 1529820906, 1529839441, 1529853334, 1529856502, 1529857467, 1529858596, 1529859053, 1529859289, 1529861496, 1529879669, 1529897769, 1529919230, 1529925823, 1529931482, 1529936937, 1529955113, 1529973395, 1529991693, 1530001319, 1530019489, 1530038103, 1530051707, 1530058468, 1530076978, 1530095030, 1530109592, 1530127844, 1530140950, 1530154504, 1530172715, 1530192176, 1530210163, 1530222714, 1530228957, 1530247283, 1530250022, 1530251274, 1530269836, 1530279076, 1530297533, 1530311297, 1530311601, 1530315633, 1530322556, 1530344285, 1530362906, 1530373015, 1530391092, 1530405515, 1530430474, 1530448499, 1530456245, 1530474980, 1530503453, 1530523071, 1530540929, 1530565540, 1530585364, 1530604399, 1530613092, 1530632117, 1530648484, 1530664027, 1530700130, 1530710190, 1530745004, 1530781093, 1530816513, 1530852704, 1530860351, 1530878955, 1530915238, 1530951500, 1530987525, 1531006015, 1531007365, 1531043501, 1531079579, 1531102439, 1531138555, 1531174616, 1531179050, 1531191340, 1531215661, 1531222669, 1531222965, 1531229220, 1531265061, 1531268538, 1531288101, 1531299171, 1531335371, 1531353795, 1531377290, 1531413356, 1531431724, 1531441343, 1531477210, 1531512203, 1531548256, 1531584321, 1531620493, 1531649841, 1531670377, 1531706735, 1531724602, 1531733282, 1531740649, 1531776695, 1531812770, 1531848861, 1531849376, 1531850606, 1531851447, 1531852805, 1531883023, 1531902377, 1531938730, 1531943751, 1531946198, 1531982221, 1532016094, 1532052434, 1532068940, 1532074379, 1532106257, 1532115167, 1532140967, 1532156214, 1532170705, 1532182434, 1532218546, 1532254575, 1532290897, 1532326898, 1532362999, 1532375993, 1532412246, 1532416880, 1532441479, 1532443931, 1532477265, 1532512986, 1532549123, 1532585081, 1532621123, 1532641426, 1532677297, 1532709501, 1532745604, 1532781565, 1532817523, 1532853662, 1532889675, 1532925762, 1532961797, 1532973013, 1533009011, 1533032876, 1533034876, 1533070907, 1533088264, 1533089550, 1533110783, 1533147030, 1533156711, 1533162466, 1533198620, 1533214159, 1533250153, 1533256668, 1533292773, 1533318343, 1533354618, 1533386626, 1533422622, 1533458784, 1533494874, 1533530896, 1533562910, 1533598922, 1533634915, 1533671007, 1533672192, 1533672849, 1533677017, 1533705759, 1533737418, 1533742198, 1533745450, 1533746677, 1533755093, 1533767666, 1533783172, 1533817531, 1533822532, 1533850699, 1533867481, 1533903762, 1533933010, 1533934279, 1533935215, 1533938401, 1533958371, 1533964596, 1533990573, 1534008084, 1534008939, 1534031898, 1534052794, 1534073788, 1534109954, 1534145896, 1534173946, 1534175296, 1534178762, 1534180914, 1534185727, 1534188174, 1534205974, 1534206952, 1534209265, 1534211950, 1534212478, 1534212770, 1534213503, 1534219815, 1534226659, 1534232459, 1534237496, 1534256874, 1534262030, 1534263389, 1534276527, 1534287237, 1534289191, 1534291892, 1534292451, 1534299541, 1534312149, 1534321229, 1534326592, 1534339104, 1534345842, 1534349840, 1534360253, 1534363029, 1534375120, 1534376120, 1534388787, 1534404409, 1534416524, 1534422759, 1534424207, 1534428013, 1534452090, 1534469491, 1534474491, 1534510438, 1534515957, 1534523312, 1534527651, 1534529087, 1534542516, 1534543829, 1534553728, 1534561383, 1534575874, 1534583609, 1534597923, 1534604576, 1534604796, 1534628344, 1534631017, 1534632812, 1534669087, 1534679352, 1534701106, 1534711226, 1534747246, 1534754602, 1534770717, 1534783182, 1534794589, 1534803171, 1534803734, 1534832781, 1534839389, 1534857616, 1534860805, 1534886391, 1534899888, 1534900647, 1534913569, 1534924710, 1534953770, 1534970511, 1534971901, 1534976944, 1535013041, 1535041997, 1535052580, 1535088852, 1535124910, 1535136435, 1535172630, 1535208895, 1535245343, 1535252929, 1535289083, 1535325167, 1535343870, 1535379910, 1535411152, 1535413642, 1535449669, 1535464579, 1535498802, 1535512218, 1535548198, 1535556007, 1535591908, 1535609164, 1535622096, 1535658231, 1535660253, 1535662041, 1535681967, 1535717919, 1535754017, 1535772324, 1535808220, 1535813858, 1535830379, 1535848670, 1535885036, 1535921055, 1535950758, 1535986805, 1536023079, 1536035519, 1536062922, 1536090777, 1536126803, 1536141313, 1536141959, 1536144873, 1536145740, 1536165967, 1536166383, 1536185670, 1536191126, 1536191514, 1536193115, 1536193389, 1536194335, 1536195110, 1536199168, 1536212523, 1536219684, 1536226630, 1536241338, 1536255710, 1536276348, 1536285702, 1536302470, 1536308277, 1536315857, 1536322702, 1536336262, 1536336629, 1536344322, 1536380655, 1536416723, 1536425904, 1536428208, 1536429339, 1536438485, 1536439180, 1536445615, 1536460375, 1536462073, 1536472919, 1536485583, 1536485892, 1536486248, 1536488204, 1536500896, 1536506163, 1536513736, 1536521735, 1536530669, 1536542377, 1536570097, 1536598617, 1536607107, 1536612378, 1536642184, 1536676785, 1536679388, 1536685766, 1536690799, 1536702550, 1536717184, 1536723937, 1536735939, 1536746962, 1536750321, 1536774253, 1536778143, 1536787169, 1536797951, 1536800847, 1536817903, 1536831438, 1536840171, 1536845015, 1536846389, 1536848894, 1536856667, 1536867185, 1536872204, 1536880046, 1536891035, 1536894963, 1536900307, 1536911582, 1536915260, 1536934306, 1536938031, 1536942563, 1536943899, 1536955992, 1536959744, 1536968289, 1536975727, 1537011767, 1537017793, 1537020842, 1537046338, 1537070168, 1537070751, 1537071880, 1537087157, 1537123169, 1537128206, 1537160842, 1537193956, 1537197273, 1537199146, 1537200437, 1537204912, 1537214238, 1537216275, 1537220291, 1537256285, 1537274077, 1537276565, 1537300820, 1537310089, 1537346275, 1537354903, 1537382298, 1537383916, 1537384890, 1537420919, 1537444538, 1537480624, 1537483785, 1537484663, 1537487232, 1537517830, 1537522873, 1537535979, 1537555780, 1537556155, 1537557038, 1537563823, 1537570130, 1537574807, 1537576067, 1537580935, 1537586478, 1537605405, 1537611029, 1537642802, 1537653339, 1537689478, 1537694083, 1537714479, 1537750555, 1537771730, 1537807827, 1537829080, 1537834942, 1537841291, 1537857876, 1537861782, 1537865939, 1537875584, 1537879605, 1537908113, 1537925302, 1537946517, 1537974172, 1537998700, 1538010123, 1538034235, 1538051187, 1538077927, 1538078465, 1538114475, 1538126098, 1538161888, 1538162610, 1538163880, 1538185126, 1538208217, 1538208922, 1538211984, 1538248117, 1538284181, 1538298477, 1538334447, 1538338985, 1538347658, 1538384018, 1538402403, 1538438676, 1538474673, 1538510766, 1538533426, 1538540129, 1538576340, 1538612342, 1538615382, 1538651531, 1538687668, 1538723921, 1538760071, 1538777311, 1538813321, 1538849498, 1538885435, 1538921480, 1538957542, 1538993566, 1539001071, 1539037165, 1539073191, 1539109301, 1539145395, 1539181483, 1539217501, 1539219458, 1539220076, 1539220441, 1539221160, 1539221694, 1539239181, 1539244962, 1539264246, 1539265069, 1539300047, 1539301408, 1539307995, 1539324927, 1539361119, 1539397197, 1539433358, 1539469369, 1539505435, 1539541553, 1539559805, 1539580961, 1539581437, 1539582423, 1539583441, 1539584148, 1539587574, 1539594913, 1539631013, 1539642900, 1539678955, 1539715003, 1539751042, 1539774525, 1539810532, 1539846931, 1539875394, 1539911669, 1539947655, 1539983841, 1540019866, 1540055959, 1540092047, 1540128042, 1540164223, 1540200187, 1540236469, 1540272351, 1540308419, 1540344453, 1540380537, 1540416669, 1540452704, 1540488762, 1540524876, 1540544314, 1540563118, 1540599211, 1540635314, 1540671549, 1540707517, 1540743708, 1540779826, 1540815737, 1540816683, 1540852867, 1540888720, 1540925029, 1540960932, 1540997254, 1541001436, 1541037497, 1541073569, 1541109560, 1541145619, 1541181752, 1541217749, 1541253767, 1541289848, 1541325943, 1541347055, 1541355681, 1541356081, 1541357536, 1541382422, 1541418463, 1541454701, 1541490886, 1541498010, 1541534022, 1541543470, 1541550708, 1541566780, 1541602664, 1541638805, 1541648337, 1541684240, 1541720321, 1541756353, 1541792446, 1541828592, 1541864762, 1541900688, 1541936693, 1541972771, 1542008761, 1542044793, 1542080853, 1542116928, 1542134748, 1542170791, 1542189527, 1542208513, 1542211075, 1542212599, 1542213141, 1542213424, 1542217612, 1542220799, 1542221654, 1542223850, 1542227573, 1542228308, 1542230103, 1542231884, 1542233292, 1542242334, 1542247755, 1542276948, 1542293620, 1542294476, 1542294819, 1542310369, 1542317572, 1542325212, 1542361218, 1542397350, 1542406232, 1542442326, 1542478335, 1542510938, 1542547073, 1542567731, 1542574386, 1542594152, 1542606561, 1542615199, 1542633784, 1542641514, 1542645564, 1542662213, 1542664048, 1542664436, 1542689594, 1542691780, 1542695829, 1542697075, 1542697889, 1542700950, 1542702664, 1542703359, 1542703681, 1542704319, 1542704723, 1542705085, 1542705505, 1542710386, 1542711164, 1542725020, 1542725886, 1542729939, 1542730400, 1542734828, 1542744118, 1542744496, 1542745245, 1542745504, 1542745795, 1542747064, 1542748495, 1542749700, 1542753991, 1542755333, 1542755940, 1542758296, 1542760875, 1542765986, 1542771531, 1542779886, 1542784893, 1542789175, 1542790256, 1542795886, 1542803979, 1542808786, 1542814765, 1542820098, 1542836178, 1542836534, 1542872589, 1542880415, 1542891861, 1542896403, 1542915983, 1542929297, 1542935205, 1542935940, 1542939575, 1542942541, 1542948552, 1542956235, 1542977062, 1542991753, 1543009742, 1543019515, 1543043431, 1543079535, 1543139524, 1543140753, 1543143181, 1543143533, 1543143837, 1543144200, 1543145679, 1543153574, 1543159315, 1543166268, 1543173528, 1543177801, 1543179308, 1543181406, 1543186845, 1543208968, 1543214099, 1543219534, 1543239497, 1543241647, 1543248305, 1543251621, 1543265049, 1543276471, 1543281915, 1543295991, 1543307796, 1543313832, 1543324080, 1543339218, 1543355878, 1543359170, 1543361914, 1543379480, 1543380080, 1543414723, 1543431947, 1543433668, 1543442685, 1543455057, 1543464336, 1543468593, 1543482193, 1543490968, 1543494914, 1543496416, 1543510968, 1543517631, 1543525883, 1543532793, 1543572599, 1543573770, 1543576435, 1543597331, 1543614330, 1543654058, 1543659447, 1543664322, 1543673255, 1543680344, 1543696951, 1543717291, 1543721540, 1543761197, 1543800945, 1543805113, 1543844805, 1543849416, 1543854459, 1543873901, 1543906580, 1543946540, 1543975658, 1544015447, 1544026291, 1544027241, 1544053917, 1544072767, 1544073014, 1544074225, 1544092999, 1544104209, 1544116863, 1544136192, 1544140130, 1544143758, 1544144451, 1544150629, 1544151949, 1544154067, 1544161360, 1544165001, 1544171972, 1544181958, 1544194108, 1544198376, 1544200141, 1544210130, 1544210562, 1544215087, 1544227788, 1544230261, 1544233013, 1544245634, 1544249985, 1544259928, 1544263604, 1544271740, 1544277812, 1544282368, 1544299904, 1544309933, 1544310240, 1544337216, 1544363287, 1544365084, 1544370873, 1544375995, 1544377096, 1544391399, 1544409391, 1544422953, 1544440467, 1544454135, 1544493821, 1544507156, 1544513542, 1544525297, 1544562552, 1544573140, 1544598893, 1544613161, 1544652884, 1544665550, 1544705279, 1544730416, 1544733234, 1544748854, 1544788525, 1544807016, 1544846734, 1544866087, 1544905777, 1544926359, 1544930159, 1544969999, 1545009716, 1545033963, 1545049120, 1545064546, 1545070892, 1545072715, 1545081797, 1545093021, 1545096167, 1545135906, 1545140330, 1545158768, 1545171225, 1545175180, 1545182186, 1545203290, 1545216033, 1545225174, 1545230351, 1545250292, 1545255193, 1545293372, 1545294225, 1545296949, 1545312128, 1545319982, 1545323328, 1545324273, 1545331611, 1545337346, 1545343666, 1545352476, 1545353982, 1545356596, 1545358507, 1545362496, 1545371255, 1545373363, 1545379700, 1545388183, 1545390673, 1545406963, 1545414242, 1545425126, 1545428464, 1545456374, 1545461101, 1545471229, 1545481802, 1545493905, 1545509140, 1545523605, 1545526955, 1545534801, 1545538450, 1545541183, 1545556939, 1545568745, 1545572404, 1545576329, 1545599691, 1545610266, 1545610596, 1545612409, 1545620429, 1545632487, 1545648482, 1545658156, 1545663025, 1545663340, 1545666998, 1545667340, 1545677008, 1545678840, 1545686123, 1545688523, 1545695527, 1545697435, 1545709439, 1545724026, 1545725010, 1545737334, 1545738607, 1545750849, 1545763999, 1545768261, 1545779745, 1545785516, 1545786706, 1545808855, 1545813133, 1545818560, 1545827328, 1545835551, 1545841881, 1545851625, 1545876921, 1545888008, 1545905850, 1545926435, 1545937807, 1545938860, 1545941590, 1545981262, 1546011457, 1546011586, 1546013105, 1546024017, 1546026771, 1546038295, 1546041500, 1546042565, 1546044589, 1546078820, 1546091225, 1546099844, 1546115536, 1546118192, 1546119096, 1546127318, 1546129103, 1546145779, 1546162114, 1546201779, 1546225113, 1546264815, 1546285743, 1546316012, 1546355684, 1546372638, 1546373578, 1546382055, 1546384882, 1546413262, 1546416921, 1546428392, 1546462932, 1546465928, 1546475331, 1546505962, 1546534504, 1546548920, 1546574686, 1546583776, 1546592526, 1546612518, 1546635273, 1546647592, 1546683103, 1546688238, 1546726737, 1546740074, 1546771257, 1546795217, 1546815178, 1546854556, 1546894229, 1546913653, 1546947892, 1546987519, 1546999030, 1547038692, 1547078410, 1547101716, 1547102399, 1547111192, 1547114185, 1547119906, 1547136978, 1547149273, 1547189088, 1547203972, 1547215631, 1547219894, 1547238963, 1547278681, 1547318461, 1547358183, 1547395825, 1547435546, 1547475169, 1547480332, 1547481531, 1547521193, 1547545120, 1547559938, 1547565827, 1547584530, 1547624212, 1547628900, 1547640782, 1547646809, 1547686451, 1547720021, 1547721224, 1547741556, 1547781194, 1547820914, 1547860812, 1547892418, 1547932065, 1547971789, 1547983955, 1547986634, 1548026309, 1548044820, 1548063286, 1548102961, 1548143053, 1548157383, 1548158342, 1548161484, 1548173219, 1548212729, 1548252770, 1548273662, 1548313405, 1548353041, 1548392709, 1548432419, 1548472104, 1548511788, 1548551487, 1548591214, 1548630886, 1548640580, 1548644859, 1548655774, 1548679503, 1548689857, 1548691012, 1548716862, 1548739517, 1548778281, 1548807409, 1548847171, 1548852059, 1548891724, 1548896287, 1548922783, 1548945607, 1548985391, 1549019955, 1549059617, 1549099463, 1549139134, 1549151262, 1549182800, 1549222569, 1549262282, 1549302035, 1549341748, 1549381435, 1549415910, 1549455600, 1549469097, 1549473526, 1549513210, 1549552904, 1549592673, 1549617246, 1549640587, 1549643912, 1549644865, 1549645202, 1549667405, 1549701016, 1549740742, 1549780444, 1549820158, 1549837878, 1549841668, 1549843609, 1549883288, 1549890883, 1549902058, 1549941938, 1549981662, 1549997336, 1550036857, 1550039893, 1550048431, 1550088251, 1550105649, 1550142715, 1550182442, 1550222115, 1550261927, 1550301588, 1550341297, 1550381093, 1550398940, 1550399603, 1550400532, 1550434112, 1550438485, 1550446844, 1550458408, 1550490837, 1550494731, 1550507170, 1550509628, 1550535418, 1550575150, 1550614982, 1550622803, 1550657933, 1550668194, 1550708037, 1550744631, 1550784611, 1550824684, 1550864370, 1550904238, 1550941012, 1550941598, 1550954084, 1550976831, 1551016576, 1551017386, 1551018103, 1551020328, 1551021231, 1551022946, 1551024486, 1551042626, 1551047469, 1551052329, 1551062922, 1551102752, 1551120549, 1551126608, 1551166350, 1551206060, 1551245753, 1551255134, 1551294218, 1551300093, 1551308796, 1551314616, 1551354583, 1551368084, 1551368669, 1551371860, 1551424790, 1551461101, 1551483497, 1551513770, 1551553413, 1551572233, 1551611873, 1551628186, 1551655747, 1551693411, 1551733005, 1551772715, 1551792087, 1551793915, 1551802711, 1551842364, 1551868409, 1551908075, 1551931664, 1551950769, 1551990414, 1552030124, 1552069755, 1552082784, 1552094310, 1552112526, 1552152174, 1552191851, 1552231522, 1552271227, 1552295534, 1552335232, 1552363610, 1552378400, 1552417843, 1552457592, 1552497237, 1552536941, 1552576584, 1552616204, 1552655913, 1552666411, 1552705920, 1552709748, 1552749430, 1552789135, 1552828755, 1552868520, 1552908089, 1552947834, 1552987444, 1553027103, 1553066802, 1553106459, 1553146149, 1553179767, 1553219351, 1553259027, 1553298683, 1553338275, 1553377978, 1553417613, 1553457307, 1553497014, 1553537045, 1553576609, 1553616282, 1553651028, 1553690454, 1553730110, 1553769743, 1553809546, 1553849036, 1553851264, 1553890828, 1553905028, 1553943261, 1553982791, 1554022557, 1554062436, 1554102352, 1554141985, 1554179797, 1554181083, 1554182705, 1554183145, 1554204646, 1554208928, 1554212211, 1554214321, 1554230938, 1554236099, 1554247320, 1554252079, 1554258796, 1554260000, 1554264261, 1554265346, 1554275784, 1554279063, 1554293811, 1554307820, 1554322576, 1554330797, 1554331366, 1554332576, 1554332949, 1554333244, 1554337785, 1554349604, 1554354442, 1554374438, 1554396836, 1554436467, 1554440383, 1554470381, 1554509986, 1554540253, 1554554771, 1554568690, 1554579626, 1554583553, 1554585045, 1554605890, 1554645538, 1554667924, 1554682761, 1554683965, 1554707585, 1554724267, 1554736893, 1554776542, 1554787433, 1554827109, 1554864922, 1554904604, 1554921443, 1554928456, 1554929069, 1554930287, 1554953035, 1554970791, 1554981973, 1555021669, 1555033508, 1555041119, 1555067422, 1555100413, 1555140150, 1555179712, 1555219393, 1555259031, 1555280329, 1555319896, 1555349569, 1555350127, 1555370226, 1555409892, 1555435937, 1555475732, 1555515251, 1555550977, 1555590641, 1555609133, 1555636007, 1555675649, 1555715289, 1555747998, 1555754942, 1555794581, 1555834230, 1555848163, 1555887803, 1555927727, 1555967386, 1556003144, 1556042826, 1556058861, 1556091843, 1556127888, 1556146030, 1556185713, 1556225316, 1556229557, 1556230219, 1556231704, 1556237599, 1556245938, 1556285678, 1556325378, 1556365061, 1556387135, 1556426802, 1556466476, 1556506160, 1556541050, 1556556825, 1556596432, 1556634690, 1556670044, 1556699102, 1556738763, 1556778410, 1556818141, 1556857762, 1556875008, 1556914636, 1556943084, 1556982738, 1557006344, 1557046030, 1557079789, 1557086461, 1557125944, 1557135674, 1557152323, 1557158694, 1557188076, 1557227778, 1557238612, 1557273537, 1557274688, 1557278233, 1557317895, 1557357568, 1557397368, 1557424169, 1557442975, 1557462382, 1557499629, 1557509624, 1557521796, 1557533902, 1557556252, 1557563234, 1557569270, 1557597300, 1557613435, 1557616470, 1557618320, 1557618897, 1557621392, 1557624982, 1557642662, 1557646384, 1557648891, 1557660776, 1557672817, 1557698201, 1557699714, 1557709434, 1557749060, 1557758642, 1557761704, 1557788384, 1557789174, 1557790722, 1557797475, 1557802089, 1557806553, 1557820780, 1557823625, 1557824709, 1557843261, 1557845082, 1557872561, 1557874986, 1557879225, 1557890173, 1557900421, 1557905633, 1557912942, 1557935837, 1557941305, 1557952487, 1557959483, 1557962572, 1557966147, 1557967338, 1557968551, 1557980654, 1557981887, 1557982501, 1557988402, 1558000786, 1558001669, 1558015907, 1558017658, 1558021082, 1558022223, 1558023794, 1558027322, 1558030089, 1558032792, 1558035862, 1558037013, 1558040082, 1558041560, 1558042519, 1558047931, 1558052111, 1558054742, 1558057972, 1558061273, 1558062469, 1558063432, 1558072761, 1558079145, 1558087893, 1558092295, 1558095780, 1558097058, 1558097915, 1558101842, 1558105262, 1558108532, 1558110107, 1558111895, 1558126976, 1558130609, 1558138172, 1558139447, 1558144280, 1558152274, 1558163292, 1558171920, 1558177836, 1558217785, 1558229598, 1558236512, 1558252410, 1558268984, 1558287954, 1558307002, 1558310912, 1558325402, 1558333956, 1558356843, 1558368060, 1558384992, 1558415272, 1558422848, 1558462783, 1558470985, 1558477062, 1558516663, 1558524865, 1558538783, 1558546079, 1558556663, 1558557216, 1558561149, 1558590047, 1558599570, 1558609047, 1558624679, 1558664338, 1558685693, 1558714424, 1558739165, 1558778206, 1558814172, 1558853943, 1558893508, 1558898945, 1558900448, 1558901676, 1558920169, 1558924748, 1558962376, 1558974937, 1558975519, 1558978927, 1558999147, 1559038823, 1559064895, 1559089772, 1559108594, 1559119792, 1559138091, 1559177823, 1559187778, 1559188480, 1559228215, 1559233329, 1559235939, 1559248232, 1559251275, 1559252009, 1559254029, 1559256141, 1559277405, 1559283222, 1559307749, 1559345453, 1559350202, 1559369640, 1559409397, 1559449184, 1559461234, 1559501049, 1559540747, 1559546162, 1559557835, 1559573506, 1559604472, 1559606614, 1559607265, 1559610613, 1559621587, 1559623663, 1559630323, 1559643401, 1559670189, 1559675694, 1559692864, 1559721103, 1559745646, 1559756090, 1559795674, 1559835649, 1559845069, 1559855732, 1559864542, 1559904614, 1559925857, 1559937249, 1559976888, 1560015529, 1560055172, 1560087989, 1560097954, 1560130725, 1560166217, 1560168640, 1560208407, 1560212086, 1560248151, 1560287620, 1560327359, 1560352798, 1560383770, 1560421738, 1560438736, 1560465957, 1560505551, 1560545235, 1560548662, 1560588359, 1560617226, 1560656954, 1560664622, 1560674892, 1560692768, 1560712434, 1560731894, 1560771762, 1560811755, 1560835997, 1560875793, 1560915825, 1560955481, 1560995099, 1561034883, 1561062865, 1561080712, 1561096284, 1561135913, 1561143292, 1561165962, 1561173350, 1561208749, 1561214280, 1561214748, 1561251897, 1561281528, 1561317153, 1561328964, 1561335714, 1561352090, 1561391752, 1561431669, 1561471275, 1561503723, 1561519916, 1561521317, 1561528024, 1561541074, 1561551093, 1561567326, 1561580520, 1561581456, 1561581815, 1561582676, 1561584092, 1561585514, 1561592107, 1561595746, 1561599845, 1561608312, 1561612744, 1561617190, 1561626166, 1561626728, 1561630043, 1561641265, 1561647104, 1561652196, 1561652805, 1561654034, 1561654924, 1561655399, 1561657114, 1561667096, 1561668012, 1561668381, 1561671694, 1561683521, 1561690942, 1561703973, 1561712089, 1561726338, 1561732413, 1561750339, 1561774010, 1561781192, 1561784296, 1561807708, 1561830809, 1561851447, 1561878712, 1561891468, 1561903113, 1561913283, 1561933982, 1561939054, 1561943175, 1561982756, 1561984637, 1561993130, 1562013740, 1562022913, 1562032232, 1562041620, 1562046490, 1562056596, 1562066286, 1562070268, 1562081691, 1562108691, 1562131449, 1562142950, 1562182681, 1562192964, 1562232983, 1562272687, 1562282047, 1562282748, 1562305459, 1562323757, 1562357676, 1562371595, 1562411443, 1562426919, 1562442386, 1562457945, 1562497609, 1562502155, 1562521297, 1562522552, 1562562240, 1562601986, 1562626871, 1562666586, 1562684806, 1562724618, 1562764296, 1562768237, 1562770969, 1562806448, 1562819319, 1562820068, 1562826154, 1562865922, 1562876903, 1562891169, 1562903643, 1562915251, 1562954836, 1562994592, 1563018646, 1563033847, 1563045322, 1563085077, 1563098873, 1563108529, 1563119393, 1563120336, 1563147915, 1563149382, 1563150152, 1563151001, 1563154377, 1563160382, 1563175572, 1563181632, 1563185068, 1563194493, 1563199513, 1563209253, 1563213533, 1563215025, 1563248793, 1563280309, 1563281968, 1563293653, 1563296053, 1563296909, 1563300006, 1563307274, 1563310928, 1563311730, 1563318227, 1563323081, 1563329562, 1563338707, 1563350392, 1563358937, 1563363209, 1563367251, 1563368659, 1563373783, 1563377718, 1563379547, 1563383189, 1563384701, 1563392273, 1563409302, 1563413261, 1563424766, 1563440375, 1563446049, 1563452399, 1563456342, 1563460652, 1563461177, 1563501120, 1563525178, 1563537914, 1563538439, 1563541920, 1563568346, 1563590754, 1563630473, 1563638662, 1563642098, 1563666298, 1563678404, 1563718136, 1563729064, 1563743019, 1563782770, 1563787912, 1563806748, 1563846524, 1563871083, 1563905684, 1563924174, 1563927143, 1563966723, 1563978275, 1564002186, 1564015350, 1564055099, 1564084556, 1564104470, 1564139131, 1564178907, 1564189190, 1564223234, 1564228017, 1564267769, 1564293836, 1564333563, 1564351505, 1564354578, 1564364896, 1564392425, 1564432188, 1564455332, 1564485164, 1564499911, 1564518724, 1564558493, 1564598872, 1564638610, 1564678404, 1564718144, 1564729451, 1564763973, 1564798975, 1564839034, 1564878647, 1564893281, 1564933437, 1564966069, 1565000659, 1565040197, 1565079928, 1565088435, 1565127255, 1565153068, 1565192842, 1565232768, 1565272396, 1565285510, 1565325192, 1565342249, 1565372006, 1565395579, 1565435338, 1565436673, 1565468774, 1565490688, 1565530377, 1565546173, 1565585920, 1565626052, 1565665848, 1565705631, 1565745236, 1565785434, 1565799892, 1565802599, 1565842474, 1565849844, 1565862806, 1565884521, 1565924295, 1565932534, 1565944236, 1565944418, 1565984268, 1566023946, 1566063700, 1566103489, 1566123185, 1566129873, 1566145687, 1566185469, 1566201954, 1566241939, 1566282042, 1566321806, 1566356129, 1566361455, 1566390990, 1566410794, 1566432316, 1566437186, 1566476898, 1566486341, 1566526084, 1566565849, 1566569203, 1566609202, 1566636810, 1566676547, 1566716273, 1566756061, 1566768129, 1566779070, 1566819099, 1566845437, 1566885476, 1566924975, 1566964795, 1567004545, 1567015803, 1567016764, 1567056401, 1567064301, 1567102372, 1567127534, 1567159972, 1567192021, 1567231812, 1567271280, 1567288387, 1567328041, 1567367728, 1567407481, 1567445228, 1567484987, 1567521067, 1567554225, 1567593949, 1567633637, 1567673333, 1567678811, 1567718853, 1567746206, 1567785910, 1567792378, 1567801087, 1567841150, 1567867287, 1567874275, 1567913386, 1567941351, 1567981128, 1568000909, 1568026632, 1568028228, 1568040606, 1568080557, 1568120106, 1568145005, 1568161083, 1568180823, 1568220926, 1568260760, 1568300454, 1568340280, 1568380252, 1568420023, 1568459808, 1568470378, 1568482246, 1568521965, 1568561772, 1568595415, 1568635175, 1568638801, 1568666695, 1568667346, 1568707257, 1568736832, 1568750960, 1568790719, 1568830352, 1568851594, 1568862542, 1568884114, 1568909351, 1568910533, 1568950344, 1568990392, 1569028275, 1569053865, 1569093933, 1569116050, 1569155846, 1569170656, 1569210562, 1569250503, 1569272749, 1569310333, 1569332558, 1569337393, 1569350743, 1569351842, 1569352056, 1569352938, 1569353942, 1569354597, 1569355294, 1569356388, 1569517465, 1569536091, 1569576135, 1569598900, 1569600744, 1569616787, 1569619870, 1569659584, 1569682701, 1569694747, 1569710222, 1569749987, 1569760067, 1569796403, 1569813329, 1569837128, 1569855282, 1569888108, 1569899904, 1569910195, 1569942946, 1569982704, 1570022631, 1570057917, 1570088910, 1570112805, 1570152553, 1570192242, 1570207697, 1570235604, 1570275317, 1570315076, 1570351748, 1570387271, 1570419720, 1570446462, 1570466809, 1570498888, 1570537141, 1570576846, 1570616303, 1570629947, 1570639053, 1570678828, 1570699101, 1570722169, 1570761893, 1570769194, 1570771176, 1570793211, 1570818990, 1570845996, 1570885689, 1570906964, 1570929673, 1570969454, 1570997954, 1571030988, 1571070818, 1571071069, 1571110824, 1571150653, 1571173014, 1571212763, 1571229123, 1571268852, 1571308594, 1571348353, 1571385991, 1571388745, 1571390488, 1571430211, 1571470051, 1571509673, 1571549427, 1571589110, 1571628908, 1571668651, 1571672242, 1571712032, 1571751857, 1571791546, 1571801999, 1571835041, 1571846707, 1571846983, 1571853910, 1571893633, 1571933380, 1571973192, 1572000956, 1572018647, 1572020516, 1572023750, 1572024979, 1572049269, 1572050765, 1572053196, 1572054515, 1572055930, 1572060794, 1572078071, 1572080802, 1572113578, 1572133313, 1572173068, 1572188708, 1572228405, 1572245343, 1572263328, 1572282521, 1572297044, 1572336742, 1572376439, 1572379762, 1572409751, 1572431542, 1572471250, 1572511057, 1572516378, 1572523643, 1572563364, 1572602969, 1572642685, 1572682344, 1572722025, 1572761704, 1572801383, 1572841018, 1572869227, 1572898932, 1572935830, 1572964885, 1573004546, 1573018244, 1573057884, 1573097520, 1573121441, 1573161122, 1573200933, 1573240627, 1573280174, 1573319831, 1573359507, 1573364361, 1573404080, 1573443743, 1573465846, 1573505527, 1573545224, 1573584948, 1573624660, 1573664372, 1573704106, 1573743756, 1573783563, 1573823243, 1573828372, 1573868079, 1573907763, 1573947433, 1573987425, 1574027174, 1574066889, 1574099890, 1574102017, 1574142027, 1574170781, 1574210468, 1574250138, 1574289858, 1574326221, 1574335310, 1574349022, 1574388646, 1574404111, 1574405595, 1574409952, 1574413452, 1574414561, 1574415267, 1574417087, 1574419519, 1574420737, 1574429980, 1574431944, 1574432365, 1574435402, 1574439851, 1574450717, 1574463847, 1574503499, 1574520514, 1574560170, 1574599827, 1574607093, 1574612410, 1574615298, 1574638297, 1574640418, 1574644198, 1574645923, 1574654652, 1574660230, 1574664668, 1574677090, 1574679635, 1574681678, 1574684703, 1574687132, 1574714079, 1574740126, 1574766522, 1574802899, 1574826778, 1574846861, 1574854721, 1574856486, 1574873526, 1574913216, 1574952893, 1574965946, 1574980900, 1575020047, 1575059625, 1575099271, 1575123668, 1575163165, 1575202888, 1575208021, 1575247752, 1575287464, 1575327139, 1575367017, 1575406591, 1575420271, 1575459952, 1575466076, 1575492840, 1575515278, 1575547655, 1575587641, 1575627485, 1575667097, 1575706827, 1575746559, 1575786365, 1575818017, 1575857562, 1575897282, 1575923644, 1575963507, 1576003353, 1576043031, 1576082728, 1576116058, 1576145144, 1576185135, 1576224992, 1576264874, 1576304506, 1576339560, 1576379312, 1576418904, 1576458659, 1576498372, 1576521114, 1576560777, 1576592647, 1576611128, 1576612311, 1576652020, 1576674731, 1576677087, 1576678040, 1576682588, 1576688053, 1576701644, 1576713824, 1576717305, 1576717852, 1576757493, 1576797269, 1576837169, 1576876727, 1576916472, 1576956429, 1576996430, 1577002126, 1577041588, 1577081398, 1577121243, 1577122860, 1577138931, 1577178632, 1577218280, 1577256352, 1577295880, 1577335580, 1577375245, 1577379039, 1577389104, 1577391850, 1577399404, 1577439143, 1577479125, 1577513218, 1577552719, 1577592564, 1577624477, 1577642925, 1577651321, 1577654176, 1577693795, 1577711063, 1577750718, 1577790402, 1577813719, 1577853398, 1577893041, 1577931895, 1577971480, 1577984695, 1578024175, 1578027490, 1578041171, 1578080815, 1578120472, 1578160152, 1578199919, 1578239494, 1578279165, 1578307923, 1578347613, 1578387276, 1578411195, 1578419687, 1578444892, 1578469358, 1578501678, 1578541264, 1578580866, 1578620526, 1578660214, 1578670115, 1578705640, 1578745335, 1578761452, 1578780528, 1578810139, 1578849852, 1578889431, 1578929144, 1578963038, 1578974575, 1579005114, 1579012063, 1579021567, 1579024528, 1579036069, 1579040036, 1579049529, 1579050710, 1579060701, 1579065221, 1579070117, 1579084391, 1579103224, 1579120849, 1579137885, 1579176800, 1579181020, 1579208020, 1579238546, 1579248842, 1579263369, 1579286743, 1579293989, 1579300976, 1579322765, 1579353624, 1579356959, 1579365422, 1579395792, 1579432051, 1579471723, 1579511418, 1579525312, 1579531377, 1579560522, 1579567455, 1579607151, 1579647079, 1579686780, 1579726465, 1579745531, 1579785227, 1579824873, 1579834658, 1579870633, 1579910349, 1579912616, 1579952140, 1579991173, 1580031017, 1580058730, 1580084782, 1580114808, 1580128727, 1580168437, 1580208192, 1580247756, 1580256900, 1580296610, 1580336235, 1580343227, 1580371021, 1580402054, 1580405188, 1580416257, 1580455911, 1580474750, 1580508910, 1580548613, 1580588298, 1580627031, 1580638582, 1580678325, 1580688298, 1580690762, 1580693774, 1580695326, 1580735006, 1580774694, 1580792575, 1580832259, 1580872169, 1580898566, 1580903694, 1580925286, 1580938886, 1580948886, 1580967402, 1580991065, 1580994665, 1580997096, 1580999036, 1581038263, 1581074028, 1581077804, 1581086591, 1581126145, 1581130765, 1581140350, 1581151872, 1581191515, 1581231259, 1581270876, 1581310519, 1581326020, 1581347676, 1581381391, 1581421094, 1581434699, 1581437133, 1581445292, 1581468320, 1581492264, 1581493477, 1581499293, 1581503090, 1581526246, 1581539302, 1581541752, 1581543841, 1581545032, 1581551096, 1581552598, 1581581932, 1581583684, 1581598644, 1581601115, 1581602583, 1581628929, 1581642857, 1581660174, 1581675575, 1581697698, 1581703861, 1581725542, 1581731640, 1581771297, 1581782496, 1581785101, 1581812001, 1581813728, 1581820424, 1581855126, 1581866754, 1581870249, 1581872122, 1581873055, 1581877282, 1581882507, 1581892715, 1581895463, 1581901533, 1581910326, 1581913016, 1581913365, 1581930291, 1581934837, 1581951332, 1581956669, 1581981212, 1581989975, 1582017497, 1582038433, 1582042008, 1582044179, 1582083855, 1582123508, 1582145007, 1582149565, 1582188503, 1582203532, 1582206806, 1582217069, 1582235836, 1582275495, 1582287650, 1582327305, 1582351743, 1582391209, 1582430872, 1582449320, 1582488990, 1582503825, 1582512002, 1582551657, 1582567127, 1582568010, 1582571632, 1582611385, 1582641899, 1582649505, 1582669776, 1582675399, 1582680685, 1582706346, 1582720664, 1582724887, 1582727611, 1582733408, 1582735884, 1582740413, 1582743070, 1582753975, 1582762751, 1582766124, 1582766772, 1582770029, 1582774349, 1582780925, 1582787951, 1582792799, 1582797260, 1582805582, 1582820941, 1582838450, 1582839794, 1582849980, 1582869906, 1582883134, 1582892341, 1582895390, 1582904138, 1582911747, 1582921125, 1582936556, 1582967694, 1582985561, 1583024651, 1583027431, 1583064230, 1583067249, 1583080722, 1583117798, 1583154727, 1583166604, 1583206358, 1583246017, 1583253468, 1583284005, 1583323647, 1583363298, 1583387249, 1583411172, 1583449279, 1583472872, 1583492465, 1583532147, 1583571791, 1583598164, 1583600685, 1583604271, 1583626941, 1583649373, 1583665730, 1583671456, 1583678118, 1583680845, 1583682168, 1583684481, 1583685266, 1583686667, 1583689995, 1583694810, 1583704500, 1583710883, 1583711788, 1583712681, 1583714192, 1583715163, 1583726919, 1583732412, 1583741751, 1583752127, 1583766895, 1583768184, 1583771087, 1583776203, 1583781541, 1583798257, 1583837857, 1583855005, 1583873015, 1583905620, 1583937994, 1583946837, 1583949203, 1583951993, 1583957070, 1583971589, 1583977049, 1583978283, 1583986437, 1583995422, 1583997946, 1584006110, 1584008848, 1584009202, 1584009889, 1584010468, 1584010786, 1584011489, 1584011868, 1584013285, 1584014528, 1584017631, 1584018349, 1584019112, 1584020020, 1584020654, 1584021538, 1584022968, 1584023959, 1584025785, 1584033437, 1584038267, 1584044594, 1584045221, 1584046711, 1584048255, 1584050036, 1584050956, 1584052177, 1584053812, 1584054591, 1584055212, 1584055539, 1584056143, 1584057357, 1584059837, 1584060121, 1584060443, 1584061392, 1584064074, 1584064775, 1584065075, 1584065627, 1584066545, 1584066987, 1584067480, 1584068140, 1584069375, 1584069720, 1584070291, 1584070652, 1584071275, 1584072804, 1584074026, 1584074362, 1584075538, 1584075870, 1584076299, 1584077749, 1584079536, 1584080170, 1584082782, 1584085453, 1584085915, 1584092569, 1584106828, 1584111458, 1584114063, 1584117412, 1584123885, 1584128930, 1584135896, 1584175520, 1584215224, 1584227602, 1584267287, 1584274845, 1584303423, 1584308904, 1584316984, 1584338572, 1584344209, 1584369050, 1584409309, 1584448788, 1584488652, 1584517734, 1584557658, 1584597349, 1584611897, 1584634310, 1584640105, 1584679747, 1584692988, 1584710600, 1584730640, 1584736085, 1584741815, 1584781485, 1584821153, 1584861037, 1584878687, 1584918350, 1584958151, 1584965900, 1585005559, 1585039541, 1585066118, 1585105931, 1585145471, 1585185141, 1585224806, 1585264445, 1585304111
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(1514772733,-2.3028148153077463)(1514781306,-1.9215882776880646)(1514789676,-2.3493588966278933)(1514795866,-3.4879554430044917)(1514804029,-2.405172546418174)(1514907121,-2.7392468866669972)(1514919398,-4.007989949382532)(1514920702,-4.132137696881147)(1514921181,-4.447737294322312)(1514921661,-2.3203514831371974)(1514923080,-2.0344921481758096)(1514939849,-2.7051593561402827)(1514950043,-3.251917747045341)(1514956612,-2.2617109869155896)(1514974306,-2.48083424640784)(1514978192,-1.89004970197726)(1514996205,-1.7549537318596466)(1515004463,-1.4762814646355031)(1515005679,-1.322424968212826)(1515018261,-1.2802196734046674)(1515036503,-2.607925403976101)(1515054612,-4.079127310302436)(1515056752,-4.903042131915998)(1515061394,-2.9196721359192748)(1515067399,-3.933739345617769)(1515073508,-1.8737951349260946)(1515077130,-4.387799564582192)(1515091588,-4.844599537157066)(1515097360,-5.517879697188508)(1515098494,-4.0467123946541275)(1515099365,-3.368172655169725)(1515114783,-3.482360500975698)(1515121205,-5.078284633356043)(1515133571,-4.949162675600548)(1515144336,-5.065578219740955)(1515145260,-2.2866511854792106)(1515149835,-4.007574325780459)(1515153581,-3.2527430140971334)(1515159940,-4.641406882783534)(1515170760,-3.422746870307552)(1515174535,-2.6072283733037986)(1515179190,-3.7602306946527406)(1515183840,-2.3931736580808143)(1515186433,-3.6988382557468578)(1515205040,-3.4751212649158063)(1515214778,-3.226822945187318)(1515232748,-3.6267932160725556)(1515250742,-3.4325775917373758)(1515269078,-5.305616156240004)(1515287076,-3.4854270760264496)(1515296005,-4.097604075955132)(1515298016,-4.433207682456714)(1515303325,-4.09579039017436)(1515321536,-4.060081531945095)(1515333062,-3.7024962432908115)(1515351769,-3.7956323426778846)(1515369640,-3.2231491130294776)(1515371610,-3.564511765659259)(1515372986,-3.7094155346797373)(1515377687,-4.342108091387065)(1515379572,-3.7590400210955446)(1515382946,-4.797428348129878)(1515386613,-3.7682971218398857)(1515388344,-2.828736959882559)(1515389272,-1.3683127875511838)(1515390921,-1.9927667030977605)(1515394425,-1.5287046465515872)(1515398396,-2.4652695241047025)(1515399448,-2.4896882325607494)(1515403098,-2.938723197853793)(1515403728,-3.537086305665778)(1515404283,-1.5034546927448096)(1515418354,-1.8028368166998436)(1515419045,-2.7740897865100367)(1515419531,-3.4395056768284435)(1515421621,-3.3488924790803183)(1515422968,-2.802460371429088)(1515424519,-0.46383969299257843)(1515425362,-0.4754249815566488)(1515426655,-0.43798906353621997)(1515427167,-2.117103325255882)(1515428028,-0.8813396180923997)(1515430613,-0.7146900261672489)(1515433155,-0.9075052674776796)(1515435274,-0.4290654486216459)(1515438386,-0.5337474205040543)(1515439640,-0.39921857596878557)(1515442759,-1.7743795232448851)(1515447163,-1.5704861072826215)(1515452565,-1.4321325040714288)(1515457445,-0.419266706835633)(1515459643,-0.21835300141072977)(1515467661,-0.5239495143961261)(1515476691,-1.9964197511445518)(1515478644,-0.854122426939778)(1515486459,-1.2056309586378657)(1515493050,-2.0831314672353014)(1515494763,-2.418612691976952)(1515495364,0.4874000031730876)(1515504914,-1.6204945350116697)(1515505693,-2.733429685593313)(1515508670,-1.4895703893365249)(1515512286,-1.5451454473236133)(1515529731,-1.0713839005305146)(1515536091,-0.823387763210837)(1515537694,-1.1418092174488346)(1515543732,-2.6409127793551)(1515546801,-0.9835602724885267)(1515553896,-0.6137078094198162)(1515558961,-2.2231014648964322)(1515564248,-2.4140677348337567)(1515564773,-0.6233009426291201)(1515571918,-3.0682925462045465)(1515572734,-2.9338339708795154)(1515574183,-1.308408601219245)(1515577728,-2.3055636990134922)(1515578891,-1.1185322280223917)(1515584564,-1.0733414600956683)(1515585435,-0.9871608747267928)(1515595728,-2.085116017407888)(1515596839,-1.8213540687898329)(1515599656,-1.747756053140714)(1515603143,-2.164388902269977)(1515604420,-0.814079023711924)(1515609483,-1.272681361325763)(1515610742,-2.531130196517668)(1515614159,0.17782466943383765)(1515621392,-1.6922561502862574)(1515622820,-1.5421854169639724)(1515624814,-1.955765278196955)(1515625455,0.11447399809174587)(1515626360,-0.9224104800334241)(1515629140,0.6393825304256658)(1515630959,-0.754462960705043)(1515640520,-1.3598419731895497)(1515641930,-2.093583941914015)(1515642507,-2.893409396526037)(1515642704,-3.134204800073033)(1515643516,0.9377319012006259)(1515643938,-1.9445819188132565)(1515644257,-2.3986321377705244)(1515645497,-1.4646725166906125)(1515646233,0.08222618373036232)(1515646517,2.359999642796526)(1515647505,0.3522569403445027)(1515648856,-1.2165296336049025)(1515650518,-1.7137780362679271)(1515651057,0.05184130517432474)(1515653147,-0.8081840775103929)(1515653612,-2.23596097453742)(1515655427,-0.4658100377983394)(1515656922,-0.28561972882115505)(1515666365,-1.3043049832231757)(1515668199,-2.683586259837729)(1515670225,-2.017029106389743)(1515671295,-0.4397957409753581)(1515679819,-0.648324456351478)(1515682432,-1.51433037246624)(1515683233,-0.5600675987388819)(1515688991,-0.7666326157070926)(1515691735,-1.5015060494953998)(1515699910,-2.3782338450097735)(1515702313,-2.168214112439613)(1515702767,-0.8539272701053622)(1515710580,-2.3976031269177)(1515711371,-3.2470466376491474)(1515716942,-3.3994601735975056)(1515718344,-0.9772901152143293)(1515721398,-0.31720244295089484)(1515723690,-0.04484734878231422)(1515729142,-0.6599180311304851)(1515747199,-1.69422581652996)(1515756047,-0.5205247630298485)(1515761352,-0.34444800848959917)(1515764693,-1.2370658697536916)(1515767675,-0.7035023307544006)(1515772770,-0.9977176891317986)(1515786514,0.11233815754430904)(1515805263,-0.6132675319402997)(1515823727,-1.0595532080482872)(1515834662,-1.2418081812678514)(1515847805,-1.1717449185059756)(1515864003,-0.4550796045305173)(1515868271,-0.39859226084542393)(1515872312,-1.0596010665279507)(1515876235,-0.49398968265855137)(1515884060,-1.7322482142067102)(1515891704,-1.5269659938754545)(1515894792,-0.8562611031803946)(1515897483,-0.24164239089970058)(1515905000,-1.7156832286322705)(1515923099,-1.0918528007653574)(1515933585,-1.0325253365757423)(1515935803,-0.12954209799328328)(1515943472,-0.773987895844973)(1515953727,-0.33561040842366263)(1515971868,-0.3621658466173676)(1515981910,-1.7977469898566083)(1516000107,-0.9664836439881216)(1516003867,-0.8928576490580156)(1516018010,-0.9119925451522964)(1516021247,0.5096759710810286)(1516039255,-1.7331454581609156)(1516057636,-1.182193082310703)(1516059710,-1.939181563871541)(1516062874,-1.8418914445804142)(1516066773,-2.2990148721238763)(1516070446,-0.2905678343909947)(1516088256,-1.043453656499442)(1516090122,-2.8321888284792545)(1516091143,-2.7019281667820567)(1516091550,-4.3172939734701865)(1516092135,2.107614863472717)(1516092617,2.637449508073777)(1516092879,-2.5859348264677227)(1516093636,-2.573448897165047)(1516095035,1.4190134833567516)(1516095555,-1.6761839691862086)(1516096600,-0.4243682235521279)(1516097027,0.8426808846782131)(1516099291,2.5862212755133083)(1516100653,2.424162669889491)(1516101493,1.7151350012385425)(1516103258,0.6872913536569294)(1516103870,1.5008824207222042)(1516104234,2.4095642301178493)(1516105494,-0.2452800206429772)(1516106283,0.014398890448834743)(1516108424,0.6041542463763947)(1516109795,-1.5527992338854026)(1516110156,-1.9926380241136867)(1516110673,-3.4350679859043427)(1516111962,-0.5103744610903521)(1516112516,1.0706340807867316)(1516116793,1.578771454181137)(1516118331,1.5319240732132435)(1516118880,-0.2609488924320975)(1516123031,-0.24581486270923097)(1516123527,-1.492512732654953)(1516124239,0.33393820142512237)(1516125128,-0.6530632311563163)(1516126319,-0.6345060274456401)(1516126673,0.549481713699941)(1516128049,-0.6308537774331738)(1516129633,0.43009950112267326)(1516130329,0.34085558044195585)(1516133104,-1.0669765502269442)(1516133871,1.06929619237184)(1516134819,-0.1863780016289705)(1516135527,-1.4699978544510934)(1516137918,-2.6200280003553025)(1516138210,-3.49187073742959)(1516138671,-2.4543588325303958)(1516139204,-0.8629351699405384)(1516139408,2.99301546687743)(1516139810,-1.992808355505267)(1516141211,-2.511597666934476)(1516141679,-1.5923476794729547)(1516142230,-1.0650514855339765)(1516142723,2.2867990943968475)(1516143567,0.47077842522737917)(1516145833,0.6380762800778145)(1516146332,3.0032155756168843)(1516147656,2.6731113180854758)(1516149517,-0.8550624481326884)(1516150527,-0.9693404740967548)(1516151155,2.659660716039214)(1516151889,0.5488363939124062)(1516153069,0.8732783121568296)(1516154912,-0.2213724072720178)(1516156978,-0.052375895118891444)(1516157567,-0.5772101273786552)(1516158106,2.5974244353290157)(1516158847,0.7691702841433139)(1516160010,0.7161312523839498)(1516161456,3.2065104192007454)(1516162305,0.8643045215107559)(1516163595,2.3277519522798342)(1516164612,2.2001094440510185)(1516165404,0.5648921449005867)(1516170000,1.4620241931490128)(1516170185,2.508354021246351)(1516174072,0.9336042119143342)(1516177738,2.1702177386431885)(1516180326,1.5632894462254319)(1516182274,0.4028400759977375)(1516182630,-1.0075559116354635)(1516183918,-0.36227176400432076)(1516184835,-1.4063181256053487)(1516185662,1.2345691740013867)(1516186682,0.83254027587416)(1516187480,2.803280062435107)(1516188341,-1.1374022775460597)(1516189442,-0.7444465157225514)(1516190011,0.22875764645398614)(1516191303,2.4767584885840406)(1516192606,1.0468454335599036)(1516193571,-0.07286353700426772)(1516196191,-0.23107061330142417)(1516196818,0.07957585595182451)(1516198021,-1.219910391740551)(1516198877,-0.8359199210219865)(1516199336,-1.1378022894506161)(1516199902,-1.8862373672871473)(1516200804,-0.4783932566878711)(1516202752,-2.226095014805265)(1516203459,0.3890198590820377)(1516203792,1.6664321915624514)(1516205028,-1.1555155790631113)(1516205682,-1.0999852579686653)(1516206268,0.7299081312064473)(1516206499,2.0145080773558037)(1516207329,-0.20588977620454202)(1516207648,1.202150429251526)(1516208259,1.3670260352957067)(1516209164,-0.027108804366201805)(1516209476,1.4454652101689578)(1516210403,0.5111559854592748)(1516211035,-0.39156095487393616)(1516211579,0.7983109955453566)(1516213047,-0.8328848222272546)(1516215879,-0.014315479658526885)(1516216282,2.1141564584026327)(1516218296,0.5713453814562786)(1516219185,0.3819024812146326)(1516220194,1.2158237770784337)(1516221237,1.5070390484830758)(1516221474,-0.17863069174300256)(1516221974,1.6492209892981284)(1516223575,-0.4591959372303494)(1516227829,-1.0878166907803508)(1516228892,-2.2970532559995838)(1516229345,1.9761983844150208)(1516229763,-0.9209321951889368)(1516230592,-1.5722956527875083)(1516231266,2.2913810241276975)(1516232465,1.8043090189899265)(1516234302,-1.6235408460078453)(1516236988,1.494137856763346)(1516238299,-0.26551653495878785)(1516242354,-0.29119982371531006)(1516243230,-2.3122445909129543)(1516244193,0.5970743912997756)(1516246866,-1.8564041541710201)(1516249770,-2.081533133472235)(1516251651,-1.4754847658732162)(1516252661,-0.6392781307425319)(1516253145,1.7775668874890946)(1516255747,0.4313292379890799)(1516257567,-1.805216495258319)(1516259408,-0.16573070827308406)(1516260784,-1.4929346556333594)(1516266465,-0.3178564339291906)(1516273365,-0.16157039175577306)(1516275348,-0.31662986535477944)(1516278390,0.9382681476560248)(1516280294,-0.9189395952820978)(1516283050,0.018031448978169096)(1516288267,0.5516544005161548)(1516293314,0.21413977536571976)(1516298901,1.2701408117589463)(1516305730,0.4078309417893714)(1516313056,-1.056647336434367)(1516313481,-2.663744468220371)(1516317601,-1.912816682073099)(1516319370,-0.5627140281855563)(1516322863,0.3557962104040669)(1516330138,-0.9845208990387625)(1516339534,-0.7075247735696851)(1516351686,-0.17100140056345406)(1516364596,-0.6976775669148172)(1516373571,-0.7232512536923582)(1516383266,-1.428361796371973)(1516387725,-0.4991415219068828)(1516406589,-0.47803372614637535)(1516415034,-1.1268030012830945)(1516418716,-0.5783869109759262)(1516424894,-0.7347355095725975)(1516427376,0.31332607839855636)(1516445504,-0.5959622131715996)(1516463706,-0.8132379941242371)(1516466924,-0.19661318535787822)(1516484918,-0.31623261018473403)(1516495251,-1.0149220633438447)(1516511160,-0.9148181599720665)(1516517702,-1.5049578154897583)(1516521409,-0.43780376296029666)(1516534936,0.02511237678069067)(1516549008,-0.8277231920447775)(1516550423,-1.228589208257055)(1516552907,-0.7736601659051394)(1516567999,-1.0515851365910236)(1516573767,0.10954386289245993)(1516574797,-1.6425165591120217)(1516579137,-0.2544993011637039)(1516583050,-1.0133949653258767)(1516585608,-1.4703313329663692)(1516594636,-0.6669593026674476)(1516609219,-0.697877316211333)(1516621166,-1.3021151090649523)(1516623545,-1.7544093581756415)(1516626847,-2.4999503097577924)(1516627818,-2.277302468665894)(1516632681,-1.3074208823141122)(1516634985,-0.5922100174560516)(1516636326,-1.6028877379788264)(1516638940,0.29274111382182644)(1516642864,0.19708946343507222)(1516645347,-0.6023689960234492)(1516652837,-1.6289261418017669)(1516655866,-1.3336069318353299)(1516658441,1.26761916697607)(1516661440,-0.9795656503440997)(1516664820,0.021074629184903212)(1516682795,-0.40253141676299303)(1516684153,-1.5202563438402736)(1516691383,-1.5837439094377046)(1516696513,-0.20751222990032492)(1516703669,-1.287644012108819)(1516706976,-1.9962680634290149)(1516710969,-0.5186053661900596)(1516720373,-0.39630448345626984)(1516722731,-0.20307094929307964)(1516724330,-0.36531651939381304)(1516725304,0.34695929986620394)(1516727879,-1.717027654607665)(1516731117,-0.07342912180050093)(1516734453,-1.0321887443727802)(1516752461,-0.30383142475855374)(1516754372,-1.0355898101520644)(1516764451,-0.01804756496108042)(1516767267,-1.700788600374158)(1516774854,-0.1931338518549836)(1516777923,-0.28225441800049234)(1516796140,-0.4673840863704548)(1516798154,-0.7867189826328629)(1516804148,-0.6086333886202981)(1516806913,-1.014118387235611)(1516810609,-1.1195268415614923)(1516817282,-0.1966345892523752)(1516835324,-0.3471184310609708)(1516838149,0.19146350200645273)(1516847888,-0.16364957974908032)(1516865849,-0.20016950079348683)(1516868321,-1.365728871349955)(1516884413,-0.6434977986679568)(1516902542,-0.5733449520100907)(1516906616,0.06730387799033151)(1516924613,-0.5561570519366389)(1516933369,-0.5222122567865932)(1516951321,-0.694229377625458)(1516954926,-0.7041726181588855)(1516955897,-0.4738575010743525)(1516956884,0.5508832767110365)(1516958818,-1.3499733089977852)(1516969994,0.45247580786445696)(1516979971,-0.08698685631214806)(1516998154,-0.48110267274473595)(1517016167,-0.5503555425065333)(1517031774,-0.2509833640254967)(1517049943,-0.6160007659634451)(1517052885,-1.184189869106622)(1517060824,-0.40103980810495654)(1517068356,-0.20617956774244303)(1517083872,0.07817762752551653)(1517101895,-0.9026642257514613)(1517113654,-0.8350561350192517)(1517121861,-1.3851931220539369)(1517135401,-2.4239716184269935)(1517139337,-2.6357442954568366)(1517157370,-1.738203441445809)(1517175376,-2.4921714593310593)(1517189416,-3.5811813942373947)(1517207713,-2.307081602232679)(1517213676,-2.2875329408842635)(1517221111,-1.9589911192035119)(1517238993,-1.414808412207846)(1517257032,-1.825081586044011)(1517275063,-1.4295923947938936)(1517276978,-1.8170454016751607)(1517282791,-2.3781082437372736)(1517285978,-1.5182949105767471)(1517299016,-1.3929533765243356)(1517317424,-1.430285979859351)(1517319908,-1.6293025656917286)(1517337743,-2.1212564172480595)(1517339271,-3.062701598939631)(1517340643,-1.310277566942103)(1517341337,-1.9289034386177437)(1517343934,-3.062261296252675)(1517351735,-2.2692311043260425)(1517353963,-2.553889694652168)(1517359462,-2.245530633433003)(1517360618,-2.152553418434203)(1517361416,-0.8030531938133544)(1517362789,-2.4100060986536604)(1517364836,-1.9434493489536229)(1517367324,-1.2170419738305638)(1517373723,-1.7498982292966017)(1517380472,-1.156300493593847)(1517383431,-1.4265120368202826)(1517391855,-1.4943358468500394)(1517393312,-0.865915812635145)(1517402861,-0.8642880091888985)(1517410314,-1.375576751304502)(1517420563,-1.001987852435736)(1517429937,-1.2402597982452483)(1517444532,-1.0703705538547732)(1517454127,-1.0493870465445982)(1517456377,-2.577270422226953)(1517463346,-1.0117067038232208)(1517472854,-2.1385964020720225)(1517480397,-2.1641730322979194)(1517484772,-0.9513441818783245)(1517491015,-2.0345383788463534)(1517495607,-1.5443165886904668)(1517499778,-1.4576817350897842)(1517501278,-1.970666936159775)(1517502288,-2.2717460652695154)(1517503200,-2.550764997848191)(1517503421,-1.1770720558424002)(1517506698,-1.7026472706537015)(1517509449,-2.728129911988484)(1517512704,-2.3136149334645877)(1517513693,-2.884864022090827)(1517517941,-3.0578861005638847)(1517518458,-1.012686938537119)(1517529097,-1.2088169732401999)(1517530693,-1.2970093209665634)(1517531776,-1.6729162644332947)(1517533340,-0.9060836909570984)(1517548087,-1.670604127609887)(1517552312,-0.5535387266564356)(1517552935,-1.155298001932498)(1517554413,-0.2745680195423246)(1517555572,-1.1894689312009965)(1517557000,-1.396307238664946)(1517559128,-1.396641315722467)(1517559680,0.43567848168340473)(1517560508,-1.1103866289574955)(1517562746,-1.0977684869142994)(1517563671,1.0388524955700318)(1517566338,-1.1939390926911482)(1517571289,-1.4380859802155932)(1517572653,-1.3791541102022262)(1517573845,-1.0101977218208475)(1517575547,-3.0792904120459617)(1517576266,0.5926823494107593)(1517577047,4.217947812571151)(1517577576,-0.43916247338640524)(1517577681,1.7712222483129154)(1517578067,0.003345675973229468)(1517578703,-1.304606969655467)(1517579176,0.5561149897190513)(1517579788,2.0906861486580604)(1517580439,-0.7795290640732301)(1517580993,-0.38221200808829037)(1517581863,-0.733546186311024)(1517582612,-0.9858451227447961)(1517582870,0.344464161969392)(1517583248,1.3040716421963199)(1517586168,-0.15389000932699565)(1517586587,0.9282566647402223)(1517588182,-0.6679357774745963)(1517590958,-0.731965414995047)(1517592524,-0.22407606082204284)(1517594089,-0.1521057423193614)(1517596031,-0.5916526964578597)(1517598835,-0.7337624103374747)(1517600253,-0.44290940622232056)(1517602729,0.2592620205205069)(1517604813,-0.843184159291888)(1517611417,-0.46409344307251166)(1517612993,-0.16764053286250538)(1517621369,-0.3623534496742606)(1517627215,0.2565525060433226)(1517627806,-0.3854049220777069)(1517632407,0.045524852757837075)(1517639408,0.04648973522354486)(1517640810,0.12016641634772357)(1517647142,1.0201415525662545)(1517659347,0.15960967374547055)(1517665866,0.29208995169623536)(1517673401,-0.5853884134715764)(1517676791,0.788249512399337)(1517694835,0.039406764583614314)(1517709112,-0.4390427160434641)(1517724185,-0.05433738697712046)(1517732144,-1.0725158493237639)(1517735257,-1.6836818865446765)(1517737760,-1.3436507135576237)(1517745798,-2.3568815969360433)(1517747426,-2.7151616444078206)(1517748363,-0.14189834818301036)(1517753195,0.6645249613737183)(1517757868,-2.0104358883402)(1517761517,-1.9657631912595965)(1517761843,0.6721501265041196)(1517764163,-0.013784513708590965)(1517769488,-1.3907228958282658)(1517772895,-0.2562052266060113)(1517774812,-2.0795076826716357)(1517776600,-2.8543631341306)(1517777266,-0.2176906272071259)(1517783257,-0.20966394979133685)(1517793806,-1.456932692740132)(1517800169,0.8258937477732091)(1517807905,-0.46497801553447105)(1517813704,-1.3478060539993446)(1517814710,-1.4737649208189683)(1517820410,-1.1294776627762255)(1517822652,0.057185492117503234)(1517823399,-1.351076361621286)(1517826939,-1.7534978352747657)(1517828500,-2.1063399870349575)(1517831997,-1.3421935025467588)(1517832197,-0.20683861749036123)(1517839817,-1.5117087355148706)(1517841346,-1.0574375836690753)(1517842554,-1.8777526317172828)(1517844953,-1.3127972789976101)(1517845737,0.26473709208243945)(1517846202,-1.3310989534289057)(1517848959,-1.0573984935731582)(1517851041,-2.159764879687766)(1517853960,-1.110698147072133)(1517854300,-2.983004686872841)(1517855082,-2.7372794994996683)(1517856803,-2.406010617613013)(1517858556,-2.0424447441536877)(1517859270,-3.2745198332145127)(1517861461,-1.5468140460392026)(1517863104,-2.231505674082068)(1517863977,-1.012020530870874)(1517865337,-1.3353465193139535)(1517865700,-1.2697979170132512)(1517866179,-0.3426783524559876)(1517869338,-0.5549025314722927)(1517870667,-1.1597371388434852)(1517871485,-0.7608874215587195)(1517872028,-1.1617434119966104)(1517872701,0.5121635723597249)(1517872990,-2.143137899781474)(1517873729,0.777544963384284)(1517875858,0.3895996404056447)(1517877094,-1.6219899212878581)(1517879994,-1.3921509749356373)(1517880613,-1.259878216710343)(1517881577,-1.5929384281194805)(1517884007,-0.22613997145970377)(1517884940,0.9789886419164409)(1517885932,-1.1451004212378106)(1517886700,-1.3560232041991873)(1517888297,-1.044485048432095)(1517889553,1.0764882741023685)(1517890093,-1.208175077661937)(1517892103,-2.3628231754669713)(1517893330,-1.4138280388478732)(1517893855,-2.3749795194404038)(1517894014,1.2715809880968456)(1517894248,2.417427178726572)(1517894478,-0.6939315717188499)(1517895453,0.39533143138649346)(1517895664,3.8628222745907994)(1517896506,-1.6234209679846678)(1517897107,-1.821946745941433)(1517898534,-1.5222593000791602)(1517900371,0.656358177389574)(1517902490,-2.3632144809695705)(1517904284,0.681572773920433)(1517906943,-1.7029084148281648)(1517907954,-0.8493539089666562)(1517908081,-0.24472208890817787)(1517908700,-0.9245199907751455)(1517909592,-1.1290873017455163)(1517909934,0.4231393214004888)(1517910705,-0.47165781545486507)(1517911172,-1.8319764036118138)(1517911820,0.8773925269355655)(1517912242,-1.3603506900285742)(1517913601,-1.6670495251516135)(1517914549,-2.2060306672732217)(1517915143,-0.1688093840331036)(1517916236,-0.7349984120369999)(1517919322,-1.4546423242026862)(1517920272,-0.3903507669755632)(1517920819,-0.10581156715242263)(1517921831,-0.3723532561860041)(1517922557,-0.13615230613571824)(1517923007,0.9628767595886394)(1517923524,-1.3265396720681526)(1517924144,0.13426661526754044)(1517924885,-0.16697182269359306)(1517925165,-0.03967557624877922)(1517927336,-0.5601281988343122)(1517927708,-1.3202052598666052)(1517928033,0.1333945990975347)(1517929099,0.07734602716868842)(1517930915,0.20453731714582363)(1517931786,-1.0625490867990341)(1517932525,0.9446131650247146)(1517934238,-0.600852154845901)(1517935303,-0.6190623556858856)(1517936205,0.22731110840921598)(1517938187,-0.2232124712977291)(1517938589,-1.5578087736508095)(1517940213,-0.04090167424926508)(1517942658,0.2965614896386711)(1517946466,-0.009898089720554724)(1517947034,1.0241453274996806)(1517949008,0.5547099652307548)(1517949940,-0.7389757606693406)(1517950888,-0.10739196842825607)(1517951392,0.6925589831767568)(1517952823,1.555591052435701)(1517954793,-0.7957668385841878)(1517955537,-0.7905690517384616)(1517955804,0.8542355074562252)(1517957224,-0.38740233582144595)(1517958795,0.2776031951256796)(1517963623,-0.4300822293534722)(1517966226,0.2521806761729309)(1517970634,-2.0325713926614877)(1517971361,-0.6486949865897593)(1517972293,-0.8827021471534249)(1517974458,0.1012449039224154)(1517974902,-2.135834257266354)(1517978997,0.4827792508356166)(1517984032,-0.6178318591393183)(1517987176,0.17433559882335006)(1517989563,1.246497885453669)(1517991430,1.027925434492004)(1517996430,0.026895614895253047)(1517998625,0.44667324642518175)(1518001342,0.41872580938108905)(1518002365,-0.9964715785309074)(1518007334,1.0953639618480349)(1518009572,1.2009488528700514)(1518012174,-0.295898840988842)(1518013930,-0.5994827459496144)(1518016244,0.5375606376523399)(1518017647,-0.20274451703984334)(1518024338,0.8625406351592018)(1518027012,0.6564134288494352)(1518030174,-0.4246738310173008)(1518042399,-0.43725158074650083)(1518043053,-0.2429209900730588)(1518044565,-0.9295400388669028)(1518045461,-1.0086928395261374)(1518046872,-1.9749451040501544)(1518048654,0.5805595773839989)(1518050883,0.11913446391069384)(1518052023,-1.039276258054434)(1518053793,0.0428189775422085)(1518056238,0.23330770255467803)(1518064273,0.6624610526915705)(1518068817,-0.2926917280954601)(1518076210,0.6339480085772969)(1518085567,0.42249256111281974)(1518092241,-0.11424814443352269)(1518104916,-0.5451167279569652)(1518113267,-0.9356894135785655)(1518117439,0.3809240443289695)(1518135443,-0.5175696213911917)(1518137398,-1.4319501321126873)(1518144842,-0.2913484337221598)(1518151374,-1.3483398325197526)(1518160635,-0.3449946231480022)(1518169761,-0.5032778475859809)(1518186110,-0.04719109445386427)(1518197719,0.6488922273506669)(1518215788,-0.5209806451085717)(1518219680,-0.15367521463107606)(1518233454,-0.7418943182966656)(1518251486,-1.6525173588524404)(1518259537,-0.4369221313680821)(1518271767,-0.435020049063033)(1518275487,-1.3685931629643096)(1518277353,-0.9899373655810945)(1518281148,-1.6941654028898696)(1518283258,-0.4235818765932724)(1518289876,-0.07303563962310071)(1518292314,-0.7782027808108689)(1518295919,-1.7350973345595206)(1518302036,-1.1243971549416052)(1518311699,-1.7204554704072235)(1518319361,-0.6584028676768967)(1518335133,-1.3917327476060786)(1518342847,0.39798129318147263)(1518351916,-0.14401994626044645)(1518360077,0.20640086684270537)(1518370069,-0.9090121186950456)(1518376700,-0.15516244302713275)(1518390921,-1.521261051224183)(1518393266,-0.9714397575034105)(1518395988,-0.34457670817944847)(1518403016,-0.30854031000886006)(1518421328,-0.44522339840492375)(1518424257,-0.5180777941756517)(1518442543,-0.4562811401122396)(1518445750,-0.6366649784303394)(1518458309,-0.1458646095881281)(1518476664,-0.12142303950596202)(1518487656,-0.8986535365909756)(1518505822,-0.49028891495753485)(1518513498,-0.769901081764851)(1518528119,-0.5341424776445659)(1518546514,-0.4094456844927723)(1518564576,-0.3857386291124393)(1518581428,0.09660685388340688)(1518599443,-0.6339986393028695)(1518610331,-0.3999355143567031)(1518614504,-0.14101658312428314)(1518618207,-0.903266655770249)(1518622747,-0.2739652827896676)(1518626105,0.14109334867404663)(1518635757,-0.9149847137796217)(1518648780,-0.23037003756242566)(1518667009,-0.534129423043237)(1518685495,-0.16669318462370636)(1518688559,-2.0789882847043857)(1518705964,0.036919951945965084)(1518724177,-0.42885835875905026)(1518742137,-0.2826039799694562)(1518760148,-0.40226332095101447)(1518764338,-1.014939742223582)(1518782578,-0.6844324775893686)(1518800654,-0.63479162785922)(1518818907,-0.5639282081351144)(1518834927,-0.14982456780550027)(1518853022,-0.46203939167827085)(1518871023,-0.49550460122826023)(1518889221,-0.23806032199576876)(1518907490,-0.13101255381906857)(1518925601,0.03138965954510492)(1518931615,-0.6026214502086833)(1518937017,-1.1649183806332486)(1518955032,-0.7370120994140924)(1518973337,-0.6551362593139286)(1518991275,-0.6502358103181787)(1518999278,-1.119102263734888)(1519003708,-0.5040780808235161)(1519021931,-0.8350614936559105)(1519025607,-0.33520757386826466)(1519043660,-0.606494753623842)(1519061949,-0.250794417842287)(1519079837,-0.5431452903464894)(1519098244,-0.7334961115808395)(1519116230,-0.7321763630937369)(1519134412,-0.9039266884402309)(1519152717,-1.0463193175678736)(1519166563,-1.223840197237643)(1519167515,-1.8302509795154398)(1519171653,-1.9665511951544468)(1519175617,-0.8437805300969868)(1519185912,-2.3424400027599024)(1519194642,-0.7050926215622003)(1519212549,-0.9047633877255167)(1519221623,-1.8156215553444366)(1519226974,-1.775655906013882)(1519231490,-2.0497337363189585)(1519237354,-1.1184279587101185)(1519245015,-1.5554161479757465)(1519253151,-0.8062399732319946)(1519265805,-0.6390662007706821)(1519284026,-1.0383655322222314)(1519290232,-1.171304580490595)(1519294945,-0.9047774357982938)(1519301922,-0.5439827864751047)(1519302733,-1.5971369195925986)(1519306110,-1.3846857164092083)(1519313457,-0.27873061111446856)(1519320714,-1.1577725620660724)(1519331411,-0.8730558763220234)(1519345388,-1.2424890976627014)(1519352712,-0.2159865578144022)(1519357344,-0.7152684074029583)(1519358691,0.4410044945343382)(1519366343,-2.334237375704938)(1519373073,-0.4077024816417235)(1519379740,-0.7228988739701336)(1519395204,-0.27734362016602393)(1519402644,-0.9122962433924495)(1519405533,-0.9736593370266898)(1519416665,-1.8251039169582601)(1519425029,-0.6470265572869508)(1519431647,-0.2861263340063345)(1519449767,-0.5289270843877413)(1519454600,-1.3560166715843265)(1519466863,-1.6071775947009432)(1519485068,-0.9506912187829561)(1519503204,-0.9649163192894242)(1519512758,-0.5740413677355288)(1519530903,-0.7603408991356595)(1519539369,-0.05836587667547415)(1519557577,-0.47624404713189444)(1519565652,-0.830429154460345)(1519583993,-0.5523273530673847)(1519590410,-0.02096138476351307)(1519608448,-0.7078137650379931)(1519626675,-0.8440635248872954)(1519644081,-0.46314099180641344)(1519654743,-0.46579032175178015)(1519672755,-0.484618896320275)(1519690762,-0.5614996118210192)(1519708816,-0.577375269798994)(1519718619,-0.15622790337415163)(1519736605,-0.2952722064634825)(1519754884,-0.4894905606685646)(1519773039,-0.29167413796498676)(1519791085,-0.20938244890061283)(1519807920,-0.6255733944954175)(1519826171,-0.3486198299051547)(1519844218,-0.3980570591899079)(1519862503,-0.697122005859106)(1519880576,-0.4546390287078637)(1519898698,-0.3087293968793303)(1519917156,-0.40784182078723613)(1519935052,-0.4832720047655949)(1519953332,-0.47502852360746867)(1519971254,-0.26284271865517284)(1519989645,-0.3892460213682213)(1520007855,-0.25863727709184886)(1520026108,-0.2826258660847043)(1520044860,-0.08880475922744091)(1520062741,-0.1581026994707929)(1520080815,-0.06398213046076265)(1520098908,-0.14747579324269314)(1520117081,-0.3472247698637801)(1520135116,-0.3192371665425937)(1520153836,-0.2546660923356951)(1520172287,-0.31610058705538924)(1520190115,-0.1825071295408048)(1520208470,-0.37707894052219687)(1520226448,-0.5306769548791734)(1520244477,-0.23294432761636488)(1520262630,-0.39786787458638134)(1520280861,-0.3877695435412528)(1520298957,-0.3809752203345928)(1520316842,-0.2149416495062124)(1520333234,-0.23500682725544725)(1520351222,-0.1731388521510792)(1520362739,-1.2076690211979302)(1520380763,-0.2413137404919719)(1520399952,-0.2986890852212464)(1520403397,-1.230688864852044)(1520421329,-0.4012351813980912)(1520439658,-0.8172438311030767)(1520441950,-0.6552717655674772)(1520443881,0.26881456147142613)(1520444761,0.6927572172912655)(1520461038,-0.03967350199822772)(1520477186,-0.05828771140957271)(1520494505,0.06306507659267918)(1520512755,-0.3049201059319221)(1520527925,-1.1548427386623767)(1520528665,-1.530750725448029)(1520546799,-0.925377773024557)(1520559804,-1.8902587208178283)(1520561630,-1.470197725801574)(1520574901,-1.353017260003787)(1520577817,-0.03369989742012351)(1520580844,0.2210283352519244)(1520587261,-0.34553325804508483)(1520589085,-1.0973175060259845)(1520590860,0.539878703857721)(1520596850,-0.3403674323069098)(1520606155,0.3109763339654163)(1520609572,-0.6290941210497148)(1520627541,-0.30125768111182727)(1520635282,0.32124075387076323)(1520638713,0.047661270298213446)(1520640922,0.1856376447974602)(1520659001,-0.362946700140541)(1520676975,-0.20553258274152117)(1520691338,0.4568242457239997)(1520703349,-0.8677152970593708)(1520705872,-0.3223060330308705)(1520715475,-0.7604043781700554)(1520727054,-1.2617817799515345)(1520745448,-0.31597576391913196)(1520747974,0.25591349398407426)(1520766440,-0.5177292708908467)(1520769314,0.20872181837374976)(1520770991,0.2780730009756055)(1520783766,-0.9813747976850729)(1520789038,0.3048797073943848)(1520791784,0.14944671199704473)(1520798868,-1.0523060164829452)(1520817187,-0.2319986272563881)(1520835201,-0.457199903356702)(1520847972,-0.04963877722014927)(1520864280,-1.0375908051376492)(1520864891,-1.5746374913759416)(1520869982,-0.9152452878301474)(1520885479,-1.3199636413619238)(1520887471,0.13363194637949444)(1520905472,-0.48151905298466946)(1520923556,-0.16999983176414887)(1520926973,-0.5653318964370777)(1520945140,-0.21697233783311357)(1520963224,-0.22722645975090544)(1520981217,-0.4902167103721833)(1520989625,-0.0261132784731743)(1521008042,-0.2833840647578567)(1521021303,-0.8226954433399756)(1521025888,-1.2483207261206828)(1521044077,-0.5327948049509612)(1521045548,-2.1186471895354093)(1521047487,-1.4058145553242452)(1521062127,-1.2181968714206488)(1521063932,-1.7949476057234226)(1521066045,0.873179955214871)(1521076603,-0.9676873781909437)(1521080767,-0.7571885403290566)(1521083297,-1.4905641398601441)(1521084427,0.1917736820172842)(1521094497,-0.854280660387715)(1521097478,0.21196258205380467)(1521103730,1.3712948001502039)(1521121778,-0.10333997938920768)(1521127338,-0.18463187853606852)(1521145185,-0.11808214409592006)(1521162353,-0.8209530234457504)(1521175249,0.24313769083997658)(1521193454,-0.1929093160698452)(1521207174,0.12296170852269521)(1521225111,0.1410492861039272)(1521235766,-0.35956313008648266)(1521249877,-1.2199553621930972)(1521267912,-0.008661309723901637)(1521285975,0.10551113742801248)(1521289388,-0.6439247340064084)(1521299667,-0.5625465166371164)(1521312327,-0.9853788477985773)(1521315447,-0.4567880364724623)(1521317411,-1.3869545708186084)(1521320963,0.05788544497217356)(1521332555,-0.3551283574264726)(1521333938,-0.8367615374332547)(1521340359,-0.9146472714368374)(1521358462,0.11268119719467772)(1521368941,-0.9598492497600655)(1521370464,-0.1269133895654781)(1521373581,0.47959318029740944)(1521377828,-0.8013556898726466)(1521379422,-0.9973763422041034)(1521380757,-1.5406523221445323)(1521382227,-2.583904157022371)(1521383669,-1.2450551796949836)(1521384106,-0.1586989435771405)(1521384715,0.5238970493958366)(1521386942,-0.9867725374378747)(1521389319,-0.7537979156393028)(1521390999,0.2696516407438731)(1521391947,-0.29461337490951334)(1521392877,-0.7999382723609856)(1521394034,-0.106562641768579)(1521395411,0.4550079673286098)(1521397157,0.7077975644991039)(1521399100,-2.1936937538580614)(1521400014,-0.16580616898541273)(1521400965,0.4341088902834529)(1521405934,0.4056142782328591)(1521407395,0.6756505849193174)(1521408206,0.0999444070195652)(1521409898,1.9413382928472194)(1521410406,1.718705289092682)(1521410651,-0.15125758619374435)(1521411871,-0.7060994066145563)(1521414523,0.7669112320713375)(1521420048,0.6210272524868753)(1521421250,-0.019863763407677107)(1521421936,-0.7264399802881367)(1521422695,-0.9793106636980143)(1521427223,0.16352793541162958)(1521431557,-0.6725406346473212)(1521436753,0.34072996250384496)(1521450868,-1.2573443978431242)(1521454608,-0.3201112158503066)(1521458086,-0.10932473974877291)(1521467114,1.2052022331066918)(1521479241,-1.2473520755113603)(1521493811,-0.07462250266199873)(1521504486,-1.061695496724177)(1521521935,-1.258264944301559)(1521533308,-1.0011322664687023)(1521545342,0.17199771081149584)(1521563441,-0.0026298634874373744)(1521576737,-0.23945303650347852)(1521589509,-0.8840051964080294)(1521604017,-0.22466725869464202)(1521605674,0.2709797110458819)(1521606520,0.4352171099284586)(1521618742,-0.46183431759093013)(1521636554,-0.7470505475154939)(1521645878,0.36672813616156613)(1521648408,-0.7791257379859929)(1521651939,-0.5547097436436402)(1521654266,-0.8304556661427925)(1521656131,0.007139882046272863)(1521674514,-0.260140605543583)(1521679177,-0.08932336780574414)(1521688895,0.021225189784720152)(1521702205,-0.4450526860885638)(1521711117,-0.9218656231805632)(1521713120,-1.3504253228416798)(1521727349,-0.47177989433536255)(1521730748,-1.0875873404052454)(1521732861,-0.22192375525450356)(1521741790,0.06355753937953137)(1521747315,-1.4109246426602222)(1521757538,-0.12764764621055683)(1521771274,-1.1912987485005744)(1521773190,-0.6688437515852871)(1521791765,-0.3878732910705336)(1521793694,-0.12290213967513704)(1521809787,-1.7878576313108134)(1521814632,-0.05181381456186487)(1521818611,-0.26501635999087764)(1521836553,-0.4266624834580757)(1521847451,-0.09198400880959852)(1521865556,-0.2843220007475436)(1521883611,-0.28800693938292055)(1521887681,-0.570346022749835)(1521896228,0.26048416214554143)(1521914514,-0.39959722627077715)(1521932352,-0.3919437103399016)(1521946797,-0.6894830462843596)(1521964929,-0.4202194702490962)(1521983237,-0.29398905351673504)(1522001160,0.28533134729143594)(1522016347,-0.12678960401573897)(1522020150,-0.2138422995966193)(1522038317,-0.17462984156446074)(1522056335,-0.7557995832177213)(1522062276,-1.194458073138018)(1522063244,-1.984682923793964)(1522081500,-0.1965076961458151)(1522084935,-1.3981230199706283)(1522092963,0.42401016161084787)(1522098900,-0.671208531121002)(1522102211,1.5832213387204026)(1522103057,0.990167352792113)(1522115719,-1.5541713331046132)(1522117091,-1.023806270064403)(1522125899,-0.2931789128207882)(1522132781,0.005435918375243405)(1522141723,-0.8305685640321862)(1522148501,-0.603372039707407)(1522155152,-0.2985178890264187)(1522159070,0.22694691203375855)(1522177067,-0.5268784615890064)(1522195150,-0.3690356579277272)(1522213069,-0.37148431463808335)(1522221284,-0.3504373854075015)(1522240076,-0.38078879525756837)(1522250514,-0.5339272808070012)(1522268794,-0.39737727267084527)(1522286886,-0.34887830571062883)(1522296080,-0.6287247520954077)(1522297001,-1.840689107083424)(1522298585,-1.5550336256339417)(1522310610,-0.8812715395017122)(1522328798,-0.5616833297336582)(1522333089,-1.436043508419222)(1522335220,0.056487136748224094)(1522340352,0.05436630689459294)(1522346716,-1.008591912360404)(1522354313,-1.3571874970640787)(1522357747,-0.8086783691492891)(1522358350,0.05517533503082311)(1522361019,0.21441306246542763)(1522362505,1.2129924183960168)(1522363981,-0.6817766210004345)(1522368188,-0.7062341034123674)(1522370126,-1.5413016937050885)(1522373279,-0.5621602956984776)(1522374800,0.20452422612875612)(1522377931,-1.4040842210662687)(1522381018,0.2622641648653548)(1522383560,-1.524938660598812)(1522387615,0.5750573925429856)(1522388487,1.085638667152936)(1522389416,-0.21574231256404633)(1522392861,-0.9592595578055226)(1522394601,0.4270019246217517)(1522397542,-0.2803854443160641)(1522400082,-0.7355434804133221)(1522407056,-1.5554774481308518)(1522421149,-1.182673107814593)(1522423206,-1.031799214534495)(1522425750,-0.3135536068254066)(1522428762,-1.2871479450555057)(1522429567,0.6516429910640561)(1522442964,-0.16001110141933894)(1522446737,0.11822426965825905)(1522451622,-0.6139221135880908)(1522453390,0.17686432224448528)(1522457373,0.18675047985428703)(1522461224,0.18136827598230562)(1522473909,-1.055975901928744)(1522475661,-1.0493464888034048)(1522492415,0.3998741890628762)(1522505708,-1.1557327170429528)(1522512288,0.28212316605714244)(1522524270,-0.33973836822464143)(1522542529,-0.2362206183162789)(1522560790,-0.617918324475285)(1522564081,-1.3891084100645954)(1522567628,-1.2913442713368648)(1522585703,-0.7813771698061821)(1522589349,-1.4775093837274766)(1522592248,-0.6934353471357257)(1522599193,0.5846214153718143)(1522603502,-0.006269825236328087)(1522621585,-0.41741198996069884)(1522639842,-0.4854657152511842)(1522655647,0.2718587203572289)(1522673735,-0.5756617115486856)(1522691737,-0.5407732273566247)(1522700626,-1.3606678573887663)(1522707680,-0.017743675776971925)(1522725771,-0.4016546195120272)(1522730924,0.046653990755614536)(1522748963,-0.15461196080858308)(1522767198,-0.3537304671730957)(1522780628,0.052365254492138955)(1522799003,-0.29862119455449426)(1522806095,-0.8043893173433181)(1522824134,-0.29101035978151896)(1522833667,-1.71197231712619)(1522836909,-1.3773341273563993)(1522851092,-1.9028087659197703)(1522869242,-0.26889297401989776)(1522887616,-0.6546840540450095)(1522891913,-0.8513812486852755)(1522900217,0.459096014033361)(1522916203,0.3823789481143467)(1522930531,-1.2874525708814455)(1522936545,0.37743077322239715)(1522946184,-0.7410408973474886)(1522964343,-0.19196876570146257)(1522969780,0.10640471242339335)(1522987269,-0.9197000089293399)(1522995970,-1.2415639959662093)(1523014262,-0.41075662946874053)(1523032360,-0.008574897679746929)(1523050452,0.026239498749540915)(1523063556,-0.057514335838062335)(1523082007,0.03568717896364628)(1523100073,-0.29462857821658406)(1523116859,0.4436617691955679)(1523134818,0.06253386368767294)(1523142626,-0.5110952912679331)(1523160621,-0.17434295175334666)(1523178980,0.08127785147882005)(1523188865,1.161345434629147)(1523206895,-0.3023508272982646)(1523224926,-0.11159346115263138)(1523235107,-0.20304498734917187)(1523253167,0.06969655534658846)(1523263676,0.0047569651742682285)(1523268986,-0.7273139659751554)(1523270171,-0.08357275307057968)(1523271858,-1.0984235176820087)(1523282756,-1.1936810304223924)(1523287548,0.4371108686509063)(1523305600,0.17609882455148163)(1523323692,-0.32725809686152696)(1523341769,-0.2851020845886403)(1523360092,-0.23795862073767374)(1523372718,1.0874955740890995)(1523390844,0.06474341084696762)(1523407442,0.31486079178673)(1523425404,0.1494983241001648)(1523443467,0.02861587272496495)(1523454510,0.4792311831841598)(1523472537,-0.07664499587200078)(1523490463,0.42390146643750926)(1523508429,0.14887792733445926)(1523515149,-0.7937720616682227)(1523516699,-0.9918678791055605)(1523527459,-0.5528448164335127)(1523530534,0.48201077719790353)(1523531360,1.7988105164088133)(1523532532,0.7634147924256746)(1523533504,0.33521459065469933)(1523535680,-0.8098495921714435)(1523538686,-0.03647229143673908)(1523552299,-0.49404981564486844)(1523552698,1.0054814112026598)(1523568269,1.0850891258131687)(1523569404,0.6395770480146253)(1523576126,0.8449544516298032)(1523580523,-0.1777847152753672)(1523598543,0.41631996870211935)(1523604235,0.5905433537392563)(1523606097,0.891693199652604)(1523608545,1.1762113509139294)(1523614287,-0.5268428987897114)(1523618003,0.7695443407740339)(1523636289,0.3630598562597245)(1523651717,-0.09969404645329304)(1523652292,-0.8346443492447885)(1523671086,0.2084144171227414)(1523689373,-0.09137133792401743)(1523690922,0.7319898006770089)(1523702698,0.0004657326293242181)(1523709399,-0.04713639329025323)(1523727449,0.1331217059002102)(1523736060,0.4614021909492113)(1523754178,0.15365676368063563)(1523757187,0.9214323338826743)(1523775533,0.3651043060796319)(1523791633,-0.05933877150302324)(1523809756,0.23241330748935995)(1523827628,0.1644949601260941)(1523837946,0.5410042115828122)(1523845300,-1.6588397782412314)(1523863427,-0.03318579986867162)(1523881722,-0.09623356139228259)(1523885524,-0.1058860855858332)(1523903921,-0.0053237684904309185)(1523922133,-0.047947220373461136)(1523940503,-0.022071178411413664)(1523954495,0.3432594240301216)(1523972747,-0.020267435766843995)(1523990630,0.05062101832540018)(1523991800,-0.9454133081354062)(1524009763,-0.42904377386424036)(1524028056,-0.005759680090088344)(1524046366,0.06114898840319123)(1524064419,0.05570809879189844)(1524082649,0.12533338991468315)(1524101347,0.08300365235742645)(1524106030,0.5826890615336868)(1524125363,0.1421095527585292)(1524142131,0.12679403529370126)(1524154541,0.650551006630752)(1524160640,0.6524895843245287)(1524178708,-0.27626053426618175)(1524183011,0.6797270597692503)(1524190944,0.3813020818839167)(1524191958,-0.37253781680919823)(1524200761,-0.5888365814033215)(1524207106,0.4110118011599814)(1524221082,0.6826726800333855)(1524239073,0.05114755754444236)(1524257521,0.03719963788875861)(1524262873,0.7867064847526682)(1524264942,0.20981387983799146)(1524273066,-0.6415686959702731)(1524291327,0.057529828365982805)(1524302440,-0.8570337453112479)(1524304359,-0.46352593932087277)(1524310294,-0.606984897696428)(1524311798,0.29054970870520264)(1524320600,0.2823062311380643)(1524327273,0.16244214780054506)(1524343398,-0.5723916018655404)(1524361948,-0.15924272418552643)(1524378645,0.24871993676803417)(1524387350,0.30095666408995647)(1524405589,0.1085894459280287)(1524408979,0.8100796342608692)(1524427036,-0.27787777501718464)(1524438941,-0.8903753819391218)(1524449362,0.1085286699079577)(1524467479,0.24430100367898042)(1524485548,-0.016417093953617363)(1524503567,-0.3854955702284558)(1524522083,-0.009027507299076198)(1524530064,1.1665107704855937)(1524535277,0.3889319601392225)(1524549034,0.4407532836939544)(1524567409,0.20779286871575722)(1524575297,-0.16805694174655011)(1524593255,-0.36103731846073983)(1524611855,-0.11981708902511487)(1524616297,-1.5010003694886065)(1524628471,-1.20890464769054)(1524629112,-0.882005579067169)(1524631247,-1.970319567431054)(1524633589,0.14752249281186583)(1524646250,-1.407193515710981)(1524651758,-1.0910021945020731)(1524653227,-0.9077604890948724)(1524653964,0.7916809024225997)(1524657881,0.049938359209067085)(1524664230,-0.6479459537643162)(1524667171,-0.8176267730230424)(1524668349,1.33880500653828)(1524676801,0.17773306150190055)(1524678291,0.6055081550898774)(1524696322,-0.762861863107392)(1524697804,-0.9317668981539955)(1524702446,-0.7358367544412489)(1524706232,0.01024525530640592)(1524718769,-0.18872910212058022)(1524725732,-0.7929460096128731)(1524728639,0.02069982446287873)(1524735499,-0.7031959804610438)(1524739181,0.03981084744939104)(1524757398,-0.5025385971328321)(1524773409,1.1459034938021875)(1524781562,0.33559550690408085)(1524799771,-0.19000558328041847)(1524818895,-0.06867696162553355)(1524822289,0.6741119261656362)(1524842316,0.0603415090123339)(1524859245,-1.0304173241413428)(1524863039,-1.03259159057544)(1524878547,-0.09670826820933112)(1524897804,0.05949076898211429)(1524913637,-0.053815163959603535)(1524931638,0.013407437123801986)(1524949641,-0.3305378735961691)(1524965802,0.6167776269427768)(1524983976,-0.11315108357121875)(1524992026,-1.198843518035416)(1525010328,-0.05718802626758393)(1525028329,0.011893143236587857)(1525046622,-0.09584599536693582)(1525064537,-0.4104520430985953)(1525082829,-0.20480406848701507)(1525101202,-0.45420908383547237)(1525121241,-0.39283704815924003)(1525134128,-1.0600890777464713)(1525135566,-1.3332782173296984)(1525149273,0.30583807359810516)(1525163204,0.22226412941888604)(1525176675,-0.8988429002896918)(1525194666,-0.3086634301625462)(1525212282,-0.2565373800828122)(1525230499,-0.42969068821744827)(1525239267,-0.01897874474579916)(1525257217,-0.3245431139652273)(1525266612,-0.4440612950949294)(1525284489,-0.4259877364165902)(1525296924,0.22293227946864314)(1525315040,-0.053708883777333405)(1525317438,-0.3472958116397032)(1525323124,-0.2406709350386887)(1525326742,-0.7455037962045473)(1525333170,0.3916420084167067)(1525335514,-0.7298056566285895)(1525350113,-0.08360540483418936)(1525352106,0.4163950513808303)(1525366396,-0.0816313448944198)(1525384526,-0.1396482311968099)(1525388331,0.01329148759791217)(1525393117,-0.540189750721329)(1525411320,-0.4136272041742795)(1525422116,-0.32872196830086403)(1525440162,-0.4151061979955139)(1525447382,-0.418426257590695)(1525449211,-0.3377912469258615)(1525465189,0.10883233508950482)(1525483254,0.19759094341342404)(1525495538,0.3104331641205189)(1525513729,-0.32003311512619015)(1525526302,-0.40325465368744445)(1525543256,-0.9177124321906021)(1525561235,-0.40640222686468597)(1525568750,-0.4160330289070685)(1525584043,-1.2107716400233925)(1525587216,-1.1331576504619916)(1525596775,-1.4031376513876255)(1525609343,-1.0168790828589394)(1525612956,-0.488131356695529)(1525631243,-0.8880034533194263)(1525649324,-0.7249205352630201)(1525655962,-1.3689322044328087)(1525661023,-1.376267014563593)(1525678965,-1.4685752638052048)(1525685507,-0.8648984667828372)(1525686477,-1.2980961629319325)(1525688193,0.4418490173432094)(1525693482,-0.26282022391611287)(1525700410,-0.673315660412853)(1525701866,-1.3189498916101432)(1525703846,-0.39916514531915187)(1525712853,-0.26844293171073674)(1525721293,0.088879471283235)(1525733354,-0.7513185011876896)(1525737399,0.04369321637864727)(1525741983,-0.013537394320623614)(1525758201,-0.726647750947096)(1525776342,-0.4748526332148603)(1525780984,-0.6860734894802554)(1525786096,-0.7220690487249051)(1525804115,-0.1483323597836573)(1525817749,-0.08416558980552542)(1525832594,-0.7798144901148554)(1525835618,-0.5580268629072076)(1525854497,-0.5707760307722518)(1525863410,-0.3825538968807286)(1525881874,-0.453264634929974)(1525899966,-0.929259273766948)(1525912178,-0.11448428633596401)(1525930697,-0.2899397973162019)(1525948735,-0.1941160807627187)(1525966832,-0.31764607305563464)(1525972890,-1.7102393895017145)(1525991476,-0.7980728600884628)(1526009951,-0.17553697133230844)(1526022804,-0.6057621245548278)(1526024560,-0.5946838974094374)(1526026511,0.017338321616754578)(1526031778,-0.25472654027848274)(1526040767,-0.802390454121088)(1526050720,-0.2500502438343988)(1526068539,-0.3901998109476593)(1526071730,-0.04567751075695422)(1526090175,-0.5055359453129215)(1526102158,-1.3053990508944555)(1526105225,-0.6266329466456841)(1526119777,-0.3148137177978389)(1526122541,0.1340022810236573)(1526138423,-0.6005376041239687)(1526155001,-0.08670827697289757)(1526173102,-0.3768938217854084)(1526191028,-0.3259994497495244)(1526203977,0.21626060989471257)(1526221891,0.18272426563358943)(1526227065,-0.2638519250677787)(1526245066,-0.3351854211441542)(1526256983,-0.715814245929027)(1526268656,-0.9699061158121565)(1526271982,-1.9836714808009748)(1526279378,-0.33561418666277976)(1526297641,-0.6612506425432383)(1526303497,-1.8344294606912257)(1526305993,1.3654879725851066)(1526307096,0.039023316797908124)(1526325206,-0.37694734223573956)(1526337179,-0.854538023766286)(1526343625,-0.20689653991941884)(1526361881,-0.32828304442277384)(1526379946,-0.39729768004399674)(1526394946,-2.0244928150382027)(1526413278,-0.4429655903931777)(1526424959,-0.33873483015730943)(1526437523,-1.4231078821667607)(1526455579,-0.1255298143248444)(1526470259,-0.1196110532156712)(1526477091,-1.7460203631863194)(1526495298,-0.36255732117967054)(1526513230,-0.14613123431364777)(1526526751,0.050273047090236764)(1526543254,-0.5759260987419481)(1526561566,-0.4050849952588577)(1526579898,-0.6221131469537929)(1526594767,-1.8881517179500595)(1526612957,-0.2560770228798098)(1526630871,-0.39517700892490953)(1526648942,-0.40934526183374453)(1526667062,-0.726129020684595)(1526681656,-0.12565009569262486)(1526699728,-0.142849180531486)(1526718148,-0.27052540056157987)(1526730813,0.07784464245103348)(1526748820,-0.40829115269420263)(1526766905,-0.6171104964717837)(1526785644,-0.19715814662360104)(1526803837,-0.30100624034339574)(1526821975,-0.31235131693970847)(1526840109,-0.18249109507471759)(1526857979,-0.3329649908691853)(1526876314,-0.4986261771414251)(1526894619,-0.2341726977999965)(1526912543,-1.0242313518736577)(1526930552,-0.38803167478677486)(1526948523,-0.3329101149783723)(1526953673,-0.38577334504827754)(1526971891,-0.4637863764531915)(1526989958,-0.48403096365264864)(1527008083,-0.5636618546757564)(1527017449,-0.6655784542150278)(1527026079,-0.9986886037216803)(1527037582,-1.5910391751582795)(1527055929,-0.5684802968110622)(1527061322,-1.270630666557024)(1527065117,-1.0048968386476087)(1527079710,-0.3696562677283116)(1527089623,-0.8616623228862039)(1527090491,-1.3239864000970691)(1527092352,-0.9046957221025522)(1527097545,-1.4532642291033764)(1527100509,-0.12434042894362628)(1527106108,-0.09356316411139866)(1527108688,-0.8745568634084788)(1527112737,-0.3079452533703623)(1527116472,-0.7890024289978519)(1527118206,-1.314643210991471)(1527120712,-0.6585338671138777)(1527125297,-0.3485977039576369)(1527143311,-0.8464631471345565)(1527149314,-0.7583409289897601)(1527150588,-2.0960700695039827)(1527153704,-1.8516213702306266)(1527154950,-0.22839496172073992)(1527166273,1.8609686403326005)(1527167280,0.024948566529903064)(1527185343,-0.4780700770997083)(1527188794,0.19673082613235743)(1527197453,-0.8582975473230251)(1527204002,0.41768589987683546)(1527222312,-0.16413425671616094)(1527231983,-0.879699867676779)(1527250352,0.006449452027227952)(1527260926,-1.048448336363073)(1527273649,-1.1865263818762268)(1527291811,-0.6696803932499082)(1527298813,-0.0035250399136348954)(1527317004,-0.39185994085680126)(1527319735,0.6692861344980359)(1527337748,-0.5021725121026701)(1527355825,-0.5001231980755587)(1527373868,-0.21496075382470958)(1527375220,-0.808960901452611)(1527394677,-0.5385701230336793)(1527412806,-0.6748666246551664)(1527427596,-1.215701662372601)(1527445524,-0.7451853862503778)(1527463528,-0.6481988516108406)(1527481774,-0.46107913530653327)(1527483119,-1.0383021897570177)(1527486103,-1.3552809656005707)(1527486413,-1.8558517052542929)(1527489237,-0.6118138385358421)(1527507154,-0.786150989525958)(1527525280,-0.5627786780963671)(1527541687,-1.2606502674070146)(1527546500,-0.738899520759303)(1527555136,-0.6591360133245643)(1527573259,-0.5088178013293718)(1527591250,0.12023568572501042)(1527593773,0.30924513607944626)(1527595666,0.4768014541491775)(1527596756,-1.1665104941823092)(1527599837,0.23823553653497753)(1527606773,-0.4511158776463632)(1527616828,0.9128572800090665)(1527634926,-0.3988883150040843)(1527640859,0.20066069371501843)(1527643130,0.6372900640397592)(1527649268,-0.9062801230057358)(1527662818,-1.0186376355902027)(1527675840,0.056711382267168604)(1527692096,-0.9241214592953609)(1527697692,-0.9077935451488323)(1527715982,-0.4954770741777971)(1527728688,-0.31230129982040106)(1527742920,0.27068639477864115)(1527760979,-0.431226423795889)(1527779220,-0.16986751798675495)(1527797362,-0.33588799288642224)(1527815512,-0.13886295792202707)(1527834101,0.553881390877492)(1527852034,-0.0514396570689552)(1527854498,-1.042221924504914)(1527872513,-0.537556405093625)(1527890596,-0.3834486668615344)(1527908709,-0.2898659283440813)(1527926780,-0.19375118018602233)(1527945418,-0.19686732981420632)(1527963319,0.15482199857908227)(1527981323,0.06982379113429693)(1527999870,-0.07457234686869162)(1528010881,0.1626719660335171)(1528015731,0.776042769158864)(1528034247,-0.17021317473849532)(1528052382,-0.16245698142801143)(1528070596,0.014135574392626096)(1528088656,-0.12122062602242367)(1528094312,-0.7158819226089226)(1528112327,-0.2845597021076474)(1528121746,-1.4925279613917597)(1528139842,-0.30101152319876184)(1528158171,-0.08653667575351993)(1528165468,-1.0672969282728546)(1528184514,-0.5531060609236301)(1528203120,-0.3810042274025194)(1528214848,0.4005846183884477)(1528232960,-0.33232563489504513)(1528251000,-0.4993833614412735)(1528268994,-0.20951066320239758)(1528287086,-0.20138083128783604)(1528303975,-0.7221387018774384)(1528320576,0.290360699454122)(1528339424,-0.19196784770802544)(1528357457,-0.5682288944420177)(1528376193,-0.3297289427100864)(1528394107,-0.3479135786392394)(1528412102,-0.24354764634678294)(1528430273,-0.35730179829999054)(1528448261,-0.1984902743142521)(1528466213,-0.18953613401860414)(1528484452,-0.5757665586457175)(1528502496,-0.2673983177963442)(1528520736,-0.34853785164238155)(1528538992,-0.32743981252083265)(1528557340,-0.5018197939267118)(1528575437,-0.5032043134454713)(1528589453,-0.9427773122622409)(1528592222,-1.2072393456748904)(1528610274,-0.4673813746910999)(1528617548,-1.1378354003181856)(1528635565,-0.6486667029731666)(1528651166,-0.9669252474399632)(1528652722,-1.0258205542659282)(1528654459,-1.6460647577608722)(1528659827,0.1493937498537975)(1528664246,-0.40532376965312433)(1528665956,-1.0983511915318367)(1528669475,-1.832038827954886)(1528672443,0.42477697074387344)(1528683743,-0.23894652853759016)(1528702211,-0.2761927074188185)(1528703933,-1.0366958012575442)(1528705178,0.031103135426918123)(1528723204,-0.4664290284172855)(1528731004,-1.0225100802901326)(1528749350,-0.5638844774578824)(1528760746,-0.29481023246334076)(1528778718,-0.39522018831729744)(1528796714,-0.43307791906528803)(1528808050,-1.5462702873786673)(1528826124,-0.6544066356437446)(1528827503,-1.23583306047411)(1528830737,-1.8371277461124018)(1528848739,-0.6139960174674166)(1528866851,-0.4500180327644449)(1528877131,-1.4267407160400631)(1528881580,-1.15305099955298)(1528883054,-1.8504153058700208)(1528884610,0.24838883273515466)(1528902824,-0.48443291609399597)(1528907076,-1.260261233791853)(1528911243,0.13896462764240586)(1528929268,-0.3872150656819596)(1528942801,-0.0184636176146014)(1528944289,-0.17211405055986773)(1528960881,-0.9517610218218139)(1528978760,-0.4775786290862266)(1528982584,-1.282318561893828)(1528991976,-0.8601443464468627)(1528994083,0.4192061388757497)(1528994377,1.1222097594818619)(1528995469,1.8450071714470193)(1528996381,0.39659672607887814)(1529014508,-0.20133309504849162)(1529033967,-0.4131820136011098)(1529038601,-0.7232213829676513)(1529054162,-1.5182484991312881)(1529060835,-0.18298375816253717)(1529062180,-1.2381250018525196)(1529078831,-0.3840332349124636)(1529094431,-0.9944265604024732)(1529112807,-0.393028177437653)(1529127452,-0.18615485389521877)(1529145510,-0.43460102308192683)(1529154924,-1.2517521512601608)(1529167784,0.8778240758779329)(1529185650,-0.6160741603895507)(1529203803,-0.5397076167859725)(1529221802,-0.4992357960804895)(1529239954,-0.6509040838193314)(1529257885,-0.5429111606502643)(1529276537,-0.814796242995665)(1529284153,-1.1094350512116375)(1529302649,-0.7387745547708273)(1529320686,-0.7427964726413476)(1529338723,-0.6185770977134265)(1529339442,1.7893436328554975)(1529342112,1.1995767665772616)(1529360198,-0.19384236235876837)(1529378561,-0.12271205614627725)(1529396569,-0.2401846927225072)(1529406923,0.5363303710650332)(1529413912,0.2626447625362238)(1529424339,-0.7013686263627149)(1529442384,-0.3602874336961849)(1529457351,-0.8257620975131706)(1529475667,-0.33730944290775455)(1529494001,-0.2622556044651164)(1529502074,0.014353306244267854)(1529520315,-0.09967282096800086)(1529538515,-0.2624358623508456)(1529556877,-0.1601820267922786)(1529576151,-0.32696278039647164)(1529594487,-0.16136925347424722)(1529612684,-0.06017591692223787)(1529631066,-0.8217113256233749)(1529649389,-0.28711930775489247)(1529651622,-1.2174477655659315)(1529662528,-0.33443699720469316)(1529672380,-0.802372283840674)(1529673433,-0.6535754043617437)(1529674588,-0.7650431851172599)(1529677391,-0.0644579129396825)(1529695728,-0.07278776701828006)(1529698777,-0.9864156366220918)(1529699907,-0.2816544524704761)(1529701717,-1.578264353303615)(1529705413,-0.35095288476712255)(1529707611,-0.4954295276627373)(1529720379,-0.6412572878367853)(1529734081,-0.986955873626628)(1529746977,-0.1971202907898029)(1529765363,0.22242989718527323)(1529783413,0.3385919869438626)(1529801489,0.19200447478330904)(1529813938,0.2652057149446828)(1529815465,-0.3907437952064995)(1529820906,-1.0956114080309778)(1529839441,-0.9914394606569482)(1529853334,-1.343191021810116)(1529856502,-1.2093247310031359)(1529857467,-0.40106444708026606)(1529858596,0.6737491055491173)(1529859053,0.6372679629268465)(1529859289,-1.297399809862556)(1529861496,-0.3009955649581752)(1529879669,-0.5565604823909331)(1529897769,-0.3447640141168441)(1529919230,-0.5439706069216118)(1529925823,-0.08011951055039095)(1529931482,-0.4306718013071897)(1529936937,-0.6476380600079874)(1529955113,-0.28381012467231437)(1529973395,-0.7932921931073015)(1529991693,0.288674518048627)(1530001319,-0.4926818789097752)(1530019489,-0.44520827940892854)(1530038103,0.12684903940199094)(1530051707,-1.236708792546515)(1530058468,-0.9533543891399484)(1530076978,-0.5891213912229697)(1530095030,-0.29344256997058454)(1530109592,-0.5676959064425028)(1530127844,-0.4557607547317721)(1530140950,0.7329089324856877)(1530154504,-0.40632792250304156)(1530172715,-0.28923805365874283)(1530192176,0.3684177915432055)(1530210163,-0.40340637131586526)(1530222714,-0.45308202517695484)(1530228957,-1.0409898847214039)(1530247283,-0.6922892683494493)(1530250022,-0.4547023145851254)(1530251274,-0.5339225860160476)(1530269836,-0.40631046898613465)(1530279076,-0.5072324821847423)(1530297533,-0.5458262032176227)(1530311297,-0.16781441000457212)(1530311601,1.131879918011617)(1530315633,0.00497987293515559)(1530322556,1.5467298108519145)(1530344285,-0.23501991724340213)(1530362906,-0.6466263541977912)(1530373015,-1.0079199529557643)(1530391092,-0.5747344744577587)(1530405515,-0.5033570277434468)(1530430474,-0.43842740160464144)(1530448499,-0.19492213649439422)(1530456245,-0.4126427022415957)(1530474980,-0.37528721793757713)(1530503453,-0.5572197743077487)(1530523071,-0.5789466587079745)(1530540929,-0.4341211902437493)(1530565540,0.6381358875803813)(1530585364,0.21043157128677348)(1530604399,-0.13847511428600642)(1530613092,-0.34898659492813744)(1530632117,-0.22220300645039476)(1530648484,-0.38579598033756934)(1530664027,-0.6238060533302924)(1530700130,-0.6250112803828395)(1530710190,1.1855003565577675)(1530745004,-0.1745351323809978)(1530781093,-1.427181767126927)(1530816513,-1.5862802627563743)(1530852704,-1.250515737786434)(1530860351,-1.2738533042351958)(1530878955,-0.3407529308969373)(1530915238,-1.7183886686124714)(1530951500,-0.844027293044391)(1530987525,-1.0561878582478341)(1531006015,-0.242277702723397)(1531007365,-0.7013420042584628)(1531043501,-1.6871740927275718)(1531079579,-0.5846731222091788)(1531102439,-0.8887019885160095)(1531138555,-0.977733203005624)(1531174616,-0.9504799307825268)(1531179050,-1.2338280961076045)(1531191340,-1.3431688967045659)(1531215661,-1.9148430024245267)(1531222669,-1.5201167854597666)(1531222965,-1.164423193066554)(1531229220,-0.28318668465075303)(1531265061,-1.3843947956432636)(1531268538,-0.14634074194019747)(1531288101,-0.7713565582688615)(1531299171,-0.475061843498658)(1531335371,-0.6172279703756716)(1531353795,-0.20425756907631784)(1531377290,-1.150080121227178)(1531413356,-0.2462600690448776)(1531431724,-0.7653131110082454)(1531441343,-0.37618957672405623)(1531477210,-0.46385834828557837)(1531512203,-0.9316821912166021)(1531548256,-0.4303705704262941)(1531584321,0.14438815828544085)(1531620493,-0.5328113578275052)(1531649841,-0.08133874512988751)(1531670377,-0.09812697571552308)(1531706735,-0.4684452774093738)(1531724602,-0.21676392349852486)(1531733282,0.6577679966603694)(1531740649,0.6204315428771183)(1531776695,-0.14841697255839392)(1531812770,-0.24283837056504023)(1531848861,-0.13230579539206308)(1531849376,1.6146226814202251)(1531850606,0.5075619617144072)(1531851447,0.5413991511772812)(1531852805,-0.8575132683622824)(1531883023,0.02064836068524193)(1531902377,-0.6041874376869338)(1531938730,-0.3219483586515161)(1531943751,-0.7291568851232489)(1531946198,-0.7697273067461364)(1531982221,-0.47833296292235045)(1532016094,-0.4784497993104624)(1532052434,-0.23941907476922591)(1532068940,-0.602410274677261)(1532074379,0.3666447925780264)(1532106257,-1.7966045597422757)(1532115167,-0.9162874689812281)(1532140967,-0.21983792574427696)(1532156214,-0.014884344086479989)(1532170705,-0.822643852924141)(1532182434,-0.24790731565614388)(1532218546,-0.38525327584717034)(1532254575,-0.3051235344618364)(1532290897,-0.45611542231672353)(1532326898,-0.39989702101696545)(1532362999,-0.27254964369823437)(1532375993,-0.6636312512638336)(1532412246,0.0010754566514103554)(1532416880,-0.6168159398699785)(1532441479,0.569976495586705)(1532443931,-0.48670491565212715)(1532477265,0.586520729251732)(1532512986,-0.3775266078251279)(1532549123,-0.19111759701052458)(1532585081,-0.14839336453021162)(1532621123,-0.3081502999088202)(1532641426,-0.5878599809578144)(1532677297,-0.5245458529464757)(1532709501,-0.12214329457387033)(1532745604,-0.16879910889152702)(1532781565,0.00578044026178188)(1532817523,0.02315323728383163)(1532853662,-0.0994577580496062)(1532889675,0.07525777217458422)(1532925762,-0.010346523542903196)(1532961797,-0.300897036107933)(1532973013,-0.5319626720930587)(1533009011,-0.15866931267604914)(1533032876,-0.427648312615878)(1533034876,-1.394691295066597)(1533070907,-0.4585134405972012)(1533088264,-1.0766886109702989)(1533089550,-0.5556748011953709)(1533110783,0.09470652196243973)(1533147030,-0.34645778309544817)(1533156711,-0.5537959714748529)(1533162466,0.1343619337172033)(1533198620,-0.3925038022508814)(1533214159,-0.6079147938130683)(1533250153,-0.39427977974392026)(1533256668,-0.9380369089261806)(1533292773,-0.3022628180992391)(1533318343,-0.09035049770768983)(1533354618,-0.14862720826010337)(1533386626,-0.3562449177840899)(1533422622,-0.08545473336608092)(1533458784,-0.3953617271921446)(1533494874,-0.42750720597620073)(1533530896,-0.45725306289101497)(1533562910,-0.531900367681511)(1533598922,-0.36768602255685134)(1533634915,-0.32463257413310304)(1533671007,-0.758716556043836)(1533672192,-0.9081241260983636)(1533672849,-2.4657422183292432)(1533677017,-2.2331734303369286)(1533705759,-0.9546513783319921)(1533737418,-1.1176683869314035)(1533742198,-0.08806371464145435)(1533745450,-1.1712247261678026)(1533746677,-1.928753197504513)(1533755093,0.5322876372556253)(1533767666,-0.8970953172707347)(1533783172,-0.35717275071054855)(1533817531,-1.0899378013340593)(1533822532,0.664510099806039)(1533850699,-0.1634942823299992)(1533867481,-0.9024591490828447)(1533903762,-0.32524193755622816)(1533933010,-0.7076322124043221)(1533934279,-2.883873245289474)(1533935215,-2.2528271447246024)(1533938401,-1.2065294465764305)(1533958371,-1.338117772375373)(1533964596,-0.7600667971941741)(1533990573,-2.080221894041858)(1534008084,0.9509592378746805)(1534008939,0.8870825445929251)(1534031898,-0.9908094305022032)(1534052794,0.24055056537430558)(1534073788,-0.7745814594835343)(1534109954,-0.4989903767301049)(1534145896,-0.9050750255621915)(1534173946,-2.132689861229202)(1534175296,-1.7921225427461156)(1534178762,-2.5050012661903036)(1534180914,-1.7398013687599005)(1534185727,-0.6985959094597858)(1534188174,-1.3955253738522102)(1534205974,-2.1990007385381376)(1534206952,-2.4839357012081686)(1534209265,-1.9025243240005152)(1534211950,-1.9148128932084285)(1534212478,-2.4013612608128914)(1534212770,0.03325001415615388)(1534213503,0.9374339066992254)(1534219815,-0.1681191259662832)(1534226659,-1.381048179252179)(1534232459,0.7213383531140833)(1534237496,-1.0814643540350237)(1534256874,-1.5854977548748828)(1534262030,-0.22732080277327824)(1534263389,-1.0481562667217776)(1534276527,-0.36850101472216834)(1534287237,-0.4481926161745621)(1534289191,2.711293915044164)(1534291892,1.9047443643019455)(1534292451,-1.1135035787137089)(1534299541,0.04253913751442342)(1534312149,-0.6060866638266408)(1534321229,0.4455772973609375)(1534326592,-0.7619103619465426)(1534339104,-0.019380477979211223)(1534345842,1.1875667569029933)(1534349840,1.0238647904195837)(1534360253,-1.0062743246210952)(1534363029,-0.6497552363095453)(1534375120,-1.359887536017906)(1534376120,-0.9760955221267517)(1534388787,-0.03692386761431797)(1534404409,-0.06817055391641423)(1534416524,0.11273834306317326)(1534422759,-0.20534224100341925)(1534424207,-1.232752827466147)(1534428013,0.05095563870030673)(1534452090,-0.6200308543441142)(1534469491,-0.22058485261824312)(1534474491,0.13638995870305642)(1534510438,-0.5294666408387529)(1534515957,-1.7558544936870246)(1534523312,-0.06151251073898043)(1534527651,1.068247502017087)(1534529087,-1.3778752107848655)(1534542516,0.36200196466328344)(1534543829,0.9899010045160127)(1534553728,-0.49251255173475744)(1534561383,-0.5823278155269376)(1534575874,-1.1699187756082439)(1534583609,-0.18992597769620978)(1534597923,-0.9177320541261011)(1534604576,-0.5521753210671886)(1534604796,-2.7075899091457054)(1534628344,-0.2421244678900496)(1534631017,-0.009022654282169052)(1534632812,-0.8563366020319485)(1534669087,-0.6163296507932947)(1534679352,0.3791657219016051)(1534701106,-1.3918594728274205)(1534711226,-0.288089051538446)(1534747246,-1.0294988485445045)(1534754602,-1.4521898622675928)(1534770717,-1.3274815428513407)(1534783182,0.5749379686952633)(1534794589,-1.022867564439561)(1534803171,-1.660594351384393)(1534803734,-0.8750881574932137)(1534832781,-0.5021577434758788)(1534839389,0.07715799318498115)(1534857616,-0.6821786311103757)(1534860805,-1.0900438188692978)(1534886391,0.19727743836685466)(1534899888,2.520946520437862)(1534900647,0.23979545009497055)(1534913569,-0.7426009995390026)(1534924710,-0.9321572223811785)(1534953770,-2.081871511596633)(1534970511,-0.7321342775636738)(1534971901,-2.1941082603392656)(1534976944,0.3191134181461292)(1535013041,-0.43222825504823603)(1535041997,0.32758625637968347)(1535052580,-1.2113428372801223)(1535088852,-0.6839948524493178)(1535124910,-1.0793779760963105)(1535136435,0.23956569749576895)(1535172630,-0.5205674749145427)(1535208895,-0.4689963598034642)(1535245343,-0.5524448285849873)(1535252929,-1.505123482445413)(1535289083,-0.39283043112446475)(1535325167,-0.6856267949902586)(1535343870,1.3859088609328096)(1535379910,-0.5022582018889128)(1535411152,-0.014355182706891383)(1535413642,0.7920415051585099)(1535449669,-0.35177999464724036)(1535464579,0.3780307850009824)(1535498802,0.20224678467717902)(1535512218,-0.5580709528626071)(1535548198,-0.22483315911321755)(1535556007,-1.1171128741306409)(1535591908,-0.5716863612045253)(1535609164,-0.8897404339571537)(1535622096,-1.1728049918209908)(1535658231,-0.8417005349787929)(1535660253,0.011932490921049607)(1535662041,0.2706914589983214)(1535681967,-0.6529855634118312)(1535717919,-0.6772739279946508)(1535754017,-0.2324259047298684)(1535772324,0.21676530846391354)(1535808220,-0.10893248600356428)(1535813858,0.5520288396742217)(1535830379,0.4084251648832398)(1535848670,-0.4047714098388348)(1535885036,-0.4276349757013401)(1535921055,-0.06310745532332122)(1535950758,-0.6381042251219917)(1535986805,-0.4018132560346812)(1536023079,-0.21381099309880067)(1536035519,-1.1172511053523349)(1536062922,-0.2640537702184944)(1536090777,-0.5615779077722035)(1536126803,0.10485005306235991)(1536141313,-3.2021614903824815)(1536141959,-4.124997811768494)(1536144873,-2.7927314707693442)(1536145740,-0.10826923747672312)(1536165967,-1.2511493440598902)(1536166383,-2.481203438980282)(1536185670,-1.6875450516124948)(1536191126,-3.047059787930791)(1536191514,-3.0267837114299243)(1536193115,-2.5452665377019796)(1536193389,-3.0864563920527504)(1536194335,0.18757026457821566)(1536195110,-0.16508621852308014)(1536199168,1.1725370474313288)(1536212523,-1.1263820177073958)(1536219684,0.25531696765498346)(1536226630,-1.3601258790291761)(1536241338,-0.28587225503688335)(1536255710,-0.7921125745906485)(1536276348,-0.24511833130873956)(1536285702,-0.23281223667261064)(1536302470,-1.485799019139415)(1536308277,-1.484260292849107)(1536315857,-3.1436139561700305)(1536322702,-0.30502702909300383)(1536336262,-1.420608097259892)(1536336629,0.33868882920429716)(1536344322,-1.2120239286610597)(1536380655,-0.5891027779035205)(1536416723,-1.1179820900653277)(1536425904,-1.6777343675914047)(1536428208,-0.7063506277343259)(1536429339,-2.505509265354856)(1536438485,-0.997197451142037)(1536439180,-1.7626130927291372)(1536445615,-0.5298590277001084)(1536460375,-1.0885922440515767)(1536462073,-1.8024747507647603)(1536472919,-0.24399240167258746)(1536485583,-1.914615058409937)(1536485892,1.1846237459947708)(1536486248,1.7323896742108997)(1536488204,-0.5379629420253965)(1536500896,-0.2511100912281762)(1536506163,-1.0150177354608427)(1536513736,-0.8192584169682574)(1536521735,0.17281847737343328)(1536530669,-2.309196697064417)(1536542377,0.4001554843905817)(1536570097,-0.8542768227700877)(1536598617,-1.3853708380651297)(1536607107,-0.35157655894003337)(1536612378,0.5953168011283025)(1536642184,-0.981794746860216)(1536676785,-1.6720502654699227)(1536679388,-0.7355840259341963)(1536685766,-1.9286372903225706)(1536690799,-0.3186016632371305)(1536702550,-0.2090177357884168)(1536717184,-1.1848222238885855)(1536723937,-2.1537664684765336)(1536735939,-1.7407249314147408)(1536746962,-0.34188940220379416)(1536750321,-0.9380005769750096)(1536774253,0.0937938766761032)(1536778143,0.2177146568116766)(1536787169,0.11541603579724137)(1536797951,0.6642941387182043)(1536800847,-0.01952525955987451)(1536817903,-0.4879907086315598)(1536831438,0.35725237981099234)(1536840171,0.5666250740435264)(1536845015,0.28200653271922393)(1536846389,2.108667034287663)(1536848894,-0.5367909324915198)(1536856667,-0.14875174796632)(1536867185,-0.8244029002549471)(1536872204,0.06314114076146554)(1536880046,-0.04994351169237926)(1536891035,0.7440362976737258)(1536894963,0.34396723885311714)(1536900307,-0.5686100078227931)(1536911582,-0.8123569403976093)(1536915260,-1.3783714031000165)(1536934306,-0.990859650794568)(1536938031,0.012762438846773921)(1536942563,0.035596797245543245)(1536943899,0.23087374634565114)(1536955992,0.5718806847474919)(1536959744,-0.6333496426031272)(1536968289,-0.6587867165604455)(1536975727,-0.1610184252112655)(1537011767,-0.02614116433076969)(1537017793,0.275509838838253)(1537020842,0.6369066704175593)(1537046338,-0.4884535134561622)(1537070168,-0.6918243496145411)(1537070751,-3.0657606360938616)(1537071880,-0.1300857152633331)(1537087157,0.03256071368287761)(1537123169,-0.1995351234784142)(1537128206,0.3709200762146176)(1537160842,-0.4101111212479628)(1537193956,-1.010249017374726)(1537197273,-1.4841742607320254)(1537199146,-1.3805617014031657)(1537200437,0.23846101225945956)(1537204912,-0.9320112827866137)(1537214238,-1.1630090663422463)(1537216275,-1.220354952206727)(1537220291,-0.2513937000865025)(1537256285,-0.4398221113816328)(1537274077,0.414947762615772)(1537276565,0.08559749939889182)(1537300820,-1.0377424820607895)(1537310089,-0.11912957568046775)(1537346275,-0.42558299232420055)(1537354903,-0.38140786978210106)(1537382298,-1.060137426877863)(1537383916,-0.43175763345315216)(1537384890,2.341394536409681)(1537420919,-0.14044743392229597)(1537444538,0.5021981677317326)(1537480624,0.04622176943049588)(1537483785,1.0774385063213563)(1537484663,0.4562550827939816)(1537487232,0.25963522867490096)(1537517830,0.07566570102259423)(1537522873,-0.4424790951416895)(1537535979,0.5589020587045298)(1537555780,1.885427000708376)(1537556155,1.1377080662179047)(1537557038,1.8116790784395547)(1537563823,-0.6705400264157552)(1537570130,0.49403709568351356)(1537574807,1.2853892258152766)(1537576067,-0.12713696414982126)(1537580935,-0.5109131996524077)(1537586478,-0.16613660848528466)(1537605405,-1.207108794569896)(1537611029,0.29818392161270973)(1537642802,-0.02395845192654011)(1537653339,-0.5865300213806833)(1537689478,-0.010423929973009389)(1537694083,0.6511524638440566)(1537714479,-1.1087514018257267)(1537750555,-0.3221959107622519)(1537771730,-0.7539700819505044)(1537807827,-0.11924426741111989)(1537829080,-0.8358840321702317)(1537834942,-1.4013373548112762)(1537841291,-1.1696925846641488)(1537857876,-1.3107171525936572)(1537861782,-1.2464958963775299)(1537865939,-0.43638913087881226)(1537875584,-1.235816767717401)(1537879605,0.056525313462173925)(1537908113,0.13129476358580558)(1537925302,-0.9761370348713357)(1537946517,-0.00612947338281855)(1537974172,0.14584029348564184)(1537998700,-1.2199241636928568)(1538010123,-0.26618417348980894)(1538034235,-0.8445808817536213)(1538051187,0.15217639552332643)(1538077927,-0.15928085092700672)(1538078465,1.7922474542137985)(1538114475,0.34977579447689466)(1538126098,-0.9352343072364097)(1538161888,-0.8713878337006006)(1538162610,-1.6591988321518263)(1538163880,0.23293075678540928)(1538185126,-1.269827515087414)(1538208217,-0.986173320697558)(1538208922,-0.4825261501613035)(1538211984,1.0955741034855506)(1538248117,-0.33844443440365046)(1538284181,-0.4251984780282609)(1538298477,0.24753936336336743)(1538334447,-0.3006247040941396)(1538338985,-1.1912151422120945)(1538347658,0.008149797433921236)(1538384018,0.029249642236753717)(1538402403,-0.6925407005068344)(1538438676,-0.23587080469431157)(1538474673,-0.4994319512066625)(1538510766,-0.6978976859734057)(1538533426,-1.3992425238862716)(1538540129,-1.264054243479807)(1538576340,-0.5565280894068817)(1538612342,-0.8604526577338574)(1538615382,0.4241588826861086)(1538651531,-0.5614822835521416)(1538687668,-0.864031607012604)(1538723921,-1.029262469558687)(1538760071,-0.6688743667921655)(1538777311,0.8366637822893501)(1538813321,-0.7604880696428712)(1538849498,-0.7966111112417021)(1538885435,-0.6069440250168714)(1538921480,-0.916890715585796)(1538957542,-0.7571064197805271)(1538993566,-0.6227951432589429)(1539001071,-0.1185984169228908)(1539037165,-0.9050603328142248)(1539073191,-0.8310332755533667)(1539109301,-0.4514612460814269)(1539145395,-0.9903580650958362)(1539181483,-1.158924406693672)(1539217501,-1.1838545298921115)(1539219458,-2.0397633430332522)(1539220076,-4.04511531776216)(1539220441,-5.551492637190666)(1539221160,-6.251373538462958)(1539221694,-3.3466852927330253)(1539239181,-2.3357341188508176)(1539244962,-0.9117536962353854)(1539264246,-1.527213663544476)(1539265069,-0.844846906536912)(1539300047,-0.1160442287833733)(1539301408,-0.8785591725038526)(1539307995,0.4006578850860786)(1539324927,1.5025802796590106)(1539361119,-1.4408316304441484)(1539397197,-1.2936740925539139)(1539433358,-1.5723567818707602)(1539469369,-1.0263718912522157)(1539505435,-1.3479812635904325)(1539541553,-1.4811628621521162)(1539559805,-1.9295736122350642)(1539580961,-0.7901183664133918)(1539581437,-0.36533962486995586)(1539582423,-0.261750865627799)(1539583441,-0.006732696513239034)(1539584148,-2.519182620281474)(1539587574,-5.583615622912422)(1539594913,-4.006954801591843)(1539631013,-3.3576048497188564)(1539642900,-1.9406237772380694)(1539678955,-3.247145745728065)(1539715003,-2.3787420628269054)(1539751042,-2.2550075441383632)(1539774525,-2.7612531143906995)(1539810532,-1.6580297082200675)(1539846931,-1.9591234550391123)(1539875394,-2.9606231360125683)(1539911669,-1.9202660093051396)(1539947655,-1.6894875152449245)(1539983841,-1.6624529180258554)(1540019866,-1.3928977499566755)(1540055959,-1.50458534993058)(1540092047,-1.6297160878053916)(1540128042,-1.8361451527113455)(1540164223,-1.4570376992249758)(1540200187,-1.299950559187104)(1540236469,-1.494565644210134)(1540272351,-1.681364240888341)(1540308419,-1.883522510518635)(1540344453,-1.4787317789842378)(1540380537,-1.5448899047700904)(1540416669,-1.4878911832211574)(1540452704,-1.5599247015882878)(1540488762,-1.4840687895545954)(1540524876,-1.3530276462995852)(1540544314,-0.32641959461833286)(1540563118,-1.6771150496881115)(1540599211,-1.43104531369256)(1540635314,-1.3065933213266998)(1540671549,-1.376252279191356)(1540707517,-1.444538440885507)(1540743708,-1.2584680267593482)(1540779826,-1.457215199358033)(1540815737,-1.3051787846440404)(1540816683,-2.441925218828393)(1540852867,-1.3260534445309557)(1540888720,-1.5400992468880377)(1540925029,-1.6021559143992503)(1540960932,-0.9376871702685209)(1540997254,-1.6730264543355557)(1541001436,0.1877834332138692)(1541037497,-0.511149221683831)(1541073569,-1.3747886887223966)(1541109560,-0.777937722011056)(1541145619,-0.38870850118472766)(1541181752,-0.14615246645342816)(1541217749,-0.7792183417652204)(1541253767,-0.7664086324315716)(1541289848,-0.8806856224508827)(1541325943,-0.33368692223117424)(1541347055,0.7596425063516802)(1541355681,2.8359306981233554)(1541356081,2.562142945786446)(1541357536,1.199444722758887)(1541382422,-0.08154520602165133)(1541418463,-0.4266041214009134)(1541454701,-0.5600453483943171)(1541490886,-0.2644404605412298)(1541498010,0.13011182245491576)(1541534022,-0.34650748458835173)(1541543470,0.5632770249276701)(1541550708,0.493321698154896)(1541566780,-0.3915776663669276)(1541602664,-0.34726215232126023)(1541638805,-0.20056384565825874)(1541648337,-0.5901387963272795)(1541684240,-0.4491744132118765)(1541720321,-0.5848466523402831)(1541756353,-1.1105460285094753)(1541792446,-1.0202341870927036)(1541828592,-0.7533015973521107)(1541864762,-0.6963836030341409)(1541900688,-0.7499717916893389)(1541936693,-0.7188280426138658)(1541972771,-1.0209912847284839)(1542008761,-0.7186166206165129)(1542044793,-1.0065314052413237)(1542080853,-1.1234310108565597)(1542116928,-1.2683696889945688)(1542134748,-1.7272474237914253)(1542170791,-1.0476441163947372)(1542189527,-2.367113645739515)(1542208513,-2.5014696944199675)(1542211075,-3.2692842773975044)(1542212599,-4.599469599031513)(1542213141,-5.743369199231627)(1542213424,-0.7626033984325857)(1542217612,-1.6656409545853246)(1542220799,-3.346103175747015)(1542221654,-3.7376304314457265)(1542223850,-4.447788290286653)(1542227573,-4.408765285248815)(1542228308,-2.5183081460520182)(1542230103,-1.2774281655458384)(1542231884,-1.2965470357924773)(1542233292,-2.84040368141801)(1542242334,-2.0399884002961572)(1542247755,-2.7167966176535585)(1542276948,-3.9529093616898185)(1542293620,-2.785843295417623)(1542294476,-1.1382586750623567)(1542294819,-0.5535535305049178)(1542310369,-1.0677167701869439)(1542317572,-1.911405598068692)(1542325212,-1.2574100571772109)(1542361218,-1.1085959271058665)(1542397350,-1.426635014045217)(1542406232,-2.0482291859698885)(1542442326,-1.1944179818915541)(1542478335,-1.2925887382308439)(1542510938,-0.3668130031823655)(1542547073,-1.0826601808873018)(1542567731,-0.10932776821928575)(1542574386,-1.371152433452129)(1542594152,-2.3585004540292815)(1542606561,-4.143876359332518)(1542615199,-2.3236914626874223)(1542633784,-2.0319159683288515)(1542641514,-0.8222081279617158)(1542645564,-1.0674827252058654)(1542662213,-2.116388273769956)(1542664048,-2.7870234048660447)(1542664436,-0.7002986787747458)(1542689594,-2.4019996180411294)(1542691780,-2.606302249699388)(1542695829,-1.9475978677086503)(1542697075,-2.1881390182814595)(1542697889,-0.9153025889696007)(1542700950,-2.595250643434187)(1542702664,-3.2324245431612333)(1542703359,-3.2303047595322347)(1542703681,-4.118380949650739)(1542704319,-2.4897693165759316)(1542704723,-0.9035814311303925)(1542705085,-4.288229228727525)(1542705505,-2.1097951110637667)(1542710386,-0.7186696215015991)(1542711164,-2.444230493736434)(1542725020,-1.5819705334568284)(1542725886,-0.5798492146287018)(1542729939,-1.0826179552370285)(1542730400,-2.309276401847027)(1542734828,-2.3747280814499883)(1542744118,-2.3463071212737283)(1542744496,-3.451364455323928)(1542745245,-5.399872822321592)(1542745504,-6.28932675670137)(1542745795,-2.3696096796913686)(1542747064,-0.9325975796280987)(1542748495,-0.10733918061442045)(1542749700,-3.3244774793437943)(1542753991,-5.045574855289762)(1542755333,-3.1195443099077473)(1542755940,-1.6247083383135377)(1542758296,-1.4911642264787894)(1542760875,-3.2660152809435052)(1542765986,0.4820180199638939)(1542771531,-1.0414433427384877)(1542779886,-2.5744433841277914)(1542784893,-1.6518941522725876)(1542789175,-1.0507339546239107)(1542790256,-0.31537583871216457)(1542795886,-2.038979467797487)(1542803979,-1.0728821047937644)(1542808786,-1.8574044289172469)(1542814765,-0.8245046374159191)(1542820098,-1.7001778240620984)(1542836178,-3.251998154609933)(1542836534,0.005925409036497046)(1542872589,-1.3088477264472016)(1542880415,-1.695872458216983)(1542891861,-2.783804085445509)(1542896403,-0.7955003292315587)(1542915983,-2.100813306191387)(1542929297,-3.4086323792247866)(1542935205,-2.5044444899880616)(1542935940,-4.343303243436866)(1542939575,-0.9375749301917712)(1542942541,0.07481882431041856)(1542948552,-2.3891174200888474)(1542956235,-1.0297205163058887)(1542977062,-1.9988117456257573)(1542991753,-2.5082370076017826)(1543009742,-0.8510231352378621)(1543019515,-1.4697842538322614)(1543043431,-2.6560292373806305)(1543079535,-1.9397008788279788)(1543139524,-2.2244649412640585)(1543140753,-3.035344509678898)(1543143181,-2.0917606680021477)(1543143533,0.009249179508876623)(1543143837,3.9110735014357036)(1543144200,-1.3061673561525207)(1543145679,-2.280749345650573)(1543153574,-0.30067053835011326)(1543159315,-1.6638863662456638)(1543166268,-2.8254727717851433)(1543173528,-1.6553655322200371)(1543177801,-0.9881191168102466)(1543179308,-1.1182780917112016)(1543181406,-0.23872223840987308)(1543186845,-1.6252466297586334)(1543208968,-1.6274800338064295)(1543214099,0.5140155351709702)(1543219534,-2.136053623665364)(1543239497,-1.6250336649999955)(1543241647,-2.00038958029768)(1543248305,-3.6806941842590986)(1543251621,-0.9958635037613082)(1543265049,-1.8618988905898157)(1543276471,-1.2730364091742743)(1543281915,-2.0470080126971766)(1543295991,-1.2161139259705953)(1543307796,-1.514679020546811)(1543313832,-1.0269436035141386)(1543324080,-1.4251271263137886)(1543339218,-0.7488735950490543)(1543355878,-0.7203685344749544)(1543359170,-0.6797458431494686)(1543361914,-1.6504519864124618)(1543379480,-0.03747119797711318)(1543380080,0.21924535218725136)(1543414723,-0.18938732638622544)(1543431947,0.5571925058811478)(1543433668,-0.0019677016497926694)(1543442685,-1.0866846526034974)(1543455057,-1.3834231311742826)(1543464336,-1.6874299039481733)(1543468593,-0.9625199582003265)(1543482193,-0.41752764955332666)(1543490968,0.12909947796475285)(1543494914,-1.5393900944091112)(1543496416,-2.672944582789209)(1543510968,-0.29013156725676015)(1543517631,-1.4216600749139279)(1543525883,-3.0687478975954776)(1543532793,-0.5521579998163856)(1543572599,-1.0175672701215999)(1543573770,-1.1069484474090192)(1543576435,-1.3729599195861637)(1543597331,-1.1386367839544418)(1543614330,-1.9300808930695528)(1543654058,-0.9327525953656733)(1543659447,0.5591980850029733)(1543664322,-0.7316223545258922)(1543673255,-1.466401793785437)(1543680344,0.16045711968012108)(1543696951,-1.5718772454802732)(1543717291,-1.0837992092473772)(1543721540,-1.582949042218999)(1543761197,-1.5030018853558857)(1543800945,-1.5890211376412804)(1543805113,-1.5273607907397508)(1543844805,-1.3486609794076556)(1543849416,-3.1480439577090977)(1543854459,-1.8811540370950457)(1543873901,-1.4565839761008643)(1543906580,-0.8419477570029419)(1543946540,-1.4423579953383776)(1543975658,-1.6960006194230253)(1544015447,-1.30476993754502)(1544026291,-1.8634356720525422)(1544027241,-2.143355338627772)(1544053917,-1.7546754069528367)(1544072767,-4.517411814551378)(1544073014,0.28188830391435404)(1544074225,-0.22969544783874438)(1544092999,-1.8112571654475096)(1544104209,-2.093302732087199)(1544116863,-1.9803117449056704)(1544136192,-2.515666707626302)(1544140130,-2.327785957224921)(1544143758,-2.429894340395104)(1544144451,-3.1632701365077716)(1544150629,-2.318449029308659)(1544151949,-2.6509004783319603)(1544154067,-1.4093068196784153)(1544161360,-0.49544903883677116)(1544165001,-1.905347616873512)(1544171972,-2.3691903995770414)(1544181958,-1.0237963043605531)(1544194108,-0.8475326607103949)(1544198376,-1.9842075105525387)(1544200141,-1.8469765676436365)(1544210130,5.084071820731699)(1544210562,-0.01623248213785366)(1544215087,-1.5374120296728566)(1544227788,0.277838954964107)(1544230261,0.9641648048577228)(1544233013,-0.8102848077100102)(1544245634,-0.759801294052023)(1544249985,-1.6703151739714193)(1544259928,-1.5720785755239737)(1544263604,-0.9107710803138016)(1544271740,-1.5698884065939853)(1544277812,-1.851938121666505)(1544282368,-1.3854559303496927)(1544299904,-2.3755509557341203)(1544309933,-1.2896732366259476)(1544310240,-1.9126835690207844)(1544337216,-2.187982644076084)(1544363287,-2.004303062621212)(1544365084,-1.7035969318573823)(1544370873,-1.5224628073927686)(1544375995,-0.6905993069486159)(1544377096,-2.08131004972412)(1544391399,-1.9006864141453472)(1544409391,-2.283376042317751)(1544422953,-2.7625598675979868)(1544440467,-1.744052708265544)(1544454135,-2.928562706403907)(1544493821,-2.9784179772571098)(1544507156,-2.2266922278738273)(1544513542,-2.952347562512943)(1544525297,-3.118980501359174)(1544562552,-1.4906335515405278)(1544573140,-2.6697715958622785)(1544598893,-1.9538399712349612)(1544613161,-1.8097331254217353)(1544652884,-1.760604274911299)(1544665550,-1.756490525220081)(1544705279,-1.0017597439658994)(1544730416,-2.2050774619585454)(1544733234,-2.4439514539589804)(1544748854,-1.598844286354041)(1544788525,-1.9316585837330722)(1544807016,-1.8784369637114204)(1544846734,-1.321632885500658)(1544866087,-2.0514648269880293)(1544905777,-1.6098768368249095)(1544926359,-0.48759906072080955)(1544930159,-0.9808889428881692)(1544969999,-1.9487266783457413)(1545009716,-1.881336410377217)(1545033963,-1.2002759903019509)(1545049120,-0.6570325860273928)(1545064546,-1.2315756963437579)(1545070892,-0.5948682543571181)(1545072715,-0.6370715457560708)(1545081797,-1.696234291697932)(1545093021,-0.8382419668524167)(1545096167,-1.4952440582922735)(1545135906,-1.2490577697589178)(1545140330,-0.7013374190355335)(1545158768,-1.4418985788926013)(1545171225,-0.8438975849523819)(1545175180,0.9313248998177749)(1545182186,0.6733948439314957)(1545203290,-1.5268704507372939)(1545216033,-0.05932395998827)(1545225174,-0.7276443960835169)(1545230351,-1.1929807435842104)(1545250292,-2.0980753153729372)(1545255193,-2.2785115511972527)(1545293372,-1.2817238431284657)(1545294225,-0.979439907370784)(1545296949,-0.6441759923844238)(1545312128,-1.8846260123737457)(1545319982,-1.0765504101796113)(1545323328,0.6640152787994024)(1545324273,-0.282313523991186)(1545331611,-1.377948428208989)(1545337346,-1.661244701415129)(1545343666,-0.7875113330756608)(1545352476,-2.255842568102359)(1545353982,-0.46201631995465886)(1545356596,-0.9731703014986567)(1545358507,-1.7880710665259754)(1545362496,-1.2315606742356866)(1545371255,-2.0456958713044986)(1545373363,-0.9171582103588628)(1545379700,-0.6751603045309648)(1545388183,-1.5552433122582843)(1545390673,-0.8969027498931411)(1545406963,-1.5040644621081687)(1545414242,-2.3187024683067987)(1545425126,-2.3394690056250593)(1545428464,0.05338746800664082)(1545456374,-1.708206832343125)(1545461101,-1.226216845561084)(1545471229,-0.19177668317483915)(1545481802,-2.1726766577847423)(1545493905,-1.3126261824891663)(1545509140,-0.2367900091820458)(1545523605,-0.13045539423022806)(1545526955,-0.41185326591792537)(1545534801,0.03938656325509269)(1545538450,-0.35174279149579035)(1545541183,-1.0097130157007705)(1545556939,-0.4068392912291263)(1545568745,-1.7187196651335988)(1545572404,-0.7941155817081476)(1545576329,-1.264225435136148)(1545599691,-0.4403399800023884)(1545610266,2.1916384233837216)(1545610596,0.5106206481562025)(1545612409,1.7420961760702607)(1545620429,-0.014577624342071199)(1545632487,-1.4690940045759389)(1545648482,-1.0329818476686963)(1545658156,0.2780962116344002)(1545663025,0.8894218486271286)(1545663340,0.8097811110370915)(1545666998,-0.20831641683448412)(1545667340,-2.4331886283800115)(1545677008,-1.728794746103698)(1545678840,-1.895213222801279)(1545686123,-0.6307067457216484)(1545688523,-0.6077496495185579)(1545695527,-1.20153643853754)(1545697435,-2.534937475958182)(1545709439,-2.4659437518848546)(1545724026,-1.0189221077319957)(1545725010,-1.908345840921598)(1545737334,-2.650008515621171)(1545738607,-1.395518178507945)(1545750849,-1.5387330384285425)(1545763999,-1.074716363980313)(1545768261,-0.33764082055725003)(1545779745,-1.728529732377562)(1545785516,-1.326277587202941)(1545786706,-0.2806541347193925)(1545808855,-0.8464589085843317)(1545813133,-1.6076712698010773)(1545818560,-1.8916045861242874)(1545827328,-1.027900261032658)(1545835551,-3.2316588953563192)(1545841881,-1.0251994272316252)(1545851625,-0.9919483202070062)(1545876921,-1.8007459906812826)(1545888008,-3.5192823916886127)(1545905850,-1.3402576245953082)(1545926435,-1.5154251054658907)(1545937807,-4.442487637176188)(1545938860,-2.3093050058313893)(1545941590,-2.7497078371035677)(1545981262,-1.5672195754648583)(1546011457,-3.592496336172342)(1546011586,2.768311007046708)(1546013105,2.098329505548266)(1546024017,1.4260723249260903)(1546026771,-0.42877665214815597)(1546038295,-1.560517940126191)(1546041500,-1.5634289900307325)(1546042565,0.8052745061098097)(1546044589,-1.2717793187967403)(1546078820,-2.5536952919067626)(1546091225,-0.6560745578176594)(1546099844,-1.5587235584284163)(1546115536,-0.8755537978691174)(1546118192,1.0576406673596648)(1546119096,-0.10879785132019407)(1546127318,-4.5457785575442236)(1546129103,-2.0841056061703847)(1546145779,-1.7024082588559653)(1546162114,-1.439457641313959)(1546201779,-1.1834265641219794)(1546225113,-1.8851616705747112)(1546264815,-1.2200855220524283)(1546285743,-3.2058082437303757)(1546316012,-1.164573137104395)(1546355684,-1.7954391012247612)(1546372638,-0.6789381309188743)(1546373578,0.1813012463298017)(1546382055,-1.7185461113279306)(1546384882,0.11026858698913879)(1546413262,-0.15660911727535606)(1546416921,-0.29000192216680487)(1546428392,-0.12354644109963092)(1546462932,-0.8102350620349681)(1546465928,-0.4784736995362593)(1546475331,-1.421707171320877)(1546505962,-2.2174080424373006)(1546534504,-1.7849824115579636)(1546548920,-0.6655586348028277)(1546574686,-0.9252640395554084)(1546583776,-0.708782382433095)(1546592526,-1.5443121205577)(1546612518,-1.723062520002769)(1546635273,1.0828953235090537)(1546647592,-0.4547433785301963)(1546683103,-1.2973768633933367)(1546688238,-0.846002733785629)(1546726737,-1.1419517183499748)(1546740074,-2.3004156119674826)(1546771257,-0.3541480596294604)(1546795217,1.1967852776742152)(1546815178,-1.2044598074064785)(1546854556,-1.3465973205265558)(1546894229,-0.8631664416295246)(1546913653,-1.5343445492617969)(1546947892,-0.14085582344777842)(1546987519,-1.0365910597048065)(1546999030,-0.5461167810949049)(1547038692,-0.9908223633742277)(1547078410,-0.9237942544143668)(1547101716,-2.2321222506587213)(1547102399,-3.5159310609033114)(1547111192,-2.3840471236236236)(1547114185,-3.4110933630649383)(1547119906,-1.8878956896728372)(1547136978,-4.33198044120497)(1547149273,-0.8114391582375914)(1547189088,-1.7478753428291236)(1547203972,-2.612674364228122)(1547215631,-1.3282218441567413)(1547219894,-0.4594080978735388)(1547238963,-1.6540484440935255)(1547278681,-1.6896099344717086)(1547318461,-1.1714529348860792)(1547358183,-1.1182410964765843)(1547395825,-4.396979382921723)(1547435546,-1.353430611131054)(1547475169,-1.5381097160782748)(1547480332,0.06096957136554599)(1547481531,0.9868578279654557)(1547521193,-0.47598135202440905)(1547545120,-2.2351916894259376)(1547559938,-0.5967992273806711)(1547565827,-1.3293919831918999)(1547584530,-4.1407106384697965)(1547624212,-1.3366706289851027)(1547628900,-0.766203053482313)(1547640782,-0.8364264099089999)(1547646809,-2.2781832024475674)(1547686451,-1.1534115675564744)(1547720021,-3.4051538084391995)(1547721224,-1.107278715915947)(1547741556,-1.1660610847696427)(1547781194,-1.0981894810264676)(1547820914,-1.333136660753348)(1547860812,-1.2346549575606725)(1547892418,0.3342409493175369)(1547932065,-0.7982850128267086)(1547971789,-1.1809204530885842)(1547983955,-2.2405055732266987)(1547986634,-3.2574388467457194)(1548026309,-1.5217330561039761)(1548044820,-2.092818018160999)(1548063286,-0.5360789154543749)(1548102961,-1.0371685282744567)(1548143053,-1.086135714883042)(1548157383,-3.0186428222557327)(1548158342,-1.0927242610924963)(1548161484,-1.060745050282292)(1548173219,-0.41433366723121895)(1548212729,-0.47329247666827123)(1548252770,-1.0042864569918022)(1548273662,-1.7663740180233618)(1548313405,-1.1500313785181493)(1548353041,-0.940960528345405)(1548392709,-1.1802594993445603)(1548432419,-1.1128963648337424)(1548472104,-0.863180491172182)(1548511788,-1.1578646740540894)(1548551487,-1.2841425430784865)(1548591214,-1.2280223681714084)(1548630886,-1.5469615533849317)(1548640580,-2.1614505582116723)(1548644859,-2.392696496249386)(1548655774,-2.1351620845023667)(1548679503,-2.119272098317976)(1548689857,-2.297085050362788)(1548691012,-1.1910120689143089)(1548716862,-1.0176372445374544)(1548739517,-1.5910690005370147)(1548778281,-1.1440372319422223)(1548807409,-1.7164596915330663)(1548847171,-1.0611431522646775)(1548852059,1.5299834286237686)(1548891724,-1.1958841533612112)(1548896287,-0.47264455463275545)(1548922783,-1.2872345228186166)(1548945607,-1.5391603074164786)(1548985391,-1.6478558771116456)(1549019955,-0.6028951064226447)(1549059617,-1.3105940025950962)(1549099463,-1.7157712989778573)(1549139134,-1.4125394310076977)(1549151262,-0.8865548311362554)(1549182800,-1.686130035472922)(1549222569,-1.5879593797524258)(1549262282,-1.5691737134763115)(1549302035,-1.3784543690556281)(1549341748,-1.5199552787880923)(1549381435,-1.5530089348906926)(1549415910,-2.5833339653685585)(1549455600,-1.4793362113423918)(1549469097,-0.055280763282396686)(1549473526,-1.5333734780976547)(1549513210,-1.3430989853561317)(1549552904,-1.4872924386315254)(1549592673,-1.4932261113862006)(1549617246,-0.6918564258725063)(1549640587,-0.8664401576301283)(1549643912,-0.8410280991206331)(1549644865,2.282823459618266)(1549645202,-0.8395357354439855)(1549667405,-1.4974137011580897)(1549701016,-0.7493855792908639)(1549740742,-1.1457755011324744)(1549780444,-1.9990334826706744)(1549820158,-1.104425045741707)(1549837878,0.7956968496940763)(1549841668,-0.25119496325220686)(1549843609,-2.7230331448034653)(1549883288,-1.4129140281936443)(1549890883,-0.5351531165625785)(1549902058,-1.481599854471746)(1549941938,-1.320296364057429)(1549981662,-1.485249984473856)(1549997336,-0.844474013117454)(1550036857,-1.1886261547528383)(1550039893,-1.095730891444828)(1550048431,-1.5922301690580363)(1550088251,-1.5612870566848986)(1550105649,-1.10581755543571)(1550142715,-1.5344442646781014)(1550182442,-1.3558615402063194)(1550222115,-1.2421040611358596)(1550261927,-1.5295316750749532)(1550301588,-1.3442852712378526)(1550341297,-1.3881235854120397)(1550381093,-1.2046138409524927)(1550398940,-0.8361877914128722)(1550399603,-0.9726918480873157)(1550400532,-1.9588383022388838)(1550434112,-1.1810596114371867)(1550438485,-0.0634882568638545)(1550446844,-0.6376034197112271)(1550458408,-0.7447026652492914)(1550490837,-0.3479518278334898)(1550494731,-0.6244026296889136)(1550507170,-0.22313534857067124)(1550509628,-1.199570603291254)(1550535418,-0.8946641170418583)(1550575150,-1.4753260355438538)(1550614982,-1.3353573303525985)(1550622803,-2.0757406629489923)(1550657933,-1.3063664997441482)(1550668194,-1.130964108959165)(1550708037,-1.602499139896119)(1550744631,-1.7717622813253886)(1550784611,-1.3971455694648638)(1550824684,-1.4066734789180702)(1550864370,-1.3060996404056728)(1550904238,-1.409885863816148)(1550941012,-0.6332303177924796)(1550941598,-0.04319590726616019)(1550954084,-0.09656420362417878)(1550976831,-0.2796313073651129)(1551016576,-0.8817071749212448)(1551017386,-2.7203713830546894)(1551018103,-2.3258935108572953)(1551020328,-2.511312520523484)(1551021231,-1.1646442248904236)(1551022946,-1.6148125417127432)(1551024486,-1.58797378462464)(1551042626,-1.2892568227900765)(1551047469,-2.3287067482133392)(1551052329,-2.542260341680224)(1551062922,-1.3752024566482424)(1551102752,-1.5256511258069914)(1551120549,-1.305428345737899)(1551126608,-2.2748179576855643)(1551166350,-1.595643227308668)(1551206060,-1.6426628685509623)(1551245753,-1.4167276903946167)(1551255134,-1.1583041385855097)(1551294218,-1.8135145432341095)(1551300093,-2.408059393609008)(1551308796,-1.2051388125343332)(1551314616,-1.1405708413683835)(1551354583,-1.2957061798907183)(1551368084,-2.1578614243023333)(1551368669,-1.0006979100201132)(1551371860,-2.248065051953729)(1551424790,-1.6184613074156713)(1551461101,-0.7470839402838204)(1551483497,-1.3980135068534238)(1551513770,-1.7638673130891391)(1551553413,-1.6078845562457977)(1551572233,-1.0324881276001643)(1551611873,-1.1451437656988561)(1551628186,-1.6567795232231262)(1551655747,-3.291082500084521)(1551693411,-1.6769738263222411)(1551733005,-1.6103888504513804)(1551772715,-1.4520793501983678)(1551792087,-1.4773208716846111)(1551793915,-1.062439462832995)(1551802711,-0.763625293152643)(1551842364,-1.3013567983867478)(1551868409,-0.9001346205434937)(1551908075,-1.4027695436675793)(1551931664,-0.9242049876502557)(1551950769,-1.524135381152278)(1551990414,-1.1880087845400087)(1552030124,-1.5944427780892505)(1552069755,-1.2994916051433703)(1552082784,-3.3271061496927157)(1552094310,-1.3119165140305609)(1552112526,-0.8989245093123179)(1552152174,-1.3701058870323177)(1552191851,-1.2430039906309363)(1552231522,-1.3471273089565245)(1552271227,-1.4980802473118742)(1552295534,-1.7974448684996975)(1552335232,-1.3686054492470965)(1552363610,-1.9079028878425541)(1552378400,-1.3387401171550652)(1552417843,-1.6329899969979653)(1552457592,-1.4088869954522691)(1552497237,-1.6947400531076284)(1552536941,-1.435768417766739)(1552576584,-1.5762549398489893)(1552616204,-1.7641532331906753)(1552655913,-1.398345200734225)(1552666411,-1.3910442187070116)(1552705920,-1.2889138793489734)(1552709748,-0.10669767710562601)(1552749430,-1.4553483041528115)(1552789135,-1.6953254354417893)(1552828755,-1.6831583744088192)(1552868520,-1.2507918571749008)(1552908089,-1.9999650139407177)(1552947834,-1.551878698233679)(1552987444,-1.7654360122816828)(1553027103,-1.8907824712656562)(1553066802,-1.4421096505304656)(1553106459,-1.3408327886344944)(1553146149,-1.2634823831317386)(1553179767,-1.9396438659948148)(1553219351,-1.503560960000431)(1553259027,-1.4322028360041823)(1553298683,-1.173076649163232)(1553338275,-1.359833389473973)(1553377978,-1.2290856125907503)(1553417613,-1.2553987190645848)(1553457307,-1.3969952208842396)(1553497014,-1.3843959544508284)(1553537045,-1.705326648211286)(1553576609,-1.3319058997654534)(1553616282,-1.2339199113513133)(1553651028,-1.1355206573764374)(1553690454,-1.44967312594247)(1553730110,-1.218114649234139)(1553769743,-1.887065803405481)(1553809546,-1.5159917995303438)(1553849036,-0.48911543112226225)(1553851264,0.6223988903657174)(1553890828,-0.20554682520777579)(1553905028,0.5263891960474382)(1553943261,-0.568590378890806)(1553982791,-0.09260477553631144)(1554022557,-0.1669136863941289)(1554062436,-0.0025254803511530434)(1554102352,-0.02437757580473731)(1554141985,-0.6636368251949079)(1554179797,0.869978161323099)(1554181083,1.259604089914208)(1554182705,1.983528724398774)(1554183145,-0.9320608101167699)(1554204646,-0.21125800412027285)(1554208928,0.036178110342480176)(1554212211,0.5306389486774995)(1554214321,-1.2916100106600026)(1554230938,0.3498452719958197)(1554236099,0.8082930811869187)(1554247320,0.7733270631947454)(1554252079,0.3123441628028469)(1554258796,0.45711834941677737)(1554260000,1.6448197340518618)(1554264261,0.238989662018367)(1554265346,-0.38929098276148527)(1554275784,1.7663980173344813)(1554279063,0.21994782123482196)(1554293811,0.8246325179769861)(1554307820,1.654078214120046)(1554322576,2.0951836377458837)(1554330797,0.1857976821729449)(1554331366,-0.9545475946577617)(1554332576,-1.7725883001179485)(1554332949,-2.585313487102587)(1554333244,0.7025119458335101)(1554337785,0.2132214009823713)(1554349604,-0.6443039458244644)(1554354442,-0.28278312195350264)(1554374438,-1.1071133980876602)(1554396836,-0.8724156068270619)(1554436467,-0.2689997794581426)(1554440383,-0.5071514708517892)(1554470381,0.3396707296831366)(1554509986,0.009442198585120302)(1554540253,-0.53333620801776)(1554554771,0.6326322067273541)(1554568690,0.353812085345293)(1554579626,0.5119790905492424)(1554583553,-1.0242439271847865)(1554585045,-1.5630925682053771)(1554605890,0.10018653539785016)(1554645538,-0.1027501344412199)(1554667924,0.8098944330195312)(1554682761,1.0357660575063663)(1554683965,1.4808817206459055)(1554707585,0.014970865662044544)(1554724267,0.019710601640372447)(1554736893,0.8185429800395789)(1554776542,0.2049003397759402)(1554787433,-0.06736038694504357)(1554827109,0.07641612762350118)(1554864922,0.4425881241364259)(1554904604,-0.2818988485675198)(1554921443,0.5431068787098534)(1554928456,-1.1618207047025935)(1554929069,-1.5928732868831432)(1554930287,-0.23455184609269603)(1554953035,-0.3411415420871542)(1554970791,-1.1829122866722723)(1554981973,-0.7516615578659409)(1555021669,-0.03327385340830188)(1555033508,-1.1047563561736273)(1555041119,0.2387955617972331)(1555067422,0.9275965286314828)(1555100413,-0.3505580804962756)(1555140150,-0.22360410889077187)(1555179712,-0.24932150450211182)(1555219393,-0.3276681939008225)(1555259031,-0.3336505513275588)(1555280329,0.43583023619944833)(1555319896,-0.24252312128756576)(1555349569,-1.0023574277784641)(1555350127,-1.6955179242483707)(1555370226,-0.47409556105232403)(1555409892,-0.5006735236080292)(1555435937,0.6460679601581371)(1555475732,-0.29914588840118733)(1555515251,-0.3602899711953235)(1555550977,1.079121440727847)(1555590641,-0.04688768443618822)(1555609133,0.320355771820426)(1555636007,-0.30797051356547384)(1555675649,-0.14252566532266353)(1555715289,-0.06817266515971745)(1555747998,0.2919364316804407)(1555754942,-0.4886352765834113)(1555794581,-0.26503358181121456)(1555834230,-0.379240304456966)(1555848163,-0.4430678410310176)(1555887803,-0.008952959474376944)(1555927727,-0.18132925973162642)(1555967386,-0.3382768857371716)(1556003144,-0.05286452672528362)(1556042826,-0.3030337689906849)(1556058861,-0.36117051085899854)(1556091843,-1.2739433968507925)(1556127888,-0.8649040738986677)(1556146030,-0.27656058770583103)(1556185713,-0.3408441992226862)(1556225316,-0.36802565640898754)(1556229557,-1.3066511277539103)(1556230219,-4.71533956368978)(1556231704,-0.8952035289555667)(1556237599,-2.068786039773559)(1556245938,-2.202011908676883)(1556285678,-2.21122105378683)(1556325378,-2.4300201088911177)(1556365061,-1.865453057127521)(1556387135,-1.5332413311991668)(1556426802,-1.93943996253398)(1556466476,-2.233851991197458)(1556506160,-2.182169032907678)(1556541050,-2.70424320283145)(1556556825,-1.43210736807464)(1556596432,-1.7442225274235619)(1556634690,-1.33627583600891)(1556670044,-0.35290390331383875)(1556699102,-2.1027081633646403)(1556738763,-1.6331247597855905)(1556778410,-1.554110618629216)(1556818141,-2.040359299767097)(1556857762,-2.06316853200341)(1556875008,-1.0169681435015987)(1556914636,-1.6432148928605936)(1556943084,-3.146698900670524)(1556982738,-1.6560417473698261)(1557006344,-0.6525578653585978)(1557046030,-1.1892663518925248)(1557079789,-1.7772752911964216)(1557086461,-1.0610792785614038)(1557125944,-1.3760890991977506)(1557135674,-0.7696576440183818)(1557152323,-0.3358069916793163)(1557158694,0.8609899245873296)(1557188076,0.29328378520938425)(1557227778,-0.6088161122938793)(1557238612,-1.5312622559488236)(1557273537,-1.96035552445077)(1557274688,-2.112976572606013)(1557278233,-1.3796492110404996)(1557317895,-1.1196714095736813)(1557357568,-0.6851893602149848)(1557397368,-0.7349000405295784)(1557424169,-0.6536755859514399)(1557442975,0.08937398746121329)(1557462382,0.061772295707397964)(1557499629,-0.7869579655813284)(1557509624,0.08334680528868739)(1557521796,-0.7935122427501851)(1557533902,-0.3098263858689644)(1557556252,0.4407211058095814)(1557563234,-0.3894684330422054)(1557569270,0.5899397244239117)(1557597300,0.3023267503227962)(1557613435,2.1621802917801416)(1557616470,1.7993478484351333)(1557618320,0.7792805112933453)(1557618897,-0.182102149266427)(1557621392,0.2956963009097787)(1557624982,0.378422777178943)(1557642662,0.8330274303755625)(1557646384,0.9861380778505654)(1557648891,-2.161820265569649)(1557660776,-0.05649607312952005)(1557672817,-0.11054744586276521)(1557698201,0.352697172943127)(1557699714,-0.21627740353082794)(1557709434,0.8388904259817402)(1557749060,0.2889651031570071)(1557758642,0.5792949321221071)(1557761704,0.9698973948253647)(1557788384,-1.229655267683472)(1557789174,-1.3542152729042145)(1557790722,0.04204010674290243)(1557797475,0.8551431640180222)(1557802089,1.3101578022832987)(1557806553,1.0256284480437938)(1557820780,0.9297914458403969)(1557823625,0.2877164717236241)(1557824709,-0.38138016458918506)(1557843261,0.4747241651075259)(1557845082,-0.7059970999490162)(1557872561,0.35380782825253393)(1557874986,0.7703818783344896)(1557879225,0.936018388158841)(1557890173,2.2484276736259874)(1557900421,2.0051917158837878)(1557905633,0.7090379945893805)(1557912942,1.7934474903915767)(1557935837,1.0948412338138516)(1557941305,1.0039601359619006)(1557952487,-0.11433498313369493)(1557959483,0.8286804999911489)(1557962572,1.0043781825552456)(1557966147,1.7444901641176478)(1557967338,1.9710122286140708)(1557968551,1.9433695890219722)(1557980654,-0.3665931433382806)(1557981887,-1.4871190645869103)(1557982501,1.0058097227636327)(1557988402,0.2114330040570655)(1558000786,-0.6636280778194962)(1558001669,-0.7585034557363189)(1558015907,0.2959880136707963)(1558017658,0.23138037694245)(1558021082,0.26070257575875977)(1558022223,0.6977823049825798)(1558023794,0.16753329226095395)(1558027322,-0.1365222298649063)(1558030089,0.663360953131985)(1558032792,-0.32324313699198565)(1558035862,-0.6511293228654974)(1558037013,0.39529354296503233)(1558040082,-0.5164140336468147)(1558041560,0.9710869660453851)(1558042519,1.0635339763951435)(1558047931,-0.04683979727656889)(1558052111,0.981056135112284)(1558054742,-0.08315688866810887)(1558057972,-0.2129995985703099)(1558061273,-0.23423481746303412)(1558062469,-2.383238746794144)(1558063432,0.4602374610977499)(1558072761,-1.7590468998477118)(1558079145,-0.057082212874584516)(1558087893,-1.011129146782986)(1558092295,-1.6058549469903065)(1558095780,-1.6066888651945201)(1558097058,-0.73071857738916)(1558097915,-0.14135726121320405)(1558101842,0.14415101459945934)(1558105262,-0.9193310743111428)(1558108532,-1.078582919915462)(1558110107,0.3083265385833322)(1558111895,-0.6970197600401796)(1558126976,0.15771506510765068)(1558130609,0.26023500830770385)(1558138172,1.133430635062342)(1558139447,0.09930781150550604)(1558144280,0.4948034138411965)(1558152274,0.6959124289669564)(1558163292,-0.7986487561013148)(1558171920,-0.6220381707771379)(1558177836,0.13325023391820273)(1558217785,0.2937644966785441)(1558229598,0.7475988221741723)(1558236512,0.842515786491428)(1558252410,0.7192591224409627)(1558268984,-0.09101828592109541)(1558287954,0.18726517838921672)(1558307002,0.07313611715025838)(1558310912,-2.11026527862435)(1558325402,0.37147558569752503)(1558333956,-0.5171326110278185)(1558356843,-1.0373764002382035)(1558368060,0.337189691575899)(1558384992,0.7174011820928864)(1558415272,-0.05470212742955822)(1558422848,0.4453624551644958)(1558462783,0.26536501213702623)(1558470985,0.9303948613812184)(1558477062,0.2962294816160911)(1558516663,0.15247535308302068)(1558524865,-0.5452982455943248)(1558538783,1.5777887941016457)(1558546079,-0.19027296663628787)(1558556663,-2.2534816732104628)(1558557216,0.2891239779174601)(1558561149,-0.8693757496704378)(1558590047,-0.7943388982772972)(1558599570,-0.6273245821930143)(1558609047,-0.15118811532062187)(1558624679,0.011671912524105228)(1558664338,-0.23249783588836512)(1558685693,0.2761762715723527)(1558714424,0.21858891774902534)(1558739165,-0.44980004824951814)(1558778206,0.17108387690213106)(1558814172,-0.10716592439278083)(1558853943,-0.17894665102505244)(1558893508,-0.05549743849336553)(1558898945,1.049122583607202)(1558900448,1.2915431815291014)(1558901676,0.923672847230044)(1558920169,0.35998596424752993)(1558924748,-0.10633057911555463)(1558962376,0.4371890263927923)(1558974937,0.4024705388475701)(1558975519,-1.1481527221466261)(1558978927,-0.12832957685482566)(1558999147,0.5203907037018917)(1559038823,-0.1838134740353304)(1559064895,0.7052007127415214)(1559089772,-0.3993655822551739)(1559108594,-0.9382193987703384)(1559119792,-0.021542179543318298)(1559138091,0.2582319156028938)(1559177823,0.04057088353069982)(1559187778,0.8342154404095729)(1559188480,0.7637076815530004)(1559228215,0.18852606300756028)(1559233329,-0.7104011833751765)(1559235939,-1.1292863776375346)(1559248232,-0.5593808638004196)(1559251275,-1.4800478669413224)(1559252009,-1.2122981290110488)(1559254029,-0.46242614589348713)(1559256141,-0.29533005126496387)(1559277405,-1.0397154925915932)(1559283222,-0.357641858731471)(1559307749,-0.12323807348472357)(1559345453,-0.1265060636288693)(1559350202,-0.057498235349892936)(1559369640,0.06603661114254891)(1559409397,-0.3225854830189023)(1559449184,-0.16595862565128627)(1559461234,0.9382628917556963)(1559501049,-0.2171489574041293)(1559540747,-0.9949169171933954)(1559546162,-1.9018765919146696)(1559557835,-0.47384664236013974)(1559573506,-0.9376974086589293)(1559604472,-1.2050722514880954)(1559606614,-2.149203630834787)(1559607265,-0.4523232926121621)(1559610613,-0.5075913880202614)(1559621587,-0.7936754944707067)(1559623663,-0.014929460324839945)(1559630323,-1.1450572629705158)(1559643401,-0.6004517898633138)(1559670189,-0.6207834202665794)(1559675694,-1.1527776964089318)(1559692864,0.004646455786035741)(1559721103,-0.14321907418006738)(1559745646,-0.5899103266776113)(1559756090,0.0691184808995786)(1559795674,-0.7756958817877098)(1559835649,-0.22620157579286712)(1559845069,-1.2135587939977923)(1559855732,-0.4142976516073012)(1559864542,0.10240995872381532)(1559904614,-0.4050890067374299)(1559925857,0.25334849425807965)(1559937249,-0.5216886737543933)(1559976888,-0.4276505663648177)(1560015529,-0.6401275665551001)(1560055172,-0.6578511269246536)(1560087989,-1.7000221960118072)(1560097954,-1.2210189659786084)(1560130725,-0.17572849609328478)(1560166217,0.7597808460008775)(1560168640,-0.18329357518510397)(1560208407,-0.34864406179143154)(1560212086,-0.42400456170838463)(1560248151,-1.7484371523978686)(1560287620,0.34521323416244765)(1560327359,-0.5170266830946496)(1560352798,0.9328896833592843)(1560383770,0.35304555074978033)(1560421738,-0.2824171270998695)(1560438736,0.13868431296310352)(1560465957,-1.2768023847466405)(1560505551,-0.16143682462018058)(1560545235,-0.17914051016094057)(1560548662,0.21783406050236842)(1560588359,-0.053654629177737424)(1560617226,0.5075256324756918)(1560656954,-0.0037813593016048103)(1560664622,0.30070129602346135)(1560674892,-1.834883431969166)(1560692768,0.42081686894359416)(1560712434,-0.42322250531399247)(1560731894,0.21243238751039398)(1560771762,-0.13105261996719442)(1560811755,-0.07737265330091744)(1560835997,-0.6059919875206874)(1560875793,-0.4138790004079502)(1560915825,-0.31548233278557386)(1560955481,-0.37047967297852646)(1560995099,-0.16183845868266403)(1561034883,-0.050060207661221955)(1561062865,0.28995549917063534)(1561080712,0.2066414549266694)(1561096284,0.5902619113173747)(1561135913,-0.13707521689396818)(1561143292,0.17885057548585903)(1561165962,-0.04336508801665979)(1561173350,0.19248024150658033)(1561208749,0.7127333589590559)(1561214280,-2.6371938848818828)(1561214748,-0.07708386805132302)(1561251897,-0.15196845574697784)(1561281528,-0.5542844509298959)(1561317153,0.09955994501249124)(1561328964,-0.5651296066304639)(1561335714,-0.4296567174228472)(1561352090,-0.18718801382127292)(1561391752,-0.2268793860658682)(1561431669,-0.394174568961818)(1561471275,0.006795071540803509)(1561503723,0.07409154359607475)(1561519916,-0.3146218583706005)(1561521317,0.7555980976682624)(1561528024,-0.6597259960070876)(1561541074,-0.03165729271428959)(1561551093,0.06625575294000605)(1561567326,-0.1332829663391311)(1561580520,0.6532592064562761)(1561581456,-0.8805370572973052)(1561581815,-4.308045358959304)(1561582676,-0.7346590635697746)(1561584092,-2.2940227644600575)(1561585514,-0.9880170380819826)(1561592107,-0.3247476498703743)(1561595746,-0.724669933644862)(1561599845,-1.30219099112462)(1561608312,-0.6396004297020912)(1561612744,-1.083901267726424)(1561617190,-0.8364049576739566)(1561626166,-0.5370939853564813)(1561626728,-0.22371539394222623)(1561630043,-0.4161008546526301)(1561641265,-1.3369454274620705)(1561647104,0.006244738120668932)(1561652196,-0.46874854920676945)(1561652805,-1.3753089618649073)(1561654034,-0.057984893211431)(1561654924,-0.6920764488821073)(1561655399,-1.1203059889195552)(1561657114,0.1364936931501512)(1561667096,-0.055925014195239535)(1561668012,-0.39055144285004945)(1561668381,1.1602770997170653)(1561671694,-0.24307491789657903)(1561683521,-0.42804437749167307)(1561690942,-0.8359613288965447)(1561703973,-0.17055426137789423)(1561712089,0.12407445171503817)(1561726338,-1.1439133415175007)(1561732413,-0.1501162662386479)(1561750339,-0.2602159259057658)(1561774010,-1.0815979062791188)(1561781192,-1.0213932685115066)(1561784296,-0.411350352285222)(1561807708,-0.1884992130472662)(1561830809,0.1513077922713184)(1561851447,0.07453847932944875)(1561878712,-0.9206405692168266)(1561891468,-0.9717893750791623)(1561903113,-0.34309260490121735)(1561913283,0.29419532016409133)(1561933982,-0.3696305907926847)(1561939054,-0.5025865184001309)(1561943175,-0.01966650089385907)(1561982756,-0.4069189822760845)(1561984637,-0.5141105410013732)(1561993130,-0.9074658665173608)(1562013740,0.14867501695471108)(1562022913,-0.026125766034222023)(1562032232,-0.7340895825461216)(1562041620,-0.9437221551717475)(1562046490,-0.26415710516212354)(1562056596,-0.11322321427407081)(1562066286,-0.32532116701618274)(1562070268,-0.12009698738472742)(1562081691,0.15172374504497754)(1562108691,-0.0025436388999268028)(1562131449,0.029321370767164335)(1562142950,-0.939834407691132)(1562182681,-0.25620009744773814)(1562192964,1.13673119875016)(1562232983,-0.6939442630260971)(1562272687,-0.0699937128280804)(1562282047,-0.36091603046760234)(1562282748,-1.3126564796606113)(1562305459,-0.117784638837339)(1562323757,0.35449299242187415)(1562357676,-1.0555029518585097)(1562371595,0.4148620294372408)(1562411443,0.14226641084638475)(1562426919,0.6323866063293041)(1562442386,-0.18276296558835764)(1562457945,-1.09358023612294)(1562497609,0.01107811342054893)(1562502155,0.36497618031880735)(1562521297,0.33246724807102507)(1562522552,0.4185954587415815)(1562562240,0.10973462057400335)(1562601986,-0.34453653275890433)(1562626871,0.28883215559804043)(1562666586,-0.1783407186211706)(1562684806,-0.4404814025013555)(1562724618,-0.02546512767352209)(1562764296,-0.3527903145495098)(1562768237,-1.2761541889031014)(1562770969,-1.4778925200672726)(1562806448,-0.8118696076620191)(1562819319,-0.06744835336758184)(1562820068,-1.1393591126835336)(1562826154,-0.32976922172687495)(1562865922,-0.08700796271328805)(1562876903,-0.5316100316620697)(1562891169,0.19786188457603945)(1562903643,-0.29664774348372885)(1562915251,0.08378247024802256)(1562954836,-0.014154192385324962)(1562994592,-0.3472359046732953)(1563018646,-0.7372035098696044)(1563033847,0.07174818751168374)(1563045322,-0.9274402752882183)(1563085077,-0.1933329409335289)(1563098873,-1.3265536278013483)(1563108529,-0.5007657785939792)(1563119393,-2.475016538630806)(1563120336,0.24815825580693124)(1563147915,-2.151121727170727)(1563149382,-0.7829362486091066)(1563150152,-1.2092858657101488)(1563151001,-0.9292624978922713)(1563154377,-0.41554533394052817)(1563160382,0.13009409809331907)(1563175572,-0.1832471919361641)(1563181632,-0.45848891493021965)(1563185068,-0.06200054712549807)(1563194493,-0.2743046890504517)(1563199513,0.3290786592082765)(1563209253,-0.04974026386177702)(1563213533,-0.8558131580211223)(1563215025,0.26184552830379526)(1563248793,-0.6372041059154312)(1563280309,-0.6427621838447849)(1563281968,-1.3059621816577278)(1563293653,-0.9372674020088085)(1563296053,-0.5657775809627371)(1563296909,-1.5082383308338658)(1563300006,-0.48661272161632907)(1563307274,0.11284289097836225)(1563310928,-1.8305988986670636)(1563311730,-0.10731272962359328)(1563318227,-1.1714179211737643)(1563323081,0.05231141597869213)(1563329562,-0.6373411130458617)(1563338707,0.04533129223392502)(1563350392,0.27812985013869834)(1563358937,0.19954391355870882)(1563363209,-0.6508176216324233)(1563367251,0.25445646856469123)(1563368659,0.39210373331970677)(1563373783,0.6832986493672841)(1563377718,0.46300607387551607)(1563379547,2.557515373631295)(1563383189,-0.6101879471104524)(1563384701,0.4267922861542146)(1563392273,-0.16765185075135805)(1563409302,-0.27502470182456085)(1563413261,0.5544104380589882)(1563424766,0.9680553703818133)(1563440375,-0.4729665238714789)(1563446049,0.2746360309537919)(1563452399,-0.7816682663980756)(1563456342,-0.5334851848955295)(1563460652,0.7147571680930558)(1563461177,2.944508626215079)(1563501120,-0.0021333531420389437)(1563525178,-0.3042228307665764)(1563537914,-0.7589534991412872)(1563538439,0.924440055872372)(1563541920,-0.3957256914192956)(1563568346,0.1169860350954496)(1563590754,0.8541581711615681)(1563630473,0.044496467809873756)(1563638662,0.06404505285581846)(1563642098,0.6024894591094041)(1563666298,-0.7793212495101265)(1563678404,-0.2973745728847566)(1563718136,-0.27347696116895914)(1563729064,-0.3940920053170057)(1563743019,0.17420906501952174)(1563782770,-0.08131241687362661)(1563787912,-0.572092640658633)(1563806748,-2.6197528491287656)(1563846524,-0.2791708992635271)(1563871083,-0.4011221333278675)(1563905684,1.2959847596824363)(1563924174,-0.3148699568249931)(1563927143,0.03947762534883648)(1563966723,-0.3593339777783756)(1563978275,0.5519919626931168)(1564002186,0.454030486948086)(1564015350,0.7873066830931604)(1564055099,0.07905496034090868)(1564084556,-1.0190607323147534)(1564104470,-0.7607234701336197)(1564139131,0.21328179387283774)(1564178907,-0.22145587697414212)(1564189190,0.18854766039436882)(1564223234,-1.8316436249316577)(1564228017,-1.3656869157828204)(1564267769,-0.623382836923692)(1564293836,0.11417976937105516)(1564333563,-0.36502189254557754)(1564351505,-1.7579583851296634)(1564354578,2.907763336364319)(1564364896,0.39317865951320413)(1564392425,-0.2474085776635176)(1564432188,-0.16525959085937844)(1564455332,-1.936908897131088)(1564485164,0.07117499492120222)(1564499911,0.8992005281859583)(1564518724,-0.33061038132152987)(1564558493,0.008293621865742106)(1564598872,-0.11797837681983016)(1564638610,-0.3545362169714665)(1564678404,-0.12827387610432545)(1564718144,-0.47236158406140494)(1564729451,0.10385282828445437)(1564763973,-0.7563038064163644)(1564798975,0.11700274899211704)(1564839034,-0.029255581602703522)(1564878647,-0.2690605579100011)(1564893281,-0.786987201103542)(1564933437,0.2600709698157762)(1564966069,1.0154261337314023)(1565000659,-0.005723714109406688)(1565040197,-0.4380646758362395)(1565079928,0.10581270775045018)(1565088435,-1.9855122122645268)(1565127255,-0.6969730969157097)(1565153068,0.09893970880576833)(1565192842,-0.25139859694838185)(1565232768,-0.21254499034562324)(1565272396,-0.16254687834054787)(1565285510,-0.4726585122621002)(1565325192,0.03761329048808604)(1565342249,-1.291779545240114)(1565372006,-0.7465157493431012)(1565395579,0.35585527088361857)(1565435338,-0.0690521035907723)(1565436673,-3.426541581677059)(1565468774,-0.027689845393877283)(1565490688,0.11933491413364442)(1565530377,-0.5146819454391204)(1565546173,-0.005929455393098224)(1565585920,-0.32093932099828454)(1565626052,-0.40678642089199013)(1565665848,-0.3338679656518862)(1565705631,-0.6926961963335415)(1565745236,-0.28177977872756654)(1565785434,0.01273851546038915)(1565799892,-2.9006437461864323)(1565802599,-1.9099260256319952)(1565842474,-1.4232896643879767)(1565849844,-1.6148010393656018)(1565862806,-0.608584609717587)(1565884521,0.39567836773631815)(1565924295,-0.5160100510896796)(1565932534,-1.3757126523205148)(1565944236,-0.9312520241428859)(1565944418,0.23603972529287678)(1565984268,-0.009921457162222919)(1566023946,-0.21990218079374485)(1566063700,0.026751957312537253)(1566103489,-0.08056037293070897)(1566123185,0.49282589731619536)(1566129873,0.3076836784350278)(1566145687,0.23251070679414454)(1566185469,0.1466437035965029)(1566201954,0.012388173298790887)(1566241939,-0.037285333750521135)(1566282042,-0.19829969811551107)(1566321806,-0.30745559750906426)(1566356129,-0.353621039109362)(1566361455,-1.2063306241617064)(1566390990,-1.3996637562289553)(1566410794,-0.07110582508915547)(1566432316,0.369270447186913)(1566437186,-0.06772462512615662)(1566476898,0.057939028264494416)(1566486341,0.6095213238652651)(1566526084,0.0443382855130916)(1566565849,0.2617493526606621)(1566569203,0.3239263373893153)(1566609202,-0.10911542774002005)(1566636810,-0.35276773904580383)(1566676547,-0.06644304757914266)(1566716273,-0.22952830194721557)(1566756061,-0.3252981846891923)(1566768129,-0.6968768877513403)(1566779070,0.8840784566543582)(1566819099,-0.12300690062647443)(1566845437,-0.6413472680371637)(1566885476,-0.024586475179220676)(1566924975,-0.3642731027845326)(1566964795,-0.5739185899425687)(1567004545,-0.19037007978696097)(1567015803,-1.0209099034424571)(1567016764,-2.2339730599353036)(1567056401,-0.6195030766055301)(1567064301,-0.9507564703027981)(1567102372,-0.04751787116071639)(1567127534,-0.5817680898151416)(1567159972,-0.16968594074518)(1567192021,-0.9205431294087132)(1567231812,-0.30388468185981704)(1567271280,-0.503496389893209)(1567288387,0.10628195788573984)(1567328041,-0.21469117864472761)(1567367728,0.04658430572426231)(1567407481,-0.17253163608155922)(1567445228,0.6700121011144644)(1567484987,-0.18694343054003182)(1567521067,0.16431007441110748)(1567554225,-0.5640960786550648)(1567593949,-0.32253108162754524)(1567633637,-0.40157595574811705)(1567673333,-0.29712887872081273)(1567678811,-0.5424489217756224)(1567718853,-0.13931692263649892)(1567746206,0.4870986544653665)(1567785910,-0.19768178391128458)(1567792378,-1.249688736966355)(1567801087,-0.9459844850543738)(1567841150,-0.4157379249923959)(1567867287,-0.4982098866758413)(1567874275,0.13208321590327843)(1567913386,0.5999987036351448)(1567941351,-1.0418953948489538)(1567981128,0.029384958077656155)(1568000909,-1.0614125984691243)(1568026632,-0.05315477312338444)(1568028228,1.3062527095693088)(1568040606,-0.37894117806251776)(1568080557,-0.1044575833335434)(1568120106,-0.27481712283953585)(1568145005,-1.0440050157703873)(1568161083,0.5985170180749485)(1568180823,-0.6386452680116784)(1568220926,-0.35843636903593235)(1568260760,-0.4354159364605762)(1568300454,-0.23275027913625032)(1568340280,-0.26641320066874724)(1568380252,0.05596703992414282)(1568420023,0.09558610670919374)(1568459808,0.03294336841819107)(1568470378,0.411588168370836)(1568482246,0.5095415800805119)(1568521965,-0.019921424641919365)(1568561772,-0.02174951920311896)(1568595415,-0.028935468169749942)(1568635175,-0.35097582975278463)(1568638801,-0.7273281056501648)(1568666695,0.05682915989464911)(1568667346,0.818906609884109)(1568707257,-0.2504377670130544)(1568736832,0.6684614823364252)(1568750960,0.675149571924495)(1568790719,-0.17571220549062655)(1568830352,-0.25317331923139386)(1568851594,-0.6484657965900444)(1568862542,-1.8987993631291562)(1568884114,-0.3948246850467202)(1568909351,-0.16163040085892955)(1568910533,1.0908913570532104)(1568950344,-0.25986945977746573)(1568990392,-0.44977640010886394)(1569028275,0.2621269484844298)(1569053865,-0.3185016048894063)(1569093933,-0.013262726791944061)(1569116050,-0.7654500075309106)(1569155846,0.06436129417384542)(1569170656,-0.7010866530744813)(1569210562,-0.42575510755523516)(1569250503,-0.2876751250314485)(1569272749,-1.8026291491610698)(1569310333,-0.7239484107154864)(1569332558,-0.8761839969321155)(1569337393,-1.1705535074226998)(1569350743,-1.9582736197963084)(1569351842,-6.675105871147191)(1569352056,-3.92453912601132)(1569352938,-0.9849257169577389)(1569353942,-1.7390899134481157)(1569354597,-3.957510211995156)(1569355294,-0.17341054143810966)(1569356388,-2.392390996721418)(1569517465,-0.8272851250936155)(1569536091,-0.8026719941493071)(1569576135,-0.37554378490328844)(1569598900,-0.9305458928357015)(1569600744,-0.06599690711138827)(1569616787,0.1445673834692831)(1569619870,0.5294186929729215)(1569659584,-0.2532837055160055)(1569682701,-0.5638781572111607)(1569694747,-0.3725820658810605)(1569710222,-0.7590540444611997)(1569749987,-0.6898602711592632)(1569760067,-1.2846359954799098)(1569796403,-0.34860249798516846)(1569813329,-0.6616560682223305)(1569837128,0.6629062018605528)(1569855282,1.2900097394174366)(1569888108,0.44451129533425354)(1569899904,0.4390090835017872)(1569910195,-0.10111120272165591)(1569942946,-0.7796431702807951)(1569982704,-0.3904925754366927)(1570022631,-0.2673631557529508)(1570057917,0.2927998802266079)(1570088910,-0.26093026613898523)(1570112805,-0.9655116439733937)(1570152553,-0.7828422345136776)(1570192242,-0.5820490263031981)(1570207697,0.10648660182093907)(1570235604,-0.8108460054541284)(1570275317,-0.4574409858645073)(1570315076,-0.3403362612609872)(1570351748,-1.1608633413911673)(1570387271,-2.784657592501859)(1570419720,-0.7638835142430475)(1570446462,-0.00574459257382023)(1570466809,-0.532050216077714)(1570498888,0.4627457261342054)(1570537141,-0.34657532505117483)(1570576846,-0.6467958641117718)(1570616303,-0.05531561320790457)(1570629947,1.572631077041049)(1570639053,0.12235943899550628)(1570678828,0.19639349309290313)(1570699101,-0.35992693153411587)(1570722169,0.10225906959384268)(1570761893,-0.6938820624058315)(1570769194,0.5327946148317276)(1570771176,-1.5857154499315451)(1570793211,-1.2824924674235845)(1570818990,-1.4818091312457118)(1570845996,-0.5948845829664119)(1570885689,-0.8441338256130236)(1570906964,-0.9970470411419886)(1570929673,0.43271008050903115)(1570969454,-0.10344193484298449)(1570997954,-1.593820108597345)(1571030988,-0.2450913741666047)(1571070818,-0.36922168959581403)(1571071069,1.0645952685570135)(1571110824,-0.32619392111089673)(1571150653,-0.571308644570953)(1571173014,-0.5549164725259025)(1571212763,-0.6926272802311698)(1571229123,-1.3119241365717078)(1571268852,-0.6662390216109927)(1571308594,-0.46735902346359887)(1571348353,-0.5967576829696463)(1571385991,-1.1115672518600235)(1571388745,-1.6641541398399813)(1571390488,-0.4028875829176644)(1571430211,-0.5423631202903362)(1571470051,-0.44503646531685603)(1571509673,-0.7952448740564259)(1571549427,-0.6789918222309506)(1571589110,-0.04363021331763959)(1571628908,-0.22108097868073717)(1571668651,-0.37869076181799183)(1571672242,-1.0137236561637715)(1571712032,-0.2870457532734306)(1571751857,-0.39650721001095607)(1571791546,-0.6056271816422374)(1571801999,-1.8072310994741398)(1571835041,-2.7539186364773816)(1571846707,-2.756499921554089)(1571846983,-0.34986093408859864)(1571853910,-0.2818804545369451)(1571893633,-0.49455826924946983)(1571933380,-0.43063240612583825)(1571973192,-0.6913210707384303)(1572000956,0.4045734512840494)(1572018647,3.5104304890934475)(1572020516,1.1574008302114314)(1572023750,1.585604804191814)(1572024979,-1.0723854716485828)(1572049269,0.3685455992297858)(1572050765,1.3045074160666403)(1572053196,1.0504812669360286)(1572054515,2.3464927490974676)(1572055930,-2.1010197236356496)(1572060794,0.7072662007248611)(1572078071,-0.16533132272598722)(1572080802,-0.14755070182567182)(1572113578,-0.34701216783266103)(1572133313,0.3365223158272605)(1572173068,0.38703517661933695)(1572188708,0.8769393138711078)(1572228405,-0.09758648196357257)(1572245343,-0.8482960996015726)(1572263328,-0.06643546532368941)(1572282521,-0.40887617883626803)(1572297044,0.2568238808265252)(1572336742,-0.2318387848014562)(1572376439,0.19933282082029313)(1572379762,1.4848975254515162)(1572409751,-0.10713763313881076)(1572431542,-0.724740409865324)(1572471250,-0.676575476167907)(1572511057,-0.8245719238133538)(1572516378,-1.1586263900379412)(1572523643,0.47200437579075505)(1572563364,-0.614825316978064)(1572602969,-0.3843346120832658)(1572642685,-0.25440615480446405)(1572682344,-0.4674428364346567)(1572722025,-0.30875935175062846)(1572761704,-0.26359933293591203)(1572801383,-0.23892217516073974)(1572841018,-0.6605644962356183)(1572869227,0.29519441799182405)(1572898932,1.3926993164604093)(1572935830,-0.3315371586396074)(1572964885,0.23430712349161198)(1573004546,-0.37569875542657666)(1573018244,0.03204975707457804)(1573057884,-0.5554847105831731)(1573097520,-0.2751870791743019)(1573121441,-1.315244380165469)(1573161122,-0.7579411811931864)(1573200933,-0.9490073608630143)(1573240627,-0.2621218423999769)(1573280174,-0.07079616051007286)(1573319831,-0.439549802525479)(1573359507,-0.6166294661627465)(1573364361,0.3555590298857626)(1573404080,0.3738387988739658)(1573443743,-0.12609771658953411)(1573465846,-1.183144652610864)(1573505527,-0.35139704336552885)(1573545224,-0.43692516913405655)(1573584948,-0.19670342429143808)(1573624660,-0.45677871711073587)(1573664372,-0.5197268123012001)(1573704106,-0.23463606757825253)(1573743756,-0.8145831579408949)(1573783563,-1.3173346024032595)(1573823243,-0.14088489165977797)(1573828372,-2.476326743512005)(1573868079,-0.2308935778498032)(1573907763,-0.7242872521274311)(1573947433,-0.580957970771775)(1573987425,-0.6244760578366723)(1574027174,-1.2804694795357863)(1574066889,-0.9516698417533463)(1574099890,-1.0904644179890073)(1574102017,-2.5515240048166317)(1574142027,-1.0952273426771708)(1574170781,-1.0357279136159314)(1574210468,-1.095952118397803)(1574250138,-1.5918645925396502)(1574289858,-0.6651599605485803)(1574326221,-1.7221974105430207)(1574335310,-1.3373869243717305)(1574349022,-2.536615663728339)(1574388646,-0.3524758258074427)(1574404111,-0.5399795148603704)(1574405595,-1.390424307302829)(1574409952,0.2048995418399604)(1574413452,-1.6187283932442638)(1574414561,-2.290007655369216)(1574415267,-0.6626699748782666)(1574417087,-3.794796448072798)(1574419519,-1.7121609087487548)(1574420737,-0.07217857906311938)(1574429980,-0.9826949637725364)(1574431944,-2.1021986880479733)(1574432365,0.011699383501238888)(1574435402,0.09992949082415287)(1574439851,0.20351587041482466)(1574450717,0.9015364392036753)(1574463847,-0.348669925704661)(1574503499,-0.35901890957238847)(1574520514,0.3039114409410573)(1574560170,-1.106940684234878)(1574599827,-1.014112507213111)(1574607093,-2.2769413205670572)(1574612410,-3.1305721714154613)(1574615298,-1.6592523022449317)(1574638297,-1.9849168031008189)(1574640418,-2.730315351035746)(1574644198,-1.1153341640168128)(1574645923,-2.1674213640516036)(1574654652,-1.5625290668089205)(1574660230,-1.4222625639521014)(1574664668,-0.04366856368109939)(1574677090,0.10321801377294904)(1574679635,2.142251706681234)(1574681678,-0.8908372530307594)(1574684703,0.23454383275400403)(1574687132,0.6675348077637432)(1574714079,-0.24417542661681912)(1574740126,0.46413991671681665)(1574766522,-0.971010395621707)(1574802899,-0.7504387264691572)(1574826778,-2.0412430179498418)(1574846861,-1.8241010447929116)(1574854721,0.3087083922189598)(1574856486,2.252479854956774)(1574873526,1.3588435195556425)(1574913216,-0.4754261348334168)(1574952893,-0.8471923116484894)(1574965946,-0.4030462386924082)(1574980900,-1.5618552409722992)(1575020047,-0.09099619503754768)(1575059625,-0.3329750831494573)(1575099271,-1.1946152617749939)(1575123668,-1.208910464186651)(1575163165,-1.0224178799691044)(1575202888,-0.14532580481823215)(1575208021,0.10645917351928946)(1575247752,-0.3696717056099219)(1575287464,-0.020563036375933465)(1575327139,-0.0022174465630085786)(1575367017,0.4909432092137789)(1575406591,-0.6931418795796711)(1575420271,-0.8615554592388658)(1575459952,-0.7764429139354587)(1575466076,1.763171679575605)(1575492840,-1.416273529214249)(1575515278,-1.0132178470092923)(1575547655,-0.8242621650593418)(1575587641,-0.747593765366733)(1575627485,-0.8294341711968418)(1575667097,-0.4879776518352078)(1575706827,-0.3053666329407433)(1575746559,-0.5909536531417681)(1575786365,-0.9557731415299167)(1575818017,-0.32309564199354623)(1575857562,-0.3654141045267212)(1575897282,0.18900614813433925)(1575923644,-1.065452679244105)(1575963507,-0.24200764654478357)(1576003353,-0.9678961352846615)(1576043031,-0.6507990229934084)(1576082728,-0.7704469354337832)(1576116058,-0.751499353256382)(1576145144,-0.11885471850005898)(1576185135,-0.16167032186716626)(1576224992,-0.7369909429607998)(1576264874,-0.05231387888248626)(1576304506,-0.1795612053552658)(1576339560,-1.12176519048519)(1576379312,-0.7250954140304409)(1576418904,-0.16908877428481406)(1576458659,-0.2214410172883468)(1576498372,-0.7676679125735015)(1576521114,-3.8244566521409102)(1576560777,-1.273906369324859)(1576592647,-1.4093986511385979)(1576611128,-1.3362880235248578)(1576612311,-0.8227166711619365)(1576652020,-1.4330348191987754)(1576674731,-2.128207470855429)(1576677087,-0.8998897785921265)(1576678040,-1.0096876679979379)(1576682588,-0.060146774844969955)(1576688053,0.13454779751846085)(1576701644,-0.2599302688638264)(1576713824,0.3914454122903768)(1576717305,-0.6830341883529852)(1576717852,-1.8305435144444964)(1576757493,-0.7444884255458051)(1576797269,-1.0928392763515264)(1576837169,-1.1493986589133123)(1576876727,-0.6183813452451661)(1576916472,-1.0242215183259973)(1576956429,-0.7088735789274108)(1576996430,-0.7926149185323142)(1577002126,-0.11925855071590755)(1577041588,0.26817715125329866)(1577081398,-0.4132734475844368)(1577121243,-0.6875251436101081)(1577122860,-1.3044865253340159)(1577138931,-0.8725074594583888)(1577178632,-1.0676318295757585)(1577218280,-0.9534063773289168)(1577256352,-1.1012985098910668)(1577295880,-1.4224781820986905)(1577335580,-1.42648294658771)(1577375245,-0.8502135048758677)(1577379039,0.11081954134332939)(1577389104,-0.05361666589988252)(1577391850,-1.012853427925192)(1577399404,-1.0957751920613017)(1577439143,-1.1911776151159998)(1577479125,-1.1332468269667761)(1577513218,-0.5432637130923771)(1577552719,-1.001903428850067)(1577592564,-1.7726261537025365)(1577624477,-0.37304227115069116)(1577642925,-0.6673911397375526)(1577651321,-0.1799536265455363)(1577654176,-0.8017825872090654)(1577693795,-0.8257057428981726)(1577711063,-1.4896886177204118)(1577750718,-1.3909361198300163)(1577790402,-0.6941837374168153)(1577813719,-1.5997151430852115)(1577853398,-0.388843298969623)(1577893041,-0.4287447956830136)(1577931895,-0.6191136033261677)(1577971480,-0.4981374050424526)(1577984695,-1.2222282186375746)(1578024175,-0.5829921362929078)(1578027490,-0.11576769321445918)(1578041171,0.7084741255635714)(1578080815,-0.2075380102142049)(1578120472,-0.5154748660282596)(1578160152,-0.28705725587370146)(1578199919,-0.6558906995131764)(1578239494,-0.6481635630178846)(1578279165,-0.24712321242969185)(1578307923,-0.31411867134975213)(1578347613,-0.31995511081523176)(1578387276,-0.7338146018285916)(1578411195,-0.8970383236303251)(1578419687,-0.2878236153364687)(1578444892,1.1292113444264562)(1578469358,-0.6414245885844658)(1578501678,-1.8096719998458053)(1578541264,0.06308492590620153)(1578580866,-0.5674258115829798)(1578620526,-0.6941889762291797)(1578660214,0.2513181168281568)(1578670115,0.8058746691441875)(1578705640,0.5713779041125735)(1578745335,-0.4714300173797541)(1578761452,1.1460372147922087)(1578780528,-1.121462043784926)(1578810139,0.17161375548750724)(1578849852,-0.07986841532642908)(1578889431,-0.6467214535730215)(1578929144,-0.2688586806497224)(1578963038,0.4230457190223526)(1578974575,0.15768343551055655)(1579005114,-0.08038550019750283)(1579012063,0.7320979033099239)(1579021567,1.6008650362645538)(1579024528,1.5644967081865715)(1579036069,-0.44043383981990075)(1579040036,0.38811848506596397)(1579049529,-0.07282184218456556)(1579050710,-0.11403181875499384)(1579060701,-1.3301279778943667)(1579065221,-1.067360518184248)(1579070117,-0.43649865516434155)(1579084391,-0.23281063499279858)(1579103224,-0.6257813041434501)(1579120849,0.6605295520202892)(1579137885,-0.8020430424496501)(1579176800,0.07411577223655215)(1579181020,-0.2648370463812252)(1579208020,0.15847165418535797)(1579238546,0.49053912758471485)(1579248842,0.9421667743599103)(1579263369,-0.5318088011544893)(1579286743,0.4448617811457537)(1579293989,-0.4262257871705573)(1579300976,-0.007324212197876857)(1579322765,-1.2320129504897657)(1579353624,0.5207991489239494)(1579356959,1.1740120491729007)(1579365422,-0.165400888661697)(1579395792,0.4618800971478529)(1579432051,-3.57142670174248)(1579471723,0.07561980652846484)(1579511418,-0.2245966377331241)(1579525312,-0.7429843201958973)(1579531377,0.0024648496559992296)(1579560522,-0.09453904374800397)(1579567455,-0.4164859063263044)(1579607151,-0.09683837208448726)(1579647079,-0.024021426386218847)(1579686780,-0.30456823032774366)(1579726465,-0.33954248921206215)(1579745531,-1.2127726007748147)(1579785227,-0.7001721136834835)(1579824873,-0.3769011281007279)(1579834658,-1.1906234492009165)(1579870633,-0.4089528983025625)(1579910349,-0.43003849938462024)(1579912616,-0.8311023309121394)(1579952140,-0.5101001472994195)(1579991173,-0.4904207750188894)(1580031017,-0.702767307164918)(1580058730,-0.03650926639214181)(1580084782,-0.0559083283315247)(1580114808,-1.1041342355005195)(1580128727,-0.6113556178812639)(1580168437,-0.16711212338583645)(1580208192,-0.37379913657243913)(1580247756,-0.40500977032416696)(1580256900,-0.28288191273667496)(1580296610,-0.2875175841636723)(1580336235,-0.4555553809896748)(1580343227,-1.0231580737239256)(1580371021,-0.6896624985704292)(1580402054,-1.3542618973887504)(1580405188,0.2163254959436786)(1580416257,-0.06167547286536161)(1580455911,-0.1745770782088621)(1580474750,-0.7033182679260704)(1580508910,0.09256543750210545)(1580548613,-0.413733307974044)(1580588298,-0.1369686180438444)(1580627031,0.5728244476137021)(1580638582,0.39401768408874804)(1580678325,0.07460110087890771)(1580688298,-0.527120442954667)(1580690762,0.22493547704468606)(1580693774,1.2648362520316565)(1580695326,-0.7412134229533371)(1580735006,-0.41066385150102463)(1580774694,0.12569857171919535)(1580792575,-0.5922857369572897)(1580832259,-0.1351683691723261)(1580872169,-0.48153557607667363)(1580898566,0.4515756851473075)(1580903694,0.3960422453904106)(1580925286,0.5069329704071913)(1580938886,0.1154897691026606)(1580948886,0.003209394979576927)(1580967402,0.22060977266556178)(1580991065,0.5040699792714312)(1580994665,0.7432324042492124)(1580997096,-0.6113594532966392)(1580999036,0.4806089468234178)(1581038263,0.543093512281029)(1581074028,0.39701585453100613)(1581077804,-0.7015390414192371)(1581086591,0.3942047725484337)(1581126145,0.23056287379597437)(1581130765,-0.23683265186062283)(1581140350,0.4546315592100345)(1581151872,0.9901342206000129)(1581191515,0.1393756488289966)(1581231259,0.05792635234510194)(1581270876,-0.18428672266511686)(1581310519,-0.09262823652106426)(1581326020,-0.620769130387327)(1581347676,0.5046307497539558)(1581381391,-0.4356699212656952)(1581421094,0.01557477427881053)(1581434699,0.555147801433575)(1581437133,2.412046438684341)(1581445292,1.8915889714363692)(1581468320,1.3498587228341015)(1581492264,0.7256524037490997)(1581493477,0.8724817486457318)(1581499293,0.3434085712452578)(1581503090,0.9014941188765148)(1581526246,2.1676138745587057)(1581539302,1.0126183537606002)(1581541752,1.2782761814767407)(1581543841,-1.182623788306059)(1581545032,0.7321033853626981)(1581551096,-0.45875847062352454)(1581552598,1.0583392082960588)(1581581932,-1.757241388100577)(1581583684,0.35881924808907306)(1581598644,0.40342913729144153)(1581601115,1.2179186014631342)(1581602583,-0.26563948600784326)(1581628929,-0.10248927379156539)(1581642857,0.5472708321605019)(1581660174,-0.49991468313681386)(1581675575,0.3873909595476601)(1581697698,0.3932501107024066)(1581703861,1.0503985723890295)(1581725542,0.7646279473120811)(1581731640,0.12630534065688406)(1581771297,0.17615771495181276)(1581782496,-0.14313361391328552)(1581785101,-1.0089239775723857)(1581812001,-0.8364182014551784)(1581813728,-0.0002529297804622664)(1581820424,0.3044706854851576)(1581855126,-0.09822047653239115)(1581866754,-0.5900202570999514)(1581870249,-1.1881716032949239)(1581872122,0.04148212622896476)(1581873055,0.7816111145193467)(1581877282,-0.0433983155568456)(1581882507,-0.4305779146424885)(1581892715,0.3807316643452837)(1581895463,0.6704962227919924)(1581901533,-0.34638456831904174)(1581910326,-0.27662145834832774)(1581913016,-1.0929989307719967)(1581913365,0.20009611251410597)(1581930291,0.4179039614933504)(1581934837,-0.3123038544861513)(1581951332,0.925378805738342)(1581956669,0.7332547863935022)(1581981212,0.4377382136737375)(1581989975,0.5006038097222263)(1582017497,-0.3306740343115968)(1582038433,0.5985255917176103)(1582042008,0.8479977743842444)(1582044179,1.1840550573632778)(1582083855,0.1446778848822693)(1582123508,0.31487168455321846)(1582145007,-0.5414672856556031)(1582149565,-1.0603524840656025)(1582188503,-0.7159804041832603)(1582203532,-1.192875415503507)(1582206806,-0.08563766798058066)(1582217069,0.27462211212284304)(1582235836,0.31651264667013057)(1582275495,-0.13791437132685652)(1582287650,0.7407915127309168)(1582327305,0.19931449418266828)(1582351743,-0.2380484143933359)(1582391209,0.33098239895666165)(1582430872,0.9734067080446265)(1582449320,0.8833481625470574)(1582488990,0.32369538294532363)(1582503825,1.0160963115894106)(1582512002,-0.32684319752139235)(1582551657,-0.27829972388989804)(1582567127,-0.3964961264125954)(1582568010,-1.1325576518420604)(1582571632,0.044783576367048154)(1582611385,-0.2762293626299278)(1582641899,-1.1184706458235276)(1582649505,-0.42627700259396134)(1582669776,0.2669352204223034)(1582675399,-0.7606194956781955)(1582680685,-1.4058191406077034)(1582706346,-0.8663232414174166)(1582720664,0.05160047497887256)(1582724887,-0.9015014514412154)(1582727611,-1.1564021308166081)(1582733408,-1.0795287170400485)(1582735884,-1.3927321179173362)(1582740413,0.5125917270393682)(1582743070,0.46956741931140406)(1582753975,-0.7741559717803843)(1582762751,-1.7769851648856831)(1582766124,-1.4214344902717047)(1582766772,0.30179378734793155)(1582770029,0.31737533843978)(1582774349,-0.23055746406292604)(1582780925,0.3024133542688027)(1582787951,0.31288513994980605)(1582792799,0.13704174310379566)(1582797260,-0.6531256278881638)(1582805582,0.6240494730235224)(1582820941,0.5943451995847858)(1582838450,-0.2762069076342912)(1582839794,-1.0067534566656162)(1582849980,0.2674598516199349)(1582869906,-0.614139751485566)(1582883134,-0.7265544907741667)(1582892341,-1.2681191782462051)(1582895390,0.5257171643341384)(1582904138,0.29981628821449935)(1582911747,-0.34856625835255517)(1582921125,0.3359384778109517)(1582936556,0.18434997763269606)(1582967694,-0.30648117516772744)(1582985561,-0.4622917998671204)(1583024651,-0.7606357030629329)(1583027431,0.07636870084186594)(1583064230,0.7999026307434666)(1583067249,-0.6246872946014068)(1583080722,-1.0519137581910911)(1583117798,0.11043021032734357)(1583154727,-0.246728677981838)(1583166604,0.32122996591975944)(1583206358,0.07835928353284446)(1583246017,-0.2232099881099263)(1583253468,-0.5938715794044901)(1583284005,0.10190068275085568)(1583323647,-0.16378904912972927)(1583363298,0.39207044618414444)(1583387249,0.1350512681176828)(1583411172,0.17398652722391436)(1583449279,-0.7910732898610436)(1583472872,0.3037993385835604)(1583492465,0.287450672178399)(1583532147,0.4752518494288635)(1583571791,0.1742886611908323)(1583598164,0.4595788536886463)(1583600685,-0.5607755990141915)(1583604271,-0.21934921476068764)(1583626941,-0.784498356509996)(1583649373,-0.7008967808597327)(1583665730,0.21880004005679446)(1583671456,-0.43098150990112233)(1583678118,-0.9735789064522691)(1583680845,-0.6914546575032985)(1583682168,-1.572301355015256)(1583684481,-2.709587142116602)(1583685266,-0.9626385693690176)(1583686667,-0.1486861230617806)(1583689995,-0.19830807922139687)(1583694810,-0.7345682122760284)(1583704500,-0.9550171425772638)(1583710883,-1.7909667040865762)(1583711788,-1.2468640862099005)(1583712681,-1.0930717552980682)(1583714192,-1.7402177924352418)(1583715163,-0.40466568244663564)(1583726919,-1.091111553059809)(1583732412,1.234734894076508)(1583741751,0.23561414354293653)(1583752127,-0.9181594858360915)(1583766895,-0.530754325393642)(1583768184,-1.648564028131552)(1583771087,-0.06820049933463795)(1583776203,-0.6915866899574971)(1583781541,-0.03946699533092256)(1583798257,-0.33236265028691475)(1583837857,0.09210331975568244)(1583855005,-0.8703066661854278)(1583873015,0.48133528672011416)(1583905620,-0.5419017429024526)(1583937994,-1.0378460661398767)(1583946837,-1.4969351692623942)(1583949203,-1.1517660376287118)(1583951993,0.1507141231959359)(1583957070,0.09363263611632884)(1583971589,0.24961312527471868)(1583977049,-0.883836573865868)(1583978283,-1.7938650423172984)(1583986437,-1.5585772391998935)(1583995422,-1.6500262392393317)(1583997946,-1.901832491616538)(1584006110,-1.185784216108368)(1584008848,-0.8408690252923025)(1584009202,-2.4377877806391357)(1584009889,-7.0609903087984645)(1584010468,1.292505292442462)(1584010786,-6.771376064023918)(1584011489,7.367755524631732)(1584011868,-0.06025355533825345)(1584013285,-2.049308863573419)(1584014528,1.402277417423783)(1584017631,-2.4510222942320357)(1584018349,0.29120916763986304)(1584019112,-1.6431736531040984)(1584020020,-2.512521627331777)(1584020654,-3.2192516940961933)(1584021538,-0.046365850682538665)(1584022968,-0.08086740507162006)(1584023959,1.9413264848297196)(1584025785,-0.37248388086216944)(1584033437,0.07838013765747677)(1584038267,-0.5869837078567202)(1584044594,-1.105884624404913)(1584045221,-1.779735016814786)(1584046711,0.5795489526133727)(1584048255,-2.397765036169964)(1584050036,0.18835956565720638)(1584050956,0.19121439784973626)(1584052177,-2.114265850307894)(1584053812,-1.6029265423363457)(1584054591,-3.116706129329507)(1584055212,-3.487762989561052)(1584055539,-5.342393232848178)(1584056143,-6.989374795132466)(1584057357,-5.430449118865268)(1584059837,0.6866168329588557)(1584060121,-1.599671161741231)(1584060443,-4.130656435044854)(1584061392,-1.984793199602114)(1584064074,-2.807780324597227)(1584064775,-6.342802077739454)(1584065075,-3.7469042383579185)(1584065627,-4.136300844700842)(1584066545,4.950540996868344)(1584066987,12.185091772803254)(1584067480,12.779410537077007)(1584068140,0.7086625800533198)(1584069375,4.74043479500917)(1584069720,5.564486628173588)(1584070291,12.003550761386181)(1584070652,5.142402399484163)(1584071275,1.991471348690682)(1584072804,0.40680304854646376)(1584074026,1.2123135589583234)(1584074362,-1.7254693374908499)(1584075538,-0.0736778889950455)(1584075870,3.0923714890122294)(1584076299,2.811934639724087)(1584077749,-1.902925297716801)(1584079536,-1.761833689278916)(1584080170,2.672146264900631)(1584082782,-0.8437717928068116)(1584085453,-0.6965023661243525)(1584085915,1.4419746686542267)(1584092569,2.3714241956343907)(1584106828,1.3055823717836461)(1584111458,-0.8299144038051576)(1584114063,-0.8424716717054702)(1584117412,0.4398486943312842)(1584123885,-0.573666239922782)(1584128930,1.7408711284976472)(1584135896,0.9059764613313345)(1584175520,0.16372562584550265)(1584215224,-0.13286481103779085)(1584227602,-1.6573012260394548)(1584267287,-0.8784491574165528)(1584274845,0.04926375485353137)(1584303423,-1.600856677961081)(1584308904,-0.48306466750167065)(1584316984,-2.4087749319233893)(1584338572,-2.643252463443394)(1584344209,-3.4676489301685653)(1584369050,0.38967636788867904)(1584409309,2.020259787306839)(1584448788,-0.19815823382664752)(1584488652,3.1277127824342483)(1584517734,-0.9681244506388704)(1584557658,2.069750973003246)(1584597349,1.335055427745269)(1584611897,1.7684403009466658)(1584634310,3.3325231926190932)(1584640105,4.182264887858463)(1584679747,3.816162327901978)(1584692988,0.7788975218669715)(1584710600,-1.1808839238143352)(1584730640,-1.3515266124976575)(1584736085,-1.7160126679003425)(1584741815,1.1454596363817662)(1584781485,-0.07106856994120428)(1584821153,-0.28897883658986084)(1584861037,-0.12215537977273569)(1584878687,-2.153561424772658)(1584918350,-1.3496599348686804)(1584958151,-0.22862920107015178)(1584965900,3.545509411441874)(1585005559,1.0628704586802324)(1585039541,0.5642174498829782)(1585066118,-0.20167026711271677)(1585105931,-0.3779259492959621)(1585145471,-0.2990139016211756)(1585185141,-0.04882423163775184)(1585224806,-0.7580530681530627)(1585264445,0.061534626078721386)(1585304111,-0.4555168891115209)
};

\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/deviation/percentage-synthetix.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    yticklabel={\pgfmathprintnumber\tick\%},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled ticks = false,
    ylabel={Deviation Percentage},
    xlabel={Timestamp},
    symbolic x coords={1584164288, 1584167287, 1584170283, 1584173282, 1584176279, 1584179282, 1584182275, 1584185092, 1584185210, 1584185686, 1584185805, 1584185931, 1584186038, 1584186281, 1584186394, 1584186765, 1584186878, 1584186989, 1584187243, 1584187393, 1584187488, 1584187711, 1584187865, 1584188208, 1584188449, 1584188567, 1584188685, 1584189139, 1584189304, 1584189397, 1584189756, 1584190018, 1584190261, 1584190488, 1584190722, 1584190870, 1584190950, 1584191807, 1584192509, 1584192646, 1584192996, 1584193120, 1584193718, 1584194055, 1584194192, 1584194308, 1584194443, 1584194797, 1584194923, 1584195078, 1584195632, 1584195901, 1584196237, 1584196472, 1584196951, 1584197085, 1584197428, 1584197907, 1584198056, 1584198524, 1584199003, 1584199115, 1584199256, 1584199838, 1584199960, 1584200091, 1584200307, 1584200569, 1584200713, 1584200763, 1584201143, 1584201290, 1584201649, 1584201902, 1584202016, 1584202245, 1584202369, 1584202446, 1584202593, 1584202721, 1584202846, 1584203039, 1584203216, 1584203319, 1584203436, 1584203685, 1584203928, 1584204127, 1584204273, 1584204622, 1584204892, 1584205368, 1584205608, 1584205838, 1584206056, 1584206545, 1584206808, 1584207401, 1584207518, 1584207609, 1584207998, 1584208464, 1584208586, 1584208717, 1584209217, 1584209326, 1584209416, 1584209802, 1584209911, 1584210050, 1584210294, 1584210520, 1584210637, 1584210882, 1584211080, 1584211351, 1584211464, 1584211727, 1584212441, 1584212682, 1584213045, 1584213236, 1584213527, 1584214228, 1584215904, 1584216047, 1584216253, 1584216648, 1584217239, 1584217619, 1584217836, 1584218192, 1584218438, 1584218563, 1584218669, 1584218799, 1584219159, 1584219432, 1584219550, 1584219643, 1584219888, 1584220115, 1584220334, 1584220854, 1584221443, 1584222043, 1584222274, 1584222623, 1584222742, 1584222872, 1584223368, 1584223704, 1584223844, 1584224207, 1584224330, 1584224541, 1584224675, 1584224795, 1584224912, 1584225048, 1584225135, 1584225277, 1584225773, 1584226122, 1584226379, 1584226867, 1584226917, 1584227075, 1584227204, 1584227430, 1584227564, 1584227695, 1584227813, 1584228042, 1584228412, 1584228521, 1584229016, 1584229117, 1584229255, 1584229488, 1584229607, 1584229951, 1584230092, 1584230212, 1584230328, 1584230444, 1584230555, 1584230691, 1584230803, 1584231038, 1584231407, 1584231663, 1584231872, 1584231991, 1584232241, 1584232375, 1584232484, 1584232609, 1584232790, 1584232847, 1584232968, 1584233213, 1584233322, 1584233456, 1584233551, 1584233692, 1584233810, 1584233935, 1584234047, 1584234166, 1584234289, 1584234883, 1584235006, 1584235126, 1584235246, 1584235352, 1584236087, 1584236441, 1584236564, 1584237314, 1584237409, 1584237819, 1584238240, 1584238485, 1584238605, 1584238871, 1584239572, 1584239670, 1584239820, 1584240164, 1584240664, 1584240779, 1584241470, 1584243047, 1584243281, 1584244001, 1584244356, 1584244524, 1584244977, 1584246289, 1584246886, 1584247241, 1584247579, 1584247928, 1584249394, 1584250239, 1584251195, 1584252405, 1584252527, 1584253095, 1584253983, 1584254086, 1584254445, 1584254808, 1584255394, 1584255763, 1584255857, 1584256144, 1584256709, 1584257906, 1584258042, 1584258287, 1584259719, 1584259811, 1584260448, 1584261742, 1584261879, 1584262244, 1584262493, 1584263074, 1584263758, 1584263930, 1584264520, 1584265010, 1584265357, 1584265622, 1584265727, 1584266657, 1584266924, 1584267099, 1584267287, 1584267390, 1584267515, 1584267641, 1584267766, 1584267873, 1584268018, 1584268248, 1584268356, 1584268487, 1584268847, 1584268956, 1584269092, 1584269333, 1584269452, 1584269796, 1584269913, 1584270041, 1584270182, 1584270422, 1584270514, 1584270755, 1584271381, 1584271697, 1584273700, 1584273723, 1584273875, 1584274446, 1584274596, 1584274709, 1584274841, 1584275187, 1584275346, 1584275534, 1584275691, 1584276049, 1584276532, 1584276891, 1584277008, 1584277364, 1584277591, 1584278063, 1584278429, 1584278810, 1584278909, 1584279170, 1584280253, 1584280381, 1584281086, 1584281448, 1584281692, 1584282054, 1584282153, 1584282999, 1584283045, 1584283720, 1584284315, 1584284677, 1584284806, 1584285401, 1584285763, 1584286003, 1584286230, 1584286604, 1584286850, 1584287453, 1584287905, 1584288172, 1584288415, 1584289007, 1584289730, 1584290327, 1584290454, 1584291527, 1584292030, 1584292360, 1584292715, 1584293200, 1584293409, 1584293806, 1584294286, 1584294806, 1584295242, 1584296564, 1584296688, 1584297395, 1584297730, 1584298211, 1584298578, 1584299326, 1584299555, 1584299805, 1584299956, 1584300023, 1584300749, 1584301002, 1584301321, 1584301481, 1584302174, 1584302328, 1584302916, 1584303163, 1584303288, 1584303753, 1584304026, 1584304130, 1584304363, 1584304482, 1584304826, 1584305408, 1584305532, 1584305662, 1584306158, 1584306319, 1584306402, 1584306561, 1584306649, 1584306768, 1584307001, 1584307127, 1584307258, 1584307360, 1584307487, 1584307593, 1584307776, 1584307844, 1584307943, 1584308083, 1584308194, 1584308295, 1584308423, 1584308559, 1584308648, 1584308801, 1584308929, 1584309274, 1584309409, 1584309500, 1584309636, 1584309770, 1584309897, 1584309994, 1584310122, 1584310246, 1584310362, 1584310490, 1584310637, 1584310683, 1584310847, 1584311088, 1584311216, 1584311320, 1584311437, 1584311565, 1584311688, 1584311792, 1584311934, 1584312045, 1584312283, 1584312398, 1584312501, 1584312620, 1584312776, 1584312879, 1584313347, 1584313596, 1584313850, 1584314059, 1584314211, 1584314313, 1584314569, 1584314952, 1584315157, 1584315515, 1584315767, 1584316326, 1584316614, 1584316944, 1584317214, 1584317451, 1584317571, 1584317674, 1584317939, 1584318033, 1584318167, 1584318409, 1584319259, 1584319367, 1584319963, 1584320331, 1584320455, 1584320557, 1584320664, 1584321147, 1584321399, 1584321517, 1584322230, 1584322859, 1584323195, 1584324170, 1584324383, 1584324522, 1584324797, 1584324850, 1584325003, 1584325963, 1584326328, 1584326682, 1584327528, 1584327998, 1584328930, 1584330165, 1584330652, 1584330765, 1584331491, 1584331722, 1584331978, 1584332297, 1584332426, 1584332679, 1584333043, 1584333309, 1584334591, 1584335566, 1584335684, 1584336166, 1584336499, 1584336633, 1584336884, 1584336979, 1584337727, 1584337867, 1584338134, 1584338178, 1584338329, 1584338469, 1584338572, 1584338684, 1584338807, 1584338924, 1584339048, 1584339155, 1584339271, 1584339410, 1584339530, 1584339670, 1584340247, 1584340367, 1584340493, 1584340727, 1584340838, 1584340929, 1584341098, 1584341316, 1584341446, 1584341574, 1584341666, 1584341802, 1584342043, 1584342167, 1584342640, 1584342751, 1584343487, 1584343772, 1584343840, 1584344083, 1584344179, 1584344328, 1584344449, 1584344687, 1584344798, 1584344901, 1584345157, 1584345434, 1584345541, 1584345595, 1584345764, 1584345905, 1584346123, 1584346190, 1584346498, 1584346565, 1584346954, 1584347082, 1584347212, 1584347448, 1584347547, 1584347702, 1584347800, 1584347946, 1584348054, 1584348276, 1584348640, 1584348765, 1584348886, 1584349026, 1584349126, 1584349238, 1584349365, 1584349500, 1584349582, 1584349850, 1584349968, 1584350088, 1584350203, 1584350456, 1584350795, 1584350927, 1584351528, 1584351639, 1584351757, 1584351890, 1584352245, 1584352363, 1584352484, 1584352623, 1584352718, 1584352846, 1584352965, 1584353079, 1584353196, 1584353327, 1584353545, 1584353687, 1584354056, 1584354271, 1584354617, 1584354770, 1584355128, 1584355248, 1584355363, 1584355721, 1584355987, 1584356067, 1584356185, 1584356358, 1584356572, 1584356640, 1584356833, 1584356933, 1584357043, 1584357269, 1584357410, 1584357523, 1584357638, 1584357767, 1584357878, 1584358252, 1584358364, 1584358476, 1584358721, 1584358998, 1584359063, 1584359452, 1584359575, 1584359688, 1584359809, 1584360025, 1584360164, 1584360287, 1584360414, 1584360518, 1584360661, 1584360763, 1584360893, 1584361006, 1584361111, 1584361198, 1584361361, 1584361488, 1584361799, 1584361950, 1584362073, 1584362333, 1584362428, 1584362541, 1584362943, 1584363046, 1584363169, 1584363284, 1584363386, 1584363507, 1584363770, 1584364010, 1584364253, 1584364368, 1584364513, 1584364704, 1584365208, 1584365369, 1584365423, 1584365589, 1584365732, 1584365820, 1584365941, 1584366042, 1584366170, 1584366280, 1584366395, 1584366525, 1584366774, 1584366893, 1584367006, 1584367092, 1584367249, 1584367330, 1584367489, 1584367602, 1584367726, 1584367848, 1584368068, 1584368209, 1584368549, 1584368690, 1584368800, 1584368904, 1584369050, 1584369186, 1584369298, 1584369400, 1584369548, 1584369629, 1584369883, 1584369981, 1584370353, 1584370489, 1584370609, 1584370742, 1584371087, 1584371206, 1584371311, 1584371441, 1584371571, 1584371681, 1584371807, 1584371942, 1584372049, 1584372163, 1584372285, 1584372398, 1584372509, 1584372683, 1584372792, 1584373136, 1584373366, 1584373727, 1584374090, 1584374325, 1584374458, 1584374534, 1584374686, 1584374814, 1584374929, 1584375048, 1584375161, 1584375367, 1584375522, 1584375782, 1584375890, 1584375972, 1584376136, 1584376244, 1584376358, 1584376549, 1584376856, 1584376956, 1584377087, 1584377205, 1584377445, 1584377682, 1584377803, 1584377914, 1584378399, 1584378672, 1584378768, 1584378886, 1584379008, 1584379364, 1584379483, 1584379587, 1584379723, 1584379836, 1584379992, 1584380088, 1584380197, 1584380424, 1584380561, 1584380682, 1584381050, 1584381153, 1584381261, 1584381394, 1584381773, 1584382617, 1584382727, 1584383402, 1584383694, 1584383800, 1584384128, 1584384275, 1584384409, 1584384525, 1584384886, 1584385122, 1584385366, 1584385713, 1584385965, 1584386086, 1584386200, 1584386354, 1584386564, 1584386692, 1584387047, 1584387220, 1584387284, 1584387356, 1584387526, 1584387642, 1584387740, 1584387888, 1584388006, 1584388256, 1584388372, 1584388473, 1584388574, 1584388968, 1584389211, 1584389316, 1584389569, 1584389911, 1584390052, 1584390261, 1584390763, 1584390887, 1584391381, 1584391638, 1584391703, 1584391843, 1584392074, 1584392205, 1584392315, 1584392449, 1584392536, 1584392950, 1584393034, 1584393385, 1584393659, 1584393750, 1584393860, 1584394075, 1584394249, 1584394349, 1584394493, 1584394718, 1584394962, 1584395189, 1584395336, 1584395555, 1584396150, 1584396351, 1584396510, 1584396642, 1584396772, 1584397132, 1584397449, 1584397717, 1584397845, 1584397954, 1584398327, 1584398561, 1584398665, 1584398811, 1584398916, 1584399526, 1584399770, 1584400122, 1584400243, 1584400616, 1584400716, 1584400858, 1584400976, 1584401314, 1584401554, 1584401687, 1584401925, 1584401989, 1584402170, 1584402260, 1584402405, 1584402524, 1584402895, 1584403231, 1584403338, 1584403596, 1584403726, 1584404198, 1584404328, 1584404447, 1584404567, 1584404808, 1584405402, 1584405502, 1584405703, 1584406131, 1584406345, 1584406600, 1584406840, 1584406966, 1584407089, 1584407201, 1584407316, 1584407441, 1584407585, 1584407708, 1584407799, 1584407927, 1584408035, 1584408280, 1584408412, 1584408513, 1584408649, 1584408777, 1584408885, 1584409037, 1584409151, 1584409249, 1584409475, 1584409598, 1584409822, 1584409948, 1584410076, 1584410190, 1584410335, 1584410556, 1584410681, 1584410930, 1584411046, 1584411133, 1584411390, 1584411528, 1584411678, 1584411775, 1584412256, 1584412349, 1584412486, 1584412590, 1584412692, 1584412850, 1584412967, 1584413324, 1584413552, 1584413806, 1584413929, 1584414057, 1584414411, 1584414509, 1584414768, 1584415256, 1584415504, 1584415834, 1584415935, 1584416210, 1584416441, 1584416544, 1584416684, 1584416808, 1584416928, 1584417154, 1584417624, 1584418126, 1584418469, 1584418598, 1584418719, 1584418835, 1584418984, 1584419081, 1584419454, 1584419603, 1584419924, 1584420163, 1584420444, 1584421109, 1584421718, 1584421849, 1584422066, 1584422562, 1584422681, 1584422963, 1584423288, 1584423394, 1584423512, 1584423995, 1584424247, 1584424368, 1584424610, 1584424726, 1584424876, 1584424963, 1584425244, 1584425674, 1584426076, 1584426166, 1584426290, 1584426376, 1584426764, 1584427231, 1584427728, 1584428075, 1584428190, 1584428448, 1584428687, 1584429168, 1584429404, 1584429511, 1584429633, 1584429731, 1584430136, 1584430242, 1584430359, 1584430457, 1584430733, 1584431087, 1584431222, 1584431326, 1584431445, 1584431571, 1584431688, 1584431797, 1584431883, 1584432875, 1584433359, 1584433500, 1584433577, 1584433729, 1584433848, 1584434093, 1584434806, 1584435167, 1584435650, 1584436260, 1584436478, 1584436969, 1584437209, 1584437550, 1584437689, 1584437926, 1584438046, 1584438161, 1584438278, 1584438510, 1584438878, 1584439362, 1584439498, 1584439592, 1584439849, 1584439965, 1584440099, 1584440313, 1584440795, 1584441035, 1584441167, 1584441419, 1584441529, 1584441625, 1584442267, 1584442369, 1584442705, 1584442838, 1584443034, 1584443312, 1584443925, 1584444213, 1584444765, 1584444879, 1584445247, 1584445723, 1584445968, 1584446085, 1584446306, 1584446564, 1584446944, 1584447146, 1584447285, 1584447523, 1584447771, 1584448366, 1584448481, 1584449086, 1584449561, 1584449795, 1584449914, 1584450025, 1584450648, 1584451496, 1584451598, 1584451852, 1584451957, 1584452102, 1584452174, 1584452434, 1584452687, 1584452805, 1584453044, 1584453295, 1584453406, 1584453525, 1584454005, 1584454115, 1584454225, 1584454369, 1584455084, 1584455448, 1584455665, 1584455812, 1584456275, 1584456761, 1584457128, 1584457494, 1584457796, 1584458092, 1584458200, 1584458447, 1584458686, 1584458806, 1584458926, 1584459289, 1584459378, 1584459529, 1584460134, 1584460366, 1584460606, 1584460839, 1584460974, 1584461093, 1584461331, 1584461427, 1584461566, 1584461676, 1584461797, 1584462025, 1584462189, 1584462525, 1584462593, 1584462736, 1584462848, 1584463127, 1584463247, 1584463610, 1584463962, 1584464439, 1584464561, 1584464804, 1584465051, 1584465407, 1584465642, 1584465891, 1584466610, 1584467444, 1584467684, 1584468159, 1584468409, 1584468840, 1584469465, 1584469603, 1584469961, 1584470781, 1584471739, 1584472608, 1584472733, 1584472829, 1584473568, 1584474040, 1584474403, 1584474647, 1584474760, 1584475254, 1584475374, 1584475952, 1584476568, 1584477044, 1584477406, 1584478008, 1584478466, 1584478936, 1584479081, 1584479202, 1584479327, 1584479461, 1584479534, 1584479898, 1584480284, 1584480411, 1584480983, 1584482075, 1584482324, 1584482924, 1584483286, 1584484253, 1584484482, 1584484849, 1584485447, 1584485782, 1584486048, 1584486142, 1584486388, 1584486543, 1584487476, 1584487645, 1584487964, 1584488082, 1584488337, 1584488429, 1584489162, 1584489279, 1584489401, 1584489623, 1584489776, 1584489865, 1584490007, 1584490241, 1584490348, 1584490489, 1584490717, 1584491086, 1584491205, 1584491440, 1584491567, 1584491683, 1584491921, 1584492281, 1584492447, 1584493361, 1584493836, 1584493955, 1584494451, 1584496365, 1584497305, 1584497451, 1584497928, 1584498282, 1584498754, 1584500195, 1584500669, 1584501192, 1584501513, 1584501742, 1584502239, 1584502593, 1584502959, 1584503443, 1584504888, 1584505371, 1584505482, 1584505605, 1584506210, 1584506727, 1584508601, 1584508749, 1584509211, 1584509444, 1584510410, 1584510548, 1584510880, 1584511489, 1584511829, 1584511940, 1584512205, 1584512803, 1584513037, 1584513410, 1584513519, 1584513636, 1584513987, 1584514245, 1584514499, 1584514605, 1584514723, 1584514872, 1584515053, 1584515195, 1584515327, 1584516170, 1584516407, 1584516497, 1584516851, 1584517486, 1584517715, 1584518201, 1584518330, 1584518914, 1584519020, 1584519546, 1584519638, 1584520603, 1584521561, 1584521920, 1584522436, 1584522524, 1584522670, 1584523255, 1584523502, 1584524184, 1584524466, 1584524565, 1584525167, 1584525279, 1584525649, 1584525885, 1584526083, 1584526219, 1584526366, 1584526716, 1584527560, 1584527685, 1584527920, 1584528635, 1584529005, 1584529474, 1584529791, 1584530568, 1584531287, 1584531890, 1584532123, 1584532465, 1584532606, 1584533088, 1584533169, 1584534047, 1584534519, 1584535253, 1584536086, 1584536454, 1584536698, 1584537161, 1584537305, 1584537640, 1584537797, 1584538004, 1584538119, 1584538272, 1584538358, 1584538487, 1584538603, 1584538722, 1584538827, 1584538899, 1584539434, 1584539557, 1584539683, 1584539806, 1584540164, 1584540320, 1584540533, 1584540642, 1584541114, 1584541204, 1584541602, 1584541832, 1584543133, 1584543537, 1584543760, 1584544026, 1584544359, 1584544858, 1584545069, 1584545685, 1584546288, 1584546763, 1584546886, 1584547133, 1584547371, 1584547485, 1584547608, 1584548205, 1584548338, 1584548463, 1584548677, 1584549048, 1584549156, 1584549524, 1584549644, 1584550049, 1584550130, 1584550367, 1584550600, 1584550846, 1584550956, 1584551088, 1584551437, 1584551554, 1584551808, 1584551928, 1584552045, 1584552289, 1584552648, 1584553007, 1584553247, 1584553361, 1584553486, 1584553712, 1584555049, 1584555164, 1584555281, 1584556351, 1584556876, 1584556935, 1584557683, 1584557929, 1584558255, 1584558407, 1584558766, 1584559132, 1584559727, 1584559960, 1584560898, 1584561056, 1584561653, 1584561899, 1584562241, 1584562481, 1584562834, 1584562980, 1584563440, 1584563563, 1584563693, 1584564172, 1584564510, 1584564767, 1584564903, 1584565131, 1584565250, 1584565349, 1584565822, 1584566090, 1584566543, 1584567043, 1584567169, 1584568345, 1584568724, 1584568844, 1584568968, 1584569084, 1584569190, 1584569310, 1584569440, 1584569553, 1584569667, 1584569817, 1584570270, 1584570399, 1584570646, 1584571486, 1584571976, 1584572322, 1584572425, 1584572688, 1584572923, 1584573527, 1584573971, 1584575206, 1584575707, 1584575790, 1584575931, 1584576158, 1584576291, 1584576415, 1584576888, 1584577006, 1584577237, 1584577362, 1584577608, 1584577840, 1584578092, 1584578450, 1584578545, 1584578790, 1584578930, 1584579202, 1584579765, 1584580124, 1584580226, 1584580355, 1584580926, 1584581201, 1584582756, 1584584567, 1584584705, 1584584930, 1584585064, 1584585294, 1584585765, 1584586956, 1584587444, 1584588173, 1584588522, 1584588775, 1584588880, 1584589230, 1584589359, 1584589610, 1584589965, 1584590687, 1584590914, 1584591528, 1584592854, 1584593446, 1584594630, 1584596079, 1584596782, 1584597279, 1584598725, 1584599198, 1584599326, 1584599569, 1584600391, 1584600765, 1584601128, 1584601332, 1584601717, 1584602080, 1584603286, 1584603755, 1584604127, 1584604839, 1584604968, 1584605822, 1584606171, 1584606767, 1584607018, 1584607616, 1584608115, 1584608701, 1584609549, 1584609743, 1584609885, 1584610010, 1584610131, 1584610362, 1584610493, 1584610722, 1584611169, 1584611325, 1584611803, 1584611929, 1584612033, 1584612293, 1584612380, 1584612507, 1584612764, 1584613242, 1584613359, 1584613504, 1584613604, 1584613976, 1584614543, 1584614685, 1584614811, 1584614926, 1584614991, 1584615161, 1584616362, 1584616593, 1584616873, 1584617077, 1584617331, 1584617673, 1584618167, 1584618407, 1584618615, 1584619109, 1584619238, 1584619584, 1584619860, 1584620096, 1584620206, 1584620332, 1584620690, 1584620796, 1584620905, 1584621032, 1584621145, 1584621393, 1584621749, 1584621891, 1584622132, 1584622358, 1584622728, 1584622864, 1584622971, 1584623084, 1584623206, 1584623423, 1584623529, 1584623791, 1584624172, 1584624297, 1584624497, 1584624764, 1584624925, 1584625129, 1584625455, 1584625731, 1584625957, 1584626090, 1584626452, 1584626655, 1584627027, 1584627335, 1584627379, 1584627528, 1584627648, 1584627892, 1584628009, 1584628372, 1584628848, 1584628972, 1584629331, 1584629811, 1584630413, 1584630652, 1584630824, 1584631011, 1584631129, 1584631234, 1584631369, 1584631481, 1584631607, 1584631695, 1584631958, 1584632107, 1584632808, 1584633265, 1584633531, 1584633648, 1584633775, 1584633886, 1584634139, 1584634350, 1584634490, 1584634791, 1584634953, 1584635089, 1584635221, 1584635345, 1584635464, 1584635677, 1584635782, 1584635910, 1584636159, 1584636275, 1584636402, 1584636759, 1584636884, 1584637255, 1584637390, 1584637736, 1584637960, 1584638303, 1584638572, 1584638913, 1584639051, 1584639289, 1584639770, 1584640006, 1584640115, 1584640243, 1584640356, 1584640484, 1584640600, 1584640724, 1584640849, 1584640965, 1584641094, 1584641235, 1584641315, 1584641688, 1584642168, 1584642523, 1584642745, 1584643001, 1584643142, 1584644088, 1584644333, 1584644452, 1584644548, 1584644790, 1584644933, 1584645047, 1584645136, 1584645295, 1584645528, 1584645645, 1584645888, 1584646129, 1584646825, 1584646994, 1584647212, 1584647413, 1584647682, 1584647795, 1584647925, 1584648139, 1584648285, 1584648880, 1584649500, 1584650317, 1584650810, 1584651048, 1584651281, 1584651632, 1584652409, 1584652606, 1584652734, 1584653928, 1584654400, 1584654645, 1584655260, 1584656442, 1584656538, 1584656820, 1584657167, 1584657399, 1584657750, 1584658004, 1584658234, 1584658375, 1584658481, 1584658580, 1584658722, 1584658838, 1584659217, 1584659307, 1584659806, 1584660050, 1584660286, 1584660403, 1584660759, 1584660991, 1584661121, 1584662102, 1584662324, 1584662562, 1584662661, 1584663166, 1584663517, 1584663767, 1584664239, 1584664726, 1584664967, 1584665211, 1584665448, 1584666026, 1584666643, 1584667226, 1584667456, 1584667611, 1584667846, 1584668086, 1584668228, 1584668314, 1584668647, 1584668896, 1584668937, 1584669883, 1584670386, 1584670723, 1584671086, 1584671328, 1584671446, 1584671803, 1584672042, 1584672635, 1584673376, 1584673957, 1584674686, 1584675049, 1584675293, 1584675431, 1584675661, 1584676368, 1584677061, 1584677449, 1584677929, 1584678170, 1584678494, 1584678886, 1584679248, 1584679596, 1584679844, 1584679975, 1584680327, 1584680568, 1584680930, 1584681746, 1584682128, 1584682241, 1584682611, 1584682857, 1584683076, 1584683201, 1584683327, 1584683445, 1584684529, 1584685375, 1584685599, 1584685840, 1584686006, 1584686804, 1584687055, 1584687169, 1584687764, 1584688368, 1584688487, 1584688938, 1584689293, 1584690289, 1584690768, 1584690888, 1584691209, 1584691251, 1584691366, 1584691490, 1584691831, 1584691954, 1584692088, 1584692248, 1584692347, 1584692452, 1584692580, 1584692682, 1584692807, 1584692914, 1584693224, 1584693278, 1584693518, 1584693640, 1584694009, 1584694121, 1584694709, 1584694914, 1584695085, 1584695206, 1584695309, 1584695446, 1584695673, 1584695809, 1584696048, 1584696403, 1584696527, 1584696655, 1584696773, 1584697366, 1584697709, 1584697961, 1584698087, 1584698187, 1584698567, 1584699290, 1584699409, 1584699774, 1584699896, 1584700244, 1584700394, 1584700482, 1584700610, 1584700722, 1584701053, 1584701258, 1584701589, 1584701788, 1584702187, 1584702282, 1584702404, 1584702762, 1584702871, 1584702985, 1584703250, 1584703388, 1584703618, 1584703732, 1584703835, 1584703966, 1584704091, 1584704193, 1584704330, 1584704445, 1584704716, 1584704933, 1584705120, 1584705163, 1584705395, 1584705523, 1584705763, 1584705879, 1584706245, 1584706370, 1584706532, 1584706734, 1584706870, 1584707092, 1584707180, 1584707686, 1584707912, 1584708175, 1584708364, 1584708885, 1584709003, 1584709245, 1584709363, 1584709488, 1584709727, 1584709822, 1584710091, 1584710324, 1584710462, 1584710565, 1584710689, 1584710784, 1584710942, 1584711039, 1584711221, 1584711416, 1584711645, 1584711787, 1584712055, 1584712146, 1584712489, 1584713105, 1584713444, 1584713687, 1584713801, 1584714383, 1584714755, 1584715247, 1584715813, 1584716202, 1584716689, 1584717036, 1584717150, 1584717271, 1584717403, 1584717623, 1584717767, 1584718101, 1584718384, 1584718712, 1584718822, 1584719023, 1584719328, 1584719434, 1584719566, 1584719688, 1584719803, 1584720048, 1584720168, 1584720289, 1584720536, 1584720653, 1584720776, 1584720883, 1584721363, 1584721502, 1584721603, 1584721763, 1584721955, 1584722083, 1584722212, 1584722335, 1584722428, 1584722660, 1584723057, 1584723405, 1584723520, 1584723635, 1584724224, 1584724615, 1584724718, 1584724846, 1584724962, 1584725086, 1584725193, 1584725320, 1584725445, 1584725559, 1584725925, 1584726287, 1584726526, 1584727009, 1584727222, 1584727376, 1584727722, 1584727950, 1584728685, 1584728803, 1584728923, 1584729039, 1584729141, 1584729279, 1584729422, 1584729632, 1584729774, 1584729882, 1584730012, 1584730128, 1584730362, 1584730512, 1584730602, 1584730827, 1584730967, 1584731087, 1584731189, 1584731575, 1584731810, 1584732031, 1584732169, 1584732299, 1584732392, 1584732640, 1584732761, 1584732919, 1584733004, 1584733126, 1584733605, 1584733719, 1584733835, 1584734217, 1584734448, 1584734563, 1584734691, 1584734792, 1584735020, 1584735139, 1584735276, 1584735376, 1584735502, 1584735649, 1584735710, 1584735887, 1584736012, 1584736134, 1584736252, 1584736432, 1584736484, 1584736609, 1584736722, 1584736823, 1584736969, 1584737079, 1584737214, 1584737324, 1584737468, 1584737808, 1584738027, 1584738167, 1584738274, 1584738395, 1584738523, 1584738645, 1584739018, 1584739118, 1584739330, 1584739482, 1584739955, 1584740084, 1584740190, 1584740326, 1584740451, 1584740673, 1584740796, 1584741026, 1584741279, 1584741533, 1584741634, 1584741956, 1584742006, 1584742119, 1584742259, 1584742348, 1584742605, 1584742731, 1584742973, 1584743080, 1584743207, 1584743326, 1584743447, 1584743556, 1584743691, 1584743807, 1584743922, 1584744144, 1584744291, 1584744405, 1584744650, 1584744765, 1584744884, 1584745125, 1584745250, 1584745565, 1584745712, 1584745946, 1584746078, 1584746207, 1584746322, 1584746566, 1584746810, 1584746926, 1584747159, 1584747267, 1584747406, 1584747889, 1584748249, 1584748471, 1584748721, 1584748955, 1584749057, 1584749227, 1584749326, 1584749433, 1584749777, 1584750265, 1584750523, 1584750893, 1584751466, 1584751741, 1584752176, 1584752425, 1584752690, 1584753070, 1584753286, 1584753428, 1584754004, 1584754129, 1584754252, 1584754726, 1584754844, 1584755209, 1584756052, 1584756177, 1584756284, 1584756531, 1584756630, 1584756758, 1584756879, 1584756986, 1584757246, 1584757501, 1584757603, 1584757729, 1584757838, 1584757993, 1584758566, 1584758672, 1584759032, 1584759180, 1584759383, 1584759653, 1584759863, 1584760144, 1584760351, 1584760727, 1584760799, 1584761330, 1584761552, 1584761796, 1584762049, 1584763067, 1584763240, 1584763455, 1584763717, 1584763973, 1584764449, 1584765285, 1584765404, 1584765525, 1584766125, 1584766241, 1584766726, 1584767207, 1584767462, 1584767560, 1584768723, 1584769007, 1584769116, 1584769253, 1584769358, 1584769759, 1584770203, 1584770331, 1584770569, 1584770805, 1584771172, 1584771764, 1584771987, 1584772365, 1584773201, 1584773318, 1584773675, 1584774164, 1584774392, 1584774645, 1584775006, 1584775246, 1584775358, 1584775487, 1584776337, 1584776801, 1584777154, 1584777320, 1584777748, 1584778111, 1584778380, 1584778476, 1584778602, 1584779086, 1584779341, 1584779486, 1584779574, 1584779961, 1584780278, 1584780771, 1584781011, 1584781722, 1584782694, 1584782914, 1584783059, 1584783168, 1584783288, 1584783414, 1584783624, 1584783764, 1584783886, 1584784008, 1584784102, 1584784556, 1584784852, 1584784968, 1584786522, 1584786765, 1584787830, 1584788207, 1584788568, 1584789050, 1584789415, 1584789995, 1584790402, 1584790606, 1584791207, 1584791339, 1584791563, 1584792028, 1584792404, 1584792645, 1584792990, 1584793131, 1584793337, 1584793965, 1584794063, 1584794326, 1584794565, 1584794801, 1584795059, 1584795522, 1584795767, 1584796007, 1584796224, 1584796367, 1584796848, 1584797185, 1584797313, 1584797450, 1584797813, 1584798151, 1584798272, 1584798888, 1584799359, 1584799728, 1584800084, 1584800187, 1584800291, 1584800556, 1584800915, 1584801081, 1584801274, 1584801526, 1584801884, 1584802126, 1584802239, 1584802844, 1584803673, 1584804532, 1584804981, 1584805996, 1584806083, 1584806449, 1584806549, 1584806700, 1584806786, 1584807141, 1584807529, 1584807639, 1584807782, 1584808486, 1584809107, 1584809692, 1584809914, 1584810286, 1584810535, 1584811247, 1584811983, 1584813052, 1584813175, 1584813406, 1584813529, 1584814707, 1584814949, 1584815206, 1584815311, 1584815676, 1584815803, 1584817105, 1584817359, 1584817740, 1584818078, 1584818933, 1584819043, 1584819264, 1584819868, 1584821196, 1584821556, 1584822172, 1584822872, 1584823127, 1584823251, 1584823506, 1584823848, 1584824200, 1584824447, 1584824565, 1584824697, 1584825076, 1584825400, 1584825648, 1584825802, 1584826515, 1584826609, 1584826730, 1584826968, 1584827202, 1584827319, 1584827790, 1584828282, 1584828532, 1584828641, 1584828899, 1584829733, 1584830204, 1584830328, 1584830800, 1584831037, 1584831166, 1584831765, 1584832378, 1584832726, 1584833561, 1584834497, 1584835131, 1584835354, 1584835577, 1584835971, 1584836573, 1584836811, 1584837044, 1584838334, 1584838501, 1584838729, 1584838846, 1584839077, 1584839439, 1584839796, 1584840169, 1584840407, 1584840750, 1584841158, 1584841609, 1584842331, 1584842567, 1584843176, 1584843647, 1584844244, 1584844503, 1584844790, 1584845314, 1584846039, 1584847232, 1584847989, 1584848446, 1584848960, 1584849769, 1584849876, 1584850286, 1584850603, 1584850843, 1584851807, 1584852405, 1584853718, 1584854691, 1584855528, 1584855629, 1584857324, 1584857611, 1584857777, 1584858632, 1584859703, 1584860082, 1584861157, 1584861888, 1584863304, 1584864048, 1584864769, 1584865137, 1584865240, 1584865846, 1584866210, 1584866688, 1584866923, 1584867051, 1584867162, 1584867770, 1584868111, 1584868597, 1584869081, 1584869319, 1584870045, 1584870277, 1584870649, 1584871000, 1584871630, 1584872932, 1584873265, 1584873390, 1584873452, 1584873882, 1584875182, 1584876161, 1584877003, 1584877116, 1584878092, 1584878319, 1584878597, 1584878687, 1584878951, 1584879534, 1584879619, 1584879768, 1584880250, 1584880467, 1584880610, 1584880845, 1584881229, 1584881622, 1584881813, 1584882063, 1584882280, 1584882534, 1584883496, 1584883606, 1584884206, 1584884775, 1584884910, 1584885264, 1584885503, 1584885890, 1584886332, 1584886842, 1584887331, 1584887569, 1584888406, 1584888526, 1584888997, 1584889724, 1584890186, 1584890564, 1584890808, 1584891159, 1584891288, 1584891517, 1584891762, 1584892116, 1584892241, 1584892369, 1584892601, 1584892832, 1584892946, 1584893067, 1584893193, 1584893566, 1584893688, 1584894040, 1584894163, 1584895124, 1584895734, 1584896444, 1584896806, 1584896916, 1584897526, 1584897878, 1584898121, 1584898253, 1584898613, 1584899087, 1584899317, 1584899703, 1584899793, 1584900153, 1584900523, 1584900765, 1584901242, 1584901365, 1584901494, 1584901685, 1584901947, 1584902092, 1584902579, 1584902664, 1584902934, 1584903040, 1584903509, 1584903768, 1584903884, 1584905307, 1584905572, 1584907255, 1584907365, 1584907485, 1584907736, 1584907834, 1584908469, 1584908693, 1584909283, 1584909893, 1584910351, 1584910714, 1584910977, 1584911216, 1584912750, 1584913016, 1584913228, 1584913362, 1584913455, 1584913845, 1584914221, 1584914436, 1584914562, 1584914809, 1584915033, 1584915151, 1584915290, 1584915878, 1584916246, 1584916501, 1584916824, 1584916951, 1584917090, 1584917321, 1584917552, 1584917685, 1584917934, 1584918159, 1584918414, 1584918646, 1584918990, 1584919913, 1584920312, 1584920450, 1584920565, 1584920665, 1584921017, 1584921409, 1584921553, 1584921763, 1584921893, 1584922126, 1584922229, 1584922589, 1584922735, 1584923110, 1584923929, 1584924806, 1584925006, 1584925381, 1584925730, 1584926344, 1584926607, 1584927077, 1584927743, 1584928366, 1584928724, 1584929668, 1584930031, 1584931606, 1584931865, 1584932316, 1584932415, 1584933166, 1584933283, 1584933647, 1584933890, 1584934095, 1584934254, 1584934395, 1584934841, 1584934967, 1584935806, 1584936225, 1584936515, 1584936767, 1584937151, 1584938072, 1584938208, 1584938306, 1584938894, 1584940691, 1584941079, 1584941448, 1584941548, 1584941805, 1584943131, 1584943614, 1584944203, 1584945726, 1584946353, 1584946463, 1584947077, 1584948215, 1584948740, 1584949256, 1584949491, 1584949568, 1584950089, 1584950569, 1584951532, 1584951635, 1584952007, 1584952735, 1584953419, 1584953559, 1584954166, 1584954759, 1584955249, 1584955353, 1584955729, 1584955969, 1584957031, 1584957307, 1584957395, 1584957879, 1584958480, 1584958851, 1584959200, 1584959688, 1584960981, 1584961148, 1584961467, 1584962559, 1584963267, 1584964606, 1584964855, 1584964978, 1584965199, 1584965449, 1584965593, 1584965661, 1584965820, 1584965965, 1584966046, 1584966158, 1584966281, 1584966413, 1584966760, 1584967017, 1584967120, 1584967489, 1584968005, 1584968208, 1584968450, 1584968536, 1584968672, 1584968822, 1584968925, 1584969048, 1584969162, 1584969262, 1584969525, 1584969611, 1584969758, 1584970249, 1584970365, 1584970473, 1584970611, 1584970730, 1584971061, 1584971316, 1584971835, 1584972068, 1584972166, 1584972407, 1584972884, 1584972980, 1584973123, 1584973232, 1584973537, 1584973726, 1584973846, 1584974430, 1584974556, 1584975169, 1584975422, 1584975647, 1584976255, 1584976735, 1584976967, 1584977323, 1584977570, 1584977797, 1584978294, 1584979001, 1584979317, 1584979366, 1584979476, 1584979615, 1584979739, 1584980202, 1584980441, 1584980815, 1584980928, 1584981046, 1584981289, 1584981886, 1584982132, 1584982244, 1584982748, 1584982849, 1584983108, 1584984041, 1584984395, 1584984641, 1584984892, 1584985849, 1584985964, 1584986217, 1584986569, 1584987049, 1584987417, 1584987773, 1584988605, 1584989327, 1584989689, 1584991252, 1584992314, 1584992800, 1584993533, 1584993755, 1584993884, 1584994010, 1584994842, 1584995440, 1584995827, 1584996390, 1584996756, 1584997107, 1584997355, 1584997478, 1584997956, 1584998334, 1584998430, 1584998573, 1584998805, 1584999284, 1584999770, 1584999888, 1585000388, 1585000723, 1585001079, 1585001209, 1585001442, 1585001563, 1585001692, 1585002029, 1585003571, 1585003823, 1585004079, 1585004322, 1585004925, 1585005260, 1585005379, 1585005634, 1585005757, 1585006361, 1585006722, 1585006845, 1585007546, 1585007803, 1585007948, 1585008158, 1585008278, 1585008565, 1585008674, 1585008789, 1585009009, 1585009491, 1585009612, 1585009727, 1585010089, 1585010570, 1585010684, 1585010913, 1585011280, 1585011668, 1585011898, 1585012226, 1585012467, 1585012968, 1585013192, 1585013548, 1585013930, 1585014417, 1585015134, 1585016071, 1585016329, 1585017286, 1585017889, 1585018248, 1585019204, 1585019453, 1585020045, 1585020885, 1585021589, 1585021969, 1585023043, 1585023165, 1585023649, 1585024965, 1585025219, 1585025693, 1585025810, 1585026997, 1585027481, 1585027716, 1585028208, 1585028916, 1585029524, 1585030252, 1585030485, 1585031794, 1585032409, 1585032630, 1585033489, 1585033843, 1585035288, 1585035411, 1585036133, 1585036612, 1585036963, 1585037428, 1585037902, 1585038048, 1585038166, 1585038283, 1585038410, 1585038549, 1585038653, 1585038782, 1585038921, 1585039248, 1585039335, 1585039481, 1585039732, 1585040072, 1585040330, 1585040481, 1585040718, 1585041045, 1585041169, 1585041416, 1585041641, 1585042758, 1585043086, 1585043284, 1585043696, 1585044166, 1585044544, 1585044775, 1585044884, 1585045020, 1585045145, 1585045733, 1585046215, 1585046808, 1585048006, 1585048607, 1585048731, 1585049444, 1585050047, 1585050643, 1585050892, 1585051329, 1585051600, 1585052418, 1585052574, 1585053056, 1585053163, 1585053383, 1585053501, 1585054011, 1585054486, 1585054718, 1585055178, 1585055439, 1585056045, 1585056422, 1585056868, 1585057123, 1585057610, 1585057849, 1585058081, 1585058451, 1585058799, 1585059790, 1585060737, 1585061321, 1585061695, 1585062164, 1585062289, 1585062557, 1585062655, 1585062772, 1585063117, 1585064680, 1585065046, 1585065868, 1585066009, 1585066343, 1585067183, 1585067423, 1585067680, 1585067919, 1585068516, 1585068885, 1585069462, 1585069970, 1585071282, 1585071631, 1585071760, 1585073215, 1585073434, 1585074992, 1585075567, 1585076083, 1585076567, 1585077511, 1585078692, 1585079087, 1585079336, 1585079813, 1585080179, 1585080902, 1585081011, 1585081355, 1585081578, 1585083139, 1585084134, 1585084464, 1585085926, 1585086164, 1585086374, 1585086762, 1585086998, 1585087727, 1585088924, 1585089165, 1585089887, 1585090845, 1585091072, 1585092160, 1585092767, 1585093588, 1585094519, 1585094938, 1585095264, 1585096603, 1585096978, 1585097207, 1585097328, 1585097672, 1585098282, 1585098758, 1585099831, 1585100354, 1585101468, 1585101647, 1585102247, 1585102609, 1585103326, 1585103686, 1585103792, 1585103935, 1585104165, 1585104280, 1585104412, 1585104767, 1585105552, 1585105855, 1585106090, 1585106574, 1585106807, 1585107644, 1585107841, 1585107979, 1585108123, 1585108354, 1585108606, 1585108845, 1585109336, 1585109685, 1585109808, 1585109926, 1585110291, 1585110769, 1585110864, 1585111835, 1585112441, 1585112927, 1585113335, 1585113520, 1585113775, 1585114384, 1585115437, 1585115926, 1585116281, 1585117263, 1585117461, 1585118929, 1585120250, 1585120748, 1585121081, 1585121208, 1585121345, 1585122527, 1585123245, 1585123487, 1585123720, 1585124688, 1585124922, 1585125024, 1585125177, 1585126119, 1585126255, 1585126718, 1585126993, 1585127080, 1585127795, 1585128039, 1585128164, 1585128879, 1585129099, 1585129511, 1585130074, 1585130799, 1585131673, 1585131760, 1585131866, 1585132242, 1585132355, 1585132833, 1585132954, 1585133083, 1585133320, 1585133590, 1585133801, 1585134068, 1585135740, 1585135825, 1585136100, 1585136210, 1585136319, 1585136473, 1585136563, 1585136692, 1585137716, 1585138010, 1585138364, 1585139314, 1585139423, 1585140128, 1585140750, 1585141113, 1585141911, 1585142215, 1585142717, 1585143276, 1585143646, 1585143764, 1585143867, 1585143999, 1585144124, 1585144324, 1585144609, 1585144946, 1585144963, 1585145091, 1585145193, 1585146627, 1585147482, 1585147821, 1585147960, 1585148326, 1585148665, 1585149054, 1585149287, 1585150367, 1585150597, 1585151810, 1585152504, 1585152883, 1585153096, 1585153480, 1585153714, 1585153841, 1585155047, 1585155391, 1585156475, 1585156844, 1585158516, 1585158727, 1585159369, 1585159478, 1585159603, 1585160179, 1585160683, 1585161390, 1585161507, 1585162013, 1585163921, 1585164506, 1585164885, 1585165226, 1585166795, 1585167522, 1585168254, 1585168997, 1585169324, 1585170163, 1585170723, 1585172690, 1585173160, 1585173629, 1585173890, 1585174097, 1585174504, 1585175441, 1585176046, 1585176402, 1585177355, 1585177848, 1585179642, 1585180869, 1585181199, 1585181685, 1585182125, 1585182509, 1585182759, 1585184686, 1585185400, 1585185762, 1585185874, 1585186365, 1585187924, 1585188176, 1585189501, 1585189731, 1585190082, 1585191135, 1585192006, 1585193550, 1585193815, 1585195233, 1585195442, 1585195967, 1585196570, 1585197413, 1585198505, 1585199092, 1585200050, 1585200169, 1585200388, 1585200652, 1585200867, 1585201231, 1585201842, 1585202197, 1585202320, 1585202452, 1585202830, 1585203515, 1585204006, 1585204912, 1585205338, 1585206259, 1585207240, 1585208931, 1585209166, 1585209291, 1585209764, 1585210842, 1585211687, 1585212018, 1585213246, 1585213971, 1585214696, 1585215221, 1585215885, 1585216004, 1585216400, 1585217947, 1585219373, 1585220306, 1585221045, 1585221505, 1585222124, 1585222370, 1585222741, 1585223207, 1585223422, 1585225157, 1585225370, 1585226250, 1585228126, 1585228600, 1585229208, 1585229330, 1585229728, 1585229799, 1585230055, 1585230282, 1585230529, 1585231129, 1585231971, 1585232439, 1585233042, 1585233631, 1585235211, 1585236293, 1585237475, 1585237849, 1585238229, 1585239397, 1585239766, 1585241307, 1585241672, 1585242406, 1585243183, 1585245160, 1585246123, 1585248045, 1585248410, 1585250350, 1585251637, 1585252243, 1585253111, 1585253442, 1585253663, 1585254029, 1585254154, 1585254529, 1585255982, 1585256569, 1585257034, 1585257185, 1585257296, 1585257540, 1585257785, 1585258382, 1585258988, 1585259476, 1585259692, 1585259812, 1585260264, 1585260509, 1585260759, 1585261240, 1585261824, 1585263170, 1585263645, 1585264106, 1585264390, 1585264478, 1585264577, 1585264847, 1585265457, 1585265542, 1585265636, 1585265801, 1585266023, 1585267001, 1585267361, 1585267486, 1585267848, 1585267971, 1585268207, 1585268807, 1585269052, 1585269194, 1585269780, 1585270249, 1585270977, 1585271831, 1585273007, 1585273146, 1585273586, 1585274323, 1585274946, 1585275374, 1585276247, 1585276600, 1585277305, 1585278276, 1585278629, 1585279492
},
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    x tick label style={rotate=15,anchor=east}
]
\addplot coordinates {
(1584164288,0.04335408416172012)(1584167287,0.121048745213273)(1584170283,0.10417914854095596)(1584173282,-0.5240327791609107)(1584176279,-0.2191875824185569)(1584179282,-0.9171996894481095)(1584182275,0.3662368902300175)(1584185092,0.3395894344196346)(1584185210,0.4135629942646867)(1584185686,0.3604753438247071)(1584185805,0.12044479476445162)(1584185931,-0.23753472061858144)(1584186038,-0.0040450550684899425)(1584186281,-0.2327187894644592)(1584186394,0.14299185210641147)(1584186765,-0.13811402188193192)(1584186878,-0.43870116851789087)(1584186989,-0.6700212539063286)(1584187243,-0.8333292227013807)(1584187393,-1.1196684995657455)(1584187488,-0.5788181772285669)(1584187711,-0.6164826842363523)(1584187865,-0.7957267347954748)(1584188208,0.16303406774891338)(1584188449,-0.0073484249493014926)(1584188567,-0.691286300058413)(1584188685,0.0037542933249723044)(1584189139,-0.10310917700139784)(1584189304,0.21169140174635506)(1584189397,-0.22538421741982892)(1584189756,-0.07217585767443563)(1584190018,-0.06400460834903958)(1584190261,-0.3058279359197899)(1584190488,0.029280314642867865)(1584190722,0.15734642313867117)(1584190870,0.2744024536697015)(1584190950,-0.2382279017046714)(1584191807,-0.46124034742130576)(1584192509,-0.11400608269351833)(1584192646,-0.34152210372259856)(1584192996,-0.47471528062010976)(1584193120,-0.6251600967993445)(1584193718,-0.5168807001640944)(1584194055,-0.4960638311694276)(1584194192,-0.6838577247615154)(1584194308,-0.5349236980864881)(1584194443,-0.33064349156233364)(1584194797,-0.4088495448548455)(1584194923,-0.22931456432403333)(1584195078,-0.0725894440347592)(1584195632,0.045986992127468644)(1584195901,-0.29243409880997906)(1584196237,0.4388996884628152)(1584196472,-0.14308970097789375)(1584196951,-0.48315576012880956)(1584197085,-0.3532619169371518)(1584197428,-0.3788487146171423)(1584197907,-0.017249220096096793)(1584198056,0.29255060831015867)(1584198524,-0.290237244852891)(1584199003,-0.1353872354530954)(1584199115,-0.26924348568619233)(1584199256,-0.594431169286729)(1584199838,-0.6405731930308858)(1584199960,-0.2985732920241494)(1584200091,-0.48379285830284763)(1584200307,-0.1833957411817541)(1584200569,-0.342513248603655)(1584200713,-0.12545348911876128)(1584200763,0.2251380912545293)(1584201143,-0.14649933919082442)(1584201290,-0.5526901578069474)(1584201649,-0.6914713170062451)(1584201902,1.0254932409557493)(1584202016,-0.5058858929239531)(1584202245,0.22810585348506368)(1584202369,0.1135978845601938)(1584202446,-0.12585082150699797)(1584202593,0.18434696919932175)(1584202721,0.11453812480542015)(1584202846,0.46612837754361064)(1584203039,-0.20458702102426843)(1584203216,-0.5769634882145301)(1584203319,-0.3587271810722653)(1584203436,-0.5670062077141433)(1584203685,-0.44269986780183346)(1584203928,-0.2310175830408697)(1584204127,-0.3132323923621362)(1584204273,-0.9295552638734399)(1584204622,-0.22587544163409595)(1584204892,-0.16046175822938533)(1584205368,-0.7232334159881416)(1584205608,-0.2806482312803612)(1584205838,-0.5820881609985025)(1584206056,-0.03174098397784725)(1584206545,-0.6058148850335586)(1584206808,-0.29702916660800277)(1584207401,-0.4696849700006622)(1584207518,-0.3540690322332862)(1584207609,-0.5801018840900807)(1584207998,-0.32813338348816495)(1584208464,0.001577987290313643)(1584208586,0.14050390765102924)(1584208717,-0.2437956922441959)(1584209217,0.01270980247682971)(1584209326,-0.2626568120053067)(1584209416,-0.6164162846198611)(1584209802,-0.04647633983447234)(1584209911,-0.37844186901675525)(1584210050,-0.07006971845295254)(1584210294,-0.6494880408585134)(1584210520,-0.1367698214565477)(1584210637,0.0988097103023245)(1584210882,-0.47373034544991866)(1584211080,0.07839286800403117)(1584211351,-0.07843891021717206)(1584211464,-0.3632729125313429)(1584211727,-0.4716156607258323)(1584212441,-0.6981994292175968)(1584212682,-0.14632957455965517)(1584213045,-0.3069339044626008)(1584213236,-0.6318198286439672)(1584213527,-0.2941087824825488)(1584214228,-0.46824053999831355)(1584215904,-0.45729245703960186)(1584216047,-1.399600359186532)(1584216253,-0.5838388721534711)(1584216648,-0.36192681275045196)(1584217239,-0.5640991526668312)(1584217619,-0.6301878619283903)(1584217836,-0.9499163550864861)(1584218192,-0.9553805980151044)(1584218438,-0.5556289270982279)(1584218563,-0.77021548282757)(1584218669,-0.3358910215999639)(1584218799,-0.5899732450913617)(1584219159,-0.4369376515424366)(1584219432,-0.28064437086397154)(1584219550,-0.6376972821548559)(1584219643,-0.7877128042668644)(1584219888,-1.0024166809289117)(1584220115,-0.7675441532727237)(1584220334,-0.5292329106807085)(1584220854,-0.303201363960104)(1584221443,-0.3544738058172629)(1584222043,-0.6709895364277224)(1584222274,-0.6764706146921352)(1584222623,0.014169879122892665)(1584222742,-0.42672962607575926)(1584222872,-0.723545497460813)(1584223368,-0.750105792920721)(1584223704,-0.6226186816543051)(1584223844,-0.9901894256686297)(1584224207,-0.32807713027351076)(1584224330,-0.8412854378754279)(1584224541,-0.8797743313900758)(1584224675,-1.2454128542708125)(1584224795,-0.5628847846916528)(1584224912,-0.7070775770493986)(1584225048,-1.190113060671556)(1584225135,-0.5225571499390967)(1584225277,-0.8660757733347832)(1584225773,-0.6929049287400649)(1584226122,-0.39467389841294725)(1584226379,-0.2958456935276965)(1584226867,-0.9338417070839307)(1584226917,-0.9492938023567549)(1584227075,-1.1066629475581888)(1584227204,-1.2159026646787479)(1584227430,-1.5266718723394666)(1584227564,-1.4459865024145506)(1584227695,-0.9765124470515342)(1584227813,-0.9305000868340783)(1584228042,-1.4371571309421265)(1584228412,-0.9710870229809907)(1584228521,-0.5751309675097004)(1584229016,-0.528848054922445)(1584229117,-0.42878589235221504)(1584229255,0.203926666191733)(1584229488,-0.6850471710432429)(1584229607,-0.8741170115336533)(1584229951,0.012841676987219176)(1584230092,0.22290999265039643)(1584230212,-0.24403595059051386)(1584230328,-0.4231194583857574)(1584230444,-0.027338453300622362)(1584230555,-0.023551219259870068)(1584230691,-0.43891574440477465)(1584230803,0.426259565103437)(1584231038,1.7371401278666698)(1584231407,2.422488300837246)(1584231663,2.798955935094149)(1584231872,2.584653649972256)(1584231991,3.9545613033537688)(1584232241,4.603003625351087)(1584232375,3.5778571444919542)(1584232484,2.403633270525222)(1584232609,2.2739078926645595)(1584232790,2.377709397448457)(1584232847,2.2018208629502953)(1584232968,1.9518016938526728)(1584233213,0.8957219020687178)(1584233322,0.3551992088254574)(1584233456,0.7459754973155543)(1584233551,1.1881901948889324)(1584233692,2.237093196265063)(1584233810,2.0766749310769685)(1584233935,0.037273005713136964)(1584234047,1.7972323642304646)(1584234166,0.6709549314649856)(1584234289,2.3141479223750068)(1584234883,1.4178025300321477)(1584235006,0.37021614964151994)(1584235126,0.6831091458415938)(1584235246,0.3648040186443177)(1584235352,0.6793453431178398)(1584236087,-0.6246803060635046)(1584236441,-0.5937692231275941)(1584236564,-0.5700195914861984)(1584237314,-0.9971352285850508)(1584237409,-0.7632447021837521)(1584237819,-0.9020610308673)(1584238240,-0.4868460115555898)(1584238485,-0.5937267759235232)(1584238605,-0.6288559718708637)(1584238871,-0.8516600915894561)(1584239572,-0.7236317933181443)(1584239670,-0.601883880498743)(1584239820,-0.5705061410636435)(1584240164,-0.86119442332211)(1584240664,-0.9577003586317672)(1584240779,-0.867110996995276)(1584241470,-0.5708826505811201)(1584243047,-0.9842154561575914)(1584243281,-1.1333015580593193)(1584244001,-0.9170958140506773)(1584244356,-0.9235033585494598)(1584244524,-0.6985046569899287)(1584244977,-0.5306316378213207)(1584246289,-0.788271001408196)(1584246886,-0.6130317730547283)(1584247241,-0.5683802318441282)(1584247579,-0.4595041121822912)(1584247928,-0.9230066386606357)(1584249394,-0.8069531807724628)(1584250239,-0.5753232198526486)(1584251195,-0.6000671714767094)(1584252405,-0.8594577714543054)(1584252527,-0.3758766673577929)(1584253095,-0.6604442750781225)(1584253983,-0.6882145888423941)(1584254086,-0.8435799745728343)(1584254445,-0.9908427635382052)(1584254808,-0.7145700585035786)(1584255394,-0.6581702152964288)(1584255763,-0.2670598779361088)(1584255857,-0.7342935420849326)(1584256144,-1.0304187037554708)(1584256709,-0.8183999224308816)(1584257906,-0.6254774240435818)(1584258042,-0.7281804907612479)(1584258287,-0.614629642336192)(1584259719,-0.8146333904180036)(1584259811,-0.6904954392374034)(1584260448,-0.9102908781003015)(1584261742,-0.8479614823624422)(1584261879,-0.964891527197086)(1584262244,-1.0527079071462018)(1584262493,-1.1038222742381227)(1584263074,-0.763337773941525)(1584263758,-0.9554341800754463)(1584263930,-1.193809739456611)(1584264520,-0.8903177840178269)(1584265010,-0.5729927347247145)(1584265357,-0.8303701768351048)(1584265622,-0.9269157595805236)(1584265727,-0.7266727243058108)(1584266657,-0.8973304626848727)(1584266924,-0.9641250517401766)(1584267099,-0.726136490176863)(1584267287,-0.3803009396280569)(1584267390,-0.11628766501313335)(1584267515,-0.013612514272736234)(1584267641,0.4053604056419937)(1584267766,-0.629005993770862)(1584267873,0.5697397801846107)(1584268018,-0.630459900653751)(1584268248,-0.45153014050333107)(1584268356,-0.22783884781686714)(1584268487,-0.6997535019628116)(1584268847,-0.03433587745132344)(1584268956,-0.3353739342569908)(1584269092,-0.12954768952303305)(1584269333,-0.20900449690848746)(1584269452,-0.3320632741742964)(1584269796,-0.1775617829342497)(1584269913,-0.4072165843805144)(1584270041,-0.22115822058472123)(1584270182,-0.4656596795955815)(1584270422,-0.7721957235802513)(1584270514,-0.5039420439551184)(1584270755,-0.444369369598739)(1584271381,-0.7402468838899127)(1584271697,-0.823107220128031)(1584273700,-0.8269816529703221)(1584273723,-0.25316715487767066)(1584273875,-0.08076840699832966)(1584274446,0.009292123500061556)(1584274596,0.3053956396551741)(1584274709,0.12303568890537561)(1584274841,-0.032208406874850576)(1584275187,-1.0147542308427155)(1584275346,-1.6430131159788592)(1584275534,-0.7120903180209839)(1584275691,-1.7020173498173006)(1584276049,-0.5847314707211819)(1584276532,-1.0078537393983096)(1584276891,-1.2128703199309203)(1584277008,-0.7365029398901547)(1584277364,-0.39622513801407633)(1584277591,-0.7116009042872555)(1584278063,-0.9739514175335003)(1584278429,-0.5280475864048901)(1584278810,-0.5970382030379967)(1584278909,-0.702624637104387)(1584279170,-0.4121714790964892)(1584280253,-0.894263193187884)(1584280381,-0.799546054180062)(1584281086,-0.513808579201034)(1584281448,-0.9323326957582068)(1584281692,-1.2007650905841858)(1584282054,-1.8716903354313201)(1584282153,-1.5093161288772678)(1584282999,-0.7039784192636722)(1584283045,-0.9704864955890241)(1584283720,-1.0446417426455978)(1584284315,-0.6211525032097424)(1584284677,-0.8513911799297283)(1584284806,-0.6414632359343861)(1584285401,-0.5764359812669557)(1584285763,-0.5702583817270036)(1584286003,-0.7600507057996819)(1584286230,-0.35919713558941946)(1584286604,-0.7834736694926638)(1584286850,-1.1131716431509981)(1584287453,-1.148232806984595)(1584287905,-0.6576473987685713)(1584288172,-0.5125091947955223)(1584288415,-1.1127585987811253)(1584289007,-0.8537243292498541)(1584289730,-1.2081303276632005)(1584290327,-0.9463351974112365)(1584290454,-1.5016598606985507)(1584291527,-1.0915113382010597)(1584292030,-0.9503144625097092)(1584292360,-0.8751426419727034)(1584292715,-1.182032042570576)(1584293200,-0.8892945222980071)(1584293409,-0.5112796358194257)(1584293806,-1.0362150132150127)(1584294286,-0.9488884313551833)(1584294806,-0.9481041557121875)(1584295242,-1.121313824811824)(1584296564,-1.1264114886601073)(1584296688,-0.8934140436938015)(1584297395,-1.0601550828888435)(1584297730,-0.8588543529868587)(1584298211,-1.093253474510305)(1584298578,-1.320586826478473)(1584299326,-0.9515472424174158)(1584299555,-1.0492893893359811)(1584299805,-0.8084863946159849)(1584299956,-0.5526771769490695)(1584300023,-0.9088272851987003)(1584300749,-0.9062275505840807)(1584301002,-1.0980890085955703)(1584301321,-1.021572477740453)(1584301481,-1.1622617655005965)(1584302174,-0.9832948543454411)(1584302328,-1.7568804579313992)(1584302916,-1.404984667502846)(1584303163,-1.6961253433483081)(1584303288,-1.480953138894388)(1584303753,-1.4783154565808567)(1584304026,-1.2575462446064138)(1584304130,-1.5456903461980083)(1584304363,-1.3981962646643156)(1584304482,-1.5141681365664084)(1584304826,-1.6187535815308698)(1584305408,-1.9175566678119957)(1584305532,-1.5951798656513854)(1584305662,-1.8517436291135045)(1584306158,-1.3231584967494798)(1584306319,-1.0235312640970085)(1584306402,-0.817745720649727)(1584306561,-1.0441664998163718)(1584306649,-0.1318147763034736)(1584306768,-0.7025766708995533)(1584307001,-1.1090074553403046)(1584307127,-0.9243387357627367)(1584307258,-0.2403139913135951)(1584307360,-0.24313916253609225)(1584307487,-1.0952425786095874)(1584307593,-0.19926009044549509)(1584307776,-0.7270664308604567)(1584307844,-0.7742298609770892)(1584307943,-0.8674116950878172)(1584308083,-1.1543626981558948)(1584308194,-1.0465181658471272)(1584308295,-0.7922351807193772)(1584308423,-0.051408505208682)(1584308559,-0.620162425620363)(1584308648,0.6060800675774645)(1584308801,-0.7674097937103032)(1584308929,-0.5538721945639768)(1584309274,-0.1350386578285083)(1584309409,-0.46325720942198945)(1584309500,0.8030569254134577)(1584309636,1.1217902178507198)(1584309770,-0.984914932052623)(1584309897,-1.5933288263050456)(1584309994,-0.5911174329222735)(1584310122,-1.1291462592926231)(1584310246,-0.698634071762412)(1584310362,-0.9408208385045167)(1584310490,-1.298700885845094)(1584310637,-1.8140995791388688)(1584310683,-1.9594364353548437)(1584310847,-2.145665719726526)(1584311088,-1.6238850784831667)(1584311216,-1.9398431554616395)(1584311320,-1.4834411228863056)(1584311437,-1.347932672084413)(1584311565,-1.236884769487051)(1584311688,-1.5003404476111042)(1584311792,-1.1983523693191482)(1584311934,-0.7586228350050613)(1584312045,-0.6520433001672713)(1584312283,-0.913387430649084)(1584312398,-0.8702205253238868)(1584312501,-1.2518910055909211)(1584312620,-1.4745849661938708)(1584312776,-1.2303263112426635)(1584312879,-0.5474113655433407)(1584313347,-1.1320718268922705)(1584313596,-0.9174829666446253)(1584313850,-0.5784023904628218)(1584314059,-0.46057090344924395)(1584314211,-1.0749298634872224)(1584314313,-1.2580018339155508)(1584314569,-1.2410024316677841)(1584314952,-0.9708287125345152)(1584315157,-1.2910930255489077)(1584315515,-0.950434342094612)(1584315767,-0.5955115258177324)(1584316326,-1.296265159520274)(1584316614,-1.347640538243235)(1584316944,-2.025564495975506)(1584317214,-1.569451888675756)(1584317451,-1.3154089527778594)(1584317571,-1.0896979888029952)(1584317674,-1.2813402031835615)(1584317939,-0.8919209628304833)(1584318033,-0.3265577671130517)(1584318167,-1.1686440877475164)(1584318409,-1.1748216030973633)(1584319259,-0.8351465212156767)(1584319367,-1.064417893337046)(1584319963,-1.1992325914582)(1584320331,-1.2906490291004764)(1584320455,-1.4361061889317521)(1584320557,-1.1801996778485522)(1584320664,-0.6596437401527074)(1584321147,-0.8098798373881293)(1584321399,-0.6727447682008951)(1584321517,-1.1245487286809213)(1584322230,-0.605891383298628)(1584322859,-1.1261003674935786)(1584323195,-0.842237992925921)(1584324170,-1.1105191563627965)(1584324383,-0.6201096574881843)(1584324522,-0.6285688130747594)(1584324797,-0.7373808742360263)(1584324850,-0.6215219640348584)(1584325003,-0.9871258719292122)(1584325963,-0.9436070741852977)(1584326328,-0.9180864790485551)(1584326682,-0.827831611603452)(1584327528,-0.5897664242401909)(1584327998,-0.8492345965653794)(1584328930,-0.8124469566042944)(1584330165,-0.7955776905268158)(1584330652,-0.8485109896818552)(1584330765,-1.0563090893973839)(1584331491,-1.0835151928699003)(1584331722,-0.7774830143248326)(1584331978,-0.9372970670725589)(1584332297,-0.41006617403648093)(1584332426,-0.5140469812438236)(1584332679,-0.9273034791871313)(1584333043,-0.6956742489046772)(1584333309,-0.9678926130477614)(1584334591,-1.2398085601034998)(1584335566,-1.1194161073236994)(1584335684,-0.9192208568584499)(1584336166,-1.2161064655796237)(1584336499,-1.068063001903324)(1584336633,-1.2156737613846236)(1584336884,-0.9412165889324451)(1584336979,-1.1584250399687257)(1584337727,-1.2400992887456017)(1584337867,-2.907584099147396)(1584338134,-2.296342688495893)(1584338178,-2.429915325544508)(1584338329,-1.4639874103957882)(1584338469,-2.3197407838790203)(1584338572,-2.351641325510007)(1584338684,-3.6822238914827556)(1584338807,-3.5219321139074897)(1584338924,-3.3609483669592546)(1584339048,-2.8948968402929527)(1584339155,-0.23926001051709794)(1584339271,-1.387343570179562)(1584339410,-0.7605002945377544)(1584339530,-1.2655140569582395)(1584339670,-1.6221660490686989)(1584340247,-1.372644816924773)(1584340367,-1.0707455579717273)(1584340493,-1.714398279053131)(1584340727,-1.5388477131296048)(1584340838,-0.9768124314434301)(1584340929,-1.3535673315732226)(1584341098,-1.5921347881748777)(1584341316,-1.5296182709686907)(1584341446,-0.891623200888003)(1584341574,-0.8039966675801918)(1584341666,-0.3575992217218404)(1584341802,-1.3809675994695503)(1584342043,-1.923215009068251)(1584342167,-1.4015953054985466)(1584342640,-1.1331544974501206)(1584342751,-1.4348377364661546)(1584343487,-1.2306254249234345)(1584343772,-1.5745285610793902)(1584343840,-2.5081243434446376)(1584344083,-2.425163846007056)(1584344179,-3.624549573260765)(1584344328,-2.73909257242729)(1584344449,-1.5108721266721459)(1584344687,-1.0716335688465588)(1584344798,-0.980147445444198)(1584344901,-1.6583152321605559)(1584345157,-1.7636849672610688)(1584345434,-1.2503065849602157)(1584345541,-1.8674064392526077)(1584345595,-2.8297230933329205)(1584345764,-1.2155350659300173)(1584345905,-1.348822831078655)(1584346123,-1.265774657506997)(1584346190,-1.4174032858503054)(1584346498,-1.448246237938105)(1584346565,-1.6747716245722768)(1584346954,-0.9070300007894914)(1584347082,-1.0966502072187694)(1584347212,-1.3897231133020096)(1584347448,-0.9574823280390674)(1584347547,-0.6829249405421131)(1584347702,-0.952121493843845)(1584347800,-1.335158455238057)(1584347946,-1.1233216083895723)(1584348054,-0.3535779161232096)(1584348276,-1.2358443613385628)(1584348640,-0.6649162597843838)(1584348765,-0.316414864330827)(1584348886,-0.5556249732128519)(1584349026,0.09079460617606666)(1584349126,-0.9529508630719198)(1584349238,-1.257767016938161)(1584349365,-3.447822625122818)(1584349500,-2.8335081508259536)(1584349582,-2.9398027974048375)(1584349850,-1.148255070470782)(1584349968,-1.0848991037880762)(1584350088,-1.6784294521736935)(1584350203,-1.3679068839205106)(1584350456,-1.2633259264514882)(1584350795,-1.5260057768347781)(1584350927,-0.9858362120744754)(1584351528,-1.2240435928050601)(1584351639,-1.4617776140179202)(1584351757,-1.1149249889828128)(1584351890,-1.539351547851574)(1584352245,-1.9113356990183479)(1584352363,-1.9838195917618675)(1584352484,-2.2337498804104667)(1584352623,-1.7359268050302987)(1584352718,-1.423288946499639)(1584352846,-1.706547980918766)(1584352965,-1.6137108945079015)(1584353079,-3.289511546486642)(1584353196,-3.781381751540163)(1584353327,-2.357359761476346)(1584353545,-2.531385106831148)(1584353687,-1.2624093666199887)(1584354056,-0.8430417429817477)(1584354271,-1.141708703974363)(1584354617,-1.1637536463439706)(1584354770,-1.7378038795096604)(1584355128,-1.798392310984815)(1584355248,-3.1659230152355144)(1584355363,-1.6170625654923207)(1584355721,-2.0672231772512326)(1584355987,-2.59394627876885)(1584356067,-2.0725513689587625)(1584356185,-2.55001957544914)(1584356358,-3.0328552743649038)(1584356572,-1.7499002252126972)(1584356640,-1.0092865479934134)(1584356833,-2.087557575921091)(1584356933,-1.9225604085281982)(1584357043,-1.0007005453744335)(1584357269,-1.709621465678986)(1584357410,-1.140029986637574)(1584357523,-1.3348931914328832)(1584357638,-1.0347500721867406)(1584357767,-1.7109370099043546)(1584357878,-1.477832967598135)(1584358252,-1.1806736357879948)(1584358364,-1.4071767454676174)(1584358476,-1.7581890697187872)(1584358721,-2.0586018474926764)(1584358998,-1.898398126138177)(1584359063,-1.1641531361423298)(1584359452,-1.6221287474628545)(1584359575,-1.8164777804410202)(1584359688,-2.002444187152145)(1584359809,-1.7781256146000999)(1584360025,-2.478446699907976)(1584360164,-2.669857138383845)(1584360287,-2.516420130459603)(1584360414,-0.7047564951941898)(1584360518,-1.1334079865155002)(1584360661,3.918341489399718)(1584360763,0.5013605159325254)(1584360893,1.2082102308780622)(1584361006,0.12575644772644545)(1584361111,0.3534190630003827)(1584361198,0.19223617786678612)(1584361361,-1.2780783346031592)(1584361488,-0.7456735204510536)(1584361799,-1.0551464267083994)(1584361950,0.009127237796970576)(1584362073,-0.7295949297660275)(1584362333,-0.7318539132396099)(1584362428,-0.11036887742797252)(1584362541,0.15986236857768102)(1584362943,-0.2271650817237866)(1584363046,-0.0034251049935275627)(1584363169,0.08776757771704245)(1584363284,0.19803717461637613)(1584363386,-0.22630957305876184)(1584363507,-0.4994783859296644)(1584363770,-0.6961517371218282)(1584364010,-0.49840484481588804)(1584364253,-1.3489546489723174)(1584364368,-2.061719650403454)(1584364513,-1.6074035247078118)(1584364704,-2.1897071449948324)(1584365208,-2.8681848070149663)(1584365369,-3.889728617061779)(1584365423,-3.61983096512195)(1584365589,-1.9576688361074477)(1584365732,-2.5490842306148673)(1584365820,-3.580974311900039)(1584365941,-2.101000184669018)(1584366042,-3.322156815869072)(1584366170,-2.787850569640861)(1584366280,-3.1565088439390885)(1584366395,-4.22798432796822)(1584366525,-2.403652075338245)(1584366774,-2.56143728282669)(1584366893,-2.423416861161302)(1584367006,-1.9798911873193874)(1584367092,-0.8132524238067568)(1584367249,-2.520197650342836)(1584367330,-1.7298521140934133)(1584367489,-2.1328114478669615)(1584367602,-1.5652847277218422)(1584367726,-1.3428454421406464)(1584367848,-1.4951917166032427)(1584368068,-1.0696226095277719)(1584368209,-0.9886269840896365)(1584368549,-0.5802945160518216)(1584368690,-0.6897172047794969)(1584368800,-1.3145358220398706)(1584368904,0.3886580910568833)(1584369050,0.022654516031241332)(1584369186,0.7515239053252871)(1584369298,1.234080303565662)(1584369400,1.3560343650703552)(1584369548,0.07599983053771592)(1584369629,0.5755928118149689)(1584369883,0.3265106716809681)(1584369981,-0.3622113582904942)(1584370353,-1.133268351385748)(1584370489,-1.3835372133587538)(1584370609,-0.3693921282055668)(1584370742,-1.0031805351127796)(1584371087,-0.2985585277934858)(1584371206,-0.8835803156568554)(1584371311,-0.35984316087246465)(1584371441,-0.22609121585915679)(1584371571,0.712214598127656)(1584371681,0.12637890034032997)(1584371807,0.9043114678482398)(1584371942,-0.09827183548214741)(1584372049,0.4754843926610709)(1584372163,-0.020664352577057704)(1584372285,0.9721066197171622)(1584372398,0.9877480883470383)(1584372509,0.4983538225060923)(1584372683,0.7444262863407183)(1584372792,-0.033205499796492274)(1584373136,0.6330245320944791)(1584373366,0.08588883120719316)(1584373727,0.6119609401254493)(1584374090,0.9141612367363047)(1584374325,0.5651905415365199)(1584374458,1.3803642885809453)(1584374534,-0.6063695044436433)(1584374686,0.1107438085220546)(1584374814,-0.056974428184503934)(1584374929,-0.3052147440964534)(1584375048,0.03658467876575017)(1584375161,0.37316708600349574)(1584375367,-0.24821147060960427)(1584375522,-0.8848825823264652)(1584375782,-0.08075319141531871)(1584375890,-0.5725104554309395)(1584375972,0.35439742570455285)(1584376136,0.4335734821920211)(1584376244,0.6119841300576727)(1584376358,0.25338346984203747)(1584376549,0.10810939956078663)(1584376856,-0.0402198624664832)(1584376956,-0.3730657319039156)(1584377087,0.3496634961756981)(1584377205,-0.23704951720665393)(1584377445,-0.0867941174208057)(1584377682,-1.1565863579172344)(1584377803,-1.2503466210742629)(1584377914,-0.578632128932651)(1584378399,-0.8384526600177437)(1584378672,-0.71898274093562)(1584378768,-0.4539639062590477)(1584378886,-0.790439804570234)(1584379008,-0.525943504453965)(1584379364,-0.5514724392868275)(1584379483,-0.07126688793523463)(1584379587,-0.59595498575695)(1584379723,-0.13377660247889045)(1584379836,0.5225556991115792)(1584379992,-0.42667820394181094)(1584380088,-0.3135810468106101)(1584380197,-0.7757672293647242)(1584380424,-0.9529998860394316)(1584380561,-0.6659553247877414)(1584380682,-0.14767835771767002)(1584381050,-0.11040656523903071)(1584381153,1.034956461068936)(1584381261,1.4855728328832358)(1584381394,-0.15381656664278887)(1584381773,-0.6799308718045741)(1584382617,-0.2818626539657584)(1584382727,-0.4930110117729837)(1584383402,-0.161885307628107)(1584383694,0.9867627215248809)(1584383800,-0.19646524524194256)(1584384128,-0.7307078376463665)(1584384275,-0.23030150776564398)(1584384409,-0.35433293574823166)(1584384525,0.001320817160951005)(1584384886,-0.5687792626130849)(1584385122,0.00304148492505177)(1584385366,-0.09241122430812128)(1584385713,-0.5882217807622514)(1584385965,0.01899065249802288)(1584386086,-0.38778782179442467)(1584386200,-0.25455325939632434)(1584386354,-0.39848281035488253)(1584386564,-0.2634205722026893)(1584386692,-0.7768044630209536)(1584387047,-0.8580690628549119)(1584387220,-1.0075138543976307)(1584387284,-2.040308269860248)(1584387356,-2.635758058928007)(1584387526,-2.511704689450788)(1584387642,-1.1445430598671875)(1584387740,-1.759126673782614)(1584387888,-0.8746059032945968)(1584388006,-0.619590989539912)(1584388256,-1.3383587530522547)(1584388372,-1.8448054778054397)(1584388473,-1.1966247698690922)(1584388574,-1.736723388141305)(1584388968,-0.6359220338756887)(1584389211,-2.114099960309392)(1584389316,-1.1083899243494262)(1584389569,-1.4524413111984893)(1584389911,-1.6027284239385795)(1584390052,-1.4085476576830858)(1584390261,-1.3502237622390822)(1584390763,-0.9035939101669845)(1584390887,-1.6051043730998167)(1584391381,-1.2486949018726998)(1584391638,-1.381889664041094)(1584391703,-2.1724473206999018)(1584391843,-1.6628466328500113)(1584392074,-0.8467390265412233)(1584392205,-0.8386589091321937)(1584392315,-1.3408773353680017)(1584392449,-1.1439912942285144)(1584392536,-1.4159937379173693)(1584392950,-1.302325986946948)(1584393034,-1.6002552465464202)(1584393385,-1.3398696587024448)(1584393659,-0.7808137947275959)(1584393750,-0.7121177775184401)(1584393860,-0.21790830562136831)(1584394075,-0.5309743760781136)(1584394249,0.08132971038268923)(1584394349,-0.5450195410635519)(1584394493,-0.7614025171096996)(1584394718,-0.4331982794248141)(1584394962,-0.800747863446437)(1584395189,-0.6175415982775139)(1584395336,-0.6189017577402999)(1584395555,-0.39294848739711674)(1584396150,-0.00980696730023728)(1584396351,-0.15462388368243557)(1584396510,-0.49902050290044936)(1584396642,-1.0009950280334408)(1584396772,-0.6738493604133287)(1584397132,-0.7286086873424277)(1584397449,-0.9374267473871758)(1584397717,-1.0538754386070124)(1584397845,-2.2018703518441005)(1584397954,-1.2180049807084177)(1584398327,-1.0229882633911618)(1584398561,-1.2368418350617087)(1584398665,-0.7831986662439749)(1584398811,-1.2145530768040518)(1584398916,-1.4900405760230986)(1584399526,-1.0439630856378266)(1584399770,-0.7950392236094648)(1584400122,-1.209262262669693)(1584400243,-0.7624171305553726)(1584400616,-1.1490964895173905)(1584400716,-0.310345300812559)(1584400858,0.06787782609019583)(1584400976,-0.5828963770361845)(1584401314,-0.29478611684089534)(1584401554,0.013524930791269443)(1584401687,-0.3866609048032632)(1584401925,-0.2608531656835181)(1584401989,0.3927285665375153)(1584402170,0.19022562574848112)(1584402260,-0.03161115514537235)(1584402405,0.3002942668309096)(1584402524,0.1232840572934283)(1584402895,-0.02888799662631133)(1584403231,1.1660638314464364)(1584403338,0.23314580356697095)(1584403596,0.07532004276896756)(1584403726,0.18980197636637466)(1584404198,-0.01736729841419153)(1584404328,-0.2156695186151003)(1584404447,-0.5890670228993468)(1584404567,-0.3217744142540866)(1584404808,-0.2952059841564084)(1584405402,-0.5105769491544028)(1584405502,-0.7037235368671618)(1584405703,-0.4078033928098473)(1584406131,-0.23577076133406163)(1584406345,-0.5875971100210032)(1584406600,-0.12747245104172458)(1584406840,0.7007391615341508)(1584406966,-0.2590650046727522)(1584407089,0.17489379184863135)(1584407201,-0.17868436874030097)(1584407316,0.5416746133662024)(1584407441,1.1496489391500757)(1584407585,0.3317230510707343)(1584407708,-0.15952504710843318)(1584407799,1.026271736806464)(1584407927,0.25468438602102755)(1584408035,1.2578558678285734)(1584408280,-0.00451067896328066)(1584408412,1.471334171472306)(1584408513,0.9204880624873716)(1584408649,2.4339801177893015)(1584408777,1.5956088963577024)(1584408885,0.9864887432305413)(1584409037,0.35498698933604167)(1584409151,1.1467967051337788)(1584409249,0.5601762823525271)(1584409475,0.05663312672696499)(1584409598,0.7324902986716749)(1584409822,0.4301956873901282)(1584409948,-0.05775149944400878)(1584410076,0.4446930235161465)(1584410190,0.6443088117198905)(1584410335,-0.07715511402422455)(1584410556,0.1323889790521563)(1584410681,0.49992196820228063)(1584410930,0.21062759274312443)(1584411046,0.06006993708313005)(1584411133,0.15996357892869187)(1584411390,-0.053940637513694524)(1584411528,-0.5023461677388352)(1584411678,0.21564128582401376)(1584411775,-0.1563796774950967)(1584412256,0.8158941833191385)(1584412349,0.5865283216494543)(1584412486,1.0480996197093388)(1584412590,0.9179357771454504)(1584412692,0.8874539440194005)(1584412850,1.1132866630441247)(1584412967,2.2132311765857855)(1584413324,2.3641106049045217)(1584413552,2.673356159622554)(1584413806,2.190904566668952)(1584413929,2.6755792252027937)(1584414057,3.2941949201939056)(1584414411,2.750240328419593)(1584414509,2.3014780376090833)(1584414768,2.294390217829221)(1584415256,2.5308515821855693)(1584415504,2.7747831864809496)(1584415834,2.4183019884274155)(1584415935,1.937510719507969)(1584416210,2.8722845157446297)(1584416441,3.1861322700789474)(1584416544,3.1021486433930447)(1584416684,2.215667529966324)(1584416808,2.668990310547497)(1584416928,2.515014364728558)(1584417154,2.6130913742659834)(1584417624,2.780014990075316)(1584418126,2.4665271439975966)(1584418469,2.6867862659314525)(1584418598,2.304769285787547)(1584418719,2.1879912453823405)(1584418835,2.7747691012803246)(1584418984,1.8279461816265001)(1584419081,1.678985187091141)(1584419454,1.6416713524898237)(1584419603,1.785939735978977)(1584419924,1.2620065363126647)(1584420163,1.3234335982821928)(1584420444,1.8127906538014575)(1584421109,2.1167417166300972)(1584421718,2.0723263863250563)(1584421849,2.209992692501932)(1584422066,1.6220268930645314)(1584422562,1.9948170920148844)(1584422681,2.1678232561706485)(1584422963,1.9081444196166715)(1584423288,1.8678909084215816)(1584423394,1.7324209539207311)(1584423512,2.0412708005470153)(1584423995,1.8543662668398335)(1584424247,1.5356062806643758)(1584424368,1.6240184548454901)(1584424610,1.929257034912219)(1584424726,2.1976490170151726)(1584424876,2.0413306709234003)(1584424963,2.249173573676356)(1584425244,1.9161272789888353)(1584425674,1.489133275907074)(1584426076,1.161052790647722)(1584426166,1.6382068339830296)(1584426290,1.2810037906779905)(1584426376,1.7746090674152493)(1584426764,1.2351746051542016)(1584427231,0.7423441783527053)(1584427728,1.725729451040851)(1584428075,1.073629631924422)(1584428190,1.3353163668059642)(1584428448,1.587810512410439)(1584428687,1.2686007587936312)(1584429168,1.4874793803469666)(1584429404,0.9354236463706662)(1584429511,1.6656963729346246)(1584429633,1.5139224811981034)(1584429731,1.6224733783749323)(1584430136,1.817892298531302)(1584430242,1.3101200730145133)(1584430359,1.3574945438536232)(1584430457,1.5634594789548275)(1584430733,0.2845956938706941)(1584431087,0.31996764219751833)(1584431222,1.929217308414196)(1584431326,1.3434857975909784)(1584431445,0.4749440707884896)(1584431571,0.38986895627087226)(1584431688,1.1372130649950112)(1584431797,-0.46630531050366675)(1584431883,0.20643590393839636)(1584432875,2.020309547339906)(1584433359,1.5719146967375963)(1584433500,1.3337694271046137)(1584433577,1.119075506489426)(1584433729,1.0030796159871822)(1584433848,1.6169115507609868)(1584434093,-0.03454829552279939)(1584434806,-0.7299845162433473)(1584435167,-0.7649844216941961)(1584435650,-0.004416226228451902)(1584436260,-0.18024014039205868)(1584436478,-0.39216064647149074)(1584436969,-0.6347728884547706)(1584437209,-0.16024888366201934)(1584437550,-0.4016846180833313)(1584437689,-0.858057286364331)(1584437926,-0.44119929657593715)(1584438046,-0.5829765332844911)(1584438161,-0.0795216383887862)(1584438278,-0.18991356473951967)(1584438510,-0.06282205638583689)(1584438878,-0.48288073751858573)(1584439362,-0.06087155391537909)(1584439498,0.30745999115932104)(1584439592,0.2867945116938466)(1584439849,0.3998723599157733)(1584439965,0.05750264241560376)(1584440099,0.347424489086037)(1584440313,-0.2059878843143325)(1584440795,-0.320665936370441)(1584441035,0.3272247132103064)(1584441167,-0.07753954625225006)(1584441419,-0.30568496584724086)(1584441529,0.015044407048518034)(1584441625,-0.36739222924828663)(1584442267,-0.5871175902244335)(1584442369,-0.1862494968581347)(1584442705,-0.201271757858181)(1584442838,0.08536002859382198)(1584443034,-0.2699660376345956)(1584443312,0.39630003380398016)(1584443925,-0.4214665965864544)(1584444213,-0.43455161741308285)(1584444765,-0.11000810151008764)(1584444879,-0.310052545138668)(1584445247,-0.15211286364119841)(1584445723,-0.03565827227492383)(1584445968,0.43934452381235506)(1584446085,-0.1342711131657763)(1584446306,0.6970274669218502)(1584446564,1.193367786832887)(1584446944,0.22555141939243295)(1584447146,0.7256941655274182)(1584447285,0.244662408691692)(1584447523,0.1791755490869279)(1584447771,0.042280259076422924)(1584448366,-0.45240808016510103)(1584448481,-0.30165274084986865)(1584449086,0.11258542031164544)(1584449561,0.36092699299519226)(1584449795,-0.3015904737881473)(1584449914,-1.2341437125798402)(1584450025,-0.6881963706762256)(1584450648,-0.3785684898837702)(1584451496,1.8381827989873467)(1584451598,1.5069630166596082)(1584451852,1.9534282882758196)(1584451957,1.5606803420406419)(1584452102,1.293224250825757)(1584452174,0.988404150650345)(1584452434,0.4753048853109893)(1584452687,0.24127697611676172)(1584452805,-0.02184504668424704)(1584453044,-0.1571394351745123)(1584453295,-1.204346384612648)(1584453406,-0.9583757590901987)(1584453525,-0.5613525878855927)(1584454005,0.06322622856385927)(1584454115,0.2719129764391125)(1584454225,0.05951794542794904)(1584454369,0.07130191937893285)(1584455084,-0.16143249571835877)(1584455448,0.30026468379517435)(1584455665,-0.022044585060876008)(1584455812,-0.1750822095989042)(1584456275,0.28600951752810155)(1584456761,-0.6488725597478626)(1584457128,-0.2820005791515733)(1584457494,1.2078308148846246)(1584457796,1.729608630748717)(1584458092,1.8056514250520197)(1584458200,1.5574452872214846)(1584458447,2.1491458800907504)(1584458686,1.423134316719838)(1584458806,1.542800581491126)(1584458926,1.8700703963803573)(1584459289,1.3624880711223535)(1584459378,1.2292914452370898)(1584459529,1.4099373504275277)(1584460134,1.5598728483664073)(1584460366,1.9421394381907577)(1584460606,1.7112743779401924)(1584460839,2.6518171818211775)(1584460974,2.441301109382126)(1584461093,3.046296407075169)(1584461331,2.3291498261366117)(1584461427,2.9748118969506)(1584461566,2.420813940959898)(1584461676,2.809327965383618)(1584461797,2.299390837538214)(1584462025,2.02011124824618)(1584462189,1.8868584346012998)(1584462525,0.9665029523992994)(1584462593,1.499623150671397)(1584462736,1.815253721074064)(1584462848,1.499675528246536)(1584463127,1.6114512240480507)(1584463247,1.5075397822817678)(1584463610,1.5031316615905381)(1584463962,1.2455138755905946)(1584464439,1.3561159829667022)(1584464561,1.8372444997421935)(1584464804,1.4630510487843782)(1584465051,1.2838882922885402)(1584465407,1.294422466477606)(1584465642,1.5959127514999931)(1584465891,1.8549462536055585)(1584466610,1.9399868077628353)(1584467444,2.4654720890317527)(1584467684,1.8793922581873865)(1584468159,1.4866006610061515)(1584468409,2.2296230364472747)(1584468840,1.9980824189439947)(1584469465,1.5389350625150884)(1584469603,2.2989538695064193)(1584469961,2.2595331930587177)(1584470781,2.3977640871216095)(1584471739,1.0704597475895563)(1584472608,1.7552587341433816)(1584472733,1.6284338533083789)(1584472829,1.4314142506122949)(1584473568,1.943004836835998)(1584474040,2.7171511309066583)(1584474403,1.5390097121561261)(1584474647,1.736687193266096)(1584474760,1.2552199737532674)(1584475254,2.118976246908218)(1584475374,1.4331327936336398)(1584475952,1.4430625850154974)(1584476568,1.740428391961224)(1584477044,1.9820521310792407)(1584477406,2.1949268356578555)(1584478008,2.7121175033492744)(1584478466,2.176570496458937)(1584478936,3.182643247714772)(1584479081,2.4328233321576924)(1584479202,2.5372220611042224)(1584479327,3.027792493380788)(1584479461,2.141802888002606)(1584479534,2.5293693151780694)(1584479898,1.4489144195153472)(1584480284,2.029971929036717)(1584480411,2.0204643642964792)(1584480983,2.3189337501538483)(1584482075,1.715448321936146)(1584482324,1.9617462514817243)(1584482924,2.090832851387983)(1584483286,1.9943512624054014)(1584484253,2.113136123902254)(1584484482,2.301048857755218)(1584484849,2.3963832455775016)(1584485447,2.5095953384274914)(1584485782,2.0946899426804264)(1584486048,2.175334209955399)(1584486142,2.2650127197720558)(1584486388,2.031509783357586)(1584486543,2.1469115707418704)(1584487476,2.6209376339184014)(1584487645,2.3244649136224504)(1584487964,2.50005472981812)(1584488082,2.336499239201039)(1584488337,2.246768055332047)(1584488429,2.032433298853466)(1584489162,1.8595959837164258)(1584489279,2.00641272040109)(1584489401,1.711555267647222)(1584489623,1.1849622123240025)(1584489776,2.107840234613443)(1584489865,1.6040718696991676)(1584490007,1.6652062611113307)(1584490241,1.5379326830683464)(1584490348,0.9323853065458302)(1584490489,1.2442682913447207)(1584490717,1.527352425340332)(1584491086,1.267771145095008)(1584491205,1.3139898561427208)(1584491440,2.1198126195124454)(1584491567,1.6176663457210625)(1584491683,1.9003422311210112)(1584491921,2.028516615569738)(1584492281,1.776552039931836)(1584492447,1.5327029165462343)(1584493361,1.5407738615202815)(1584493836,1.6778571100730353)(1584493955,1.596514495264717)(1584494451,1.6753944876759082)(1584496365,1.4971058332181728)(1584497305,1.0572671681336787)(1584497451,1.2097230224281619)(1584497928,1.3491975369483822)(1584498282,1.4487822165466617)(1584498754,1.473814839696585)(1584500195,1.6152278212057545)(1584500669,1.847968522441644)(1584501192,2.003303393281058)(1584501513,2.0782522319183747)(1584501742,1.8468981346388822)(1584502239,1.8896526960451108)(1584502593,1.413718002677277)(1584502959,1.928611004338287)(1584503443,1.549790160829394)(1584504888,1.4549712360961284)(1584505371,1.1104982601828013)(1584505482,1.2401203465770751)(1584505605,1.3253567487351208)(1584506210,1.6279673684718596)(1584506727,1.7666892788621942)(1584508601,1.1622935837502841)(1584508749,0.7652809347722264)(1584509211,0.7540445009421924)(1584509444,0.5538581095452322)(1584510410,0.8426541224915626)(1584510548,0.9885316144192802)(1584510880,0.3024669919629343)(1584511489,0.3149031154096756)(1584511829,0.7639586229461505)(1584511940,0.6217749696494557)(1584512205,0.6994381899677523)(1584512803,0.2829604151349247)(1584513037,0.4016944603160626)(1584513410,0.12476300295262564)(1584513519,0.2548474842181923)(1584513636,0.10264093576412166)(1584513987,0.1587994004604859)(1584514245,0.6749802127969327)(1584514499,0.764322747340667)(1584514605,0.2609913398736389)(1584514723,0.7662295823724625)(1584514872,0.6608250757596634)(1584515053,0.685625822187633)(1584515195,0.7120250725111216)(1584515327,0.4891765450925481)(1584516170,-0.5246368027057613)(1584516407,-1.0644025115810087)(1584516497,-0.7305727786482562)(1584516851,-0.764328422446213)(1584517486,-1.5321175297481677)(1584517715,-0.9219299240305656)(1584518201,0.03546712154337653)(1584518330,-0.48254760879851827)(1584518914,-0.5008324261954441)(1584519020,-0.24680645111727484)(1584519546,0.02734010460454669)(1584519638,-0.14845102932367968)(1584520603,-0.4571595382848377)(1584521561,-0.5578828256444168)(1584521920,-0.18619722983301348)(1584522436,-0.40215028638704403)(1584522524,0.28433108734871176)(1584522670,0.025371908924077993)(1584523255,-0.34110077872566436)(1584523502,-0.49745788837499216)(1584524184,-0.2167838436468914)(1584524466,-0.5502743929542687)(1584524565,-0.5339898168455206)(1584525167,-0.3311376927099566)(1584525279,-0.742462497955589)(1584525649,-0.22625843610107269)(1584525885,-0.5513030143153224)(1584526083,-0.6033577077274521)(1584526219,-1.2430105786199277)(1584526366,-0.7788854348666591)(1584526716,-0.44895676606514656)(1584527560,-0.4961156359765246)(1584527685,-0.23837459762623206)(1584527920,-0.12524045097542816)(1584528635,-0.5045941469955564)(1584529005,-0.5370348867592606)(1584529474,-0.0824310121619044)(1584529791,-0.35994719885799953)(1584530568,0.19417281999176778)(1584531287,0.22549761373994137)(1584531890,-0.3014023934979371)(1584532123,-0.27251495293431516)(1584532465,-0.08785126757891203)(1584532606,-0.25261564405746445)(1584533088,-0.6530769971569323)(1584533169,-0.7670913916807429)(1584534047,-0.6717122081792519)(1584534519,-0.3537226978763538)(1584535253,-0.07343556456742248)(1584536086,-0.4020821502595052)(1584536454,-0.22819912429926287)(1584536698,-0.3930522158624366)(1584537161,-0.4280989782567568)(1584537305,-0.6179181376675841)(1584537640,-1.0494864275219362)(1584537797,-0.9155685092551229)(1584538004,-0.9531004590459189)(1584538119,-0.5847651889126846)(1584538272,2.038328443718211)(1584538358,0.35974047061505476)(1584538487,1.2137240218753276)(1584538603,1.45176555871195)(1584538722,1.2554293938621197)(1584538827,1.1461896897925634)(1584538899,1.5935217124592789)(1584539434,0.7697869622947964)(1584539557,1.0647719603616763)(1584539683,2.1128997586914022)(1584539806,1.809001582447845)(1584540164,1.9084558867453256)(1584540320,2.7203758887501244)(1584540533,2.2403984626979354)(1584540642,1.9534953958196704)(1584541114,1.8931277946644072)(1584541204,1.4084939179393046)(1584541602,1.2587500169564856)(1584541832,1.4816989620152552)(1584543133,0.7688522919227679)(1584543537,0.55651924806335)(1584543760,0.8000556074648904)(1584544026,0.5237744614974416)(1584544359,0.39836633886400463)(1584544858,1.132385067903519)(1584545069,0.9772317204207756)(1584545685,0.5326034730951901)(1584546288,0.7486649900670511)(1584546763,1.7575801379807243)(1584546886,1.2382895815767463)(1584547133,1.4317715286643349)(1584547371,0.8470598660476175)(1584547485,1.3085708266214364)(1584547608,1.1220077446327867)(1584548205,0.6896468585469563)(1584548338,0.39691636157764876)(1584548463,0.8357691313985178)(1584548677,0.828089314971359)(1584549048,0.8003898411319463)(1584549156,0.6600534405827055)(1584549524,0.2194708190984633)(1584549644,0.4006170527998996)(1584550049,1.7880541922495905)(1584550130,1.363091394456652)(1584550367,1.1417040978825863)(1584550600,0.5869004620932271)(1584550846,0.9418066381860459)(1584550956,0.6356436266906397)(1584551088,-0.04245376933218818)(1584551437,0.09739091547960584)(1584551554,0.17345180287664985)(1584551808,-0.42713537582449523)(1584551928,-0.1318437698791258)(1584552045,0.2669904284387471)(1584552289,0.4536383377718972)(1584552648,0.15277665931267406)(1584553007,0.5192362471893961)(1584553247,0.12933746983023342)(1584553361,0.9894371229921357)(1584553486,0.77084195427896)(1584553712,1.016446341553368)(1584555049,0.8485247624961808)(1584555164,1.4597510288411546)(1584555281,1.168365854430824)(1584556351,0.855184716180577)(1584556876,1.5971746381952237)(1584556935,1.0449451278450712)(1584557683,1.3637298103145634)(1584557929,1.6864490920940778)(1584558255,1.49711553660439)(1584558407,1.5189779309345863)(1584558766,1.7913217703258624)(1584559132,1.8285054932449671)(1584559727,1.1822491496133145)(1584559960,1.5320145198111847)(1584560898,1.4089853878892946)(1584561056,1.6162094070933886)(1584561653,1.7305840548557903)(1584561899,1.7729422603870084)(1584562241,1.5783180009420152)(1584562481,1.8158247928165672)(1584562834,2.258651097416465)(1584562980,1.8782628711469098)(1584563440,1.4213926993656267)(1584563563,2.1073982163314877)(1584563693,1.6962701567860297)(1584564172,1.8974332502651934)(1584564510,1.9728617640401471)(1584564767,1.3331722098406913)(1584564903,1.5087161167470378)(1584565131,1.3163182408818932)(1584565250,1.8650474851775818)(1584565349,0.8387572934300748)(1584565822,1.2866625774442004)(1584566090,1.0389914620613514)(1584566543,0.650139501637924)(1584567043,0.6840869369606323)(1584567169,1.4815374926854852)(1584568345,1.9927252150354253)(1584568724,1.7457485696532875)(1584568844,2.050005388654319)(1584568968,2.359431891726828)(1584569084,1.813157579283035)(1584569190,1.3731074143919415)(1584569310,1.231094830077527)(1584569440,1.5657971081266164)(1584569553,1.3076860419610106)(1584569667,1.0216844239801404)(1584569817,0.40743500874225536)(1584570270,0.5438540194034749)(1584570399,1.373476808846535)(1584570646,1.1423144120860271)(1584571486,0.6615386277587748)(1584571976,1.2009526255867495)(1584572322,1.4706093444994333)(1584572425,1.6637274807746294)(1584572688,1.570873444881677)(1584572923,1.4444599699815144)(1584573527,1.8481621318067938)(1584573971,1.9720583479722762)(1584575206,2.08779411617761)(1584575707,2.3271798437530733)(1584575790,2.0746887695429956)(1584575931,2.287843460199041)(1584576158,2.6983926835305367)(1584576291,2.458326751810707)(1584576415,2.2798994027548525)(1584576888,1.3713857139067627)(1584577006,1.4843578817409442)(1584577237,0.608169335543316)(1584577362,1.580008342012066)(1584577608,0.8746702279765505)(1584577840,1.5417853930556764)(1584578092,1.1188383176199288)(1584578450,1.206581384691764)(1584578545,0.9095190141681339)(1584578790,1.3873667714333813)(1584578930,1.0955917209254067)(1584579202,0.9033410043225741)(1584579765,1.2414164741205946)(1584580124,1.2715654142224535)(1584580226,1.6270807305784123)(1584580355,1.1209211580654412)(1584580926,1.6577945378660683)(1584581201,1.2265128298944894)(1584582756,0.9892989049428863)(1584584567,0.9694114239120135)(1584584705,0.636704828517482)(1584584930,0.8281981244360547)(1584585064,0.46202206927602063)(1584585294,0.9010275765786464)(1584585765,-0.055184150358916044)(1584586956,-0.06969175768719194)(1584587444,-0.18860374707080202)(1584588173,0.08356512725562912)(1584588522,0.49268134199151575)(1584588775,0.733257703987374)(1584588880,0.20127896459398742)(1584589230,0.6780318369138953)(1584589359,1.0755968401426725)(1584589610,1.109946960848748)(1584589965,0.878871928578584)(1584590687,0.16035288724315497)(1584590914,0.40555677685897573)(1584591528,-0.09756029487838917)(1584592854,0.130991366577624)(1584593446,0.1818988220510245)(1584594630,0.35364547406860264)(1584596079,1.1852903433608284)(1584596782,1.2503365638545254)(1584597279,1.0520238489624851)(1584598725,1.0628947818760508)(1584599198,0.8167431800774259)(1584599326,1.0428859992170483)(1584599569,0.9126378367460173)(1584600391,1.340649917649005)(1584600765,0.7605623556481592)(1584601128,0.8976805157764038)(1584601332,0.7706122881326386)(1584601717,0.9553070786408324)(1584602080,1.3061758241578985)(1584603286,1.5336747066523526)(1584603755,1.361992945988861)(1584604127,1.2365165016273285)(1584604839,1.1447587266654922)(1584604968,1.3806329295546307)(1584605822,0.6876911535571703)(1584606171,0.25742676175275225)(1584606767,0.5034071333887143)(1584607018,0.4899366021311043)(1584607616,0.15738838366340802)(1584608115,0.452918317089707)(1584608701,0.26608145210982)(1584609549,0.7306137908858737)(1584609743,0.8851295663680906)(1584609885,1.2932064722864933)(1584610010,0.02921551433843337)(1584610131,1.3422622258352397)(1584610362,0.9122390991463064)(1584610493,0.7715607033486305)(1584610722,0.8601638229205208)(1584611169,0.6595170417917845)(1584611325,0.9804650131964119)(1584611803,0.5324381706867031)(1584611929,1.6607168781948738)(1584612033,1.8816299705070527)(1584612293,2.28355605225343)(1584612380,1.8392397780401089)(1584612507,2.0541807691728766)(1584612764,2.17315291600677)(1584613242,1.7386097454306133)(1584613359,2.1462454678050302)(1584613504,1.9226374767810712)(1584613604,1.952318614172243)(1584613976,2.231007401813815)(1584614543,1.8984025741963804)(1584614685,1.6448871104194474)(1584614811,1.5438803597647228)(1584614926,1.3590533251079027)(1584614991,1.1844597058105295)(1584615161,0.9776099765719461)(1584616362,1.932489596251296)(1584616593,2.203761083725988)(1584616873,2.020755820780608)(1584617077,1.6490772554923274)(1584617331,2.060651731275395)(1584617673,1.910897093339368)(1584618167,1.8425352324799096)(1584618407,2.313560260813249)(1584618615,2.00766212377182)(1584619109,2.2437555490266616)(1584619238,2.41094297092285)(1584619584,2.176775410080493)(1584619860,2.9826834739275077)(1584620096,3.2555840701490877)(1584620206,2.910568139667683)(1584620332,3.2864871737510857)(1584620690,1.637458990652962)(1584620796,1.7746765061791532)(1584620905,1.3312053152267167)(1584621032,0.8402838492150384)(1584621145,0.8405057299333191)(1584621393,1.250386254145844)(1584621749,0.8366164866894026)(1584621891,0.9749056678289314)(1584622132,0.6847064771924034)(1584622358,0.5256469909360341)(1584622728,0.7372188822130822)(1584622864,1.019906760502273)(1584622971,0.552396376310254)(1584623084,0.33756716899915495)(1584623206,1.1744903484394138)(1584623423,0.7320178607678889)(1584623529,1.8234495854264132)(1584623791,1.365434075851535)(1584624172,1.3573646989844428)(1584624297,1.107558033553154)(1584624497,0.11144393175239391)(1584624764,0.04594383675412635)(1584624925,-0.8258452737848162)(1584625129,0.12142997380619844)(1584625455,0.37973319281346973)(1584625731,0.14520863774508125)(1584625957,0.29044051475606436)(1584626090,0.5896861303601747)(1584626452,0.5127121706633488)(1584626655,0.024709774516316826)(1584627027,0.4838353265039707)(1584627335,0.6197703309512791)(1584627379,1.0196874916460823)(1584627528,1.8018367624124147)(1584627648,1.55608689187116)(1584627892,1.6110010105879253)(1584628009,1.7033974793853375)(1584628372,-0.02269245412341974)(1584628848,-0.42492476498189385)(1584628972,0.0920190760931838)(1584629331,0.3020539798477524)(1584629811,0.3408597844954036)(1584630413,-0.1351070602981796)(1584630652,0.15854250275711956)(1584630824,0.1156257253159216)(1584631011,-0.06433677281461482)(1584631129,0.3042417679512599)(1584631234,0.7704147633292762)(1584631369,1.6575030929186114)(1584631481,1.2913876551094234)(1584631607,1.9072719199311554)(1584631695,1.6025749539626468)(1584631958,0.9257273562783848)(1584632107,1.2425446795866604)(1584632808,1.5075748708136292)(1584633265,1.9619314067726914)(1584633531,1.6009489143440185)(1584633648,1.9661944032213563)(1584633775,1.093121223354107)(1584633886,2.0074420124330277)(1584634139,2.9047207683153187)(1584634350,2.446920484237121)(1584634490,2.9546604320279464)(1584634791,2.338660197255055)(1584634953,2.1908120185392588)(1584635089,3.1394448141761115)(1584635221,3.8040639900001776)(1584635345,5.221388719049315)(1584635464,2.4743071311844935)(1584635677,2.8407917773425417)(1584635782,2.3885541940621606)(1584635910,3.1124805311997035)(1584636159,3.081516792258002)(1584636275,1.8529753131310684)(1584636402,2.4929290710992835)(1584636759,3.150149279765241)(1584636884,3.4057457495941836)(1584637255,3.1700098930461302)(1584637390,3.6448537987503498)(1584637736,2.556604669948231)(1584637960,2.5008900037729513)(1584638303,2.701376121216882)(1584638572,2.5854014809123123)(1584638913,2.7030332942677635)(1584639051,3.2152876387226472)(1584639289,3.0096089039763414)(1584639770,2.8322809291162687)(1584640006,3.040394519805452)(1584640115,3.253660214772215)(1584640243,3.626833446126073)(1584640356,2.0104420986233467)(1584640484,2.6024336058500532)(1584640600,0.5288141101543062)(1584640724,0.7159140003044785)(1584640849,1.0359683154774848)(1584640965,0.8772212654070068)(1584641094,0.5854842139058429)(1584641235,0.2942862870681661)(1584641315,0.0531175573255351)(1584641688,0.41372865856568125)(1584642168,0.6227309700307796)(1584642523,0.4647986248322535)(1584642745,0.529226316164719)(1584643001,0.5380177173718201)(1584643142,-0.06179520476025557)(1584644088,0.12352454299581417)(1584644333,0.3071508641129922)(1584644452,0.01803892734567931)(1584644548,-0.053015809228124794)(1584644790,0.27087944899645366)(1584644933,0.3052528582940013)(1584645047,0.5128481125024361)(1584645136,0.605777286845684)(1584645295,0.33483201369858084)(1584645528,0.4192677173576761)(1584645645,0.7278887282415926)(1584645888,0.46752755730761253)(1584646129,0.3472411047090805)(1584646825,0.6530625661628007)(1584646994,0.5098103328452256)(1584647212,0.6595507736116486)(1584647413,0.9921776738985052)(1584647682,0.47518761611284055)(1584647795,0.6350764133602474)(1584647925,0.7612198785902998)(1584648139,0.2233933943955325)(1584648285,0.05694363374861923)(1584648880,0.26373298581858023)(1584649500,0.5349714766436118)(1584650317,0.29051324682917207)(1584650810,0.18069736544266796)(1584651048,0.47742071376828105)(1584651281,0.452056173861681)(1584651632,0.734306108498025)(1584652409,0.2940955976405972)(1584652606,0.32640276175801497)(1584652734,0.10616109442828743)(1584653928,0.5651975266198672)(1584654400,0.4298951743506714)(1584654645,0.5555274477062977)(1584655260,1.0829574032126028)(1584656442,0.7584606704527516)(1584656538,0.6378182163720105)(1584656820,0.7843697870087987)(1584657167,0.8018802266624164)(1584657399,0.5064921529453165)(1584657750,0.8926220425723348)(1584658004,0.8735085685384385)(1584658234,1.812085730292613)(1584658375,1.3974763164631903)(1584658481,1.569208072438752)(1584658580,0.724326548313533)(1584658722,0.7193418819755512)(1584658838,0.19807368990873062)(1584659217,0.3430229376694292)(1584659307,-0.1470319550313282)(1584659806,0.3059360341619999)(1584660050,-0.1844911123626955)(1584660286,0.6279111293886028)(1584660403,0.7366752680567972)(1584660759,0.4543819293128281)(1584660991,0.5563249681869044)(1584661121,0.2977971055959706)(1584662102,0.07314014039416587)(1584662324,0.3316444801852393)(1584662562,0.6850787711560161)(1584662661,1.577345647313418)(1584663166,0.45338585124514996)(1584663517,0.7454084450377071)(1584663767,0.6739503714843067)(1584664239,0.20233855079009982)(1584664726,0.02704698245779114)(1584664967,0.41136583658898845)(1584665211,1.272097027939431)(1584665448,0.31185842214056414)(1584666026,2.624860001992583)(1584666643,2.570035575689807)(1584667226,2.139155257263688)(1584667456,2.292030559282111)(1584667611,1.7439165691072511)(1584667846,0.6998880665756188)(1584668086,1.6709913531736205)(1584668228,1.6660724999339027)(1584668314,1.7901619439980716)(1584668647,1.6370239087819933)(1584668896,1.3375397406238692)(1584668937,1.9413949954816057)(1584669883,2.795411558346877)(1584670386,2.445376090238404)(1584670723,2.29678147869561)(1584671086,2.2501647987283726)(1584671328,2.413478587316988)(1584671446,2.7857886366973497)(1584671803,2.2539484227472544)(1584672042,2.0277815052775683)(1584672635,2.300209356418244)(1584673376,1.9415326643843944)(1584673957,2.2125455002499588)(1584674686,2.029446132460843)(1584675049,2.0739527259722257)(1584675293,1.620542637167614)(1584675431,0.850616620245323)(1584675661,0.5646174897828478)(1584676368,2.2575124696860978)(1584677061,1.7696394537378817)(1584677449,2.182083691988594)(1584677929,2.332718501867625)(1584678170,2.3223349446663377)(1584678494,2.4553878310667745)(1584678886,2.5915188578951707)(1584679248,3.3101039912837154)(1584679596,3.01963057018197)(1584679844,3.2119740800761383)(1584679975,2.9478623983783416)(1584680327,2.852605126621265)(1584680568,2.5914434860035316)(1584680930,2.8864989531783602)(1584681746,2.600877205045481)(1584682128,1.4047032929258545)(1584682241,1.6249217124876818)(1584682611,3.054060614680423)(1584682857,2.828528759651822)(1584683076,3.127618915087585)(1584683201,3.1324524503028104)(1584683327,2.529715822018688)(1584683445,2.1819547931997367)(1584684529,2.6548244176931086)(1584685375,2.4105949574677417)(1584685599,1.190802296356932)(1584685840,1.359294198586038)(1584686006,0.4029075152594401)(1584686804,0.24541757244429593)(1584687055,0.7603928688352299)(1584687169,0.48401511284938187)(1584687764,-0.08472078543122157)(1584688368,0.38685926477468763)(1584688487,0.5129177356818065)(1584688938,0.10533685168261503)(1584689293,0.27538764595402393)(1584690289,0.4424795043359911)(1584690768,0.017293953223941002)(1584690888,0.5221538626573657)(1584691209,0.46938221184903556)(1584691251,0.1264679833643555)(1584691366,0.07404375591799704)(1584691490,0.9174258086395536)(1584691831,1.2269375397035613)(1584691954,1.1716627718996984)(1584692088,1.2744292867950173)(1584692248,1.6442215834774545)(1584692347,3.2632512779766176)(1584692452,4.3154774414859)(1584692580,1.0737928588189345)(1584692682,-0.06196162259938296)(1584692807,0.7052973489030789)(1584692914,0.1594807658505868)(1584693224,0.6658239252067446)(1584693278,0.04640226891265671)(1584693518,0.23024525129311055)(1584693640,0.6794769539696728)(1584694009,0.6111289916488932)(1584694121,0.9555992657087836)(1584694709,0.41880115721530436)(1584694914,0.5533026965806205)(1584695085,1.0190706125064732)(1584695206,0.6104331833404268)(1584695309,0.7672457931225629)(1584695446,1.0470193949914146)(1584695673,0.3553126641328282)(1584695809,0.48957396926899727)(1584696048,0.6986945048600418)(1584696403,-0.037711732029569435)(1584696527,-0.33492392330896426)(1584696655,-0.44044334062044554)(1584696773,0.24839368320246888)(1584697366,0.3255038800143444)(1584697709,0.07602610447551024)(1584697961,0.12199361847048129)(1584698087,0.6657239033377023)(1584698187,1.409525631802327)(1584698567,0.23451730339647975)(1584699290,0.49475877134860263)(1584699409,0.33013447500514775)(1584699774,0.40851372022082516)(1584699896,0.5467232636122413)(1584700244,1.0707349846658394)(1584700394,1.5039276518034903)(1584700482,0.6755352931945706)(1584700610,0.062352728810434674)(1584700722,0.3261953612944095)(1584701053,0.5045767072666344)(1584701258,0.8132683448459752)(1584701589,0.16901686460663662)(1584701788,0.48658929198771445)(1584702187,0.3241838352097035)(1584702282,-0.23969659599163964)(1584702404,0.31695868251734466)(1584702762,-0.300271051943748)(1584702871,-1.3606659347119776)(1584702985,-0.998627382851314)(1584703250,0.20455009096394897)(1584703388,0.10713945147035328)(1584703618,0.16880311646871357)(1584703732,-0.0487606469580627)(1584703835,-0.5896187909203795)(1584703966,-0.9611155360425563)(1584704091,-1.1683151084504741)(1584704193,-0.5555274400096245)(1584704330,0.032585973501651704)(1584704445,0.5075789130047121)(1584704716,-0.17433278544251563)(1584704933,0.3593238965463276)(1584705120,0.30903073433107964)(1584705163,-0.05195205235813473)(1584705395,0.1851174752859469)(1584705523,0.34568714686356783)(1584705763,-0.04698904293450641)(1584705879,0.32329413943530605)(1584706245,-0.4968540539303447)(1584706370,-0.6338786286423234)(1584706532,-0.29372917759512684)(1584706734,0.3217893057213354)(1584706870,0.0073154865969859515)(1584707092,-0.2494976360640737)(1584707180,0.13733597928131466)(1584707686,0.3563684015585594)(1584707912,0.373739175391731)(1584708175,0.07582364434386023)(1584708364,-0.12937329008014645)(1584708885,-0.010108164686885137)(1584709003,0.5999909964365955)(1584709245,-0.015268467747881865)(1584709363,-0.014909691194019652)(1584709488,0.47345491453951094)(1584709727,-0.16355899916212482)(1584709822,-0.3735327383995592)(1584710091,0.38888846780713604)(1584710324,-0.2582656920476851)(1584710462,-0.6548485248616401)(1584710565,-0.5938183510984334)(1584710689,-1.6940776104498745)(1584710784,-1.1025722810242633)(1584710942,-0.0734248650137268)(1584711039,0.31439801245697685)(1584711221,-0.07199644946345295)(1584711416,0.3418109663908272)(1584711645,-0.8686263951986364)(1584711787,-0.2654193644528798)(1584712055,-1.0425482776436676)(1584712146,-0.027194895271097596)(1584712489,-0.026545879938754534)(1584713105,1.0167448420619525)(1584713444,1.133057735617542)(1584713687,-0.10937053216797078)(1584713801,0.18524137203474791)(1584714383,0.9757734996491683)(1584714755,0.10582869178775059)(1584715247,-0.13451953929086852)(1584715813,0.5638533418122714)(1584716202,-0.2046590388237434)(1584716689,0.052760730250390325)(1584717036,0.6785702414526954)(1584717150,0.06465879914789434)(1584717271,-0.23980129350421628)(1584717403,0.12082573714219129)(1584717623,-0.08368131101980064)(1584717767,-0.32853916976445346)(1584718101,0.2339431636588782)(1584718384,-0.12553459479616189)(1584718712,-0.3812971061932066)(1584718822,-0.7020667205891307)(1584719023,-0.21920019793695136)(1584719328,0.09556234401989047)(1584719434,0.3301918624136897)(1584719566,0.09955252090343343)(1584719688,-0.2561454096949308)(1584719803,0.18784727802922063)(1584720048,1.040289249726477)(1584720168,0.06349695987759338)(1584720289,0.8104302041759934)(1584720536,0.020214284054247612)(1584720653,-1.92444707987432)(1584720776,-0.4713594270904257)(1584720883,-0.8491122051715942)(1584721363,0.10365771548473846)(1584721502,-0.25440718311379046)(1584721603,-0.358196077508225)(1584721763,-1.2292485782579399)(1584721955,-0.7853545311802897)(1584722083,-0.5609593749764066)(1584722212,-0.5971341250719184)(1584722335,-0.1732404754383025)(1584722428,-0.7825267735478361)(1584722660,0.17498222408113398)(1584723057,0.3442462435273427)(1584723405,-0.6029212111802342)(1584723520,-0.006406822912316264)(1584723635,-0.33157134611970246)(1584724224,-0.9757179030778446)(1584724615,-0.40507988770447323)(1584724718,-0.5092274247429479)(1584724846,-0.2478558565605697)(1584724962,-0.0358599055981773)(1584725086,-0.23010962318176642)(1584725193,-0.5832335577811347)(1584725320,-0.25751716569706157)(1584725445,-0.38639746588639867)(1584725559,-0.011331909487444761)(1584725925,0.04383977475483347)(1584726287,0.3846317204240326)(1584726526,-0.2790609243025694)(1584727009,-0.2933115863616285)(1584727222,0.03818744560824109)(1584727376,-0.2152132701449064)(1584727722,-0.4369236282371762)(1584727950,-0.008004336529798765)(1584728685,-0.5809547077896908)(1584728803,-0.6262416494210583)(1584728923,-1.0604985318684854)(1584729039,-0.8439995083806204)(1584729141,-0.6202977579689706)(1584729279,-0.7739725595930315)(1584729422,-0.8169717073756348)(1584729632,-1.2208068528761926)(1584729774,-2.13068526134337)(1584729882,-1.2680117644693543)(1584730012,-0.7014427328403848)(1584730128,-1.153941316531341)(1584730362,-0.8108121570603453)(1584730512,-1.08029121601416)(1584730602,-1.085011940473604)(1584730827,-2.056028261713607)(1584730967,-0.6352338572876024)(1584731087,-1.3271441461950413)(1584731189,-1.0295504909243747)(1584731575,-0.615942808590499)(1584731810,-0.4980459357902634)(1584732031,-0.09717065055857216)(1584732169,-0.10428919796634936)(1584732299,-0.4483009415134509)(1584732392,-0.18619396666977223)(1584732640,0.25190591105396587)(1584732761,0.022703422202116373)(1584732919,0.41300586271612055)(1584733004,0.23666355015566323)(1584733126,-0.008093828048107269)(1584733605,-0.5076746040234241)(1584733719,0.029310466724087072)(1584733835,-0.5877163403034016)(1584734217,-0.3437056179731882)(1584734448,-1.086457177689517)(1584734563,-1.105130493532727)(1584734691,-2.4917343569080943)(1584734792,-1.4174921665600482)(1584735020,-1.2731214103140398)(1584735139,-0.7912474040330414)(1584735276,-1.1247645571924707)(1584735376,-2.3937055524742625)(1584735502,-0.4592072276396157)(1584735649,-1.6230537702725338)(1584735710,-1.708508847556442)(1584735887,-2.1016045336412335)(1584736012,-1.5614793534108682)(1584736134,-1.7969147347673682)(1584736252,-4.231320306860006)(1584736432,-3.7655761478239134)(1584736484,-2.6813994968459083)(1584736609,-0.21454043004767548)(1584736722,-0.8650881739300327)(1584736823,-0.6142223365466023)(1584736969,0.22779447754758694)(1584737079,-0.510980023793713)(1584737214,-0.2299416647036484)(1584737324,-0.7296688330701507)(1584737468,-1.0784415735371322)(1584737808,-0.41760951778558025)(1584738027,-0.25941497121752743)(1584738167,-0.3135884398205135)(1584738274,1.4205558007003338)(1584738395,-0.3390410690446468)(1584738523,-0.45066249432325434)(1584738645,-0.24367215542195025)(1584739018,-0.2667592236803546)(1584739118,-0.6084426403128443)(1584739330,-0.805948969450528)(1584739482,-0.5285725078627324)(1584739955,0.26234476600519613)(1584740084,2.9293945207336343)(1584740190,1.8492793524683624)(1584740326,1.1387105733999818)(1584740451,1.624783181661399)(1584740673,-0.011604928694190218)(1584740796,-0.49283557072146605)(1584741026,0.1715868577555481)(1584741279,0.3284683821193817)(1584741533,0.06282156405078937)(1584741634,0.5493576446554591)(1584741956,0.9825705607808032)(1584742006,1.7725784732596201)(1584742119,0.12906420034973545)(1584742259,0.4556011408995799)(1584742348,-0.14090107155565662)(1584742605,-0.9028059428949013)(1584742731,0.1955775350199108)(1584742973,-0.6338709150071785)(1584743080,-0.3973884409951627)(1584743207,-0.29969109121668114)(1584743326,-0.7428704002862275)(1584743447,-1.22479130169123)(1584743556,-0.9809607466602285)(1584743691,-0.6075270238998347)(1584743807,-0.04416846502703214)(1584743922,-0.6997103752043945)(1584744144,-0.33896777166545505)(1584744291,-0.4507460379219193)(1584744405,-0.03236582001661882)(1584744650,1.0283824819311378)(1584744765,0.8809127183170742)(1584744884,0.6176062577819693)(1584745125,-0.32116986099153155)(1584745250,-0.8702402994444087)(1584745565,0.3955226963212998)(1584745712,-0.12700636022118958)(1584745946,-0.7219182699491508)(1584746078,-0.8558005438188956)(1584746207,-0.19129655140270638)(1584746322,-0.2925627367355787)(1584746566,-0.11191530003536287)(1584746810,-0.11693614888847277)(1584746926,0.07979275796565734)(1584747159,-0.22478946540685688)(1584747267,-0.6835497208249723)(1584747406,-0.4901462924833927)(1584747889,0.4866547670902056)(1584748249,-0.1889592100460773)(1584748471,0.3578405310887238)(1584748721,0.5614311772496621)(1584748955,0.05577722340551475)(1584749057,-1.6591600905149204)(1584749227,-0.545738371119345)(1584749326,-0.0720559102148697)(1584749433,-0.4301541078314936)(1584749777,-0.3584447794287965)(1584750265,-0.42640384057294417)(1584750523,-0.36759025408869683)(1584750893,0.05273708103900373)(1584751466,-0.010443995517071683)(1584751741,-0.17785675373122325)(1584752176,-0.23179912104885303)(1584752425,-0.5433974597238035)(1584752690,-0.10165180517337224)(1584753070,0.19069357110501672)(1584753286,0.551947823367664)(1584753428,-0.08590803223984417)(1584754004,0.5304914923371772)(1584754129,0.4003933961148787)(1584754252,0.7984314323742916)(1584754726,-0.39045972728308387)(1584754844,0.31078799865133067)(1584755209,0.22303205026148634)(1584756052,0.44746056759670266)(1584756177,0.7206135952935464)(1584756284,0.8928229391501263)(1584756531,0.8642898366018069)(1584756630,1.1360139656438784)(1584756758,1.011939992166149)(1584756879,0.707467811649072)(1584756986,1.3542045819818282)(1584757246,0.4602539438924214)(1584757501,0.6121946308460497)(1584757603,0.5321800492952629)(1584757729,0.23881543997215435)(1584757838,-0.0046097566792802054)(1584757993,0.36013288474263394)(1584758566,0.1966023700174571)(1584758672,0.30787236671266693)(1584759032,0.7411724010377034)(1584759180,0.7361771727393854)(1584759383,0.2895667950534307)(1584759653,-0.09062892564507674)(1584759863,0.18166256781754964)(1584760144,0.05392359681377619)(1584760351,-0.13562618237564134)(1584760727,-0.7488378634889497)(1584760799,-0.030782345604282214)(1584761330,-0.12008951427509335)(1584761552,0.20015269777775446)(1584761796,-0.22863886073903958)(1584762049,-0.029149733937760637)(1584763067,0.030681562379559296)(1584763240,0.5823625378194048)(1584763455,0.6925160580405963)(1584763717,0.2415552343090464)(1584763973,0.05669174895563371)(1584764449,-0.3069330945420051)(1584765285,-0.01485486289574132)(1584765404,0.17728385260718038)(1584765525,-0.34628040222953094)(1584766125,-0.3681100759685795)(1584766241,-0.6143161118728678)(1584766726,-0.04727428858365259)(1584767207,0.1365786564078858)(1584767462,-0.057817789028150525)(1584767560,-0.33955737315370743)(1584768723,-0.2382285878495706)(1584769007,-0.3892305618558296)(1584769116,-0.6953986652114396)(1584769253,-0.9145203898556362)(1584769358,-0.2940280408530554)(1584769759,-0.3676965038840766)(1584770203,-0.11374085622594125)(1584770331,-0.4594547306311385)(1584770569,-0.7599717985570217)(1584770805,-0.25983554833176425)(1584771172,-0.03600911574871744)(1584771764,0.003474493059021935)(1584771987,0.2817079893511538)(1584772365,-0.2940087469089076)(1584773201,0.2913971540339997)(1584773318,0.10379789220578553)(1584773675,0.4557221874302174)(1584774164,-0.3027285821346286)(1584774392,-0.16473351049504534)(1584774645,-0.5724015698914264)(1584775006,-0.06509211920121927)(1584775246,-0.3453779743391308)(1584775358,-0.6941877438209233)(1584775487,-0.46426913846812107)(1584776337,0.14693723957095012)(1584776801,-0.5009106841508519)(1584777154,-0.2273177209682026)(1584777320,0.13757543024728425)(1584777748,-0.4908463140552254)(1584778111,-0.7629819814983111)(1584778380,-0.23756825469487278)(1584778476,-0.015622338322420135)(1584778602,-0.4892620215633894)(1584779086,-0.6937281611755801)(1584779341,-0.3631279517085412)(1584779486,0.7069101696061895)(1584779574,-0.33774527266707255)(1584779961,-0.009779252977534592)(1584780278,0.015202900220914606)(1584780771,-0.3128607567786255)(1584781011,-0.24320479568780495)(1584781722,-0.9997499541699912)(1584782694,-0.4522455295957816)(1584782914,-0.6401438875722772)(1584783059,-1.6329291980631329)(1584783168,-0.6005773626350305)(1584783288,-1.2842696318507443)(1584783414,-0.4384419628021583)(1584783624,-0.6282179838735376)(1584783764,-0.804291711653435)(1584783886,-1.2517923258774604)(1584784008,0.10957159594673183)(1584784102,-0.18234177276955013)(1584784556,-0.12414484918966838)(1584784852,-0.45223576064641363)(1584784968,-0.8176936098076937)(1584786522,0.11017786346126035)(1584786765,-0.20586860454550981)(1584787830,-0.8748588732796367)(1584788207,-0.5172662247235047)(1584788568,-0.5518457671295329)(1584789050,-0.542779167590544)(1584789415,-0.4855171252499284)(1584789995,-0.15131208310165317)(1584790402,-0.29432271583999237)(1584790606,-0.0921151648183887)(1584791207,-0.44184413827847446)(1584791339,-0.05157505699063187)(1584791563,0.15517622397048622)(1584792028,0.4253402531475269)(1584792404,0.6778253327793291)(1584792645,0.4094535568856825)(1584792990,0.4430637071404043)(1584793131,-0.1304983407765253)(1584793337,0.8561809092209379)(1584793965,0.3321075136587303)(1584794063,-0.24004521200577333)(1584794326,-0.34651631381369385)(1584794565,-0.4668792447303203)(1584794801,-0.14434790297392566)(1584795059,0.054361918728140876)(1584795522,-0.28599045301598064)(1584795767,0.03754262253878134)(1584796007,-0.017403020397552878)(1584796224,-0.39333102280397225)(1584796367,-0.09014932358433385)(1584796848,0.016045143408954493)(1584797185,0.388077234616658)(1584797313,0.2679133396426093)(1584797450,0.7040366536143386)(1584797813,0.16714437399924129)(1584798151,0.0495296601680746)(1584798272,-0.2327231281062337)(1584798888,-0.5586016810747373)(1584799359,0.10375842433122322)(1584799728,-0.2675633608313672)(1584800084,-0.04039026995502493)(1584800187,0.0641384905784326)(1584800291,-0.0008917206800493426)(1584800556,-0.3808539160263553)(1584800915,-0.5326857787604428)(1584801081,-0.3488420757749957)(1584801274,-0.8373586633011653)(1584801526,-0.7618660583686692)(1584801884,-0.4930051047907212)(1584802126,-0.21780324346866242)(1584802239,-0.6190294084688086)(1584802844,0.16279062126025956)(1584803673,-0.43223609695854126)(1584804532,-0.49521269499976245)(1584804981,0.14904522020248331)(1584805996,0.3892638945343683)(1584806083,-0.02090989522735315)(1584806449,0.7398252198842332)(1584806549,-0.19721348704248096)(1584806700,0.06980753558410864)(1584806786,-0.11990396418083461)(1584807141,0.02857567009728379)(1584807529,-0.376578656811224)(1584807639,-0.22200121010319562)(1584807782,-0.40244770875677105)(1584808486,-0.5191007814394593)(1584809107,-0.48170319573661413)(1584809692,-0.5664334932903642)(1584809914,-0.8627070411358464)(1584810286,-0.22410886251825285)(1584810535,-0.1061691930549504)(1584811247,-0.4999171299729004)(1584811983,-0.4860400641614372)(1584813052,-0.5366166625715836)(1584813175,-1.2227769752941264)(1584813406,-0.3607966543366799)(1584813529,-0.7196475629865289)(1584814707,0.3664915033640629)(1584814949,-0.18166800827410792)(1584815206,-0.27362028266613675)(1584815311,0.1574945417862918)(1584815676,0.524226351562318)(1584815803,0.1717371412162774)(1584817105,0.24121708091888378)(1584817359,0.28349774822359963)(1584817740,0.34008453905571134)(1584818078,0.4083475520293848)(1584818933,-0.293774062046976)(1584819043,-0.5625513839069742)(1584819264,-0.4653922255940312)(1584819868,0.018254441616329192)(1584821196,-0.10192808975003574)(1584821556,-0.3311021936020559)(1584822172,-0.08108414197704544)(1584822872,-0.21380029537288026)(1584823127,0.24084042668410674)(1584823251,1.3009927577759992)(1584823506,1.2708091007244338)(1584823848,1.1009666233710946)(1584824200,0.35561319563425264)(1584824447,0.222956675323335)(1584824565,0.8112271479628272)(1584824697,1.2292764738568063)(1584825076,0.6755450197521325)(1584825400,0.45322379757440323)(1584825648,0.6641903731013675)(1584825802,0.5413684580345354)(1584826515,1.0142922750161065)(1584826609,0.8565687832810819)(1584826730,-0.009787145187101472)(1584826968,-0.19070248898592873)(1584827202,0.5432104349824045)(1584827319,-0.7718724957503247)(1584827790,-0.2499349499046267)(1584828282,-0.8854557436666931)(1584828532,-0.4663278251102747)(1584828641,-0.8310993111851579)(1584828899,0.32829831338849147)(1584829733,0.08841676062608149)(1584830204,0.44446860162387297)(1584830328,0.04521312957043044)(1584830800,0.21997054000589505)(1584831037,-0.13467534150229094)(1584831166,-0.2843602776341291)(1584831765,0.18525442844006426)(1584832378,-0.17615461382913042)(1584832726,-0.18220742203275103)(1584833561,-0.30536673808020676)(1584834497,-0.19812387765982983)(1584835131,-0.030333976453438802)(1584835354,-0.5330520654212995)(1584835577,-0.9053514531737703)(1584835971,-0.531455107129269)(1584836573,-0.4408864585628408)(1584836811,-0.1481785423907417)(1584837044,-0.3787339496163965)(1584838334,-0.013864496252922683)(1584838501,0.2384328938053655)(1584838729,-0.10531682716639011)(1584838846,0.10156935561815872)(1584839077,-0.191323191404185)(1584839439,0.42751045318603925)(1584839796,0.3119544332521463)(1584840169,0.10532353618018107)(1584840407,0.5029827720700776)(1584840750,0.12108632750683847)(1584841158,0.020090845443198134)(1584841609,0.4722986719607916)(1584842331,0.11864862128427424)(1584842567,0.3013762350253335)(1584843176,0.10609180059571073)(1584843647,-0.10101108502067715)(1584844244,-0.10338338282355765)(1584844503,0.22454524642050053)(1584844790,0.37069671875307936)(1584845314,-0.10221173983727655)(1584846039,-0.2222524615503548)(1584847232,0.21994104548300908)(1584847989,0.1660782736717485)(1584848446,0.2806867053293654)(1584848960,0.4884511831486934)(1584849769,0.6362361731222512)(1584849876,0.023814832326864127)(1584850286,0.45627619121133167)(1584850603,0.5608327269310278)(1584850843,0.22982687565380788)(1584851807,-0.035387223947004214)(1584852405,0.0015733427763339114)(1584853718,0.11351388301396488)(1584854691,-0.10094985463415132)(1584855528,0.2706837461399643)(1584855629,0.4465663675432923)(1584857324,0.5616813371616016)(1584857611,0.2557888435888008)(1584857777,-0.3919854352655317)(1584858632,-0.5302330622378696)(1584859703,-0.14694078484191075)(1584860082,-0.42627344452425936)(1584861157,-0.4356754385893804)(1584861888,-0.0029072681509516823)(1584863304,-0.16782069098910044)(1584864048,-0.4566854313613786)(1584864769,-0.1143784755416303)(1584865137,-0.3333116197109597)(1584865240,-0.6292960161516994)(1584865846,-0.6583117134327674)(1584866210,-0.02275920707188892)(1584866688,-0.5385767928807734)(1584866923,-0.7406810239147026)(1584867051,-0.5527839006321448)(1584867162,-0.6367213483899463)(1584867770,-0.24613286887000357)(1584868111,-0.6401662571180761)(1584868597,-0.11519528252784217)(1584869081,-0.1581581489736692)(1584869319,-0.3068592438890424)(1584870045,0.08777172524344548)(1584870277,-0.1417139991771825)(1584870649,-0.22611775632106415)(1584871000,0.045008229764089434)(1584871630,-0.07605887473622532)(1584872932,-0.11596461012358039)(1584873265,-0.46019609677622525)(1584873390,-1.1910618057324664)(1584873452,-0.5724892711818546)(1584873882,-0.22934358584866954)(1584875182,-0.3258192015572438)(1584876161,-0.06482792111498195)(1584877003,-0.6450934899980341)(1584877116,-0.32143919978271795)(1584878092,-0.331068394083665)(1584878319,-1.13271194220021)(1584878597,-2.656413456946764)(1584878687,-1.6859867226128527)(1584878951,-0.7482778088409779)(1584879534,-0.7932247883136201)(1584879619,-1.3192229615610913)(1584879768,-0.2456891007157987)(1584880250,-0.5148477759921829)(1584880467,0.014155448390725349)(1584880610,-0.033949557659313484)(1584880845,0.24004034368787872)(1584881229,-0.3013097737706474)(1584881622,-0.2359847975086267)(1584881813,-0.5816638713723495)(1584882063,-1.20199149578494)(1584882280,-0.32827534991707125)(1584882534,-0.3584512102807238)(1584883496,0.03354526732818419)(1584883606,0.2390634701754718)(1584884206,-0.11819594609445185)(1584884775,0.6011733078468023)(1584884910,-0.22629882834456827)(1584885264,-0.5515639814519755)(1584885503,-0.08447151033839392)(1584885890,-0.5044150577127972)(1584886332,-0.13759393562020697)(1584886842,-0.5669364296565278)(1584887331,-0.7126059894416273)(1584887569,-0.39054836296643825)(1584888406,-0.8764749203545419)(1584888526,-0.5597809164378692)(1584888997,-0.2247026841990179)(1584889724,-0.4601542824392331)(1584890186,-0.4322615734437146)(1584890564,-0.5709267193565549)(1584890808,-0.42323284666249034)(1584891159,-0.618914359226632)(1584891288,-1.184902646936925)(1584891517,-0.41860136800252457)(1584891762,-0.47813057141802195)(1584892116,-0.4562887812953701)(1584892241,0.04386173218504715)(1584892369,0.006431860308072494)(1584892601,-0.5112864080412083)(1584892832,-0.7347885084326566)(1584892946,-0.43235781693191533)(1584893067,-0.2703701262676787)(1584893193,-0.3445014358614047)(1584893566,-0.7280372763431849)(1584893688,-0.9424162459641527)(1584894040,-0.9396965458322399)(1584894163,-1.0004811877162063)(1584895124,-0.3695641402271973)(1584895734,-0.7226904438413392)(1584896444,-1.0548579135650158)(1584896806,-0.8272156333998536)(1584896916,-1.3189561673777588)(1584897526,-0.6415074711544445)(1584897878,-0.7778000517972745)(1584898121,-0.3604347773494419)(1584898253,-0.872630775838594)(1584898613,-0.16452932555799768)(1584899087,-0.25948875131445337)(1584899317,-0.4218589151120159)(1584899703,-0.7140419753502911)(1584899793,-0.6537863232924874)(1584900153,-0.47315489443852987)(1584900523,-0.49613772049653254)(1584900765,-1.0577882243550225)(1584901242,-0.6196165440233312)(1584901365,-0.3022203485565287)(1584901494,-0.7045974715344678)(1584901685,-0.8965015031977297)(1584901947,-0.32808286428883504)(1584902092,-1.1483845113001003)(1584902579,0.4294193876688714)(1584902664,-0.27160114128878105)(1584902934,-0.4021128057713128)(1584903040,-0.7960660801753755)(1584903509,-0.503222096851531)(1584903768,-0.839568219270821)(1584903884,-1.2578837910842575)(1584905307,-0.7693992970104783)(1584905572,-0.8880028247657866)(1584907255,-1.655291037525441)(1584907365,-1.677270382394846)(1584907485,-1.3998580952081916)(1584907736,-0.9603633329800705)(1584907834,-0.8308021203206453)(1584908469,-0.7977600988618941)(1584908693,-0.43427281770093296)(1584909283,-0.9117675968505379)(1584909893,-0.5818568007120553)(1584910351,-0.7597431895643093)(1584910714,-0.24777094693243673)(1584910977,0.35025331502253504)(1584911216,-0.11020166126727697)(1584912750,0.013401226282924216)(1584913016,0.21087837430369344)(1584913228,0.34033062078993975)(1584913362,0.4242043145736358)(1584913455,0.5524338377704704)(1584913845,0.844928166915772)(1584914221,0.11721069107387895)(1584914436,-0.5104298378242214)(1584914562,-0.39912711931991407)(1584914809,-0.5646851973555111)(1584915033,-0.10575011864952588)(1584915151,-0.6374621061767292)(1584915290,-1.1954443080651043)(1584915878,-0.5484640798983524)(1584916246,-0.5341242273378792)(1584916501,-0.8389393542453855)(1584916824,-0.893756411033888)(1584916951,-0.9245923916540731)(1584917090,-1.4530863405867331)(1584917321,-1.1774705363908058)(1584917552,-0.7761424781971703)(1584917685,-0.9184665380645137)(1584917934,-1.2391582274022044)(1584918159,-0.7537177229552403)(1584918414,-1.0335456836864954)(1584918646,-1.132660117074982)(1584918990,-0.3796110050987075)(1584919913,-0.9260834507835981)(1584920312,-1.6007638459481655)(1584920450,-0.8272154424059418)(1584920565,-0.6796035340147825)(1584920665,-0.8443814243780616)(1584921017,-0.565296906958509)(1584921409,-0.4016246178200028)(1584921553,-0.8898673148505131)(1584921763,-0.6981846065559401)(1584921893,0.1656759129480782)(1584922126,-0.3561555363812247)(1584922229,0.18826173922750544)(1584922589,-0.79549588636432)(1584922735,-0.3408113807851075)(1584923110,0.29696076020000967)(1584923929,-0.09116803378356038)(1584924806,-0.19562799873405873)(1584925006,-0.0914213720150276)(1584925381,-0.5409652998664103)(1584925730,-0.22096174283731382)(1584926344,-0.2586238801277023)(1584926607,-0.03552204637944824)(1584927077,-0.36015633344953946)(1584927743,-0.5492704159889227)(1584928366,-0.7043311709874694)(1584928724,-0.3421739264395496)(1584929668,-0.38658800017375455)(1584930031,-0.7288935574281601)(1584931606,-0.34051046828817927)(1584931865,0.011116172417678039)(1584932316,-0.10653683628886498)(1584932415,0.07383330371164235)(1584933166,-0.36334655459561677)(1584933283,-0.2328902162451661)(1584933647,0.09382606788679093)(1584933890,-0.03073563018955619)(1584934095,-0.053789645187322224)(1584934254,0.08228258094875164)(1584934395,-0.1414193398432836)(1584934841,0.1783331492198113)(1584934967,0.03857693990356359)(1584935806,-0.5243229444166106)(1584936225,-0.3758635569552774)(1584936515,-0.3257455600840997)(1584936767,-0.2578225512020463)(1584937151,-0.6954315673547733)(1584938072,-0.3611110972140344)(1584938208,-0.6177197016072998)(1584938306,-0.9608966893134239)(1584938894,-0.5755215005266011)(1584940691,-0.6670250828074444)(1584941079,-0.8047141506647801)(1584941448,-0.5343566087812459)(1584941548,-0.6790079914601429)(1584941805,-0.7749263530314695)(1584943131,-0.7248516253812174)(1584943614,-0.5471522738094116)(1584944203,-0.3207088054133833)(1584945726,-0.7286722505042862)(1584946353,-0.7211959207184633)(1584946463,-0.4940553585425195)(1584947077,-0.3988189399961593)(1584948215,-0.665896137162607)(1584948740,-0.7574803433424039)(1584949256,-0.5368663155623984)(1584949491,-0.7041328967030436)(1584949568,-0.9351596799304477)(1584950089,-0.9348029386079713)(1584950569,-0.5365151193008124)(1584951532,-0.8888811234696968)(1584951635,-1.0911250956894438)(1584952007,-0.5372168514234644)(1584952735,-0.7034568116430279)(1584953419,-0.8617677782170702)(1584953559,-0.8164682613559013)(1584954166,-0.03539824529932238)(1584954759,-0.42248264900761856)(1584955249,-0.6855345779774771)(1584955353,-0.9365299479868052)(1584955729,-0.4509033947025401)(1584955969,-0.2917509680770311)(1584957031,0.22043691397889476)(1584957307,-0.0936565514119777)(1584957395,-0.434879271671368)(1584957879,-0.33762604859835643)(1584958480,-0.25198580646632496)(1584958851,-0.12074790400202279)(1584959200,0.01037480646143827)(1584959688,-0.2700034616457735)(1584960981,0.13548497649735564)(1584961148,0.25358234211218034)(1584961467,0.40670797491458643)(1584962559,-0.2692663482018849)(1584963267,-0.552327943347717)(1584964606,-0.5902405082567886)(1584964855,0.04340580533392384)(1584964978,0.07266822295210935)(1584965199,0.4183377515712765)(1584965449,1.2086056413024997)(1584965593,1.6694612645036102)(1584965661,1.3130058501057222)(1584965820,1.8878566529669918)(1584965965,2.604427837951264)(1584966046,3.034494648745215)(1584966158,2.8442007468248174)(1584966281,1.2802370041876712)(1584966413,1.4724551351548136)(1584966760,1.3605873808410056)(1584967017,2.697440062255308)(1584967120,1.9546823738823265)(1584967489,1.7996300666926688)(1584968005,1.7833031999377122)(1584968208,1.958731803682798)(1584968450,2.465521431879833)(1584968536,1.9936132188959126)(1584968672,2.602670770238082)(1584968822,3.3577851246212735)(1584968925,2.7091384543917885)(1584969048,1.4390078155604364)(1584969162,1.6889656700003224)(1584969262,1.2153179387073738)(1584969525,1.0592560123817134)(1584969611,-0.07343708591451015)(1584969758,0.8464998335977962)(1584970249,0.23217499095331243)(1584970365,-0.4377433265839403)(1584970473,1.063566170697975)(1584970611,1.055121321472779)(1584970730,0.5138099064537526)(1584971061,0.8541047828343957)(1584971316,1.1269701631134263)(1584971835,0.9130894870156012)(1584972068,1.4415099168735734)(1584972166,0.2502248709005975)(1584972407,0.6891020741812972)(1584972884,0.9651910247861933)(1584972980,1.1407007578485557)(1584973123,0.6889898931313249)(1584973232,0.7902910248600264)(1584973537,0.7697849211894642)(1584973726,0.7390908881739331)(1584973846,0.23793723624395913)(1584974430,0.7386368358750993)(1584974556,0.859877883948686)(1584975169,0.8070462894958691)(1584975422,0.746845611891305)(1584975647,0.546698824083292)(1584976255,0.4051179168531934)(1584976735,0.20280788054257531)(1584976967,0.06327500347384722)(1584977323,-0.2029374100322368)(1584977570,0.018381024591183272)(1584977797,-0.3939835385886147)(1584978294,-0.7163888435597103)(1584979001,0.029606947780714838)(1584979317,0.08679397544606222)(1584979366,0.2675974774505612)(1584979476,0.14849351577004136)(1584979615,-0.3372716615387994)(1584979739,0.07796372206383285)(1584980202,0.1180076768431382)(1584980441,0.7179106404018796)(1584980815,-0.04957338333840697)(1584980928,-0.2344685300465622)(1584981046,-0.39699358342549457)(1584981289,-0.2711074111342597)(1584981886,0.15768333552847072)(1584982132,0.21540784148304176)(1584982244,0.8531703683882711)(1584982748,0.5111540001066599)(1584982849,0.2856954455403324)(1584983108,-0.233048729863765)(1584984041,0.2988461414871273)(1584984395,-0.013668134313541505)(1584984641,-0.3534507654684416)(1584984892,-0.06974501562827191)(1584985849,0.10720566231539931)(1584985964,0.19345809626751498)(1584986217,0.08503281572449622)(1584986569,-0.2149316293487632)(1584987049,-0.006791550437829441)(1584987417,0.09738956904671536)(1584987773,-0.0014769207390759056)(1584988605,0.002690519362756519)(1584989327,-0.13969925816227663)(1584989689,-0.1378814319820688)(1584991252,-0.3254984630874138)(1584992314,-0.09346329758087547)(1584992800,0.17245542714912704)(1584993533,-0.06671349079629606)(1584993755,-0.040050062547369876)(1584993884,0.3244576920365311)(1584994010,0.18139852780488475)(1584994842,-0.2387823788732345)(1584995440,0.422696224362497)(1584995827,0.24889459655780397)(1584996390,-0.00631495583619438)(1584996756,0.7382485710728578)(1584997107,0.23867807496509746)(1584997355,0.3070119140597594)(1584997478,-0.14677420281240472)(1584997956,0.687589308770671)(1584998334,0.7273338020035903)(1584998430,0.20397032304452495)(1584998573,0.12076672908323981)(1584998805,0.3668567344433213)(1584999284,0.19844070583433066)(1584999770,-0.16882306056123583)(1584999888,0.2745864292978412)(1585000388,-0.05199252911915563)(1585000723,0.28807570057589565)(1585001079,0.184995726470747)(1585001209,0.013316441479251952)(1585001442,-0.09049526729610156)(1585001563,0.15549104391191299)(1585001692,-0.026428569346911526)(1585002029,-0.03119757632947367)(1585003571,0.560554622824978)(1585003823,-0.04294083653237412)(1585004079,0.14963223642352322)(1585004322,0.5936114680507297)(1585004925,0.5138284329441591)(1585005260,0.7377843569759012)(1585005379,1.3132032670312905)(1585005634,0.7578837556665963)(1585005757,0.2151094815650644)(1585006361,0.4509013536345051)(1585006722,0.5545854135978618)(1585006845,0.658174951249402)(1585007546,0.5915449308656889)(1585007803,0.8998117100856928)(1585007948,0.7654792440707631)(1585008158,1.0695600238062306)(1585008278,1.4796137427957)(1585008565,0.8440236398171876)(1585008674,0.17563596405298712)(1585008789,-0.05527748457778729)(1585009009,0.6665673138799887)(1585009491,1.0398604156873124)(1585009612,1.31110839001782)(1585009727,0.9096571912121918)(1585010089,0.21283605001573203)(1585010570,0.48629985977259765)(1585010684,0.6411004364206404)(1585010913,0.10955705954609522)(1585011280,0.5462422855086114)(1585011668,0.340947859304886)(1585011898,0.6101602829689897)(1585012226,0.08776107831957743)(1585012467,-0.0622534064335291)(1585012968,-0.25369859914683895)(1585013192,0.14715940592626808)(1585013548,0.1587529917463536)(1585013930,-0.08170054111159603)(1585014417,-0.1256911988230216)(1585015134,0.2618157960772202)(1585016071,0.29201771278772715)(1585016329,0.2255862199420563)(1585017286,-0.211477400369728)(1585017889,0.27339816001596584)(1585018248,-0.031159679697508526)(1585019204,0.49001538372435105)(1585019453,0.6353431692237994)(1585020045,-0.20054438152636334)(1585020885,-0.24650229083916403)(1585021589,-0.11556846815280025)(1585021969,-0.31665225122192425)(1585023043,-0.34165489715512354)(1585023165,-0.5846099825288831)(1585023649,-0.01147181908887104)(1585024965,-0.35414371467863487)(1585025219,-0.35006949774339635)(1585025693,-0.08898059053746246)(1585025810,0.1982801556422675)(1585026997,0.5288218716247491)(1585027481,0.37421080627664255)(1585027716,0.62237649209787)(1585028208,0.6137189525409796)(1585028916,0.407922946374793)(1585029524,0.7240003546104907)(1585030252,0.8740629545641118)(1585030485,0.977810725593576)(1585031794,0.6095298816983641)(1585032409,0.7402998240856633)(1585032630,1.1468247029172647)(1585033489,1.0029155112024588)(1585033843,1.4858461247612533)(1585035288,-0.0329753274101721)(1585035411,0.09907126983472543)(1585036133,-0.28422500738654544)(1585036612,0.17503477954064944)(1585036963,0.48816722684446556)(1585037428,0.36874720948327044)(1585037902,0.37330470670740645)(1585038048,1.0529697142688434)(1585038166,0.46700235479217717)(1585038283,2.0653006309993276)(1585038410,0.12415958929940099)(1585038549,0.8677012465088125)(1585038653,1.4296502051135827)(1585038782,1.1735179420220903)(1585038921,0.2336376403765317)(1585039248,0.9151602146902742)(1585039335,0.9150381729114887)(1585039481,0.07454709151885092)(1585039732,-0.06523128055488299)(1585040072,0.3416118264267091)(1585040330,0.5702982578349018)(1585040481,0.06349305462316984)(1585040718,0.448222782208124)(1585041045,0.24998039014605955)(1585041169,0.2407656108188878)(1585041416,0.16642058756581893)(1585041641,0.8166200526070959)(1585042758,0.5365811940659306)(1585043086,0.6063714019303146)(1585043284,0.04359458816195484)(1585043696,-0.007485054880945489)(1585044166,0.4325762487212482)(1585044544,-0.234959259776775)(1585044775,-0.16711087334399635)(1585044884,0.11058814426576971)(1585045020,-0.34143170093277087)(1585045145,-0.045381867721426765)(1585045733,0.26684188405432596)(1585046215,-0.01553269378961935)(1585046808,0.22543576454987516)(1585048006,-0.11027729860279999)(1585048607,0.24967111586080018)(1585048731,0.01752959754767365)(1585049444,0.5258534640209913)(1585050047,0.5072735712848516)(1585050643,0.22883178556253064)(1585050892,0.6183469280737035)(1585051329,-0.3559096661585963)(1585051600,-0.0876763465980744)(1585052418,-1.1734975683152884)(1585052574,-0.5486084661413853)(1585053056,-0.6457656429683526)(1585053163,-0.6652942582693119)(1585053383,-0.22509329766718522)(1585053501,0.07554320079316176)(1585054011,0.211176096323633)(1585054486,0.2972565979688572)(1585054718,0.42453881072651267)(1585055178,0.027236246862943816)(1585055439,1.1512685072384734)(1585056045,-0.5681333630766519)(1585056422,0.32499034433363855)(1585056868,0.5175700966303838)(1585057123,0.08880972915625647)(1585057610,-0.19041278892888464)(1585057849,0.01094943408249171)(1585058081,0.08054663257076632)(1585058451,-0.4370700489880755)(1585058799,0.049302178354420904)(1585059790,-0.17570580392047627)(1585060737,-0.051714143699997925)(1585061321,-0.8829511150309355)(1585061695,-1.0554136805031165)(1585062164,0.08789823438019052)(1585062289,-0.2996917359118711)(1585062557,-0.5851442997807448)(1585062655,-1.8049552627661243)(1585062772,-0.31088747242640935)(1585063117,-0.5626542015677172)(1585064680,0.30968005588494363)(1585065046,-0.1550560444198106)(1585065868,-0.5829137227152181)(1585066009,0.09937633405010315)(1585066343,0.21318567967315594)(1585067183,-0.13811190245218133)(1585067423,0.08899895055917866)(1585067680,0.2071380689951268)(1585067919,0.1930866740860666)(1585068516,-0.03111770720755011)(1585068885,-0.20033276996111216)(1585069462,0.19494898141930267)(1585069970,0.35108396582261864)(1585071282,-0.24782511134434437)(1585071631,-0.43913117460882434)(1585071760,-0.17484515629704697)(1585073215,-0.5572068794988558)(1585073434,-0.7409136675594011)(1585074992,-0.09066360007579723)(1585075567,-0.05512435547340511)(1585076083,0.1511355546660587)(1585076567,-0.2283503837174291)(1585077511,-0.3196510985595948)(1585078692,-0.15372423316439124)(1585079087,0.21680013084173114)(1585079336,0.09249744001847812)(1585079813,0.6760240784494944)(1585080179,0.8507499978246352)(1585080902,0.6805600304329963)(1585081011,0.2358098701368221)(1585081355,0.45777936501815153)(1585081578,-0.22437668741581823)(1585083139,0.14532796109405755)(1585084134,-0.08322034138494896)(1585084464,-0.019714862063505357)(1585085926,-0.3882321938833031)(1585086164,-0.4429789622330895)(1585086374,-1.0196691115599887)(1585086762,-0.014241055672048069)(1585086998,0.23063122897281801)(1585087727,0.062116468221477206)(1585088924,0.0156806897024367)(1585089165,0.21934526147602643)(1585089887,0.29913705670735036)(1585090845,0.12328932275307804)(1585091072,-0.08561304794633671)(1585092160,0.4463413925724603)(1585092767,0.632919725842033)(1585093588,0.15433693207051663)(1585094519,-0.37735471375736707)(1585094938,-0.5478838737197697)(1585095264,0.07465284018859764)(1585096603,-0.04527474429156323)(1585096978,0.09048290061094172)(1585097207,-0.27585724863320493)(1585097328,0.5490842524952801)(1585097672,-0.1426094748954089)(1585098282,0.62176727952168)(1585098758,-0.08142738747553782)(1585099831,-0.5275816757462695)(1585100354,-0.10718708299105063)(1585101468,-0.31693757023640456)(1585101647,-0.6553974356713864)(1585102247,-0.025051743243170353)(1585102609,0.002682479498458766)(1585103326,-0.1286049819185564)(1585103686,-0.4518015786050507)(1585103792,-0.5603662984826006)(1585103935,-0.7903071023924304)(1585104165,-0.30137094575457635)(1585104280,-0.48905270507632975)(1585104412,-0.5375524707803889)(1585104767,-0.3444782026949505)(1585105552,-0.53206530190611)(1585105855,-0.061038666821045286)(1585106090,0.011932707336597268)(1585106574,-0.33324064033531714)(1585106807,-0.4448964823429266)(1585107644,-0.8971258813170461)(1585107841,-0.7629251603289376)(1585107979,-0.9324949124595425)(1585108123,-0.5948535245009496)(1585108354,-0.22294951184460599)(1585108606,-0.18791550565355947)(1585108845,-0.6010821086291542)(1585109336,-0.2702600363310864)(1585109685,-0.03023869310715704)(1585109808,-0.2940750169464298)(1585109926,-0.0986236724764068)(1585110291,-0.029178223745653698)(1585110769,0.03738229632310728)(1585110864,-0.38316937707990745)(1585111835,-0.029909280256764776)(1585112441,0.07893505595290615)(1585112927,0.14455874096191232)(1585113335,0.3658813672031964)(1585113520,-0.19847532141203852)(1585113775,0.11667978835350507)(1585114384,-0.2100904503168799)(1585115437,-0.022811663949307174)(1585115926,0.08289224357467247)(1585116281,-0.19824635750626168)(1585117263,-0.5890846482299313)(1585117461,-0.39626216658571034)(1585118929,0.02048583880493034)(1585120250,-0.2705485288089188)(1585120748,-0.1857351715182424)(1585121081,-0.5282978518125488)(1585121208,-0.1766595831964686)(1585121345,-0.4800495206720905)(1585122527,-0.17375875027698479)(1585123245,0.004234804948119392)(1585123487,-0.4652875452359132)(1585123720,-0.41668164546687897)(1585124688,0.08753908145750695)(1585124922,0.09316465808410365)(1585125024,0.45271225589359937)(1585125177,-0.04699197560288445)(1585126119,-0.059353099490220274)(1585126255,-0.312261659919745)(1585126718,0.05585211405793374)(1585126993,0.4315140170611899)(1585127080,0.10331423609827287)(1585127795,0.2518646447137516)(1585128039,0.9981008381081513)(1585128164,0.4513771877885588)(1585128879,0.008972594239639508)(1585129099,0.411018216658435)(1585129511,0.07331077479148944)(1585130074,-0.04748527990136257)(1585130799,-0.02241645609806928)(1585131673,-0.39105863171187477)(1585131760,-0.5113885719060921)(1585131866,-0.3657830319364525)(1585132242,-0.6126329459846771)(1585132355,-1.0669521046353376)(1585132833,-1.1586918563984545)(1585132954,-1.0852904504461065)(1585133083,-1.2461328432958096)(1585133320,-0.42875008935285763)(1585133590,-0.5759417116249173)(1585133801,-0.7444758774339189)(1585134068,-0.2558110732723465)(1585135740,-0.38696866796987694)(1585135825,-0.22743502777582258)(1585136100,-0.9439186264166405)(1585136210,-0.30482627520093475)(1585136319,-0.8322094083275265)(1585136473,-1.7567105828440122)(1585136563,-1.0682156612961986)(1585136692,-0.7020383749239761)(1585137716,-0.6004190751493386)(1585138010,-0.36877347967618657)(1585138364,-0.4631319772930221)(1585139314,-0.4396313543146835)(1585139423,-0.8121367013554164)(1585140128,-0.22648923829618764)(1585140750,-0.003984311264632167)(1585141113,-0.1431797841987781)(1585141911,-0.16724242850713403)(1585142215,-0.15280700931770572)(1585142717,-0.5664877963248738)(1585143276,0.3658515824277823)(1585143646,0.9586048165487212)(1585143764,0.2537673887819315)(1585143867,-0.12820716406427396)(1585143999,0.035309205108224294)(1585144124,-0.10468750645095833)(1585144324,-0.4307670440064272)(1585144609,-0.5332998832887422)(1585144946,-0.7282767324952947)(1585144963,-0.5739512411202254)(1585145091,-1.1579662970285671)(1585145193,-0.29689041422181917)(1585146627,0.22158387782930464)(1585147482,-0.5744532369981509)(1585147821,-0.3195347817602488)(1585147960,-0.26864757275140566)(1585148326,-0.13668923604679403)(1585148665,-0.10326113143395865)(1585149054,-0.15745477173250588)(1585149287,-0.21775464096297784)(1585150367,-0.20597016932054069)(1585150597,-0.3037112442203179)(1585151810,-0.1981433687703658)(1585152504,-0.5380054302348299)(1585152883,-0.11369002339345918)(1585153096,-0.15472521030768746)(1585153480,-0.1662743448900517)(1585153714,-0.014237102318639006)(1585153841,-0.20268168677684525)(1585155047,-0.3445444009668343)(1585155391,-0.40055923161871687)(1585156475,-0.06265468172708352)(1585156844,-0.406923558202472)(1585158516,-0.16170489222043982)(1585158727,-0.2813863024640776)(1585159369,-0.33315377416391184)(1585159478,-0.6564436323489938)(1585159603,-0.6188933309508415)(1585160179,-0.26057703950781097)(1585160683,-0.5070563100024958)(1585161390,-0.24207425495392487)(1585161507,-0.30145827247149304)(1585162013,-0.04019679520976297)(1585163921,-0.2522801414151719)(1585164506,-0.4508610312418251)(1585164885,-0.20754850317266188)(1585165226,-0.36374438324672825)(1585166795,-0.5690899108602046)(1585167522,-0.5049333357623933)(1585168254,-0.5353176832319546)(1585168997,-0.34858683445366895)(1585169324,-0.4024321993797225)(1585170163,-0.40847680402606645)(1585170723,-0.030268298535972966)(1585172690,-0.18448749769774903)(1585173160,-0.7287768967283424)(1585173629,0.2687736615701158)(1585173890,0.06659638819436894)(1585174097,-0.12153064300626973)(1585174504,-0.4450991023032799)(1585175441,-0.05955849424889159)(1585176046,-0.23106425731612024)(1585176402,-0.3904159480297113)(1585177355,-0.2523436659393685)(1585177848,-0.44060863971000924)(1585179642,-0.12877751717844005)(1585180869,0.4650896457775267)(1585181199,0.07727591795128254)(1585181685,0.16557033794326498)(1585182125,0.2898319098195549)(1585182509,0.2513425079472734)(1585182759,-0.16393640186270353)(1585184686,-0.1264287154053991)(1585185400,-0.2418222097596458)(1585185762,-0.2807325773981887)(1585185874,-0.43588633983239417)(1585186365,-0.22092843307465726)(1585187924,-0.3896067207946956)(1585188176,-0.29943131793675276)(1585189501,-0.44107934117190534)(1585189731,-0.5453748591617947)(1585190082,-0.2660902224952663)(1585191135,-0.22895623522177436)(1585192006,-0.28282341556363033)(1585193550,-0.4262865375572511)(1585193815,-0.11443612956538811)(1585195233,0.13298568286338439)(1585195442,0.3019214538821684)(1585195967,0.1275025652686743)(1585196570,-0.18105539488583752)(1585197413,-0.06884129315071588)(1585198505,-0.20912212519508439)(1585199092,-0.36905658494398935)(1585200050,-0.10060744922582364)(1585200169,-0.11967474761729782)(1585200388,0.011411134824850417)(1585200652,-0.1844657608324363)(1585200867,-0.04953739247465698)(1585201231,-0.22474506234285407)(1585201842,-0.5482245745759605)(1585202197,-0.6819604655852551)(1585202320,-0.7900953591286828)(1585202452,-0.9236769375616207)(1585202830,-0.16761977160482283)(1585203515,-0.7354754674736711)(1585204006,-0.1827478336631328)(1585204912,-0.6416684590507171)(1585205338,-0.41482030580540663)(1585206259,-0.6788773634890202)(1585207240,-0.250774728779899)(1585208931,-0.5818173561182838)(1585209166,-0.4236947005737013)(1585209291,-0.7401514818007602)(1585209764,-0.27610143383933117)(1585210842,-0.5575409856641548)(1585211687,-0.5750830874391056)(1585212018,-0.6059901522563504)(1585213246,-0.2270488453302628)(1585213971,-0.5104827585143684)(1585214696,-0.24564616715935916)(1585215221,-0.359484240667652)(1585215885,-0.11454966515149756)(1585216004,-0.39307838664091566)(1585216400,-0.5216861301707748)(1585217947,-0.6026656792364057)(1585219373,-0.22731464392893178)(1585220306,-0.4404756744646743)(1585221045,-0.3179700011520354)(1585221505,-0.01661161358457152)(1585222124,-0.3913431221043561)(1585222370,-0.3048804318947134)(1585222741,-0.3438450974235801)(1585223207,-0.4722337750754338)(1585223422,-0.9792630049144362)(1585225157,-0.2989049100105117)(1585225370,-0.5284715940457797)(1585226250,-0.5925177689445911)(1585228126,-0.40032570106122045)(1585228600,-0.6103284560092488)(1585229208,-0.2635407325424953)(1585229330,-0.3930086476779467)(1585229728,-1.0897434269979598)(1585229799,-0.48313200424725333)(1585230055,-0.7309046735216388)(1585230282,-0.4322638891804456)(1585230529,-0.4282395881829274)(1585231129,-0.38964395241563016)(1585231971,-0.3629354698326468)(1585232439,-0.22543796293767043)(1585233042,-0.4277047570980243)(1585233631,-0.6729387118495133)(1585235211,-0.6298113554244119)(1585236293,-0.44294024101531376)(1585237475,-0.4553383554352632)(1585237849,-0.3228398195428565)(1585238229,-0.5607001571049891)(1585239397,-0.6801686542598508)(1585239766,-0.5875333071600929)(1585241307,-0.5651569417350386)(1585241672,-0.46121210182860595)(1585242406,-0.23167908161504025)(1585243183,-0.4517889440732798)(1585245160,-0.42526892354854867)(1585246123,-0.262695121957323)(1585248045,-0.4293210773205632)(1585248410,-0.2976678865267088)(1585250350,-0.3036800605591697)(1585251637,-0.35424087247368646)(1585252243,0.10930094918802291)(1585253111,-0.005159500260054169)(1585253442,-0.04240259340984193)(1585253663,0.21189067075449713)(1585254029,-0.05844600627304892)(1585254154,-0.4660387912864877)(1585254529,0.009665035451928644)(1585255982,0.1300370355988846)(1585256569,0.25249267689521204)(1585257034,0.3403382468007682)(1585257185,0.2108150023207741)(1585257296,-0.03536943236596918)(1585257540,0.026053722533668645)(1585257785,0.14726036475221513)(1585258382,0.24509815694321388)(1585258988,0.262536391808392)(1585259476,-0.05153149085004155)(1585259692,-0.1230218636879107)(1585259812,-0.264999400390472)(1585260264,-0.44812933209411937)(1585260509,-0.3162096116232286)(1585260759,-0.09338840536792754)(1585261240,-0.4722482647019392)(1585261824,-0.12090802400749975)(1585263170,-0.32032953524420127)(1585263645,-0.016064452483561704)(1585264106,-0.057606875854173636)(1585264390,0.0778405972787334)(1585264478,-0.13165630236251696)(1585264577,0.21542752355879924)(1585264847,0.2568036341774068)(1585265457,1.1533295035019155)(1585265542,0.36775203091117376)(1585265636,-0.748898279277153)(1585265801,-0.09843020997542232)(1585266023,0.0744198438560725)(1585267001,0.2840406106524639)(1585267361,0.3563813085236417)(1585267486,0.5208798665576876)(1585267848,1.6148369919531156)(1585267971,0.7932424271560444)(1585268207,0.7232535230120132)(1585268807,0.7575456817432298)(1585269052,0.5146616386285519)(1585269194,0.19016926413791693)(1585269780,0.584523251111119)(1585270249,0.2819367969790013)(1585270977,0.5319462565594857)(1585271831,0.4015219714259454)(1585273007,0.388812868388298)(1585273146,0.12450881513063738)(1585273586,0.27885868896095406)(1585274323,0.2710426557001464)(1585274946,0.0016589197162846742)(1585275374,0.15619284737653633)(1585276247,0.09669917675875739)(1585276600,0.13221193275115944)(1585277305,0.1867002773744956)(1585278276,0.28486756859439727)(1585278629,0.08627044533124736)(1585279492,0.24709539983796977)

};

\legend{ETH/USD}
\end{axis}
\end{tikzpicture}    
\end{document}

==> fig/market-price/market-synthetix.tex <==
\documentclass{standalone}
\usepackage{pifont}
\usepackage{pgfplots}
\usepackage{color} 
\usepackage{mathrsfs}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\usetikzlibrary{decorations.text} 
\usetikzlibrary[arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix]
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale = 1.0,>=stealth]
\begin{axis}[
    % ybar,
    % enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
    % anchor=north,legend columns=-1},
    grid=major,
    ylabel near ticks, 
    ylabel shift={-5pt},
    % ylabel={Price (USD)},
    symbolic x coords={14-Mar-18, 15-Mar-18, 16-Mar-18, 17-Mar-18, 18-Mar-18, 19-Mar-18, 20-Mar-18, 21-Mar-18, 22-Mar-18, 23-Mar-18, 24-Mar-18, 25-Mar-18,26-Mar-18, 27-Mar-18, 28-Mar-18, 29-Mar-18, 30-Mar-18, 31-Mar-18, 1-Apr-18, 2-Apr-18, 3-Apr-18, 4-Apr-18, 5-Apr-18, 6-Apr-18, 7-Apr-18, 8-Apr-18, 9-Apr-18, 10-Apr-18, 11-Apr-18, 12-Apr-18, 13-Apr-18, 14-Apr-18, 15-Apr-18, 16-Apr-18, 17-Apr-18, 18-Apr-18, 19-Apr-18, 20-Apr-18, 21-Apr-18, 22-Apr-18, 23-Apr-18, 24-Apr-18, 25-Apr-18, 26-Apr-18, 27-Apr-18, 28-Apr-18, 29-Apr-18, 30-Apr-18, 1-May-18, 2-May-18, 3-May-18, 4-May-18, 5-May-18, 6-May-18, 7-May-18, 8-May-18, 9-May-18, 10-May-18, 11-May-18, 12-May-18, 13-May-18, 14-May-18, 15-May-18, 16-May-18, 17-May-18, 18-May-18, 19-May-18, 20-May-18, 21-May-18, 22-May-18, 23-May-18, 24-May-18, 25-May-18, 26-May-18, 27-May-18, 28-May-18, 29-May-18, 30-May-18, 31-May-18, 1-Jun-18, 2-Jun-18, 3-Jun-18, 4-Jun-18, 5-Jun-18, 6-Jun-18, 7-Jun-18, 8-Jun-18, 9-Jun-18, 10-Jun-18, 11-Jun-18, 12-Jun-18, 13-Jun-18, 14-Jun-18, 15-Jun-18, 16-Jun-18, 17-Jun-18, 18-Jun-18, 19-Jun-18, 20-Jun-18, 21-Jun-18, 22-Jun-18, 23-Jun-18, 24-Jun-18, 25-Jun-18, 26-Jun-18, 27-Jun-18, 28-Jun-18, 29-Jun-18, 30-Jun-18, 1-Jul-18, 2-Jul-18, 3-Jul-18, 4-Jul-18, 5-Jul-18, 6-Jul-18, 7-Jul-18, 8-Jul-18, 9-Jul-18, 10-Jul-18, 11-Jul-18, 12-Jul-18, 13-Jul-18, 14-Jul-18, 15-Jul-18, 16-Jul-18, 17-Jul-18, 18-Jul-18, 19-Jul-18, 20-Jul-18, 21-Jul-18, 22-Jul-18, 23-Jul-18, 24-Jul-18, 25-Jul-18, 26-Jul-18, 27-Jul-18, 28-Jul-18, 29-Jul-18, 30-Jul-18, 31-Jul-18, 1-Aug-18, 2-Aug-18, 3-Aug-18, 4-Aug-18, 5-Aug-18, 6-Aug-18, 7-Aug-18, 8-Aug-18,9-Aug-18, 10-Aug-18, 11-Aug-18, 12-Aug-18, 13-Aug-18, 14-Aug-18, 15-Aug-18, 16-Aug-18, 17-Aug-18, 18-Aug-18, 19-Aug-18, 20-Aug-18, 21-Aug-18, 22-Aug-18, 23-Aug-18, 24-Aug-18, 25-Aug-18, 26-Aug-18, 27-Aug-18, 28-Aug-18, 29-Aug-18, 30-Aug-18, 31-Aug-18, 1-Sep-18, 2-Sep-18, 3-Sep-18, 4-Sep-18, 5-Sep-18, 6-Sep-18, 7-Sep-18, 8-Sep-18, 9-Sep-18, 10-Sep-18, 11-Sep-18, 12-Sep-18, 13-Sep-18, 14-Sep-18, 15-Sep-18, 16-Sep-18, 17-Sep-18, 18-Sep-18, 19-Sep-18, 20-Sep-18, 21-Sep-18, 22-Sep-18, 23-Sep-18, 24-Sep-18, 25-Sep-18, 26-Sep-18,27-Sep-18, 28-Sep-18, 29-Sep-18, 30-Sep-18, 1-Oct-18, 2-Oct-18, 3-Oct-18, 4-Oct-18, 5-Oct-18, 6-Oct-18, 7-Oct-18, 8-Oct-18, 9-Oct-18, 10-Oct-18, 11-Oct-18, 12-Oct-18, 13-Oct-18, 14-Oct-18, 15-Oct-18, 16-Oct-18, 17-Oct-18,18-Oct-18, 19-Oct-18, 20-Oct-18, 21-Oct-18, 22-Oct-18, 23-Oct-18, 24-Oct-18, 25-Oct-18, 26-Oct-18, 27-Oct-18, 28-Oct-18, 29-Oct-18, 30-Oct-18, 31-Oct-18, 1-Nov-18, 2-Nov-18, 3-Nov-18, 4-Nov-18, 5-Nov-18, 6-Nov-18, 7-Nov-18, 8-Nov-18, 9-Nov-18, 10-Nov-18, 11-Nov-18, 12-Nov-18, 13-Nov-18, 14-Nov-18, 15-Nov-18, 16-Nov-18, 17-Nov-18, 18-Nov-18, 19-Nov-18, 20-Nov-18, 21-Nov-18, 22-Nov-18, 23-Nov-18, 24-Nov-18, 25-Nov-18, 26-Nov-18, 27-Nov-18, 28-Nov-18, 29-Nov-18, 30-Nov-18, 1-Dec-18, 2-Dec-18, 3-Dec-18, 4-Dec-18, 5-Dec-18, 6-Dec-18, 7-Dec-18, 8-Dec-18, 9-Dec-18, 10-Dec-18, 11-Dec-18, 12-Dec-18, 13-Dec-18, 14-Dec-18, 15-Dec-18, 16-Dec-18, 17-Dec-18, 18-Dec-18, 19-Dec-18, 20-Dec-18, 21-Dec-18, 22-Dec-18, 23-Dec-18, 24-Dec-18, 25-Dec-18, 26-Dec-18, 27-Dec-18, 28-Dec-18, 29-Dec-18, 30-Dec-18, 31-Dec-18, 1-Jan-19, 2-Jan-19, 3-Jan-19, 4-Jan-19, 5-Jan-19, 6-Jan-19, 7-Jan-19, 8-Jan-19, 9-Jan-19, 10-Jan-19, 11-Jan-19, 12-Jan-19, 13-Jan-19, 14-Jan-19, 15-Jan-19, 16-Jan-19, 17-Jan-19, 18-Jan-19, 19-Jan-19, 20-Jan-19, 21-Jan-19, 22-Jan-19, 23-Jan-19, 24-Jan-19, 25-Jan-19, 26-Jan-19, 27-Jan-19, 28-Jan-19, 29-Jan-19, 30-Jan-19, 31-Jan-19, 1-Feb-19, 2-Feb-19, 3-Feb-19, 4-Feb-19, 5-Feb-19, 6-Feb-19, 7-Feb-19, 8-Feb-19, 9-Feb-19, 10-Feb-19, 11-Feb-19, 12-Feb-19, 13-Feb-19, 14-Feb-19, 15-Feb-19, 16-Feb-19, 17-Feb-19, 18-Feb-19, 19-Feb-19, 20-Feb-19, 21-Feb-19, 22-Feb-19, 23-Feb-19, 24-Feb-19, 25-Feb-19, 26-Feb-19, 27-Feb-19, 28-Feb-19, 1-Mar-19, 2-Mar-19, 3-Mar-19, 4-Mar-19, 5-Mar-19, 6-Mar-19, 7-Mar-19, 8-Mar-19, 9-Mar-19, 10-Mar-19, 11-Mar-19, 12-Mar-19, 13-Mar-19, 14-Mar-19, 15-Mar-19, 16-Mar-19, 17-Mar-19, 18-Mar-19,19-Mar-19, 20-Mar-19, 21-Mar-19, 22-Mar-19, 23-Mar-19, 24-Mar-19, 25-Mar-19, 26-Mar-19, 27-Mar-19, 28-Mar-19, 29-Mar-19, 30-Mar-19,31-Mar-19, 1-Apr-19,2-Apr-19, 3-Apr-19, 4-Apr-19, 5-Apr-19, 6-Apr-19, 7-Apr-19, 8-Apr-19, 9-Apr-19, 10-Apr-19, 11-Apr-19, 12-Apr-19, 13-Apr-19, 14-Apr-19, 15-Apr-19, 16-Apr-19, 17-Apr-19, 18-Apr-19, 19-Apr-19, 20-Apr-19, 21-Apr-19, 22-Apr-19, 23-Apr-19, 24-Apr-19, 25-Apr-19, 26-Apr-19, 27-Apr-19, 28-Apr-19, 29-Apr-19, 30-Apr-19, 1-May-19, 2-May-19, 3-May-19, 4-May-19, 5-May-19, 6-May-19, 7-May-19, 8-May-19, 9-May-19, 10-May-19, 11-May-19, 12-May-19, 13-May-19, 14-May-19, 15-May-19, 16-May-19, 17-May-19, 18-May-19, 19-May-19, 20-May-19, 21-May-19, 22-May-19, 23-May-19, 24-May-19, 25-May-19, 26-May-19, 27-May-19, 28-May-19, 29-May-19, 30-May-19, 31-May-19, 1-Jun-19, 2-Jun-19, 3-Jun-19, 4-Jun-19, 5-Jun-19, 6-Jun-19, 7-Jun-19, 8-Jun-19, 9-Jun-19, 10-Jun-19, 11-Jun-19, 12-Jun-19, 13-Jun-19, 14-Jun-19, 15-Jun-19, 16-Jun-19, 17-Jun-19, 18-Jun-19, 19-Jun-19, 20-Jun-19, 21-Jun-19, 22-Jun-19, 23-Jun-19, 24-Jun-19, 25-Jun-19, 26-Jun-19, 27-Jun-19, 28-Jun-19, 29-Jun-19, 30-Jun-19, 1-Jul-19, 2-Jul-19, 3-Jul-19, 4-Jul-19, 5-Jul-19, 6-Jul-19, 7-Jul-19, 8-Jul-19, 9-Jul-19, 10-Jul-19, 11-Jul-19, 12-Jul-19, 13-Jul-19, 14-Jul-19, 15-Jul-19, 16-Jul-19, 17-Jul-19, 18-Jul-19, 19-Jul-19, 20-Jul-19, 21-Jul-19, 22-Jul-19, 23-Jul-19, 24-Jul-19, 25-Jul-19, 26-Jul-19, 27-Jul-19, 28-Jul-19, 29-Jul-19, 30-Jul-19, 31-Jul-19, 1-Aug-19, 2-Aug-19, 3-Aug-19, 4-Aug-19, 5-Aug-19, 6-Aug-19, 7-Aug-19, 8-Aug-19, 9-Aug-19, 10-Aug-19, 11-Aug-19, 12-Aug-19, 13-Aug-19, 14-Aug-19, 15-Aug-19, 16-Aug-19, 17-Aug-19, 18-Aug-19, 19-Aug-19, 20-Aug-19, 21-Aug-19, 22-Aug-19, 23-Aug-19, 24-Aug-19, 25-Aug-19, 26-Aug-19, 27-Aug-19, 28-Aug-19, 29-Aug-19, 30-Aug-19, 31-Aug-19, 1-Sep-19, 2-Sep-19, 3-Sep-19, 4-Sep-19,5-Sep-19, 6-Sep-19, 7-Sep-19, 8-Sep-19, 9-Sep-19, 10-Sep-19, 11-Sep-19, 12-Sep-19, 13-Sep-19, 14-Sep-19, 15-Sep-19, 16-Sep-19, 17-Sep-19, 18-Sep-19, 19-Sep-19, 20-Sep-19, 21-Sep-19, 22-Sep-19, 23-Sep-19, 24-Sep-19, 25-Sep-19, 26-Sep-19, 27-Sep-19, 28-Sep-19, 29-Sep-19, 30-Sep-19, 1-Oct-19, 2-Oct-19, 3-Oct-19, 4-Oct-19, 5-Oct-19, 6-Oct-19, 7-Oct-19, 8-Oct-19, 9-Oct-19, 10-Oct-19, 11-Oct-19, 12-Oct-19, 13-Oct-19, 14-Oct-19, 15-Oct-19, 16-Oct-19, 17-Oct-19, 18-Oct-19, 19-Oct-19, 20-Oct-19, 21-Oct-19, 22-Oct-19, 23-Oct-19, 24-Oct-19, 25-Oct-19, 26-Oct-19, 27-Oct-19, 28-Oct-19, 29-Oct-19, 30-Oct-19, 31-Oct-19, 1-Nov-19, 2-Nov-19, 3-Nov-19, 4-Nov-19, 5-Nov-19, 6-Nov-19, 7-Nov-19, 8-Nov-19, 9-Nov-19, 10-Nov-19, 11-Nov-19, 12-Nov-19, 13-Nov-19, 14-Nov-19, 15-Nov-19, 16-Nov-19, 17-Nov-19, 18-Nov-19, 19-Nov-19, 20-Nov-19, 21-Nov-19, 22-Nov-19, 23-Nov-19, 24-Nov-19, 25-Nov-19, 26-Nov-19,27-Nov-19, 28-Nov-19, 29-Nov-19, 30-Nov-19, 1-Dec-19, 2-Dec-19,3-Dec-19, 4-Dec-19, 5-Dec-19, 6-Dec-19, 7-Dec-19, 8-Dec-19, 9-Dec-19, 10-Dec-19, 11-Dec-19, 12-Dec-19, 13-Dec-19, 14-Dec-19, 15-Dec-19, 16-Dec-19, 17-Dec-19,18-Dec-19, 19-Dec-19, 20-Dec-19, 21-Dec-19, 22-Dec-19, 23-Dec-19, 24-Dec-19, 25-Dec-19, 26-Dec-19, 27-Dec-19, 28-Dec-19, 29-Dec-19, 30-Dec-19, 31-Dec-19, 1-Jan-20, 2-Jan-20, 3-Jan-20, 4-Jan-20, 5-Jan-20, 6-Jan-20, 7-Jan-20, 8-Jan-20, 9-Jan-20, 10-Jan-20, 11-Jan-20, 12-Jan-20, 13-Jan-20, 14-Jan-20, 15-Jan-20, 16-Jan-20, 17-Jan-20, 18-Jan-20, 19-Jan-20, 20-Jan-20, 21-Jan-20, 22-Jan-20, 23-Jan-20, 24-Jan-20, 25-Jan-20, 26-Jan-20, 27-Jan-20, 28-Jan-20, 29-Jan-20},
    % bar width=0.8,
    legend cell align={left},
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    % xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    x tick label style={rotate=18,anchor=east},
    label style={font=\Large},
    tick label style={font=\large}  
]
\addplot[dashed, mark options={black}, mark=triangle*,mark size=2pt, style={black}] coordinates {
(14-Mar-18,0.4807)(15-Mar-18,0.433837)(16-Mar-18,0.468326)(17-Mar-18,0.385967)(18-Mar-18,0.375504)(19-Mar-18,0.389389)(20-Mar-18,0.481339)(21-Mar-18,0.459911)(22-Mar-18,0.493604)(23-Mar-18,0.497053)(24-Mar-18,0.5177)(25-Mar-18,0.524826)(26-Mar-18,0.469636)(27-Mar-18,0.43979)(28-Mar-18,0.404675)(29-Mar-18,0.332117)(30-Mar-18,0.353207)(31-Mar-18,0.355629)(1-Apr-18,0.340841)(2-Apr-18,0.353675)(3-Apr-18,0.348951)(4-Apr-18,0.33657)(5-Apr-18,0.331996)(6-Apr-18,0.311214)(7-Apr-18,0.32881)(8-Apr-18,0.362449)(9-Apr-18,0.345857)(10-Apr-18,0.363807)(11-Apr-18,0.391439)(12-Apr-18,0.452411)(13-Apr-18,0.410698)(14-Apr-18,0.406112)(15-Apr-18,0.414752)(16-Apr-18,0.376787)(17-Apr-18,0.354648)(18-Apr-18,0.378519)(19-Apr-18,0.434271)(20-Apr-18,0.456413)(21-Apr-18,0.42782)(22-Apr-18,0.430269)(23-Apr-18,0.512295)(24-Apr-18,0.593288)(25-Apr-18,0.522312)(26-Apr-18,0.515333)(27-Apr-18,0.518665)(28-Apr-18,0.571417)(29-Apr-18,0.540163)(30-Apr-18,0.527527)(1-May-18,0.497286)(2-May-18,0.481192)(3-May-18,0.52362)(4-May-18,0.523212)(5-May-18,0.541741)(6-May-18,0.507172)(7-May-18,0.581498)(8-May-18,0.539547)(9-May-18,0.596718)(10-May-18,0.62981)(11-May-18,0.501837)(12-May-18,0.563516)(13-May-18,0.574296)(14-May-18,0.612775)(15-May-18,0.653147)(16-May-18,0.666941)(17-May-18,0.608162)(18-May-18,0.666519)(19-May-18,0.673363)(20-May-18,0.768066)(21-May-18,0.696359)(22-May-18,0.627588)(23-May-18,0.573496)(24-May-18,0.62281)(25-May-18,0.574)(26-May-18,0.558234)(27-May-18,0.534002)(28-May-18,0.473238)(29-May-18,0.530331)(30-May-18,0.49707)(31-May-18,0.504335)(1-Jun-18,0.501875)(2-Jun-18,0.504811)(3-Jun-18,0.570997)(4-Jun-18,0.538238)(5-Jun-18,0.557076)(6-Jun-18,0.550249)(7-Jun-18,0.51837)(8-Jun-18,0.530308)(9-Jun-18,0.546974)(10-Jun-18,0.46208)(11-Jun-18,0.506973)(12-Jun-18,0.414129)(13-Jun-18,0.38052)(14-Jun-18,0.431796)(15-Jun-18,0.38953)(16-Jun-18,0.367018)(17-Jun-18,0.37105)(18-Jun-18,0.430393)(19-Jun-18,0.429765)(20-Jun-18,0.40812)(21-Jun-18,0.443718)(22-Jun-18,0.371825)(23-Jun-18,0.34836)(24-Jun-18,0.307406)(25-Jun-18,0.329587)(26-Jun-18,0.313528)(27-Jun-18,0.312996)(28-Jun-18,0.293336)(29-Jun-18,0.302264)(30-Jun-18,0.31558)(1-Jul-18,0.299029)(2-Jul-18,0.353094)(3-Jul-18,0.317824)(4-Jul-18,0.312463)(5-Jul-18,0.291534)(6-Jul-18,0.295786)(7-Jul-18,0.298899)(8-Jul-18,0.286332)(9-Jul-18,0.244622)(10-Jul-18,0.214551)(11-Jul-18,0.224146)(12-Jul-18,0.23963)(13-Jul-18,0.226295)(14-Jul-18,0.259688)(15-Jul-18,0.266342)(16-Jul-18,0.280615)(17-Jul-18,0.290357)(18-Jul-18,0.274805)(19-Jul-18,0.263082)(20-Jul-18,0.228241)(21-Jul-18,0.245837)(22-Jul-18,0.253474)(23-Jul-18,0.227272)(24-Jul-18,0.226496)(25-Jul-18,0.228429)(26-Jul-18,0.229881)(27-Jul-18,0.217619)(28-Jul-18,0.2776)(29-Jul-18,0.2656)(30-Jul-18,0.271605)(31-Jul-18,0.221756)(1-Aug-18,0.223115)(2-Aug-18,0.209556)(3-Aug-18,0.221242)(4-Aug-18,0.204357)(5-Aug-18,0.205569)(6-Aug-18,0.204513)(7-Aug-18,0.193975)(8-Aug-18,0.16642)(9-Aug-18,0.172218)(10-Aug-18,0.156996)(11-Aug-18,0.137804)(12-Aug-18,0.128635)(13-Aug-18,0.114297)(14-Aug-18,0.09719)(15-Aug-18,0.097735)(16-Aug-18,0.104548)(17-Aug-18,0.114782)(18-Aug-18,0.103988)(19-Aug-18,0.107639)(20-Aug-18,0.107611)(21-Aug-18,0.121762)(22-Aug-18,0.1161)(23-Aug-18,0.117618)(24-Aug-18,0.132183)(25-Aug-18,0.132607)(26-Aug-18,0.122226)(27-Aug-18,0.119229)(28-Aug-18,0.120676)(29-Aug-18,0.113376)(30-Aug-18,0.110131)(31-Aug-18,0.109895)(1-Sep-18,0.11344)(2-Sep-18,0.106363)(3-Sep-18,0.103169)(4-Sep-18,0.100944)(5-Sep-18,0.083626)(6-Sep-18,0.086804)(7-Sep-18,0.086034)(8-Sep-18,0.073178)(9-Sep-18,0.077154)(10-Sep-18,0.078401)(11-Sep-18,0.0758)(12-Sep-18,0.074991)(13-Sep-18,0.086538)(14-Sep-18,0.076916)(15-Sep-18,0.079974)(16-Sep-18,0.078857)(17-Sep-18,0.07284)(18-Sep-18,0.074703)(19-Sep-18,0.078512)(20-Sep-18,0.079353)(21-Sep-18,0.080542)(22-Sep-18,0.084366)(23-Sep-18,0.080763)(24-Sep-18,0.074549)(25-Sep-18,0.073092)(26-Sep-18,0.073408)(27-Sep-18,0.076931)(28-Sep-18,0.074233)(29-Sep-18,0.081527)(30-Sep-18,0.079823)(1-Oct-18,0.078648)(2-Oct-18,0.08115)(3-Oct-18,0.079695)(4-Oct-18,0.092976)(5-Oct-18,0.102295)(6-Oct-18,0.089714)(7-Oct-18,0.085327)(8-Oct-18,0.090486)(9-Oct-18,0.085866)(10-Oct-18,0.108196)(11-Oct-18,0.186314)(12-Oct-18,0.155829)(13-Oct-18,0.128886)(14-Oct-18,0.139029)(15-Oct-18,0.143397)(16-Oct-18,0.134099)(17-Oct-18,0.125795)(18-Oct-18,0.127374)(19-Oct-18,0.13516)(20-Oct-18,0.130211)(21-Oct-18,0.138237)(22-Oct-18,0.1348)(23-Oct-18,0.136699)(24-Oct-18,0.130727)(25-Oct-18,0.133384)(26-Oct-18,0.130657)(27-Oct-18,0.128322)(28-Oct-18,0.127128)(29-Oct-18,0.11975)(30-Oct-18,0.12185)(31-Oct-18,0.119887)(1-Nov-18,0.120485)(2-Nov-18,0.121284)(3-Nov-18,0.120703)(4-Nov-18,0.12379)(5-Nov-18,0.123481)(6-Nov-18,0.128353)(7-Nov-18,0.13043)(8-Nov-18,0.127918)(9-Nov-18,0.124174)(10-Nov-18,0.131016)(11-Nov-18,0.133814)(12-Nov-18,0.142115)(13-Nov-18,0.143059)(14-Nov-18,0.121242)(15-Nov-18,0.129148)(16-Nov-18,0.122412)(17-Nov-18,0.119479)(18-Nov-18,0.136267)(19-Nov-18,0.111033)(20-Nov-18,0.079348)(21-Nov-18,0.083393)(22-Nov-18,0.07865)(23-Nov-18,0.070424)(24-Nov-18,0.065276)(25-Nov-18,0.063)(26-Nov-18,0.05825)(27-Nov-18,0.059292)(28-Nov-18,0.062591)(29-Nov-18,0.061625)(30-Nov-18,0.056899)(1-Dec-18,0.060462)(2-Dec-18,0.057035)(3-Dec-18,0.049849)(4-Dec-18,0.046842)(5-Dec-18,0.04621)(6-Dec-18,0.044573)(7-Dec-18,0.046746)(8-Dec-18,0.046639)(9-Dec-18,0.050477)(10-Dec-18,0.0476)(11-Dec-18,0.046173)(12-Dec-18,0.060751)(13-Dec-18,0.056215)(14-Dec-18,0.049245)(15-Dec-18,0.050945)(16-Dec-18,0.049443)(17-Dec-18,0.060617)(18-Dec-18,0.060749)(19-Dec-18,0.056625)(20-Dec-18,0.060209)(21-Dec-18,0.05398)(22-Dec-18,0.055554)(23-Dec-18,0.05346)(24-Dec-18,0.058007)(25-Dec-18,0.062108)(26-Dec-18,0.056394)(27-Dec-18,0.048092)(28-Dec-18,0.046285)(29-Dec-18,0.046789)(30-Dec-18,0.041122)(31-Dec-18,0.038193)(1-Jan-19,0.046988)(2-Jan-19,0.045235)(3-Jan-19,0.038541)(4-Jan-19,0.037214)(5-Jan-19,0.034838)(6-Jan-19,0.036719)(7-Jan-19,0.037217)(8-Jan-19,0.036484)(9-Jan-19,0.046591)(10-Jan-19,0.035474)(11-Jan-19,0.042406)(12-Jan-19,0.042431)(13-Jan-19,0.039303)(14-Jan-19,0.041675)(15-Jan-19,0.040075)(16-Jan-19,0.040904)(17-Jan-19,0.04061)(18-Jan-19,0.042011)(19-Jan-19,0.04018)(20-Jan-19,0.03826)(21-Jan-19,0.036451)(22-Jan-19,0.037624)(23-Jan-19,0.042198)(24-Jan-19,0.064166)(25-Jan-19,0.047439)(26-Jan-19,0.045154)(27-Jan-19,0.044101)(28-Jan-19,0.044237)(29-Jan-19,0.038733)(30-Jan-19,0.042893)(31-Jan-19,0.040827)(1-Feb-19,0.039608)(2-Feb-19,0.041281)(3-Feb-19,0.038876)(4-Feb-19,0.042529)(5-Feb-19,0.039605)(6-Feb-19,0.040374)(7-Feb-19,0.03868)(8-Feb-19,0.041561)(9-Feb-19,0.041535)(10-Feb-19,0.043647)(11-Feb-19,0.04176)(12-Feb-19,0.039733)(13-Feb-19,0.039398)(14-Feb-19,0.038476)(15-Feb-19,0.039423)(16-Feb-19,0.043444)(17-Feb-19,0.056491)(18-Feb-19,0.061836)(19-Feb-19,0.047907)(20-Feb-19,0.047355)(21-Feb-19,0.04655)(22-Feb-19,0.050374)(23-Feb-19,0.049072)(24-Feb-19,0.052037)(25-Feb-19,0.047874)(26-Feb-19,0.045042)(27-Feb-19,0.044124)(28-Feb-19,0.058027)(1-Mar-19,0.046903)(2-Mar-19,0.04533)(3-Mar-19,0.043409)(4-Mar-19,0.041785)(5-Mar-19,0.054189)(6-Mar-19,0.045142)(7-Mar-19,0.058665)(8-Mar-19,0.052866)(9-Mar-19,0.053352)(10-Mar-19,0.052615)(11-Mar-19,0.052827)(12-Mar-19,0.051062)(13-Mar-19,0.051556)(14-Mar-19,0.050072)(15-Mar-19,0.051946)(16-Mar-19,0.052434)(17-Mar-19,0.052667)(18-Mar-19,0.051099)(19-Mar-19,0.049004)(20-Mar-19,0.052088)(21-Mar-19,0.04663)(22-Mar-19,0.049018)(23-Mar-19,0.048176)(24-Mar-19,0.047967)(25-Mar-19,0.044463)(26-Mar-19,0.045934)(27-Mar-19,0.045735)(28-Mar-19,0.0442)(29-Mar-19,0.045)(30-Mar-19,0.045311)(31-Mar-19,0.046835)(1-Apr-19,0.050061)(2-Apr-19,0.058911)(3-Apr-19,0.056408)(4-Apr-19,0.056185)(5-Apr-19,0.06233)(6-Apr-19,0.066227)(7-Apr-19,0.070151)(8-Apr-19,0.068526)(9-Apr-19,0.066486)(10-Apr-19,0.068386)(11-Apr-19,0.066079)(12-Apr-19,0.067795)(13-Apr-19,0.070986)(14-Apr-19,0.080657)(15-Apr-19,0.076407)(16-Apr-19,0.072451)(17-Apr-19,0.070649)(18-Apr-19,0.074784)(19-Apr-19,0.081476)(20-Apr-19,0.07542)(21-Apr-19,0.079708)(22-Apr-19,0.077211)(23-Apr-19,0.073468)(24-Apr-19,0.076238)(25-Apr-19,0.072275)(26-Apr-19,0.071598)(27-Apr-19,0.07012)(28-Apr-19,0.072214)(29-Apr-19,0.072448)(30-Apr-19,0.074825)(1-May-19,0.071127)(2-May-19,0.077855)(3-May-19,0.074718)(4-May-19,0.073184)(5-May-19,0.075908)(6-May-19,0.08074)(7-May-19,0.083832)(8-May-19,0.084801)(9-May-19,0.083967)(10-May-19,0.085134)(11-May-19,0.086608)(12-May-19,0.080122)(13-May-19,0.085828)(14-May-19,0.098849)(15-May-19,0.102602)(16-May-19,0.102061)(17-May-19,0.098156)(18-May-19,0.103458)(19-May-19,0.114522)(20-May-19,0.127738)(21-May-19,0.123695)(22-May-19,0.121647)(23-May-19,0.130299)(24-May-19,0.135719)(25-May-19,0.148759)(26-May-19,0.169194)(27-May-19,0.178152)(28-May-19,0.27609)(29-May-19,0.246052)(30-May-19,0.261077)(31-May-19,0.301357)(1-Jun-19,0.30974)(2-Jun-19,0.324483)(3-Jun-19,0.298446)(4-Jun-19,0.264467)(5-Jun-19,0.299457)(6-Jun-19,0.357801)(7-Jun-19,0.338862)(8-Jun-19,0.319371)(9-Jun-19,0.319551)(10-Jun-19,0.32513)(11-Jun-19,0.330803)(12-Jun-19,0.316183)(13-Jun-19,0.248174)(14-Jun-19,0.249365)(15-Jun-19,0.248232)(16-Jun-19,0.260428)(17-Jun-19,0.235093)(18-Jun-19,0.235223)(19-Jun-19,0.252327)(20-Jun-19,0.300695)(21-Jun-19,0.298821)(22-Jun-19,0.295472)(23-Jun-19,0.352692)(24-Jun-19,0.359842)(25-Jun-19,0.35154)(26-Jun-19,0.331201)(27-Jun-19,0.286089)(28-Jun-19,0.309446)(29-Jun-19,0.302906)(30-Jun-19,0.266627)(1-Jul-19,0.278686)(2-Jul-19,0.294541)(3-Jul-19,0.365616)(4-Jul-19,0.334587)(5-Jul-19,0.329443)(6-Jul-19,0.33086)(7-Jul-19,0.323079)(8-Jul-19,0.300144)(9-Jul-19,0.29614)(10-Jul-19,0.314497)(11-Jul-19,0.268828)(12-Jul-19,0.280298)(13-Jul-19,0.267726)(14-Jul-19,0.227463)(15-Jul-19,0.25707)(16-Jul-19,0.220531)(17-Jul-19,0.236065)(18-Jul-19,0.26364)(19-Jul-19,0.255868)(20-Jul-19,0.253383)(21-Jul-19,0.256345)(22-Jul-19,0.234605)(23-Jul-19,0.226709)(24-Jul-19,0.237585)(25-Jul-19,0.262982)(26-Jul-19,0.275874)(27-Jul-19,0.240918)(28-Jul-19,0.250307)(29-Jul-19,0.260266)(30-Jul-19,0.257423)(31-Jul-19,0.260845)(1-Aug-19,0.26017)(2-Aug-19,0.262287)(3-Aug-19,0.27385)(4-Aug-19,0.280131)(5-Aug-19,0.271701)(6-Aug-19,0.259103)(7-Aug-19,0.300566)(8-Aug-19,0.29396)(9-Aug-19,0.298491)(10-Aug-19,0.274103)(11-Aug-19,0.304189)(12-Aug-19,0.299311)(13-Aug-19,0.289383)(14-Aug-19,0.262781)(15-Aug-19,0.264523)(16-Aug-19,0.27933)(17-Aug-19,0.273988)(18-Aug-19,0.295621)(19-Aug-19,0.309008)(20-Aug-19,0.301844)(21-Aug-19,0.310094)(22-Aug-19,0.286667)(23-Aug-19,0.292441)(24-Aug-19,0.28731)(25-Aug-19,0.306161)(26-Aug-19,0.329748)(27-Aug-19,0.372097)(28-Aug-19,0.357458)(29-Aug-19,0.381571)(30-Aug-19,0.378629)(31-Aug-19,0.3544)(1-Sep-19,0.396782)(2-Sep-19,0.424457)(3-Sep-19,0.462933)(4-Sep-19,0.423515)(5-Sep-19,0.405751)(6-Sep-19,0.369697)(7-Sep-19,0.360253)(8-Sep-19,0.378529)(9-Sep-19,0.391945)(10-Sep-19,0.398895)(11-Sep-19,0.400485)(12-Sep-19,0.440659)(13-Sep-19,0.433139)(14-Sep-19,0.441054)(15-Sep-19,0.421037)(16-Sep-19,0.455615)(17-Sep-19,0.487846)(18-Sep-19,0.490973)(19-Sep-19,0.496991)(20-Sep-19,0.486769)(21-Sep-19,0.482147)(22-Sep-19,0.489035)(23-Sep-19,0.453194)(24-Sep-19,0.396475)(25-Sep-19,0.421001)(26-Sep-19,0.500163)(27-Sep-19,0.486433)(28-Sep-19,0.4845)(29-Sep-19,0.471853)(30-Sep-19,0.48222)(1-Oct-19,0.458253)(2-Oct-19,0.486463)(3-Oct-19,0.455562)(4-Oct-19,0.491048)(5-Oct-19,0.482801)(6-Oct-19,0.4536)(7-Oct-19,0.469417)(8-Oct-19,0.467602)(9-Oct-19,0.49592)(10-Oct-19,0.509545)(11-Oct-19,0.495896)(12-Oct-19,0.483834)(13-Oct-19,0.535082)(14-Oct-19,0.528678)(15-Oct-19,0.50951)(16-Oct-19,0.562548)(17-Oct-19,0.660846)(18-Oct-19,0.653136)(19-Oct-19,0.65889)(20-Oct-19,0.695351)(21-Oct-19,0.747864)(22-Oct-19,0.712305)(23-Oct-19,0.68063)(24-Oct-19,0.821795)(25-Oct-19,0.875311)(26-Oct-19,0.722622)(27-Oct-19,0.759375)(28-Oct-19,0.726179)(29-Oct-19,0.76306)(30-Oct-19,0.748613)(31-Oct-19,0.740081)(1-Nov-19,0.743258)(2-Nov-19,0.735737)(3-Nov-19,0.729523)(4-Nov-19,0.744034)(5-Nov-19,0.762622)(6-Nov-19,0.812776)(7-Nov-19,0.838702)(8-Nov-19,0.859512)(9-Nov-19,0.831741)(10-Nov-19,0.748845)(11-Nov-19,0.807479)(12-Nov-19,0.832826)(13-Nov-19,0.835259)(14-Nov-19,0.845679)(15-Nov-19,0.85297)(16-Nov-19,0.954231)(17-Nov-19,1.09)(18-Nov-19,1.06)(19-Nov-19,1.15)(20-Nov-19,1.21)(21-Nov-19,1.1)(22-Nov-19,1.16)(23-Nov-19,1.26)(24-Nov-19,1.5)(25-Nov-19,1.4)(26-Nov-19,1.37)(27-Nov-19,1.43)(28-Nov-19,1.45)(29-Nov-19,1.34)(30-Nov-19,1.37)(1-Dec-19,1.26)(2-Dec-19,1.31)(3-Dec-19,1.37)(4-Dec-19,1.27)(5-Dec-19,1.25)(6-Dec-19,1.26)(7-Dec-19,1.3)(8-Dec-19,1.27)(9-Dec-19,1.31)(10-Dec-19,1.24)(11-Dec-19,1.3)(12-Dec-19,1.38)(13-Dec-19,1.37)(14-Dec-19,1.41)(15-Dec-19,1.39)(16-Dec-19,1.32)(17-Dec-19,1.26)(18-Dec-19,1.37)(19-Dec-19,1.34)(20-Dec-19,1.32)(21-Dec-19,1.31)(22-Dec-19,1.36)(23-Dec-19,1.28)(24-Dec-19,1.29)(25-Dec-19,1.28)(26-Dec-19,1.25)(27-Dec-19,1.26)(28-Dec-19,1.23)(29-Dec-19,1.28)(30-Dec-19,1.24)(31-Dec-19,1.23)(1-Jan-20,1.23)(2-Jan-20,1.12)(3-Jan-20,1.15)(4-Jan-20,1.16)(5-Jan-20,1.13)(6-Jan-20,0.923844)(7-Jan-20,1.02)(8-Jan-20,0.937322)(9-Jan-20,0.86669)(10-Jan-20,0.885969)(11-Jan-20,0.778097)(12-Jan-20,0.803166)(13-Jan-20,1.02)(14-Jan-20,1.1)(15-Jan-20,0.948358)(16-Jan-20,0.989107)(17-Jan-20,1.01)(18-Jan-20,1.02)(19-Jan-20,0.961258)(20-Jan-20,1.02)(21-Jan-20,1.09)(22-Jan-20,1.07)(23-Jan-20,1.01)(24-Jan-20,0.951393)(25-Jan-20,0.990558)(26-Jan-20,1.05)(27-Jan-20,1.16)(28-Jan-20,1.21)(29-Jan-20,1.11)
};
\legend{SNX}
\end{axis}
\end{tikzpicture}      
\end{document}
